Learning Constitutive Relations using Symmetric Positive Definite Neural Networks

We present the Cholesky-factored symmetric positive definite neural network (SPD-NN) for modeling constitutive relations in dynamical equations. Instead of directly predicting the stress, the SPD-NN trains a neural network to predict the Cholesky factor of a tangent stiffness matrix, based on which the stress is calculated in the incremental form. As a result of the special structure, SPD-NN weakly imposes convexity on the strain energy function, satisfies time consistency for path-dependent materials, and therefore improves numerical stability, especially when the SPD-NN is used in finite element simulations. Depending on the types of available data, we propose two training methods, namely direct training for strain and stress pairs and indirect training for loads and displacement pairs. We demonstrate the effectiveness of SPD-NN on hyperelastic, elasto-plastic, and multiscale fiber-reinforced plate problems from solid mechanics. The generality and robustness of the SPD-NN make it a promising tool for a wide range of constitutive modeling applications.

==> figures/H.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \sigma\)},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle D(\sigma, \tilde\sigma_Y)\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [ultra thick, color0]
table {%
0 3.72007597602084e-44
0.002002002002002 4.54462080060295e-44
0.004004004004004 5.55192376564444e-44
0.00600600600600601 6.78249272094122e-44
0.00800800800800801 8.28581397213779e-44
0.01001001001001 1.01223423312936e-43
0.012012012012012 1.23659322567994e-43
0.014014014014014 1.51068078489112e-43
0.016016016016016 1.84551911367977e-43
0.018018018018018 2.25457345656438e-43
0.02002002002002 2.7542935932587e-43
0.022022022022022 3.36477535286253e-43
0.024024024024024 4.11056875089197e-43
0.026026026026026 5.02166524770663e-43
0.028028028028028 6.13470383010927e-43
0.03003003003003 7.49444441768494e-43
0.032032032032032 9.15556784568824e-43
0.034034034034034 1.11848748092916e-42
0.036036036036036 1.3663972197906e-42
0.038038038038038 1.66925548482712e-42
0.04004004004004 2.03924146892838e-42
0.042042042042042 2.49123385029815e-42
0.044044044044044 3.04340912610645e-42
0.046046046046046 3.71797256518471e-42
0.048048048048048 4.54205117441798e-42
0.0500500500500501 5.54878458873374e-42
0.0520520520520521 6.77865775391981e-42
0.0540540540540541 8.28112899500091e-42
0.0560560560560561 1.01166189415876e-41
0.0580580580580581 1.23589402931741e-41
0.0600600600600601 1.50982661353727e-41
0.0620620620620621 1.84447561754501e-41
0.0640640640640641 2.25329867232074e-41
0.0660660660660661 2.75273625651954e-41
0.0680680680680681 3.36287283662793e-41
0.0700700700700701 4.10824454705608e-41
0.0720720720720721 5.01882589034793e-41
0.0740740740740741 6.13123513683638e-41
0.0760760760760761 7.49020689788693e-41
0.0780780780780781 9.15039109103548e-41
0.0800800800800801 1.11785506409074e-40
0.0820820820820821 1.36562462946258e-40
0.0840840840840841 1.66831165193293e-40
0.0860860860860861 2.03808843801429e-40
0.0880880880880881 2.48982525318621e-40
0.0900900900900901 3.04168831723698e-40
0.0920920920920921 3.71587034366224e-40
0.0940940940940941 4.53948300115483e-40
0.0960960960960961 5.54564718678114e-40
0.0980980980980981 6.77482495527111e-40
0.1001001001001 8.27644666685071e-40
0.102102102102102 1.01108987880091e-39
0.104104104104104 1.23519522829551e-39
0.106106106106106 1.50897292515027e-39
0.108108108108108 1.84343271142537e-39
0.11011011011011 2.25202460886749e-39
0.112112112112112 2.75117980033201e-39
0.114114114114114 3.36097139611685e-39
0.116116116116116 4.10592165737501e-39
0.118118118118118 5.01598813842286e-39
0.12012012012012 6.12776840483715e-39
0.122122122122122 7.48597177407339e-39
0.124124124124124 9.14521726343095e-39
0.126126126126126 1.11722300483439e-38
0.128128128128128 1.36485247597373e-38
0.13013013013013 1.66736835270213e-38
0.132132132132132 2.03693605904858e-38
0.134134134134134 2.48841745252531e-38
0.136136136136136 3.03996848134985e-38
0.138138138138138 3.71376931078096e-38
0.14014014014014 4.53691627999199e-38
0.142142142142142 5.54251155878282e-38
0.144144144144144 6.77099432376906e-38
0.146146146146146 8.27176698618949e-38
0.148148148148148 1.01051818687282e-37
0.15015015015015 1.23449682239072e-37
0.152152152152152 1.50811971945696e-37
0.154154154154154 1.84239039498725e-37
0.156156156156156 2.25075126579709e-37
0.158158158158158 2.74962422419823e-37
0.16016016016016 3.35907103072108e-37
0.162162162162162 4.10360008110552e-37
0.164164164164164 5.01315199102365e-37
0.166166166166166 6.12430363300272e-37
0.168168168168168 7.4817390448899e-37
0.17017017017017 9.14004636121965e-37
0.172172172172172 1.11659130295788e-36
0.174174174174174 1.36408075907703e-36
0.176176176176176 1.66642558683299e-36
0.178178178178178 2.03578433166271e-36
0.18018018018018 2.48701044786515e-36
0.182182182182182 3.03824961789477e-36
0.184184184184184 3.71166946586883e-36
0.186186186186186 4.53435101010847e-36
0.188188188188188 5.53937770373598e-36
0.19019019019019 6.76716585818831e-36
0.192192192192192 8.26708995151998e-36
0.194194194194194 1.00994681819164e-35
0.196196196196196 1.23379881137964e-35
0.198198198198198 1.5072669961845e-35
0.2002002002002 1.84134866789725e-35
0.202202202202202 2.24947864270215e-35
0.204204204204204 2.74806952762064e-35
0.206206206206206 3.35717173983275e-35
0.208208208208208 4.10127981750517e-35
0.21021021021021 5.01031744724316e-35
0.212212212212212 6.1208408202245e-35
0.214214214214214 7.47750870898248e-35
0.216216216216216 9.13487838274763e-35
0.218218218218218 1.1159599582592e-34
0.22022022022022 1.36330947852567e-34
0.222222222222222 1.66548335402387e-34
0.224224224224224 2.03463325548827e-34
0.226226226226226 2.48560423875566e-34
0.228228228228228 3.03653172632204e-34
0.23023023023023 3.70957080825406e-34
0.232232232232232 4.5317871906835e-34
0.234234234234234 5.53624562063815e-34
0.236236236236236 6.76333955730431e-34
0.238238238238238 8.26241556134641e-34
0.24024024024024 1.00937577257456e-33
0.242242242242242 1.23310119503894e-33
0.244244244244244 1.50641475506011e-33
0.246246246246246 1.84030752982208e-33
0.248248248248248 2.24820673917567e-33
0.25025025025025 2.74651571010183e-33
0.252252252252252 3.35527352284417e-33
0.254254254254254 4.09896086583173e-33
0.256256256256256 5.00748450617452e-33
0.258258258258258 6.11737996539507e-33
0.26026026026026 7.47328076499771e-33
0.262262262262262 9.12971332636134e-33
0.264264264264264 1.11532897053638e-32
0.266266266266266 1.36253863407286e-32
0.268268268268268 1.66454165397344e-32
0.27027027027027 2.03348283015698e-32
0.272272272272272 2.48419882474696e-32
0.274274274274274 3.03481480608213e-32
0.276276276276276 3.70747333726536e-32
0.278278278278278 4.52922482089715e-32
0.28028028028028 5.53311530848728e-32
0.282282282282282 6.75951541989289e-32
0.284284284284284 8.25774381417353e-32
0.286286286286286 1.00880504983894e-31
0.288288288288288 1.23240397314552e-31
0.29029029029029 1.50556299581113e-31
0.292292292292292 1.83926698042874e-31
0.294294294294294 2.24693555481078e-31
0.296296296296296 2.74496277114482e-31
0.298298298298298 3.35337637914829e-31
0.3003003003003 4.09664322534331e-31
0.302302302302302 5.00465316691158e-31
0.304304304304304 6.11392106740737e-31
0.306306306306306 7.46905521158326e-31
0.308308308308308 9.12455119040896e-31
0.31031031031031 1.11469833958755e-30
0.312312312312312 1.36176822547206e-30
0.314314314314314 1.66360048638046e-30
0.316316316316316 2.03233305530088e-30
0.318318318318318 2.48279420538949e-30
0.32032032032032 3.03309885662575e-30
0.322322322322322 3.7053770522318e-30
0.324324324324324 4.52666389992976e-30
0.326326326326326 5.52998676628212e-30
0.328328328328328 6.75569344473078e-30
0.33033033033033 8.25307470850671e-30
0.332332332332332 1.00823464980221e-29
0.334334334334334 1.23170714547634e-29
0.336336336336336 1.50471171816511e-29
0.338338338338338 1.83822701938435e-29
0.34034034034034 2.2456650892008e-29
0.342342342342342 2.74341071025284e-29
0.344344344344344 3.35148030813824e-29
0.346346346346346 4.09432689529858e-29
0.348348348348348 5.00182342854859e-29
0.35035035035035 6.11046412515476e-29
0.352352352352352 7.46483204738745e-29
0.354354354354354 9.11939197323923e-29
0.356356356356356 1.114068065211e-28
0.358358358358358 1.36099825247681e-28
0.36036036036036 1.66265985094382e-28
0.362362362362362 2.03118393055216e-28
0.364364364364364 2.48139038023403e-28
0.366366366366366 3.03138387740402e-28
0.368368368368368 3.70328195248281e-28
0.37037037037037 4.52410442696201e-28
0.372372372372372 5.5268599930219e-28
0.374374374374374 6.75187363059569e-28
0.376376376376376 8.24840824285242e-28
0.378378378378378 1.0076645722819e-27
0.38038038038038 1.23101071180848e-27
0.382382382382382 1.50386092184976e-27
0.384384384384384 1.83718764635631e-27
0.386386386386386 2.24439534193934e-27
0.388388388388388 2.74185952692941e-27
0.39039039039039 3.3495853092074e-27
0.392392392392392 4.0920118749566e-27
0.394394394394394 4.99899529018057e-27
0.396396396396396 6.1070091375315e-27
0.398398398398398 7.46061127105934e-27
0.4004004004004 9.1142356732016e-27
0.402402402402402 1.11343814720512e-26
0.404404404404404 1.36022871484087e-26
0.406406406406406 1.66171974736264e-26
0.408408408408408 2.03003545554326e-26
0.41041041041041 2.47998734883144e-26
0.412412412412412 3.0296698678684e-26
0.414414414414414 3.7011880373482e-26
0.416416416416416 4.5215464011752e-26
0.418418418418418 5.52373498770642e-26
0.42042042042042 6.74805597626548e-26
0.422422422422422 8.24374441571813e-26
0.424424424424424 1.00709481709567e-25
0.426426426426426 1.23031467191915e-25
0.428428428428428 1.50301060659291e-25
0.43043043043043 1.83614886101208e-25
0.432432432432432 2.24312631262027e-25
0.434434434434434 2.74030922067834e-25
0.436436436436436 3.34769138174962e-25
0.438438438438438 4.08969816357683e-25
0.44044044044044 4.99616875090268e-25
0.442442442442442 6.10355610343251e-25
0.444444444444444 7.45639288124881e-25
0.446446446446446 9.10908228864654e-25
0.448448448448448 1.1128085853684e-24
0.45045045045045 1.35945961231801e-24
0.452452452452452 1.66078017533624e-24
0.454454454454454 2.02888762990679e-24
0.456456456456456 2.47858511073288e-24
0.458458458458458 3.02795682747057e-24
0.46046046046046 3.6990953061582e-24
0.462462462462462 4.51898982175116e-24
0.464464464464464 5.52061174933604e-24
0.466466466466466 6.74424048051886e-24
0.468468468468468 8.23908322561179e-24
0.47047047047047 1.00652538406126e-23
0.472472472472472 1.22961902558574e-23
0.474474474474474 1.50216077212257e-23
0.476476476476476 1.83511066301936e-23
0.478478478478478 2.24185800083761e-23
0.48048048048048 2.73875979100374e-23
0.482482482482482 3.34579852515915e-23
0.484484484484485 4.08738576041915e-23
0.486486486486487 4.99334380981075e-23
0.488488488488488 6.1001050217531e-23
0.49049049049049 7.45217687660651e-23
0.492492492492492 9.10393181792596e-23
0.494494494494495 1.11217937949947e-22
0.496496496496497 1.35869094466223e-22
0.498498498498498 1.65984113456402e-22
0.500500500500501 2.02774045327559e-22
0.502502502502503 2.47718366548991e-22
0.504504504504504 3.02624475566255e-22
0.506506506506507 3.69700375824332e-22
0.508508508508508 4.51643468787199e-22
0.510510510510511 5.51749027691174e-22
0.512512512512513 6.74042714213561e-22
0.514514514514514 8.23442467104243e-22
0.516516516516517 1.00595627299651e-21
0.518518518518518 1.2289237725857e-21
0.520520520520521 1.5013114181669e-21
0.522522522522523 1.83407305204611e-21
0.524524524524524 2.24059040618567e-21
0.526526526526527 2.73721123740992e-21
0.528528528528528 3.34390673883041e-21
0.530530530530531 4.0850746647439e-21
0.532532532532533 4.99052046600114e-21
0.534534534534535 6.09665589138942e-21
0.536536536536537 7.44796325578371e-21
0.538538538538539 9.09878425939205e-21
0.540540540540541 1.11155052939705e-20
0.542542542542543 1.35792271162763e-20
0.544544544544545 1.65890262474564e-20
0.546546546546547 2.02659392528268e-20
0.548548548548549 2.47578301265415e-20
0.550550550550551 3.02453365189672e-20
0.552552552552553 3.69491339293452e-20
0.554554554554555 4.51388099872042e-20
0.556556556556557 5.51437056943494e-20
0.558558558558559 6.73661595989572e-20
0.560560560560561 8.22976875051991e-20
0.562562562562563 1.00538748371937e-19
0.564564564564565 1.22822891269663e-19
0.566566566566567 1.50046254445418e-19
0.568568568568569 1.83303602776037e-19
0.570570570570571 2.23932352825899e-19
0.572572572572573 2.73566355940154e-19
0.574574574574575 3.3420160221583e-19
0.576576576576577 4.08276487581175e-19
0.578578578578579 4.98769871857078e-19
0.580580580580581 6.09320871123807e-19
0.582582582582583 7.44375201743254e-19
0.584584584584585 9.09363961139833e-19
0.586586586586587 1.11092203485998e-18
0.588588588588589 1.3571549129685e-18
0.590590590590591 1.65796464558084e-18
0.592592592592593 2.0254480455613e-18
0.594594594594595 2.47438315177759e-18
0.596596596596597 3.02282351562568e-18
0.598598598598599 3.69282420956323e-18
0.600600600600601 4.51132875347949e-18
0.602602602602603 5.51125262590769e-18
0.604604604604605 6.73280693258014e-18
0.606606606606607 8.22511546255476e-18
0.608608608608609 1.00481901604792e-17
0.610610610610611 1.22753444569627e-17
0.612612612612613 1.49961415071287e-17
0.614614614614615 1.83199958983045e-17
0.616616616616617 2.23805736665226e-17
0.618618618618619 2.73411675648359e-17
0.620620620620621 3.34012637453798e-17
0.622622622622623 4.08045639288382e-17
0.624624624624625 4.98487856661704e-17
0.626626626626627 6.08976348019639e-17
0.628628628628629 7.43954316020612e-17
0.630630630630631 9.08849787229899e-17
0.632632632632633 1.1102938956872e-16
0.634634634634635 1.35638754843923e-16
0.636636636636637 1.65702719676961e-16
0.638638638638639 2.02430281374496e-16
0.640640640640641 2.47298408241242e-16
0.642642642642643 3.02111434630238e-16
0.644644644644645 3.690736207461e-16
0.646646646646647 4.50877795133283e-16
0.648648648648649 5.50813644533278e-16
0.650650650650651 6.72900005897035e-16
0.652652652652653 8.22046480565849e-16
0.654654654654655 1.00425086980028e-15
0.656656656656657 1.22684037136245e-15
0.658658658658659 1.49876623667163e-15
0.660660660660661 1.83096373792477e-15
0.662662662662663 2.23679192096051e-15
0.664664664664665 2.73257082816116e-15
0.666666666666667 3.33823779536499e-15
0.668668668668669 4.07814921522178e-15
0.670670670670671 4.98206000923771e-15
0.672672672672673 6.08632019716233e-15
0.674674674674675 7.43533668275775e-15
0.676676676676677 9.08335904044926e-15
0.678678678678679 1.10966611167781e-14
0.680680680680681 1.35562061779431e-14
0.682682682682683 1.65609027801204e-14
0.684684684684685 2.0231582294672e-14
0.686686686686687 2.47158580411104e-14
0.688688688688689 3.0194061433801e-14
0.690690690690691 3.68864938595988e-14
0.692692692692693 4.5062285914643e-14
0.694694694694695 5.50502202671288e-14
0.696696696696697 6.7251953378482e-14
0.698698698698699 8.21581677834299e-14
0.700700700700701 1.00368304479463e-13
0.702702702702703 1.22614668947303e-13
0.704704704704705 1.49791880205895e-13
0.706706706706707 1.82992847171167e-13
0.708708708708709 2.23552719077842e-13
0.710710710710711 2.73102577393909e-13
0.712712712712713 3.33635028403414e-13
0.714714714714715 4.07584334208583e-13
0.716716716716717 4.97924304552882e-13
0.718718718718719 6.08287886103076e-13
0.720720720720721 7.43113258373668e-13
0.722722722722723 9.07822311419739e-13
0.724724724724725 1.10903868262976e-12
0.726726726726727 1.35485412078666e-12
0.728728728728729 1.65515388900577e-12
0.730730730730731 2.02201429235797e-12
0.732732732732733 2.47018831642028e-12
0.734734734734735 3.01769890630345e-12
0.736736736736737 3.68656374437917e-12
0.738738738738739 4.50368067303867e-12
0.740740740740741 5.50190936902248e-12
0.742742742742743 6.72139276795283e-12
0.744744744744745 8.21117137905572e-12
0.746746746746747 1.00311554083958e-11
0.748748748748749 1.22545339979152e-11
0.750750750750751 1.49707184658203e-11
0.752752752752753 1.82889379082755e-11
0.754754754754755 2.234263175653e-11
0.756756756756757 2.72948159325087e-11
0.758758758758759 3.33446383983374e-11
0.760760760760761 4.07353877257743e-11
0.762762762762763 4.97642767434901e-11
0.764764764764765 6.07943947034228e-11
0.766766766766767 7.42693086126294e-11
0.768768768768769 9.07309009110162e-11
0.770770770770771 1.10841160822315e-10
0.772772772772773 1.35408805699315e-10
0.774774774774775 1.65421802918574e-10
0.776776776776777 2.02087100165511e-10
0.778778778778779 2.4687916183017e-10
0.780780780780781 3.01599263364379e-10
0.782782782782783 3.68447928073444e-10
0.784784784784785 4.50113419327515e-10
0.786786786786787 5.49879846833219e-10
0.788788788788789 6.71759234368936e-10
0.790790790790791 8.20652859977647e-10
0.792792792792793 1.00254835677835e-09
0.794794794794795 1.22476050064071e-09
0.796796796796797 1.49622536779784e-09
0.798798798798799 1.82785969169968e-09
0.800800800800801 2.23299987034192e-09
0.802802802802803 2.72793827838209e-09
0.804804804804805 3.3325784513845e-09
0.806806806806807 4.07123548987733e-09
0.808808808808809 4.97361387079633e-09
0.810810810810811 6.07600198817669e-09
0.812812812812813 7.42273146053362e-09
0.814814814814815 9.06795988973712e-09
0.816816816816817 1.10778487635043e-08
0.818818818818819 1.35332240839853e-08
0.820820820820821 1.65328267173193e-08
0.822822822822823 2.01972831741278e-08
0.824824824824825 2.46739565023834e-08
0.826826826826827 3.01428723669773e-08
0.828828828828829 3.68239586279055e-08
0.830830830830831 4.4985889550036e-08
0.832832832832833 5.49568903060127e-08
0.834834834834835 6.71379362649458e-08
0.836836836836837 8.2018877863128e-08
0.838838838838839 1.00198139501808e-07
0.840840840840841 1.22406784641997e-07
0.842842842842843 1.49537914846872e-07
0.844844844844845 1.82682585019116e-07
0.846846846846847 2.23173679118561e-07
0.848848848848849 2.72639510761807e-07
0.850850850850851 3.33069304171719e-07
0.852852852852853 4.06893188685604e-07
0.854854854854855 4.97079923655507e-07
0.856856856856857 6.07256283547845e-07
0.858858858858859 7.41852904038572e-07
0.860860860860861 9.06282453919899e-07
0.862862862862863 1.10715729746074e-06
0.864864864864865 1.35255539974551e-06
0.866866866866867 1.65234516727816e-06
0.868868868868869 2.01858228574081e-06
0.870870870870871 2.46599451145866e-06
0.872872872872873 3.01257390914885e-06
0.874874874874875 3.68030034796278e-06
0.876876876876877 4.49602534413638e-06
0.878878878878879 5.49255178358168e-06
0.880880880880881 6.70995293014135e-06
0.882882882882883 8.1971837408007e-06
0.884884884884885 1.00140492534356e-05
0.886886886886887 1.22336091562293e-05
0.888888888888889 1.49451151649759e-05
0.890890890890891 1.82575992256804e-05
0.892892892892893 2.23042566797012e-05
0.894894894894895 2.72478004189889e-05
0.896896896896897 3.32870009894597e-05
0.898898898898899 4.06646751177744e-05
0.900900900900901 4.96774431232416e-05
0.902902902902903 6.06876464218197e-05
0.904904904904905 7.4137902615089e-05
0.906906906906907 9.05688808592948e-05
0.908908908908909 0.000110641008418391
0.910910910910911 0.000135160975466586
0.912912912912913 0.000165114095287937
0.914914914914915 0.000201703808201023
0.916916916916917 0.000246399898418354
0.918918918918919 0.000300997333893656
0.920920920920921 0.000367688052180885
0.922922922922923 0.000449148514739402
0.924924924924925 0.000548646454637232
0.926926926926927 0.000670170967378159
0.928928928928929 0.000818590963202875
0.930930930930931 0.000999848035406135
0.932932932932933 0.00122119102800778
0.934934934934935 0.00149146103229071
0.936936936936937 0.0018214372269977
0.938938938938939 0.00222425591537088
0.940940940940941 0.00271591730254226
0.942942942942943 0.00331589697103579
0.944944944944945 0.00404788157775573
0.946946946946947 0.00494065086931006
0.948948948948949 0.00602913044085326
0.950950950950951 0.00735564132930083
0.952952952952953 0.00897137287605003
0.954954954954955 0.0109381033138115
0.956956956956957 0.0133301867447444
0.958958958958959 0.0162368134589622
0.960960960960961 0.0197645299486884
0.962962962962963 0.02403997157796
0.964964964964965 0.0292127097001177
0.966966966966967 0.0354580402370747
0.968968968968969 0.0429794363025895
0.970970970970971 0.0520102486448973
0.972972972972973 0.0628140639982576
0.974974974974975 0.0756829313982993
0.976976976976977 0.0909324647445352
0.978978978978979 0.108892675827516
0.980980980980981 0.129893368004254
0.982982982982983 0.154243143721977
0.984984984984985 0.18220168696072
0.986986986986987 0.213946091541183
0.988988988988989 0.249533638081378
0.990990990990991 0.288865397152792
0.992992992992993 0.331656891778763
0.994994994994995 0.377423056533592
0.996996996996997 0.425484073925552
0.998998998998999 0.474995850016912
1.001001001001 0.525004149983091
1.003003003003 0.574515926074448
1.00500500500501 0.622576943466408
1.00700700700701 0.668343108221237
1.00900900900901 0.711134602847206
1.01101101101101 0.750466361918624
1.01301301301301 0.786053908458817
1.01501501501502 0.81779831303928
1.01701701701702 0.845756856278023
1.01901901901902 0.870106631995745
1.02102102102102 0.891107324172485
1.02302302302302 0.909067535255465
1.02502502502503 0.924317068601701
1.02702702702703 0.937185936001742
1.02902902902903 0.947989751355102
1.03103103103103 0.957020563697411
1.03303303303303 0.964541959762925
1.03503503503504 0.970787290299882
1.03703703703704 0.97596002842204
1.03903903903904 0.980235470051311
1.04104104104104 0.983763186541038
1.04304304304304 0.986669813255255
1.04504504504505 0.989061896686188
1.04704704704705 0.99102862712395
1.04904904904905 0.992644358670699
1.05105105105105 0.993970869559147
1.05305305305305 0.99505934913069
1.05505505505506 0.995952118422244
1.05705705705706 0.996684103028964
1.05905905905906 0.997284082697458
1.06106106106106 0.997775744084629
1.06306306306306 0.998178562773002
1.06506506506507 0.998508538967709
1.06706706706707 0.998778808971992
1.06906906906907 0.999000151964594
1.07107107107107 0.999181409036797
1.07307307307307 0.999329829032622
1.07507507507508 0.999451353545363
1.07707707707708 0.999550851485261
1.07907907907908 0.999632311947819
1.08108108108108 0.999699002666106
1.08308308308308 0.999753600101582
1.08508508508509 0.999798296191799
1.08708708708709 0.999834885904712
1.08908908908909 0.999864839024533
1.09109109109109 0.999889358991582
1.09309309309309 0.999909431119141
1.0950950950951 0.999925862097385
1.0970970970971 0.999939312353578
1.0990990990991 0.999950322556877
1.1011011011011 0.999959335324882
1.1031031031031 0.999966712999011
1.10510510510511 0.999972752199581
1.10710710710711 0.99997769574332
1.10910910910911 0.999981742400774
1.11111111111111 0.999985054884835
1.11311311311311 0.999987766390844
1.11511511511512 0.999989985950747
1.11711711711712 0.999991802816259
1.11911911911912 0.99999329004707
1.12112112112112 0.999994507448216
1.12312312312312 0.999995503974656
1.12512512512513 0.999996319699652
1.12712712712713 0.999996987426091
1.12912912912913 0.999997534005489
1.13113113113113 0.999997981417714
1.13313313313313 0.999998347654833
1.13513513513514 0.9999986474446
1.13713713713714 0.999998892842702
1.13913913913914 0.999999093717546
1.14114114114114 0.999999258147096
1.14314314314314 0.999999392743716
1.14514514514515 0.999999502920076
1.14714714714715 0.999999593106811
1.14914914914915 0.999999666930696
1.15115115115115 0.999999727360489
1.15315315315315 0.999999776826321
1.15515515515516 0.999999817317415
1.15715715715716 0.999999850462085
1.15915915915916 0.999999877593215
1.16116116116116 0.99999989980186
1.16316316316316 0.999999917981122
1.16516516516517 0.999999932862064
1.16716716716717 0.99999994504311
1.16916916916917 0.99999995501411
1.17117117117117 0.999999963176041
1.17317317317317 0.999999969857128
1.17517517517518 0.999999975326043
1.17717717717718 0.999999979802717
1.17917917917918 0.999999983467173
1.18118118118118 0.999999986466776
1.18318318318318 0.999999988922151
1.18518518518519 0.99999999093204
1.18718718718719 0.999999992577268
1.18918918918919 0.999999993923998
1.19119119119119 0.999999995026386
1.19319319319319 0.999999995928764
1.1951951951952 0.999999996667422
1.1971971971972 0.999999997272062
1.1991991991992 0.999999997767
1.2012012012012 0.99999999817214
1.2032032032032 0.999999998503775
1.20520520520521 0.999999998775239
1.20720720720721 0.999999998997452
1.20920920920921 0.999999999179347
1.21121121121121 0.999999999328241
1.21321321321321 0.99999999945012
1.21521521521522 0.999999999549886
1.21721721721722 0.999999999631552
1.21921921921922 0.999999999698401
1.22122122122122 0.999999999753121
1.22322322322322 0.999999999797913
1.22522522522523 0.999999999834578
1.22722722722723 0.999999999864591
1.22922922922923 0.999999999889159
1.23123123123123 0.999999999909269
1.23323323323323 0.999999999925731
1.23523523523524 0.999999999939206
1.23723723723724 0.999999999950236
1.23923923923924 0.999999999959265
1.24124124124124 0.999999999966655
1.24324324324324 0.999999999972705
1.24524524524525 0.999999999977657
1.24724724724725 0.999999999981711
1.24924924924925 0.999999999985029
1.25125125125125 0.999999999987745
1.25325325325325 0.999999999989969
1.25525525525526 0.999999999991789
1.25725725725726 0.999999999993279
1.25925925925926 0.999999999994498
1.26126126126126 0.999999999995496
1.26326326326326 0.999999999996313
1.26526526526527 0.999999999996982
1.26726726726727 0.99999999999753
1.26926926926927 0.999999999997978
1.27127127127127 0.999999999998345
1.27327327327327 0.999999999998645
1.27527527527528 0.999999999998891
1.27727727727728 0.999999999999092
1.27927927927928 0.999999999999257
1.28128128128128 0.999999999999392
1.28328328328328 0.999999999999502
1.28528528528529 0.999999999999592
1.28728728728729 0.999999999999666
1.28928928928929 0.999999999999727
1.29129129129129 0.999999999999776
1.29329329329329 0.999999999999817
1.2952952952953 0.99999999999985
1.2972972972973 0.999999999999877
1.2992992992993 0.9999999999999
1.3013013013013 0.999999999999918
1.3033033033033 0.999999999999933
1.30530530530531 0.999999999999945
1.30730730730731 0.999999999999955
1.30930930930931 0.999999999999963
1.31131131131131 0.99999999999997
1.31331331331331 0.999999999999975
1.31531531531532 0.99999999999998
1.31731731731732 0.999999999999983
1.31931931931932 0.999999999999986
1.32132132132132 0.999999999999989
1.32332332332332 0.999999999999991
1.32532532532533 0.999999999999993
1.32732732732733 0.999999999999994
1.32932932932933 0.999999999999995
1.33133133133133 0.999999999999996
1.33333333333333 0.999999999999997
1.33533533533534 0.999999999999997
1.33733733733734 0.999999999999998
1.33933933933934 0.999999999999998
1.34134134134134 0.999999999999998
1.34334334334334 0.999999999999999
1.34534534534535 0.999999999999999
1.34734734734735 0.999999999999999
1.34934934934935 0.999999999999999
1.35135135135135 1
1.35335335335335 1
1.35535535535536 1
1.35735735735736 1
1.35935935935936 1
1.36136136136136 1
1.36336336336336 1
1.36536536536537 1
1.36736736736737 1
1.36936936936937 1
1.37137137137137 1
1.37337337337337 1
1.37537537537538 1
1.37737737737738 1
1.37937937937938 1
1.38138138138138 1
1.38338338338338 1
1.38538538538539 1
1.38738738738739 1
1.38938938938939 1
1.39139139139139 1
1.39339339339339 1
1.3953953953954 1
1.3973973973974 1
1.3993993993994 1
1.4014014014014 1
1.4034034034034 1
1.40540540540541 1
1.40740740740741 1
1.40940940940941 1
1.41141141141141 1
1.41341341341341 1
1.41541541541542 1
1.41741741741742 1
1.41941941941942 1
1.42142142142142 1
1.42342342342342 1
1.42542542542543 1
1.42742742742743 1
1.42942942942943 1
1.43143143143143 1
1.43343343343343 1
1.43543543543544 1
1.43743743743744 1
1.43943943943944 1
1.44144144144144 1
1.44344344344344 1
1.44544544544545 1
1.44744744744745 1
1.44944944944945 1
1.45145145145145 1
1.45345345345345 1
1.45545545545546 1
1.45745745745746 1
1.45945945945946 1
1.46146146146146 1
1.46346346346346 1
1.46546546546547 1
1.46746746746747 1
1.46946946946947 1
1.47147147147147 1
1.47347347347347 1
1.47547547547548 1
1.47747747747748 1
1.47947947947948 1
1.48148148148148 1
1.48348348348348 1
1.48548548548549 1
1.48748748748749 1
1.48948948948949 1
1.49149149149149 1
1.49349349349349 1
1.4954954954955 1
1.4974974974975 1
1.4994994994995 1
1.5015015015015 1
1.5035035035035 1
1.50550550550551 1
1.50750750750751 1
1.50950950950951 1
1.51151151151151 1
1.51351351351351 1
1.51551551551552 1
1.51751751751752 1
1.51951951951952 1
1.52152152152152 1
1.52352352352352 1
1.52552552552553 1
1.52752752752753 1
1.52952952952953 1
1.53153153153153 1
1.53353353353353 1
1.53553553553554 1
1.53753753753754 1
1.53953953953954 1
1.54154154154154 1
1.54354354354354 1
1.54554554554555 1
1.54754754754755 1
1.54954954954955 1
1.55155155155155 1
1.55355355355355 1
1.55555555555556 1
1.55755755755756 1
1.55955955955956 1
1.56156156156156 1
1.56356356356356 1
1.56556556556557 1
1.56756756756757 1
1.56956956956957 1
1.57157157157157 1
1.57357357357357 1
1.57557557557558 1
1.57757757757758 1
1.57957957957958 1
1.58158158158158 1
1.58358358358358 1
1.58558558558559 1
1.58758758758759 1
1.58958958958959 1
1.59159159159159 1
1.59359359359359 1
1.5955955955956 1
1.5975975975976 1
1.5995995995996 1
1.6016016016016 1
1.6036036036036 1
1.60560560560561 1
1.60760760760761 1
1.60960960960961 1
1.61161161161161 1
1.61361361361361 1
1.61561561561562 1
1.61761761761762 1
1.61961961961962 1
1.62162162162162 1
1.62362362362362 1
1.62562562562563 1
1.62762762762763 1
1.62962962962963 1
1.63163163163163 1
1.63363363363363 1
1.63563563563564 1
1.63763763763764 1
1.63963963963964 1
1.64164164164164 1
1.64364364364364 1
1.64564564564565 1
1.64764764764765 1
1.64964964964965 1
1.65165165165165 1
1.65365365365365 1
1.65565565565566 1
1.65765765765766 1
1.65965965965966 1
1.66166166166166 1
1.66366366366366 1
1.66566566566567 1
1.66766766766767 1
1.66966966966967 1
1.67167167167167 1
1.67367367367367 1
1.67567567567568 1
1.67767767767768 1
1.67967967967968 1
1.68168168168168 1
1.68368368368368 1
1.68568568568569 1
1.68768768768769 1
1.68968968968969 1
1.69169169169169 1
1.69369369369369 1
1.6956956956957 1
1.6976976976977 1
1.6996996996997 1
1.7017017017017 1
1.7037037037037 1
1.70570570570571 1
1.70770770770771 1
1.70970970970971 1
1.71171171171171 1
1.71371371371371 1
1.71571571571572 1
1.71771771771772 1
1.71971971971972 1
1.72172172172172 1
1.72372372372372 1
1.72572572572573 1
1.72772772772773 1
1.72972972972973 1
1.73173173173173 1
1.73373373373373 1
1.73573573573574 1
1.73773773773774 1
1.73973973973974 1
1.74174174174174 1
1.74374374374374 1
1.74574574574575 1
1.74774774774775 1
1.74974974974975 1
1.75175175175175 1
1.75375375375375 1
1.75575575575576 1
1.75775775775776 1
1.75975975975976 1
1.76176176176176 1
1.76376376376376 1
1.76576576576577 1
1.76776776776777 1
1.76976976976977 1
1.77177177177177 1
1.77377377377377 1
1.77577577577578 1
1.77777777777778 1
1.77977977977978 1
1.78178178178178 1
1.78378378378378 1
1.78578578578579 1
1.78778778778779 1
1.78978978978979 1
1.79179179179179 1
1.79379379379379 1
1.7957957957958 1
1.7977977977978 1
1.7997997997998 1
1.8018018018018 1
1.8038038038038 1
1.80580580580581 1
1.80780780780781 1
1.80980980980981 1
1.81181181181181 1
1.81381381381381 1
1.81581581581582 1
1.81781781781782 1
1.81981981981982 1
1.82182182182182 1
1.82382382382382 1
1.82582582582583 1
1.82782782782783 1
1.82982982982983 1
1.83183183183183 1
1.83383383383383 1
1.83583583583584 1
1.83783783783784 1
1.83983983983984 1
1.84184184184184 1
1.84384384384384 1
1.84584584584585 1
1.84784784784785 1
1.84984984984985 1
1.85185185185185 1
1.85385385385385 1
1.85585585585586 1
1.85785785785786 1
1.85985985985986 1
1.86186186186186 1
1.86386386386386 1
1.86586586586587 1
1.86786786786787 1
1.86986986986987 1
1.87187187187187 1
1.87387387387387 1
1.87587587587588 1
1.87787787787788 1
1.87987987987988 1
1.88188188188188 1
1.88388388388388 1
1.88588588588589 1
1.88788788788789 1
1.88988988988989 1
1.89189189189189 1
1.89389389389389 1
1.8958958958959 1
1.8978978978979 1
1.8998998998999 1
1.9019019019019 1
1.9039039039039 1
1.90590590590591 1
1.90790790790791 1
1.90990990990991 1
1.91191191191191 1
1.91391391391391 1
1.91591591591592 1
1.91791791791792 1
1.91991991991992 1
1.92192192192192 1
1.92392392392392 1
1.92592592592593 1
1.92792792792793 1
1.92992992992993 1
1.93193193193193 1
1.93393393393393 1
1.93593593593594 1
1.93793793793794 1
1.93993993993994 1
1.94194194194194 1
1.94394394394394 1
1.94594594594595 1
1.94794794794795 1
1.94994994994995 1
1.95195195195195 1
1.95395395395395 1
1.95595595595596 1
1.95795795795796 1
1.95995995995996 1
1.96196196196196 1
1.96396396396396 1
1.96596596596597 1
1.96796796796797 1
1.96996996996997 1
1.97197197197197 1
1.97397397397397 1
1.97597597597598 1
1.97797797797798 1
1.97997997997998 1
1.98198198198198 1
1.98398398398398 1
1.98598598598599 1
1.98798798798799 1
1.98998998998999 1
1.99199199199199 1
1.99399399399399 1
1.995995995996 1
1.997997997998 1
2 1
};
\addplot [ultra thick, color1, dashed]
table {%
1 0
1 0.0101010101010101
1 0.0202020202020202
1 0.0303030303030303
1 0.0404040404040404
1 0.0505050505050505
1 0.0606060606060606
1 0.0707070707070707
1 0.0808080808080808
1 0.0909090909090909
1 0.101010101010101
1 0.111111111111111
1 0.121212121212121
1 0.131313131313131
1 0.141414141414141
1 0.151515151515152
1 0.161616161616162
1 0.171717171717172
1 0.181818181818182
1 0.191919191919192
1 0.202020202020202
1 0.212121212121212
1 0.222222222222222
1 0.232323232323232
1 0.242424242424242
1 0.252525252525253
1 0.262626262626263
1 0.272727272727273
1 0.282828282828283
1 0.292929292929293
1 0.303030303030303
1 0.313131313131313
1 0.323232323232323
1 0.333333333333333
1 0.343434343434343
1 0.353535353535354
1 0.363636363636364
1 0.373737373737374
1 0.383838383838384
1 0.393939393939394
1 0.404040404040404
1 0.414141414141414
1 0.424242424242424
1 0.434343434343434
1 0.444444444444444
1 0.454545454545455
1 0.464646464646465
1 0.474747474747475
1 0.484848484848485
1 0.494949494949495
1 0.505050505050505
1 0.515151515151515
1 0.525252525252525
1 0.535353535353535
1 0.545454545454545
1 0.555555555555556
1 0.565656565656566
1 0.575757575757576
1 0.585858585858586
1 0.595959595959596
1 0.606060606060606
1 0.616161616161616
1 0.626262626262626
1 0.636363636363636
1 0.646464646464647
1 0.656565656565657
1 0.666666666666667
1 0.676767676767677
1 0.686868686868687
1 0.696969696969697
1 0.707070707070707
1 0.717171717171717
1 0.727272727272727
1 0.737373737373737
1 0.747474747474748
1 0.757575757575758
1 0.767676767676768
1 0.777777777777778
1 0.787878787878788
1 0.797979797979798
1 0.808080808080808
1 0.818181818181818
1 0.828282828282828
1 0.838383838383838
1 0.848484848484849
1 0.858585858585859
1 0.868686868686869
1 0.878787878787879
1 0.888888888888889
1 0.898989898989899
1 0.909090909090909
1 0.919191919191919
1 0.929292929292929
1 0.939393939393939
1 0.94949494949495
1 0.95959595959596
1 0.96969696969697
1 0.97979797979798
1 0.98989898989899
1 1
};
\node at (axis cs:1.1,0.1)[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\tilde\sigma_Y$};
\node at (axis cs:1.1,0.6)[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\sigma_{\mathrm{plasticity}}$};
\node at (axis cs:1.1,0.5)[
  anchor=base west,
  text=black,
  rotate=0.0
]{dominates};
\node at (axis cs:0.1,0.6)[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\sigma_{\mathrm{elasticity}}$};
\node at (axis cs:0.1,0.5)[
  anchor=base west,
  text=black,
  rotate=0.0
]{dominates};
\end{axis}

\end{tikzpicture}


==> figures/all_truss1d_strain_stress.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
scaled ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.55,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Strain},
xmin=-0.00105827502561468, xmax=0.0228439737988373,
xtick style={color=black},
xtick={-0.005,0,0.005,0.01,0.015,0.02,0.025},
xticklabels={-0.005,0.000,0.005,0.010,0.015,0.020,0.025},
y grid style={white!69.0196078431373!black},
ylabel={Stress (MPa)},
ymin=-29.3374335935994, ymax=740.125757651418,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, mark=*, mark size=2, mark options={solid,fill opacity=0}]
table {%
2.81908300422345e-05 5.6381660084469
0.000187683746315012 37.536749263003
0.000343668309733048 68.7336618761499
0.000497131170133144 99.4262339455293
0.000647426534739178 129.485306866374
0.000793680569222919 158.736113763161
0.000935002884876083 187.000576893856
0.00107052766967965 214.10553385463
0.0011994244900524 239.884897929236
0.00132090405991174 264.180811901153
0.0014342230610353 286.84461212591
0.00181948686220043 306.389737235902
0.00286058017109304 327.211603413754
0.00363133812017686 342.626762395431
0.00439303580216942 357.8607160268
0.00501126813769093 370.225362664648
0.00550126289692884 380.025257819741
0.005925572033542 388.511440327341
0.00616450523375492 393.29010432007
0.00635666286742942 397.133256954377
0.00637562174283685 397.512434474214
0.00636671706840759 395.731499733427
0.00634593325314733 391.574736668351
0.00631314528491512 385.017143021575
0.00626851298481862 376.090683002266
0.0062123037778227 364.848841603093
0.00614486008014034 351.36010206663
0.00606659334340647 335.706754719875
0.00597798123913278 317.98433386516
0.00587956482493916 298.301051026464
0.00577194534666045 276.777155370758
0.00565578066963469 253.544219965645
0.00553178136139091 228.744358316937
0.00540070644851217 202.529375741241
0.00526335887106663 175.05986025219
0.00512058065950207 146.504217939342
0.00497324786065024 117.037658169041
0.00482226524123333 86.841134285731
0.00466856079892522 56.1002458241831
0.0045130801125639 25.0041085519967
};
\addlegendentry{Reference-tid1}
\addplot [very thick, color1, dashed, mark=*, mark size=2, mark options={solid,fill opacity=0}]
table {%
3.3828824373981e-05 6.76576487479619
0.00022521207950716 45.0424159014331
0.000412373697774497 82.4747395109665
0.000596498231574946 119.299646255749
0.000776811507525514 155.362301445341
0.00095226595258949 190.453190458192
0.0011217943589993 224.358871740243
0.00128435920445176 256.871840830822
0.00143896557647292 287.793115235133
0.00226031264904289 315.206252974943
0.00375279743501823 345.05594869445
0.00484677614746998 366.935522943486
0.00606140677110469 391.228135409481
0.00699684643378408 409.936928473761
0.00789404011247931 427.88080201168
0.00863459415370959 442.691882790921
0.00922006330697028 454.401265812116
0.00972028436584022 464.405686766344
0.0100104725168215 470.209449777253
0.0102340035915807 474.680071150117
0.0102592188325928 475.184375875962
0.0102486223960965 473.065088739445
0.0102237979372495 468.100196955083
0.0101846176759812 460.264144701051
0.010131281114053 449.596832315412
0.0100641084586834 436.162301241509
0.00998350822929268 420.042255363374
0.009889971176608 401.334844826462
0.00978406708055914 380.154025616717
0.00966644140863844 356.628891232611
0.00953781152907055 330.902915319083
0.00939896248220849 303.133105946728
0.00925074233641499 273.489076788093
0.00909405715450375 242.152040405919
0.00892986559765286 209.313729035828
0.00875917319557656 175.175248620653
0.00858302631388977 139.945872283393
0.0084025058517499 103.841779855523
0.00821872070492297 67.0847504902448
0.00803280103136731 29.9008157792213
};
\addlegendentry{Reference-tid2}
\addplot [very thick, color2, dashed, mark=*, mark size=2, mark options={solid,fill opacity=0}]
table {%
3.94667614855144e-05 7.89335229710289
0.000262737609167358 52.5475218334735
0.000481069672157902 96.2139343718435
0.000695845603162529 139.169120551953
0.000906163111303343 181.232622179406
0.00111080123165105 222.160246249025
0.00130851635936997 261.703271792929
0.00149809974672009 299.619949263072
0.00323193202914041 334.638640574785
0.00498143865949836 369.628773181944
0.00642003916262919 398.400783244561
0.00797281755091166 429.456351001532
0.00914725186338931 452.945037251085
0.0104058499942009 478.116999823974
0.0113336195708573 496.672391260666
0.0122478758536451 514.957516869412
0.0129161596962976 528.323193692812
0.0134717550260704 539.435100075987
0.0138536915245349 547.073829857545
0.014056055634465 551.121111969057
0.0141307531614943 552.16874558956
0.0141190622100165 549.830555294001
0.014090225766778 544.063266593623
0.0140446899430925 534.956101855122
0.0139827141887345 522.560950983515
0.0139046646260146 506.951038439551
0.0138110123627919 488.220585795028
0.0137023257792617 466.48326908901
0.0135792655343288 441.871220102479
0.0134425802921606 414.534171668899
0.0132931022556121 384.638564359259
0.013131742271295 352.366567495903
0.0129594844712875 317.915007494492
0.0127773804659743 281.494206431959
0.0125865431151509 243.326736267379
0.0123881399091834 203.646095073998
0.0121833859950344 162.695312244315
0.0119735368846105 120.725490159676
0.0117598808853918 77.9942903160686
0.0115437312956711 34.7643723720768
};
\addlegendentry{Reference-tid3}
\addplot [very thick, color3, dashed, mark=*, mark size=2, mark options={solid,fill opacity=0}]
table {%
4.51046413791294e-05 9.02092827582588
0.000300260336077017 60.0520672154069
0.000549756238057296 109.951247585084
0.000795173299198921 159.034659786247
0.00103548137786558 207.096275518654
0.00126928646524576 253.85729299479
0.00149516898232001 299.033796409798
0.00355133995062165 341.026799007126
0.00567484597956317 383.496919585956
0.00743344711630352 418.668942320763
0.00934967135292372 456.993427001234
0.0108288793207543 486.577586357845
0.0124225503924084 518.451007700236
0.0136387541654704 542.775083044153
0.0148513119390466 567.026238444658
0.0157851224274399 585.702448167147
0.0165985074851352 601.970149281223
0.0172150121441176 614.300242215527
0.0176320224085769 622.640447486094
0.0178981142441878 627.962283958963
0.0179436199161506 628.872397857755
0.0179295463403247 626.057682689803
0.0178967226008992 619.492934787697
0.017844905676382 609.129549883874
0.0177743649731829 595.021409244039
0.0176855224412491 577.252902857315
0.0175789160752314 555.931629653792
0.0174551924122147 531.186897050494
0.0173151023185645 503.168878320501
0.0171594966172123 472.047738050135
0.0169893211571493 438.012646037617
0.0168056113112884 401.270676865524
0.0166094859289794 362.045600403845
0.0164021407736287 320.576569333835
0.0161848414782203 277.116710252292
0.0159589160543423 231.931625476836
0.0157257469933068 185.297813269899
0.0154867630009424 137.501014797199
0.0152434304105612 88.8344967211393
0.0149972443214169 39.5972788924832
};
\addlegendentry{Reference-tid4}
\addplot [very thick, color4, dashed, mark=*, mark size=2, mark options={solid,fill opacity=0}]
table {%
5.074246405712e-05 10.148492811424
0.000337780261017185 67.5560522034423
0.000618433400076465 123.686679981952
0.00089448133459806 178.896266851926
0.00116476633982754 232.953267896654
0.00142772171299512 285.544342530296
0.00318226176568308 333.645235306845
0.00581299437240194 386.259887441222
0.00784073221631451 426.814644319474
0.0101609446221 473.218892435184
0.011991391746272 509.827834905256
0.0139021381713766 548.042763407348
0.0154971291470777 579.942582921305
0.0169777635961664 609.555271903079
0.0182722871233024 635.44574244581
0.0193288946916413 656.577893643587
0.0202607545712155 675.215091055453
0.0209032935644708 688.065870919835
0.0214282588513031 698.565176486331
0.0216625937272154 703.251873808312
0.0217575079431804 705.150158049372
0.0217407708518332 701.802739731521
0.021703717768082 694.392122934276
0.0216456127637646 682.771122064506
0.0215665632833797 666.961225987346
0.021467009804082 647.050530127811
0.0213475492860024 623.158426511923
0.0212089042082939 595.429410970258
0.0210519144057581 564.031450463177
0.0208775317070457 529.154910720769
0.0206868143899765 491.011447307036
0.0204809210586122 449.832781034294
0.0202611039176498 405.869352841962
0.0200287014704343 359.388863399008
0.0197851306753955 310.674704391431
0.019531878599492 260.024289210925
0.0192704936106606 207.747291444842
0.0190025761546831 154.163800249565
0.0187297691652512 99.6024023634144
0.0184537481592861 44.3982011706363
};
\addlegendentry{Reference-tid5}
\end{axis}

\end{tikzpicture}


==> figures/compare_d.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.01960784313725!black},
xlabel={$\tilde\sigma_Y$ (MPa)},
minor tick num = 4,
xmajorgrids,
xminorgrids,
yminorgrids,
xmin=0.630957344480193, xmax=15848.9319246111,
xmode=log,
xtick style={color=black},
%xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
%xticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\)},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymajorgrids,
ymin=5.05339185513665e-07, ymax=0.0261649678164883,
ymode=log,
ytick style={color=black},
%ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
%yticklabels={\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\)}
]
\addplot [very thick, color0, mark=o, mark size=2, mark options={solid}]
table {%
1 4.15699948486241e-06
5 3.6083790255892e-06
10 2.95371683045814e-06
50 1.85466123641828e-06
100 1.64164448607221e-06
500 0.00618071448107817
1000 0.0159750137242565
10000 0.0159750137242565
};
\addlegendentry{$d=0.001$}
\addplot [very thick, color1, mark=o, mark size=2, mark options={solid}]
table {%
1 3.16095040698029e-06
5 5.74895139696578e-06
10 8.0750416555111e-06
50 3.67602155194961e-06
100 9.86340766302514e-07
500 0.00603245778170436
1000 0.0159750137242565
10000 0.0159750137242565
};
\addlegendentry{$d=0.01$}
\addplot [very thick, color2, mark=o, mark size=2, mark options={solid}]
table {%
1 1.95494956142115e-06
5 1.41241394095072e-05
10 1.4655402256274e-06
50 1.71758906325267e-06
100 1.33229021223259e-06
500 0.0156536013255375
1000 0.0159741187087351
10000 0.0159745038400026
};
\addlegendentry{$d=0.1$}
\addplot [very thick, color3, mark=o, mark size=2, mark options={solid}]
table {%
1 1.52134085596964e-06
5 8.48628556283611e-06
10 2.45391263718042e-06
50 3.53508232407238e-06
100 8.27679008832329e-07
500 0.0152383385679192
1000 0.0155292344485064
10000 0.0156009686724288
};
\addlegendentry{$d=1.0$}
\addplot [very thick, color4, mark=o, mark size=2, mark options={solid}]
table {%
1 2.25901068526364e-06
5 1.76279747704155e-06
10 8.19632320233756e-06
50 4.14237721836772e-06
100 0.0117819798115206
500 0.0149948626906782
1000 0.0150374417321327
10000 0.015060066646183
};
\addlegendentry{$d=10.0$}
\end{axis}

\end{tikzpicture}


==> figures/cpu.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Load (GPa)},
minor tick num=2,
xmajorgrids,
xminorgrids,
xmin=0.34, xmax=1.65,
clip mode=individual,
xtick style={color=black},
xtick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
xticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8},
y grid style={white!69.0196078431373!black},
ylabel={CPU Time (s)},
ymajorgrids,
yminorgrids,
ymin=62.3649238054306, ymax=80369.0998834116,
ymode=log,
ytick style={color=black},
%ytick={10,100,1000,10000,100000,1000000},
%yticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\)}
]
\addplot [very thick, red, mark=o, mark size=2, mark options={solid}, forget plot]
table {%
1.6 58038.837961276
1.33333333333333 50593.067638013
1 46014.154744781
0.8 44768.697642296
0.4 40926.322249248
};
\addplot [very thick, red, dotted, mark=o, mark size=2, mark options={solid}, forget plot]
table {%
1.6 218.205717485
1.33333333333333 109.871857105
1 91.967749878
0.8 86.359633766
0.4 96.631165397
};
\addplot [very thick, green!50!black, mark=o, mark size=2, mark options={solid}, forget plot]
table {%
1.6 48749.580876096
1.33333333333333 46044.787294992
1 42793.291550977
0.8 39900.831641923
0.4 38758.784705406
};
\addplot [very thick, green!50!black, dotted, mark=o, mark size=2, mark options={solid}, forget plot]
table {%
1.6 172.72724317
1.33333333333333 97.451604466
1 90.329985264
0.8 92.315171475
0.4 88.666778581
};
\addplot [very thick, blue, mark=o, mark size=2, mark options={solid}, forget plot]
table {%
1.6 56211.987075903
1.33333333333333 52497.121672471
1 49507.305923038
0.8 46675.113248691
0.4 39564.816549516
};
\addplot [very thick, blue, dotted, mark=o, mark size=2, mark options={solid}, forget plot]
table {%
1.6 415.933555361
1.33333333333333 272.028080746
1 154.317654317
0.8 96.965845698
0.4 95.472751521
};
\addplot [very thick, black]
table {%
1.6 1
1.33333333333333 nan
1 nan
0.8 nan
0.4 nan
};
\addlegendentry{Fiber resolved DNS}
\addplot [very thick, black, dotted]
table {%
1.6 1
1.33333333333333 nan
1 nan
0.8 nan
0.4 nan
};
\addlegendentry{CholNN}
\draw (axis cs:1.65,242.705838839) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{A6};
\draw (axis cs:1.65,160.337932452) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{B6};
\draw (axis cs:1.65,451.833125732) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{C1};
\end{axis}

\end{tikzpicture}


==> figures/diff106.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={0.00, 0.04,0.08,0.12,0.16,0.20},
xticklabels={0.00, 0.04,0.08,0.12,0.16,0.20},
y grid style={white!69.0196078431373!black},
ylabel={Displacement Error (cm)},
ymin=2.71463174024959e-08, ymax=0.00558843012506253,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\)}
]
\addplot [very thick, red]
table {%
0 0
0.001 3.22791776377748e-06
0.002 2.50485680205097e-05
0.003 2.25853529178671e-05
0.004 2.17615983297437e-05
0.005 1.58488160380173e-05
0.006 2.89567995867476e-05
0.007 3.4812712667108e-05
0.008 3.25295818891826e-05
0.009 2.12305593929665e-05
0.01 4.73409791784674e-08
0.011 1.5580265606413e-05
0.012 1.95105218879429e-05
0.013 1.09888843706635e-05
0.014 1.08268474256351e-05
0.015 4.67716340793664e-05
0.016 2.86096599930591e-05
0.017 2.62242876996818e-05
0.018 4.0427878016433e-05
0.019 7.20250975922432e-05
0.02 0.000121812898979473
0.021 0.000100413036579164
0.022 9.87745880870056e-05
0.023 0.000117671526179086
0.024 0.000157870282759279
0.025 0.000220129822942672
0.026 0.000194552422064051
0.027 0.000192531593368975
0.028 0.000214804232500018
0.029 0.000262099878796537
0.03 0.000335140609071638
0.031 0.000304254430602002
0.032 0.000300534092317853
0.033 0.000324677332485618
0.034 0.000377372412365032
0.035 0.000459296875776699
0.036 0.000421852639333864
0.037 0.000414953057846112
0.038 0.000439230143955388
0.039 0.000495293289041771
0.04 0.000583723333214464
0.041 0.000537893400484213
0.042 0.000525472324625853
0.043 0.000546896923937834
0.044 0.000602524819573347
0.045 0.000692609738593447
0.046 0.000633258401078363
0.047 0.000608419018150258
0.048 0.00061780237276271
0.049 0.000660861445153871
0.05 0.000736868300953208
0.051 0.000645671587152397
0.052 0.000587972503513529
0.053 0.000567646525432841
0.054 0.000590338971276028
0.055 0.00066023982556504
0.056 0.000564845970192157
0.057 0.000518360330962087
0.058 0.000520371697746852
0.059 0.000570457013474329
0.06 0.000668320922882215
0.061 0.000586584720018712
0.062 0.0005524558185733
0.063 0.000566008801526574
0.064 0.000627391098499269
0.065 0.000736803426243854
0.066 0.000655531952812372
0.067 0.000622795666426951
0.068 0.000638879199493264
0.069 0.000704079251284545
0.07 0.000818699644633436
0.071 0.000733818906263367
0.0720000000000001 0.000698973097275762
0.0730000000000001 0.000714467659704732
0.0740000000000001 0.000780604152663233
0.0750000000000001 0.000897678753311398
0.0760000000000001 0.000807973916314292
0.0770000000000001 0.000769778760020906
0.0780000000000001 0.000783366872490587
0.0790000000000001 0.000849002762194878
0.0800000000000001 0.00096694129609734
0.0810000000000001 0.000872180970304365
0.0820000000000001 0.000830202295819066
0.0830000000000001 0.000841228688438639
0.0840000000000001 0.000905472450378503
0.0850000000000001 0.00102313453626016
0.0860000000000001 0.000923492567834638
0.0870000000000001 0.000877636034668006
0.0880000000000001 0.000885730790304101
0.0890000000000001 0.000947930725682111
0.0900000000000001 0.00106437767353521
0.0910000000000001 0.000960224019790651
0.0920000000000001 0.000910564567719568
0.0930000000000001 0.000915504556163377
0.0940000000000001 0.000975136926479464
0.0950000000000001 0.00108954228834474
0.0960000000000001 0.000981364809434032
0.0970000000000001 0.000928084444154958
0.0980000000000001 0.000929744667840821
0.0990000000000001 0.000986376548316042
0.1 0.00109799873795466
0.101 0.000986395044876714
0.102 0.000929763412781726
0.103 0.000928103169477223
0.104 0.000981383178608158
0.105 0.00108956110288427
0.106 0.000975156429461527
0.107 0.000915525032094522
0.108 0.000910586377542183
0.109 0.000960247606665521
0.11 0.00106440358458429
0.111 0.000947959640565238
0.112 0.000885763559143271
0.113 0.00087767372771827
0.114 0.00092353653938626
0.115 0.00102318650569189
0.116 0.000905534603784619
0.117 0.000841303804875626
0.118 0.000830293903020418
0.119 0.000872293535743196
0.12 0.000967080460633651
0.121 0.000849175625328186
0.122 0.000783582340625033
0.123 0.000770047972344506
0.124 0.000808310767223208
0.125 0.000898100536210145
0.126 0.000781132358085301
0.127 0.000715128971956719
0.128 0.000699800649575588
0.129 0.000734853876666997
0.13 0.000819993306981875
0.131 0.000705695641640358
0.132 0.000640898626218384
0.133 0.000625319392245721
0.134 0.000658688526885387
0.135 0.000740757369146056
0.136 0.000632354980046546
0.137 0.000572260246992196
0.138 0.000560361665186776
0.139 0.000596635334723622
0.14 0.000681177974486163
0.141 0.000587015210627345
0.142 0.000541819985582559
0.143 0.000546172431178077
0.144 0.000600470440262568
0.145 0.000703999948461709
0.146 0.00063952605460818
0.147 0.000616038581201767
0.148 0.000629102890932376
0.149 0.000676612511205293
0.15 0.000758200639412093
0.151 0.000674519223254733
0.152 0.000625696582382262
0.153 0.000612056201569594
0.154 0.000633746867235913
0.155 0.00069075065253596
0.156 0.000598898252768543
0.157 0.000541926517178631
0.158 0.000519470969008284
0.159 0.000531095125088782
0.16 0.000576305701027013
0.161 0.000487393311366574
0.162 0.000430955717579312
0.163 0.000406391250468013
0.164 0.000413075712556596
0.165 0.000450366657388165
0.166 0.000368343450733818
0.167 0.000315599147222234
0.168 0.000291452753576671
0.169 0.000295213640853248
0.17 0.000326182417900431
0.171 0.000253265128652133
0.172 0.000206132808503193
0.173 0.000184062531425777
0.174 0.000186323915347841
0.175 0.000212179156267603
0.176 0.000150233716682907
0.177 0.00011038414719583
0.178 9.18701374371389e-05
0.179 9.39237276016275e-05
0.18 0.000115769231190541
0.181 6.64556744987693e-05
0.182 3.53592348655007e-05
0.183 2.16807347105594e-05
0.184 2.46131460393748e-05
0.185 4.33416351440577e-05
0.186 7.98028357182345e-06
0.187 1.32377013456059e-05
0.188 2.11499074193114e-05
0.189 1.66011479417749e-05
0.19 4.43213675149767e-07
0.191 2.09998382935672e-05
0.192 3.1670621230679e-05
0.193 3.33264298979195e-05
0.194 2.68437672475835e-05
0.195 1.31043682333604e-05
0.196 1.85014484713891e-05
0.197 1.84192561361214e-05
0.198 1.37526376599731e-05
0.199 5.39991430106206e-06
0.2 5.73757396675931e-06
};
\addlegendentry{Indirect data training}
\addplot [very thick, color0, forget plot]
table {%
0 0
0.001 2.67399958895039e-05
0.002 3.91959432019862e-05
0.003 6.22921181797345e-05
0.004 8.31457055063033e-05
0.005 0.000104523468606106
0.006 0.000124931196880486
0.007 0.000146855567943633
0.008 0.000170718721713188
0.009 0.000196939410628117
0.01 0.000225933487715029
0.011 0.00024549136905529
0.012 0.00026864795043028
0.013 0.000295812063957079
0.014 0.000327389706745906
0.015 0.00036378386738934
0.016 0.000382192683145599
0.017 0.000406214453029491
0.018 0.000436242458222717
0.019 0.000472666637087529
0.02 0.00051587358837258
0.021 0.000532478589714551
0.022 0.000556629700046378
0.023 0.000588703795341046
0.024 0.000629074677121644
0.025 0.000678113173771221
0.026 0.000691943068611013
0.027 0.000715173703603772
0.028 0.000748167526304383
0.029 0.000791284281895038
0.03 0.000844880968387647
0.031 0.000854762882222158
0.032 0.000875829790716973
0.033 0.000908429028575887
0.034 0.000952903601743618
0.035 0.00100959113462315
0.036 0.0010142230191947
0.037 0.00103172033058583
0.038 0.00106239289838035
0.039 0.00110653471487996
0.04 0.00116441865542717
0.041 0.0011619765002495
0.042 0.00117372838631592
0.043 0.00119983153037057
0.044 0.00124037651742849
0.045 0.00129536498942363
0.046 0.0012810722716543
0.047 0.00128083190170002
0.048 0.00129416892090846
0.049 0.00132037935369445
0.05 0.0013585994859284
0.051 0.00131580698477482
0.052 0.00128513640046447
0.053 0.00126993254926397
0.054 0.0012751504317767
0.055 0.00130440711567727
0.056 0.00125835095960809
0.057 0.0012374882826697
0.058 0.0012412622041079
0.059 0.00126911545206369
0.06 0.0013206158165537
0.061 0.00128727856126648
0.062 0.00127712587071085
0.063 0.00129008037538837
0.064 0.00132613576843195
0.065 0.00138533880349531
0.066 0.00135272915050143
0.067 0.00134346837073203
0.068 0.00135769282755162
0.069 0.00139555421527025
0.07 0.00145721503836779
0.071 0.00142172550359106
0.0720000000000001 0.00141037961455408
0.0730000000000001 0.0014233541748048
0.0740000000000001 0.00146082666448785
0.0750000000000001 0.00152297383703841
0.0760000000000001 0.00148361338026685
0.0770000000000001 0.00146927454030576
0.0780000000000001 0.00148012575753614
0.0790000000000001 0.00151633119153691
0.0800000000000001 0.00157805015633609
0.0810000000000001 0.00153472589292404
0.0820000000000001 0.00151721739063568
0.0830000000000001 0.00152566679377095
0.0840000000000001 0.00156020983671913
0.0850000000000001 0.00162097557428188
0.0860000000000001 0.00157394635014141
0.0870000000000001 0.00155337698124616
0.0880000000000001 0.00155937518927503
0.0890000000000001 0.00159204124092564
0.0900000000000001 0.00165146781184253
0.0910000000000001 0.00160112753830806
0.0920000000000001 0.00157770990519962
0.0930000000000001 0.00158128416764912
0.0940000000000001 0.00161191160588159
0.0950000000000001 0.00166964546156401
0.0960000000000001 0.00161642569258705
0.0970000000000001 0.00159039450610216
0.0980000000000001 0.00159158074773755
0.0990000000000001 0.00162000506781054
0.1 0.00167567990344021
0.101 0.00162001739602399
0.102 0.00159159339306629
0.103 0.00159040771401114
0.104 0.00161643999525869
0.105 0.00166966184715131
0.106 0.0016119311441596
0.107 0.00158130816983879
0.108 0.00157773995445395
0.109 0.00160116551401107
0.11 0.00165151592457044
0.111 0.00159210207552492
0.112 0.00155945175777401
0.113 0.00155347278744949
0.114 0.00157406546794009
0.115 0.00162112274207282
0.116 0.00156039057076585
0.117 0.00152588752389354
0.118 0.00151748562233216
0.119 0.00153505040096358
0.12 0.00157844121609178
0.121 0.00151680085595529
0.122 0.0014806881898147
0.123 0.00146994641526753
0.124 0.00148441437137167
0.125 0.00152392721135118
0.126 0.00146196001532334
0.127 0.00142470033203079
0.128 0.00141197778691009
0.129 0.00142362272773958
0.13 0.00145946803854821
0.131 0.00139823181967534
0.132 0.00136087914949523
0.133 0.00134726705454935
0.134 0.00135726911971645
0.135 0.00139078215612125
0.136 0.00133268877628272
0.137 0.00129800900567893
0.138 0.00128677789328405
0.139 0.00129911506288395
0.14 0.00133525527604508
0.141 0.00128739113109566
0.142 0.00126428012864041
0.143 0.00126662236369314
0.144 0.0012949651416827
0.145 0.00134885231202561
0.146 0.00132501147488831
0.147 0.00131956773616038
0.148 0.00132865743138808
0.149 0.00135054518619641
0.15 0.00138508570027682
0.151 0.00134037915997917
0.152 0.00130942915043496
0.153 0.00129273384271304
0.154 0.00129063727161355
0.155 0.0013033370562381
0.156 0.00124730023149576
0.157 0.00120611051931829
0.158 0.001179666582348
0.159 0.00116780690006583
0.16 0.00117032348717749
0.161 0.00111265974141083
0.162 0.00106885767275688
0.163 0.00103862560444631
0.164 0.00102165610920028
0.165 0.00101762980078148
0.166 0.000961618829288767
0.167 0.000917886997547274
0.168 0.000886093243283995
0.169 0.000865892044767169
0.17 0.000856934146186754
0.171 0.000804318214721517
0.172 0.000762237570856181
0.173 0.000730333891638631
0.174 0.000708246076883891
0.175 0.000695610232382286
0.176 0.00064781543597555
0.177 0.000608736163498158
0.178 0.000577999669308119
0.179 0.000555230051449994
0.18 0.000540048151018976
0.181 0.000498303450689502
0.182 0.000463378051617072
0.183 0.000434882588657121
0.184 0.000412424233889173
0.185 0.000395606719188875
0.186 0.000360828690064714
0.187 0.000330888916033983
0.188 0.000305381309878613
0.189 0.00028389680270233
0.19 0.00026602354882602
0.191 0.00023872277172027
0.192 0.00021420219999716
0.193 0.000192043183254354
0.194 0.000171825388621243
0.195 0.000153127120081156
0.196 0.000133413537916638
0.197 0.000114373314570456
0.198 9.55826404442956e-05
0.199 7.66176579257516e-05
0.2 5.70547793569406e-05
};
\addplot [very thick, blue, forget plot]
table {%
0 0
0.001 2.2762610333126e-05
0.002 7.46138233946115e-05
0.003 0.000101774297916598
0.004 0.000132296092644518
0.005 0.000160418831534835
0.006 0.000202837461338385
0.007 0.000241078070768286
0.008 0.000274418094487923
0.009 0.00030214156053094
0.01 0.000323537673063375
0.011 0.000373330816302135
0.012 0.000415383751972753
0.013 0.000448995156107676
0.014 0.000473467365192853
0.015 0.00048810653866415
0.016 0.000545010323160421
0.017 0.0005907053809414
0.018 0.000624510060051903
0.019 0.000645746931824544
0.02 0.00065374283629354
0.021 0.000717639979027213
0.022 0.00076696274275953
0.023 0.000801050898675743
0.024 0.00081924854174914
0.025 0.000820904096238362
0.026 0.000891770541943768
0.027 0.00094480481126602
0.028 0.000979368484802914
0.029 0.000994827682383917
0.03 0.000990553226242669
0.031 0.00106837369234418
0.032 0.00112521736387994
0.033 0.00116047116530339
0.034 0.00117352859663643
0.035 0.0011637907587171
0.036 0.00124853790227523
0.037 0.00130932090870288
0.038 0.0013455742821281
0.039 0.00135674942504894
0.04 0.00134231916615837
0.041 0.0014343413209794
0.042 0.0014997938117617
0.043 0.0015382578320903
0.044 0.00154937407039649
0.045 0.00153286109616343
0.046 0.00163496483526068
0.047 0.00170921439443854
0.048 0.00175573272905574
0.049 0.00177483362909966
0.05 0.00176696473623733
0.051 0.00189177010440703
0.052 0.00198904614913722
0.053 0.00205590453963567
0.054 0.0020881648323284
0.055 0.00208266947713837
0.056 0.00220947089485934
0.057 0.00229700257583326
0.058 0.00234543775451318
0.059 0.00235497223182382
0.06 0.00232571920734972
0.061 0.0024399806263701
0.062 0.00251539436720324
0.063 0.00255181937025598
0.064 0.00254906409951461
0.065 0.00250690037497001
0.066 0.00261716126159092
0.067 0.00268748758741236
0.068 0.00271759574259364
0.069 0.0027071951958178
0.07 0.0026559921283931
0.071 0.00276439497485778
0.0720000000000001 0.0028314084863009
0.0730000000000001 0.00285674363824107
0.0740000000000001 0.0028401163186324
0.0750000000000001 0.00278124846308098
0.0760000000000001 0.00288795194195274
0.0770000000000001 0.00295188043274322
0.0780000000000001 0.00297277893428133
0.0790000000000001 0.00295040132578617
0.0800000000000001 0.00288451080200944
0.0810000000000001 0.00298906344656119
0.0820000000000001 0.00304965891092698
0.0830000000000001 0.00306609029813715
0.0840000000000001 0.00303816116959274
0.0850000000000001 0.00296568572605307
0.0860000000000001 0.00306745548444523
0.0870000000000001 0.00312433982820742
0.0880000000000001 0.00313618568824869
0.0890000000000001 0.00310285110433212
0.0900000000000001 0.00302420529629779
0.0910000000000001 0.00312253270131552
0.0920000000000001 0.00317532108343554
0.0930000000000001 0.00318247350881062
0.0940000000000001 0.00314390439656334
0.0950000000000001 0.00305953954243379
0.0960000000000001 0.0031537909305496
0.0970000000000001 0.00320213236751901
0.0980000000000001 0.00320452387316947
0.0990000000000001 0.00316093689502714
0.1 0.00307135431376834
0.101 0.00316091986840053
0.102 0.00320450674978665
0.103 0.00320211561097503
0.104 0.00315377523402852
0.105 0.00305952459756553
0.106 0.0031438905709027
0.107 0.00318246126907179
0.108 0.00317531097047496
0.109 0.00312252533720594
0.11 0.00302420137778808
0.111 0.00310285139230537
0.112 0.00313619099094145
0.113 0.00312435097619637
0.114 0.00306747329537918
0.115 0.00296571095676784
0.116 0.00303819445286796
0.117 0.00306613206088624
0.118 0.00304970927002637
0.119 0.00298912207776572
0.12 0.00288457677642179
0.121 0.00295047290705083
0.122 0.002972853327951
0.123 0.00295195347695393
0.124 0.00288801772540859
0.125 0.00278129885207851
0.126 0.0028401403689762
0.127 0.00285672685974367
0.128 0.00283133191615131
0.129 0.00276423399999773
0.13 0.00265571497399941
0.131 0.00270676096371741
0.132 0.00271695183489082
0.133 0.00268656627905392
0.134 0.00261587507924119
0.135 0.00250513578084344
0.136 0.00254667274297696
0.137 0.00254860582761524
0.138 0.00251109882618994
0.139 0.00243425446656534
0.14 0.00231809135298267
0.141 0.0023448064047164
0.142 0.00233189197919093
0.143 0.00227904261123807
0.144 0.0021861027798657
0.145 0.0020537352814837
0.146 0.00205569539954775
0.147 0.00202442931159388
0.148 0.0019632303635797
0.149 0.00187370744030124
0.15 0.00175621014469521
0.151 0.00176996328945328
0.152 0.00175534292264844
0.153 0.00171219977281287
0.154 0.00164051404738956
0.155 0.00154039001528329
0.156 0.00155846248119706
0.157 0.00154860172134128
0.158 0.00151117158370453
0.159 0.00144659016228063
0.16 0.00135531841055568
0.161 0.00137040870606754
0.162 0.00135982499811994
0.163 0.00132411002263851
0.164 0.00126382341955211
0.165 0.00117953843069836
0.166 0.00118970952955867
0.167 0.0011770601018033
0.168 0.0011421914648255
0.169 0.00108571168997601
0.17 0.00100823485168272
0.171 0.00101283329476955
0.172 0.000997678847726099
0.173 0.000963400976217763
0.174 0.000910633809023939
0.175 0.00084001603025495
0.176 0.000838591027580965
0.177 0.000820606223885662
0.178 0.000786713698342462
0.179 0.000737569971147732
0.18 0.000673836003200187
0.181 0.000665988261020378
0.182 0.00064488550140443
0.183 0.000611201951885292
0.184 0.00056561620253142
0.185 0.00050881114611398
0.186 0.000494261423449986
0.187 0.000469870734496169
0.188 0.000436334288875954
0.189 0.000394351120323377
0.19 0.000344623902615741
0.191 0.000323293306079272
0.192 0.000295634066498733
0.193 0.000262358426845504
0.194 0.000224181294956671
0.195 0.000181819948641058
0.196 0.000153853048675226
0.197 0.000123142340809106
0.198 9.04102907930892e-05
0.199 5.63804123606274e-05
0.2 2.17769109766395e-05
};
\addplot [very thick, green!50!black, forget plot]
table {%
0 0
0.001 1.68295690036451e-05
0.002 3.24523723535315e-05
0.003 4.5983418535556e-05
0.004 5.78927691851973e-05
0.005 6.80976552597052e-05
0.006 7.81503501257934e-05
0.007 8.64966749221513e-05
0.008 9.31412532942095e-05
0.009 9.80906670470021e-05
0.01 0.000101353371336619
0.011 0.000104547218372542
0.012 0.000106076578096663
0.013 0.00010595511459005
0.014 0.000104198120947645
0.015 0.00010082246426518
0.016 9.74677416375572e-05
0.017 9.25325951009606e-05
0.018 8.60382909068613e-05
0.019 7.80074582519593e-05
0.02 6.84640400394634e-05
0.021 5.90340862230924e-05
0.022 4.81431837274776e-05
0.023 3.58189340850254e-05
0.024 2.209006668606e-05
0.025 6.98639262335782e-06
0.026 7.91232775555582e-06
0.027 2.41231817035414e-05
0.028 4.16134139670475e-05
0.029 6.03494057388336e-05
0.03 8.02967496640565e-05
0.031 9.99517952549209e-05
0.032 0.000120747401243338
0.033 0.000142647444292728
0.034 0.000165615555617875
0.035 0.000189615371384773
0.036 0.000213247387148913
0.037 0.000237839822603219
0.038 0.000263358769808211
0.039 0.000289772427996677
0.04 0.00031705210011137
0.041 0.000343935523197562
0.042 0.000371642512361393
0.043 0.000400163286828
0.044 0.000429499426456731
0.045 0.000459667821456009
0.046 0.000489609145340436
0.047 0.000520484678887975
0.048 0.000552393562397803
0.049 0.000585474133341384
0.05 0.000619891952302289
0.051 0.000654827587177163
0.052 0.000691129840112376
0.053 0.000728277163932053
0.054 0.000765478073219411
0.055 0.000802135750811744
0.056 0.000837231080253842
0.057 0.000871546102150279
0.058 0.000905156640646015
0.059 0.000938147126960874
0.06 0.000970587249602316
0.061 0.00100189805764748
0.062 0.00103274065505063
0.063 0.00106313271526656
0.064 0.00109308064143198
0.065 0.00112258222573327
0.066 0.00115115332708231
0.067 0.00117925571658622
0.068 0.00120687207638128
0.069 0.00123398236002902
0.07 0.00126056452591691
0.071 0.00128626382714165
0.0720000000000001 0.00131138710670624
0.0730000000000001 0.00133590930952471
0.0740000000000001 0.00135980505119198
0.0750000000000001 0.00138304885084872
0.0760000000000001 0.00140541430317818
0.0770000000000001 0.00142707729390309
0.0780000000000001 0.00144801307556572
0.0790000000000001 0.00146819739919254
0.0800000000000001 0.00148760661083973
0.0810000000000001 0.00150612912417072
0.0820000000000001 0.00152383132674604
0.0830000000000001 0.00154069181147013
0.0840000000000001 0.00155669004512317
0.0850000000000001 0.00157180641989067
0.0860000000000001 0.00158602483029695
0.0870000000000001 0.00159932512382618
0.0880000000000001 0.00161169073054145
0.0890000000000001 0.00162310616730782
0.0900000000000001 0.0016335570693133
0.0910000000000001 0.00164309987570404
0.0920000000000001 0.00165165288414219
0.0930000000000001 0.00165920524512058
0.0940000000000001 0.00166574732540733
0.0950000000000001 0.00167127072603769
0.0960000000000001 0.00167587905155104
0.0970000000000001 0.00167945566186424
0.0980000000000001 0.00168199594407165
0.0990000000000001 0.00168349656690983
0.1 0.00168395548652875
0.101 0.00168349448433036
0.102 0.00168199361390954
0.103 0.00167945266667086
0.104 0.00167587453232122
0.105 0.00167126402689079
0.106 0.00166573736432523
0.107 0.00165919071485094
0.108 0.00165163225174068
0.109 0.00164307137715832
0.11 0.00163351870458334
0.111 0.00162305569433141
0.112 0.00161162565821854
0.113 0.00159924270382412
0.114 0.00158592204746324
0.115 0.00157167998099674
0.116 0.00155653636557847
0.117 0.00154050699953712
0.118 0.00152361116464609
0.119 0.00150586904528834
0.12 0.00148730167199621
0.121 0.00146784224665185
0.122 0.00144760190303274
0.123 0.00142660379024445
0.124 0.00140487158689322
0.125 0.00138242938737735
0.126 0.00135910054787746
0.127 0.00133511058131358
0.128 0.0013104839032744
0.129 0.00128524460878845
0.13 0.00125941617083933
0.131 0.00123268977882182
0.132 0.00120541769982296
0.133 0.0011776188084787
0.134 0.00114930905289062
0.135 0.00112050037679447
0.136 0.0010907238692523
0.137 0.0010604540663857
0.138 0.00102968011410929
0.139 0.000998377727195411
0.14 0.000966504828047483
0.141 0.000933367896060639
0.142 0.000899506601937064
0.143 0.000864817217628338
0.144 0.000829231980651517
0.145 0.000792854425208379
0.146 0.000755348089456901
0.147 0.000718226066809868
0.148 0.000682097320200415
0.149 0.000647224505579305
0.15 0.000613611674841882
0.151 0.000580211102188046
0.152 0.00054784812183097
0.153 0.000516420521040332
0.154 0.000485852385455888
0.155 0.000456093006322323
0.156 0.000426016216077785
0.157 0.000396706382447264
0.158 0.000368164503242826
0.159 0.000340401870237401
0.16 0.00031343759759692
0.161 0.000286058678684034
0.162 0.000259532362027308
0.163 0.000233891002553228
0.164 0.000209169087051124
0.165 0.000185402497301987
0.166 0.000161264466670672
0.167 0.000138155573603055
0.168 0.000116112981805219
0.169 9.51736631819595e-05
0.17 7.53742041209536e-05
0.171 5.5282110049312e-05
0.172 3.64013263431547e-05
0.173 1.87665070517776e-05
0.174 2.41148429015487e-06
0.175 1.26307965308771e-05
0.176 2.78772487420173e-05
0.177 4.17479498098599e-05
0.178 5.42129354648913e-05
0.179 6.52433307417045e-05
0.18 7.48113957313941e-05
0.181 8.44914127120158e-05
0.182 9.26572095160628e-05
0.183 9.9284731113789e-05
0.184 0.000104351248164493
0.185 0.000107835408438438
0.186 0.000111338500448843
0.187 0.000113220876607649
0.188 0.000113465640646082
0.189 0.000112057493793788
0.19 0.000108982791648908
0.191 0.000105837228720613
0.192 0.000101003008805663
0.193 9.44717823340659e-05
0.194 8.62370676990316e-05
0.195 7.6294296621685e-05
0.196 6.61993421995009e-05
0.197 5.43930897235077e-05
0.198 4.08769274782429e-05
0.199 2.56542787928452e-05
0.2 8.73061379929098e-06
};
\addplot [very thick, red, dashed]
table {%
0 0
0.001 4.31627859833572e-05
0.002 5.04227011145809e-05
0.003 8.61004002960485e-05
0.004 0.000119223053899133
0.005 0.000156363270349649
0.006 0.000173330676024951
0.007 0.000196371472924711
0.008 0.000226354403009849
0.009 0.000264135244561231
0.01 0.000310557040768704
0.011 0.000318993627512268
0.012 0.000337741356948876
0.013 0.000367633109857504
0.014 0.000409502545575584
0.015 0.000464184900948954
0.016 0.000463454039896734
0.017 0.000477212644684311
0.018 0.000506301900365186
0.019 0.00055156424106835
0.02 0.000613842332168726
0.021 0.000603810230168755
0.022 0.000612474353826817
0.023 0.000640669508201769
0.024 0.000689225072035116
0.025 0.00075896396822607
0.026 0.000740052643036351
0.027 0.000743948480784296
0.028 0.000771451672660114
0.029 0.000823354391934344
0.03 0.00090044076179828
0.031 0.000873100479714339
0.032 0.000872488041303479
0.033 0.000899363630087677
0.034 0.000954479592306517
0.035 0.00103858052831651
0.036 0.00100314022131087
0.037 0.000998151193251084
0.038 0.00102433525069473
0.039 0.00108240660582232
0.04 0.00117307174217962
0.041 0.00112985789082282
0.042 0.00112062657975831
0.043 0.00114605941379972
0.044 0.00120682902444558
0.045 0.00130359878511599
0.046 0.00125301232666425
0.047 0.00123972411568579
0.048 0.00126436844772343
0.049 0.00132756940973261
0.05 0.00142994053104364
0.051 0.00137239675294498
0.052 0.00135521725176693
0.053 0.0013789822115049
0.054 0.00144426046517185
0.055 0.00155160950033323
0.056 0.00148745591482585
0.057 0.00146645412601332
0.058 0.00148912764218448
0.059 0.00155598856400074
0.06 0.00166753749445245
0.061 0.00159703313021514
0.062 0.00157218318441346
0.063 0.00159345344188486
0.064 0.00166129818633654
0.065 0.00177616035172498
0.066 0.00169951874517107
0.067 0.00167074665072359
0.068 0.00169025289407246
0.069 0.00175843429508274
0.07 0.00187567525291205
0.071 0.00179311889903103
0.0720000000000001 0.00176035287275067
0.0730000000000001 0.0017777236412333
0.0740000000000001 0.0018455653123407
0.0750000000000001 0.00196419987094384
0.0760000000000001 0.00187593028374627
0.0770000000000001 0.00183906207677925
0.0780000000000001 0.0018538820874745
0.0790000000000001 0.00192066561258658
0.0800000000000001 0.00203967631941487
0.0810000000000001 0.00194591983598591
0.0820000000000001 0.00190488238098027
0.0830000000000001 0.00191679186271732
0.0840000000000001 0.00198186403850592
0.0850000000000001 0.00210030242618892
0.0860000000000001 0.00200138644362
0.0870000000000001 0.00195620672865288
0.0880000000000001 0.00196492975624196
0.0890000000000001 0.0020277096313728
0.0900000000000001 0.00214468810417123
0.0910000000000001 0.00204101727714423
0.0920000000000001 0.00199179154766993
0.0930000000000001 0.00199711568740996
0.0940000000000001 0.00205708215534053
0.0950000000000001 0.00217177109723057
0.0960000000000001 0.00206382625925999
0.0970000000000001 0.0020107272333231
0.0980000000000001 0.00201251720237408
0.0990000000000001 0.00206922701926224
0.1 0.00218087520330509
0.101 0.0020692270228363
0.102 0.00201252336846439
0.103 0.00201073354130257
0.104 0.0020638327134076
0.105 0.00217177788755593
0.106 0.00205708943865537
0.107 0.00199712366388857
0.108 0.00199180045142766
0.109 0.00204102736884226
0.11 0.00214469966068739
0.111 0.002027722929381
0.112 0.00196494504988251
0.113 0.00195622422379288
0.114 0.00200140627525047
0.115 0.00210032464975571
0.116 0.00198188864696225
0.117 0.00191681883548458
0.118 0.00190491176119451
0.119 0.00194595182881682
0.12 0.00203971141427212
0.121 0.00192070474250272
0.122 0.0018539268229166
0.123 0.00183911480880775
0.124 0.00187599432801447
0.125 0.00196427945278813
0.126 0.00184566544055806
0.127 0.00177784989193455
0.128 0.00176051109176728
0.129 0.00179331484488665
0.13 0.00187591427610015
0.131 0.00175872125102269
0.132 0.00169059250983461
0.133 0.0016711444102015
0.134 0.00169998208670649
0.135 0.00177669981551054
0.136 0.00166192825538591
0.137 0.00159419307494543
0.138 0.00157305620572293
0.139 0.00159806861277909
0.14 0.00166877011247785
0.141 0.00155745870394935
0.142 0.00149088094639085
0.143 0.00146854022366991
0.144 0.00148992647261773
0.145 0.00155451618707955
0.146 0.00144765341709682
0.147 0.00138290901686577
0.148 0.00135972213692973
0.149 0.00137752000892064
0.15 0.00143571855655694
0.151 0.00133403540703325
0.152 0.00127155330214873
0.153 0.00124765699928436
0.154 0.0012617208537638
0.155 0.00131310872060664
0.156 0.00121716370963207
0.157 0.00115723917054328
0.158 0.00113266821652988
0.159 0.00114277434542062
0.16 0.00118687190001415
0.161 0.00109709527990154
0.162 0.00103991325396147
0.163 0.00101461537974967
0.164 0.0010204833456271
0.165 0.00105679077961576
0.166 0.000973539693371481
0.167 0.00091924944655801
0.168 0.000893166718824043
0.169 0.000894528207323178
0.17 0.000922560329415803
0.171 0.000846092764716491
0.172 0.000794717882434251
0.173 0.000767632270328208
0.174 0.000764024429383905
0.175 0.00078307664258237
0.176 0.000713317812564937
0.177 0.000664573287199946
0.178 0.000636018474956729
0.179 0.000626829174443969
0.18 0.000636182285815606
0.181 0.00057308874015935
0.182 0.000526896044460601
0.183 0.000496785435654533
0.184 0.000481938684400864
0.185 0.000481537308593828
0.186 0.000425698597920653
0.187 0.000382665448778616
0.188 0.000351616404493771
0.189 0.000331729289658148
0.19 0.000322181150103691
0.191 0.000274682103625745
0.192 0.000235869300309759
0.193 0.000204909640123908
0.194 0.000180967240793445
0.195 0.000163214268478457
0.196 0.000125333199753865
0.197 9.19411252024403e-05
0.198 6.14308260991573e-05
0.199 2.92934398269449e-05
0.2 4.85846238912799e-06
};
\addlegendentry{Direct data fitting}
\addplot [very thick, color0, dashed, forget plot]
table {%
0 0
0.001 4.18318365494965e-05
0.002 6.29420390792531e-05
0.003 9.21660744229143e-05
0.004 0.000118425487976013
0.005 0.000144703181346075
0.006 0.000169481128914909
0.007 0.000195217001132439
0.008 0.000222318214993352
0.009 0.000251192989490997
0.01 0.000282245404356642
0.011 0.000303253220792134
0.012 0.000327239898171114
0.013 0.000354605871165287
0.014 0.000385752907161242
0.015 0.000421084528539097
0.016 0.000437804462455629
0.017 0.000459521789074959
0.018 0.000486645788116039
0.019 0.000519587514631013
0.02 0.000558759543184774
0.021 0.00057080755828777
0.022 0.000589913895770906
0.023 0.000616492955954756
0.024 0.000650958707336974
0.025 0.000693724262506093
0.026 0.000700957392167301
0.027 0.000717312830324147
0.028 0.000743199625917082
0.029 0.00077902522780119
0.03 0.000825195414901343
0.031 0.000827565407967391
0.032 0.000841086226964778
0.033 0.000866158138627331
0.034 0.000903179346160694
0.035 0.000952545849792159
0.036 0.00095005195671706
0.037 0.00096068815620539
0.038 0.000984842937228919
0.039 0.00102290196561064
0.04 0.00107524790028218
0.041 0.00106794724682402
0.042 0.00107568894235816
0.043 0.00109884530628414
0.044 0.00113778475857135
0.045 0.00119287163187455
0.046 0.00118085838759302
0.047 0.00118570837467886
0.048 0.00120777280093515
0.049 0.00124739820779929
0.05 0.00130492630281701
0.051 0.00128829045126116
0.052 0.00129022562757891
0.053 0.00131105827886069
0.054 0.00135110964119778
0.055 0.00141069571354047
0.056 0.00138950422507911
0.057 0.00138846360099688
0.058 0.00140787388991234
0.059 0.00144802968451234
0.06 0.00150922002610825
0.061 0.00148353487440189
0.062 0.00147944532604435
0.063 0.00149722325797082
0.064 0.00153713473628909
0.065 0.00159944000494391
0.066 0.00156934700995977
0.067 0.00156215057845471
0.068 0.00157809288565869
0.069 0.00161740959904595
0.07 0.00168032961489453
0.071 0.00164595528130722
0.0720000000000001 0.00163562117208482
0.0730000000000001 0.0016495352760688
0.0740000000000001 0.00168789866538573
0.0750000000000001 0.00175090556295081
0.0760000000000001 0.00171238621410817
0.0770000000000001 0.00169887850549529
0.0780000000000001 0.00171055640606904
0.0790000000000001 0.00174758712291731
0.0800000000000001 0.00181013101771615
0.0810000000000001 0.00176763075250719
0.0820000000000001 0.0017509434187449
0.0830000000000001 0.00176020820941422
0.0840000000000001 0.00179555708350908
0.0850000000000001 0.00185711469282093
0.0860000000000001 0.00181085852192005
0.0870000000000001 0.00179103822808148
0.0880000000000001 0.00179775621704223
0.0890000000000001 0.00183110741620499
0.0900000000000001 0.0018911792578738
0.0910000000000001 0.00184143933488484
0.0920000000000001 0.00181857237681195
0.0930000000000001 0.00182264324507747
0.0940000000000001 0.00185370924799898
0.0950000000000001 0.00191182012584305
0.0960000000000001 0.00185891284445687
0.0970000000000001 0.00183312715872996
0.0980000000000001 0.00183449002498624
0.0990000000000001 0.00186302078404776
0.1 0.00191873115455195
0.101 0.00186302085328977
0.102 0.00183449476514343
0.103 0.00183313418238369
0.104 0.00185892325645344
0.105 0.00191183617539807
0.106 0.00185373370966553
0.107 0.00182267944616726
0.108 0.00181862419124693
0.109 0.00184151117570538
0.11 0.00189127606794913
0.111 0.00183123465552432
0.112 0.00179791984660618
0.113 0.0017912446914731
0.114 0.00181111472748892
0.115 0.00185742800141164
0.116 0.00179593530723202
0.117 0.00176065962455026
0.118 0.0017514767914545
0.119 0.0017682553742384
0.12 0.00181085675152262
0.121 0.00174842446661279
0.122 0.00171151657110653
0.123 0.00169997349132492
0.124 0.00171362884644029
0.125 0.0017523094760491
0.126 0.0016894782287937
0.127 0.00165130547170976
0.128 0.00163759742137261
0.129 0.00164815322857312
0.13 0.00168276491072056
0.131 0.00162009778193734
0.132 0.00158104948066988
0.133 0.00156539146201728
0.134 0.00157288895342332
0.135 0.00160330121746287
0.136 0.00154133526548168
0.137 0.00150178522959461
0.138 0.00148439309573388
0.139 0.00148889516333267
0.14 0.00151502204039022
0.141 0.00145430512573662
0.142 0.00141465669936278
0.143 0.00139578930705819
0.144 0.00139740894230181
0.145 0.00141921508634239
0.146 0.00136027805895575
0.147 0.00132090842441304
0.148 0.00130078822092063
0.149 0.00129959418169709
0.15 0.00131699809859741
0.151 0.00126026383252517
0.152 0.00122145751577965
0.153 0.00120023741215286
0.154 0.00119625713202542
0.155 0.00120916549753913
0.156 0.00115499888717929
0.157 0.00111700426223875
0.158 0.00109481648384395
0.159 0.00108806617989494
0.16 0.00109638000747364
0.161 0.00104506799109857
0.162 0.00100806259572261
0.163 0.000984980118217675
0.164 0.000975433754783345
0.165 0.00097903365203833
0.166 0.000930787553840164
0.167 0.0008948987810172
0.168 0.000870968150106774
0.169 0.000858593282843774
0.17 0.000857368624306493
0.171 0.000812336732826491
0.172 0.000777634975977506
0.173 0.000752849568604955
0.174 0.000737565173614535
0.175 0.000731365944262645
0.176 0.000689592434697343
0.177 0.00065607494701593
0.178 0.000630401424587999
0.179 0.000612161654507823
0.18 0.000600947092788316
0.181 0.000562582628070855
0.182 0.000530430426842154
0.183 0.000504085710856059
0.184 0.000483144591462197
0.185 0.000467203895526194
0.186 0.00043265932935771
0.187 0.000402310532528784
0.188 0.000375755937205104
0.189 0.000352594335773393
0.19 0.000332424417486207
0.191 0.000302219529879662
0.192 0.000274200211301607
0.193 0.000247962520008665
0.194 0.000223109092229137
0.195 0.000199257554522873
0.196 0.000173890296400833
0.197 0.000148396910614929
0.198 0.000120668985990076
0.199 8.58062077582977e-05
0.2 5.85691500948579e-05
};
\addplot [very thick, blue, dashed, forget plot]
table {%
0 0
0.001 1.06602612016836e-05
0.002 8.65192500143237e-06
0.003 3.86328240178056e-06
0.004 2.17599401234475e-06
0.005 2.06788835865543e-06
0.006 7.87266558952351e-06
0.007 1.35603174779182e-05
0.008 1.4310593809852e-05
0.009 9.44378793803907e-06
0.01 1.71693554670491e-06
0.011 1.55825850732053e-05
0.012 2.522910532958e-05
0.013 2.65392162819844e-05
0.014 1.88278836209949e-05
0.015 1.40990539728575e-06
0.016 2.63888805099449e-05
0.017 4.02957559245895e-05
0.018 4.24520982729507e-05
0.019 3.21828069385979e-05
0.02 8.81600885521694e-06
0.021 4.14938564888764e-05
0.022 5.97390791616109e-05
0.023 6.2888089444324e-05
0.024 5.02799821607974e-05
0.025 2.12567094850652e-05
0.026 6.15635010756538e-05
0.027 8.41484210931526e-05
0.028 8.83631660316131e-05
0.029 7.35629990882003e-05
0.03 3.91069010873268e-05
0.031 8.68105477660336e-05
0.032 0.000113588104545329
0.033 0.000118810875443437
0.034 0.000101854764770967
0.035 6.21005598998026e-05
0.036 0.00011680435954399
0.037 0.000147487414021472
0.038 0.0001535467765202
0.039 0.000134385314726149
0.04 8.94117837279412e-05
0.041 0.000150598415888104
0.042 0.000184808135471407
0.043 0.000191467304280865
0.044 0.000170008187275042
0.045 0.000119869106308026
0.046 0.000186919849055112
0.047 0.00022418672980766
0.048 0.000231128488248827
0.049 0.000207211705856775
0.05 0.000151911234420182
0.051 0.00022409835654924
0.052 0.000263877136156138
0.053 0.000270748169253238
0.054 0.000244220710170134
0.055 0.000183812799254612
0.056 0.000260418281525815
0.057 0.000302206748743206
0.058 0.00030872421015149
0.059 0.000279526545370001
0.06 0.000214179614785454
0.061 0.000294547927791128
0.062 0.000337928327378528
0.063 0.000343915866904687
0.064 0.000312114853274953
0.065 0.000242138730284364
0.066 0.000325697389462337
0.067 0.00037033587962651
0.068 0.000375696424592731
0.069 0.000341431480132243
0.07 0.000267203731095678
0.071 0.000353388596418147
0.0720000000000001 0.000398965826630376
0.0730000000000001 0.000403627518834854
0.0740000000000001 0.000367075427083974
0.0750000000000001 0.000289021109913162
0.0760000000000001 0.000377269073364661
0.0770000000000001 0.000423468039157604
0.0780000000000001 0.000427359972792613
0.0790000000000001 0.000388697302182189
0.0800000000000001 0.000307243147575104
0.0810000000000001 0.000396954744416672
0.0820000000000001 0.000443433949401217
0.0830000000000001 0.00044647692392133
0.0840000000000001 0.000405890954778387
0.0850000000000001 0.000321494484915585
0.0860000000000001 0.000412083659686757
0.0870000000000001 0.000458532741416384
0.0880000000000001 0.000460693642302196
0.0890000000000001 0.000418429336969534
0.0900000000000001 0.000331613800593628
0.0910000000000001 0.000422535939748975
0.0920000000000001 0.000468687625208158
0.0930000000000001 0.000469975617270579
0.0940000000000001 0.000426317588161307
0.0950000000000001 0.000337642132750421
0.0960000000000001 0.000428363577691437
0.0970000000000001 0.000473957618924048
0.0980000000000001 0.000474385718596759
0.0990000000000001 0.000429620326087926
0.1 0.000339644888663115
0.101 0.000429620314927992
0.102 0.00047438008093767
0.103 0.000473951555791968
0.104 0.000428356982414335
0.105 0.000337634563094658
0.106 0.000426308553562765
0.107 0.0004699645059347
0.108 0.000468673710176504
0.109 0.000422518387474258
0.11 0.00033159168947397
0.111 0.000418401692526965
0.112 0.000460659492905802
0.113 0.000458491195073157
0.114 0.000412033995266708
0.115 0.000321436242365081
0.116 0.000405824005344835
0.117 0.00044640151171832
0.118 0.000443350717731272
0.119 0.000396864771881528
0.12 0.000307147995928791
0.121 0.000388599035946124
0.122 0.000427261108403604
0.123 0.000423371441052478
0.124 0.000377177862424138
0.125 0.000288938611715112
0.126 0.000367005118545177
0.127 0.000403572946156422
0.128 0.000398930569992462
0.129 0.000353376443282455
0.13 0.00026721919197667
0.131 0.00034148061112349
0.132 0.000375787687206947
0.133 0.000370480658134054
0.134 0.000325909957619996
0.135 0.000242435827141174
0.136 0.000312515289153076
0.137 0.000344440533854434
0.138 0.00033860072947095
0.139 0.000295395111518854
0.14 0.000215233299697248
0.141 0.000280824313200978
0.142 0.000310310735790714
0.143 0.00030413515509975
0.144 0.000262751613225226
0.145 0.000186625205939955
0.146 0.000247597445415554
0.147 0.00027478356905597
0.148 0.000268670625453243
0.149 0.000229749669454493
0.15 0.000158516441224582
0.151 0.000214860891981056
0.152 0.000239904731379623
0.153 0.000234165472458636
0.154 0.000198168371893015
0.155 0.000132446617331888
0.156 0.000183966480081815
0.157 0.000206851433035227
0.158 0.000201656859224103
0.159 0.000168944388702394
0.16 0.000109281614905157
0.161 0.000155799594079312
0.162 0.000176520142301961
0.163 0.000172028661692775
0.164 0.000142916513036204
0.165 8.97807866594852e-05
0.166 0.000131094017260372
0.167 0.000149593171113488
0.168 0.000145889397348692
0.169 0.000120597186948665
0.17 7.43337232125968e-05
0.171 0.000110171193410113
0.172 0.000126278249087813
0.173 0.000123278957157857
0.174 0.000101801442370306
0.175 6.2480073071941e-05
0.176 9.23578604201392e-05
0.177 0.000105687086488157
0.178 0.000103129866060404
0.179 8.53568675004829e-05
0.18 5.30459046239815e-05
0.181 7.66916910939219e-05
0.182 8.71714850493102e-05
0.183 8.51771503241963e-05
0.184 7.14027743335469e-05
0.185 4.65431016924284e-05
0.186 6.40792867596038e-05
0.187 7.19144629712301e-05
0.188 7.07346010465279e-05
0.189 6.12196765353221e-05
0.19 4.40432988610129e-05
0.191 5.53086346658897e-05
0.192 6.02484512952535e-05
0.193 5.95342831029924e-05
0.194 5.38463569117568e-05
0.195 4.38755160888944e-05
0.196 4.81903121024845e-05
0.197 4.96906767546035e-05
0.198 4.92996718596079e-05
0.199 4.92837173306062e-05
0.2 4.61439033668101e-05
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
0 0
0.001 1.77259524139311e-05
0.002 3.51208396980368e-05
0.003 5.13767450414924e-05
0.004 6.70688102946494e-05
0.005 8.21552780304005e-05
0.006 9.82078442470449e-05
0.007 0.000113680680673329
0.008 0.000128582102751013
0.009 0.000142921828354523
0.01 0.000156712030663917
0.011 0.000171574345331805
0.012 0.000185915743176744
0.013 0.000199749841574831
0.014 0.000213087768033232
0.015 0.000225936730826378
0.016 0.000239920009683802
0.017 0.000253412456004998
0.018 0.000266403765293984
0.019 0.000278877557110992
0.02 0.000290812379828078
0.021 0.000303784198588082
0.022 0.000316165930495252
0.023 0.000327932094573642
0.024 0.000339059803561303
0.025 0.00034953003284395
0.026 0.000360877133191463
0.027 0.000371542070238833
0.028 0.000381518713899149
0.029 0.000390804225710169
0.03 0.000399398293008171
0.031 0.0004087709570698
0.032 0.000417456366220413
0.033 0.00042545793058231
0.034 0.000432779407633503
0.035 0.000439424627360783
0.036 0.000446760778961112
0.037 0.000453427903219964
0.038 0.000459429405781741
0.039 0.000464768878750067
0.04 0.000469450588982526
0.041 0.000474718003287438
0.042 0.000479340263800662
0.043 0.00048332620512897
0.044 0.000486686118225771
0.045 0.000489431302674383
0.046 0.000492670463528053
0.047 0.000495319594280556
0.048 0.000497392771942018
0.049 0.000498906316842839
0.05 0.000499879497081227
0.051 0.00050127933388354
0.052 0.000502185821010989
0.053 0.000502624980298688
0.054 0.000502622960224781
0.055 0.000502205070401488
0.056 0.000502182241122649
0.057 0.000501789550947382
0.058 0.000501047395865715
0.059 0.0004999744608442
0.06 0.000498587693622168
0.061 0.000497531064717962
0.062 0.000496188351400506
0.063 0.000494569492303755
0.064 0.000492681228103131
0.065 0.000490527101708854
0.066 0.000488583676599588
0.067 0.000486376104248137
0.068 0.000483906827945508
0.069 0.000481182465542939
0.07 0.000478215091935734
0.071 0.000475353510818271
0.0720000000000001 0.000472288445406355
0.0730000000000001 0.000469045043375751
0.0740000000000001 0.000465650320495998
0.0750000000000001 0.000462132141284881
0.0760000000000001 0.000458719478482199
0.0770000000000001 0.000455238793325558
0.0780000000000001 0.000451716684716205
0.0790000000000001 0.000448178615636897
0.0800000000000001 0.00044464880596218
0.0810000000000001 0.000441238835079714
0.0820000000000001 0.000437881837914481
0.0830000000000001 0.000434598380590855
0.0840000000000001 0.00043140791314086
0.0850000000000001 0.000428328853107778
0.0860000000000001 0.000425376132285148
0.0870000000000001 0.00042256882913797
0.0880000000000001 0.000419922571753814
0.0890000000000001 0.000417452027007785
0.0900000000000001 0.00041517084306466
0.0910000000000001 0.000413021935155047
0.0920000000000001 0.000411086409230983
0.0930000000000001 0.000409374555723069
0.0940000000000001 0.000407895483318805
0.0950000000000001 0.000406657105041733
0.0960000000000001 0.000405555377316387
0.0970000000000001 0.000404706558261674
0.0980000000000001 0.000404114945988919
0.0990000000000001 0.000403783632673084
0.1 0.000403714504666454
0.101 0.000403783651209574
0.102 0.000404115823119906
0.103 0.000404708066655667
0.104 0.000405557779814463
0.105 0.000406660948749858
0.106 0.000407901416983
0.107 0.000409383303387088
0.108 0.0004110987507317
0.109 0.000413038685610882
0.11 0.000415192837566299
0.111 0.000417480112568982
0.112 0.000419957606850182
0.113 0.0004226116860948
0.114 0.000425427689299454
0.115 0.00042838995366491
0.116 0.000431479268390988
0.117 0.00043468040257842
0.118 0.000437974414823703
0.119 0.000441341073159521
0.12 0.000444758748236812
0.121 0.000448292921645333
0.122 0.000451830261956244
0.123 0.000455344417990022
0.124 0.000458807479512897
0.125 0.000462190219303117
0.126 0.000465663589337134
0.127 0.000468996473871315
0.128 0.000472159998246028
0.129 0.000475128197080739
0.13 0.000477879814702499
0.131 0.000480730765738682
0.132 0.000483339996846217
0.133 0.000485701275833022
0.134 0.000487808754321517
0.135 0.000489653878304716
0.136 0.000491698591993607
0.137 0.000493447896750246
0.138 0.000494875604789699
0.139 0.00049594892431705
0.14 0.000496628993954251
0.141 0.000497501379817305
0.142 0.000497892588629233
0.143 0.000497762521596956
0.144 0.000497082190896877
0.145 0.000495838143958112
0.146 0.00049481895526186
0.147 0.000493249595362373
0.148 0.000491147884083959
0.149 0.00048853357599414
0.15 0.000485424230123594
0.151 0.000482775657677721
0.152 0.000479645284625196
0.153 0.000476026481121821
0.154 0.000471905752097484
0.155 0.000467265201415645
0.156 0.000463181710270472
0.157 0.000458538872109692
0.158 0.000453318953996208
0.159 0.000447507426550869
0.16 0.000441093443227668
0.161 0.00043530743590054
0.162 0.000428906157200882
0.163 0.00042188542922432
0.164 0.000414241379901186
0.165 0.000405970407215943
0.166 0.000398433444524093
0.167 0.000390266963445906
0.168 0.000381475090486749
0.169 0.000372067560744719
0.17 0.000362060381285733
0.171 0.000352943980537179
0.172 0.000343276153450363
0.173 0.000333085557136207
0.174 0.000322400688045514
0.175 0.000311247483687461
0.176 0.000301196324146841
0.177 0.000290714137246679
0.178 0.000279810781766009
0.179 0.000268490342679461
0.18 0.000256751639919569
0.181 0.000246189696704612
0.182 0.000235193919574943
0.183 0.000223751416442406
0.184 0.000211846998300079
0.185 0.000199463955408913
0.186 0.000188205876307439
0.187 0.000176433420504208
0.188 0.000164128151992023
0.189 0.000151271376041526
0.19 0.00013784418871375
0.191 0.000125435407173799
0.192 0.000112419416593492
0.193 9.87800972015118e-05
0.194 8.45039385215261e-05
0.195 6.95791119915952e-05
0.196 5.55484487887189e-05
0.197 4.0819894584784e-05
0.198 2.53322300581708e-05
0.199 8.98146070832751e-06
0.2 8.55591362978192e-06
};
\end{axis}

\end{tikzpicture}


==> figures/diff206.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={0.00, 0.04,0.08,0.12,0.16,0.20},
xticklabels={0.00, 0.04,0.08,0.12,0.16,0.20},
y grid style={white!69.0196078431373!black},
ylabel={Displacement Error (cm)},
ymin=2.84919662596903e-07, ymax=0.0200297563400745,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\)}
]
\addplot [very thick, red,mark size=2]
table {%
0 0
0.001 0.000110454861623417
0.002 4.87927616577583e-05
0.003 3.76741216461902e-05
0.004 2.75590316792494e-05
0.005 4.73437857674026e-05
0.006 5.82040801234123e-05
0.007 6.71666140052325e-05
0.008 7.73491475147478e-05
0.009 8.81595415860616e-05
0.01 9.8461829666923e-05
0.011 0.000113516888054811
0.012 0.000126890998662792
0.013 0.000137936447404629
0.014 0.000146004405902879
0.015 0.000150453727083069
0.016 0.00017160557100148
0.017 0.000187848911844354
0.018 0.000198536810951465
0.019 0.00020302186667933
0.02 0.000200656375453995
0.021 0.000227464887748489
0.022 0.000246127993891877
0.023 0.000255999227257261
0.024 0.000256433195935747
0.025 0.000246785901719455
0.026 0.000278898830977661
0.027 0.0002996479097091
0.028 0.000308395136036227
0.029 0.000304505075668801
0.03 0.000287345126420119
0.031 0.000324540737060092
0.032 0.000347210744143372
0.033 0.000354732498387078
0.034 0.000346487108544055
0.035 0.000321859638670777
0.036 0.000364071091158949
0.037 0.000388683178463578
0.038 0.000395093878501077
0.039 0.000382705779631662
0.04 0.000350926213175423
0.041 0.00039822448331793
0.042 0.000424960652670947
0.043 0.0004305569698244
0.044 0.00041444085474189
0.045 0.000376044985901727
0.046 0.000428580456958427
0.047 0.000457717629547688
0.048 0.000462905433304753
0.049 0.000443598365024736
0.05 0.000399256563302849
0.051 0.000457169685465802
0.052 0.000488985587151144
0.053 0.000494181808325278
0.054 0.000472241864815121
0.055 0.000422655347812356
0.056 0.000485975844611158
0.057 0.000520647620046305
0.058 0.000526179182636283
0.059 0.000502085612989395
0.06 0.000447888716535588
0.061 0.000516447643239382
0.062 0.000553967701027558
0.063 0.000559991909533375
0.064 0.000534070747137211
0.065 0.00047576236416938
0.066 0.000549138923187975
0.067 0.000589268484312955
0.068 0.000595733597114123
0.069 0.000568125435593203
0.07 0.000506044056366062
0.071 0.000583558931609524
0.0720000000000001 0.000625828410744156
0.0730000000000001 0.000632480799330926
0.0740000000000001 0.000603154364310271
0.0750000000000001 0.000537497609255977
0.0760000000000001 0.000618250838008844
0.0770000000000001 0.000662002563244501
0.0780000000000001 0.000668433643634531
0.0790000000000001 0.000637236263895141
0.0800000000000001 0.000568114199128972
0.0810000000000001 0.000651055115636873
0.0820000000000001 0.000695514699585426
0.0830000000000001 0.000701233028226111
0.0840000000000001 0.000667962767371522
0.0850000000000001 0.000595469402135951
0.0860000000000001 0.000679482689691674
0.0870000000000001 0.000723843178242756
0.0880000000000001 0.000728356101762695
0.0890000000000001 0.000692840339639594
0.0900000000000001 0.000617128595720384
0.0910000000000001 0.000701122058903325
0.0920000000000001 0.000744627075910914
0.0930000000000001 0.000747518773328876
0.0940000000000001 0.000709686690802513
0.0950000000000001 0.000631034893746746
0.0960000000000001 0.000714017322928334
0.0970000000000001 0.000756032122900818
0.0980000000000001 0.000757027464301008
0.0990000000000001 0.000716966344435188
0.1 0.000635826623617969
0.101 0.000716945155942894
0.102 0.00075700464572484
0.103 0.000756011773883181
0.104 0.000714005457085082
0.105 0.000631027459732481
0.106 0.000709684030508251
0.107 0.00074752353546878
0.108 0.000744641582904881
0.109 0.00070114862675566
0.11 0.000617169768542397
0.111 0.000692898753452131
0.112 0.000728434387618299
0.113 0.000723943906968616
0.114 0.000679608303387286
0.115 0.000595622136543433
0.116 0.000668144572596563
0.117 0.000701445487290814
0.118 0.000695758944480623
0.119 0.00065133174160581
0.12 0.000568423177843835
0.121 0.000637576856078542
0.122 0.000668804311726445
0.123 0.000662400884763409
0.124 0.000618673420278854
0.125 0.000537940006205911
0.126 0.000603610996082277
0.127 0.000632944875463254
0.128 0.000626291857732691
0.129 0.000584012325660993
0.13 0.000506476562180141
0.131 0.00056852475200922
0.132 0.000596085910447491
0.133 0.000589558430193426
0.134 0.000549349557656703
0.135 0.000475875144739457
0.136 0.000534065524446875
0.137 0.000559846930110797
0.138 0.0005536596215997
0.139 0.000515951556863459
0.14 0.000447178190706679
0.141 0.000501132739730306
0.142 0.000524954640405625
0.143 0.000519120747188573
0.144 0.00048411472388854
0.145 0.00042042690143701
0.146 0.000469611959280025
0.147 0.000491115368194128
0.148 0.000485446716925936
0.149 0.000453121798525788
0.15 0.000394662516878461
0.151 0.000438420600132106
0.152 0.000457106118515099
0.153 0.000451258807523183
0.154 0.000421424192629041
0.155 0.000368153515207123
0.156 0.000405776732888732
0.157 0.000421083217999621
0.158 0.000414640902270197
0.159 0.000387023116703425
0.16 0.000338808500057061
0.161 0.000369638008210896
0.162 0.000381043480507617
0.163 0.000373618847357038
0.164 0.000347962892716033
0.165 0.000304679113275447
0.166 0.000328207364550151
0.167 0.000335328295922019
0.168 0.000326658568893176
0.169 0.000302818863529411
0.17 0.000264433670284975
0.171 0.000280386034918326
0.172 0.000283052420614285
0.173 0.000273067359588576
0.174 0.000251068222557049
0.175 0.000217694942605491
0.176 0.000226073508199906
0.177 0.000224364319701333
0.178 0.000213213223111824
0.179 0.000193267409228544
0.18 0.000165175085727783
0.181 0.000166257326335947
0.182 0.000160491177162568
0.183 0.000148525863933713
0.184 0.000131010259111108
0.185 0.000108592531507627
0.186 0.000102888168411648
0.187 9.35745074305758e-05
0.188 8.1295507798014e-05
0.189 6.66930340654653e-05
0.19 5.04065175988347e-05
0.191 3.85850300940634e-05
0.192 2.6349740539923e-05
0.193 1.4330815739802e-05
0.194 3.15470597922647e-06
0.195 6.55615389757655e-06
0.196 2.37496259380479e-05
0.197 3.82461698557827e-05
0.198 4.9437088383837e-05
0.199 5.67187914321836e-05
0.2 5.94930417121604e-05
};
\addlegendentry{Indirect data training}
\addplot [very thick, color0, forget plot]
table {%
0 0
0.001 0.00033939597245341
0.002 0.000248570962300505
0.003 0.000219852174387684
0.004 0.000174282432941805
0.005 0.000214901115572201
0.006 0.000294612996530809
0.007 0.000349307058980453
0.008 0.000390252152866449
0.009 0.000415726367730115
0.01 0.000422147592483768
0.011 0.000508776503400865
0.012 0.00057307612350263
0.013 0.000613224257382139
0.014 0.000627414008538607
0.015 0.00061388323648412
0.016 0.000713909833899809
0.017 0.000782718286936698
0.018 0.000818578138228859
0.019 0.000819773370311944
0.02 0.000784602351368069
0.021 0.000896617608800471
0.022 0.000968908976738403
0.023 0.00099982152261785
0.024 0.000987716848820597
0.025 0.000930973523163098
0.026 0.00105405240262801
0.027 0.00112930220127572
0.028 0.00115515459911741
0.029 0.00113005959486012
0.03 0.00105248574984848
0.031 0.00118620127262953
0.032 0.00126443154817776
0.033 0.0012857019042771
0.034 0.00124855682361144
0.035 0.00115155999861241
0.036 0.00129595912344088
0.037 0.00137769156320922
0.038 0.00139537862532946
0.039 0.00134766071220799
0.04 0.00123319721927145
0.041 0.00138867936198472
0.042 0.00147479116897542
0.043 0.00149024817638943
0.044 0.00143378429513313
0.045 0.00130415162060971
0.046 0.00147126110017431
0.047 0.00156275973947162
0.048 0.001577452997304
0.049 0.0015141637275059
0.05 0.00137173199469276
0.051 0.00155089809478581
0.052 0.00164865282685439
0.053 0.00166388693463454
0.054 0.00159550780650769
0.055 0.00144243939442512
0.056 0.00163371579831612
0.057 0.00173820034231514
0.058 0.00175486649684703
0.059 0.00168270429590828
0.06 0.00152072042652329
0.061 0.00172358272324125
0.062 0.0018346872291497
0.063 0.00185309149953117
0.064 0.00177787047024203
0.065 0.00160811672760741
0.066 0.00182136603820615
0.067 0.00193832199592853
0.068 0.00195813206422585
0.069 0.00187996273016278
0.07 0.00170299990755374
0.071 0.00192479208994017
0.0720000000000001 0.0020462225909097
0.0730000000000001 0.00206653818750713
0.0740000000000001 0.00198500684493941
0.0750000000000001 0.00180091817911671
0.0760000000000001 0.00202890288907281
0.0770000000000001 0.00215297632342415
0.0780000000000001 0.00217249584501672
0.0790000000000001 0.00208684232498724
0.0800000000000001 0.00189542059744796
0.0810000000000001 0.00212695035528587
0.0820000000000001 0.00225159524009011
0.0830000000000001 0.00226883461502725
0.0840000000000001 0.00217817352869787
0.0850000000000001 0.00197914311378561
0.0860000000000001 0.00221150798623665
0.0870000000000001 0.00233464556311352
0.0880000000000001 0.00234816745912381
0.0890000000000001 0.00225171279948627
0.0900000000000001 0.00204494852864673
0.0910000000000001 0.00227560051506165
0.0920000000000001 0.00239536136419716
0.0930000000000001 0.00240398311256101
0.0940000000000001 0.00230124662815706
0.0950000000000001 0.00208696180344681
0.0960000000000001 0.0023137031886159
0.0970000000000001 0.00242860373501824
0.0980000000000001 0.00243156130724853
0.0990000000000001 0.00232250330440137
0.1 0.00210138671967336
0.101 0.00232246327715901
0.102 0.00243151842328271
0.103 0.00242857362329041
0.104 0.00231371066338298
0.105 0.00208700026403746
0.106 0.0023013257542488
0.107 0.00240412137996715
0.108 0.00239557799591483
0.109 0.00227591648248532
0.11 0.00204538726855485
0.111 0.00225229980888897
0.112 0.00234893000945197
0.113 0.0023356125400249
0.114 0.00221270968830489
0.115 0.00198061102216723
0.116 0.00217994007010403
0.117 0.002270932916067
0.118 0.00225405887156299
0.119 0.00212981306828497
0.12 0.00189871605289943
0.121 0.00209060381792292
0.122 0.00217675602506279
0.123 0.00215776691309022
0.124 0.00203425440156446
0.125 0.00180685963747856
0.126 0.00199156550446083
0.127 0.00207373926345245
0.128 0.00205408899370663
0.129 0.00193334417009627
0.13 0.00171225521262869
0.131 0.00188993577616453
0.132 0.00196883412384663
0.133 0.00194976090596677
0.134 0.00183354602848351
0.135 0.00162103827355936
0.136 0.00179153017118638
0.137 0.00186748198440867
0.138 0.00184979709124289
0.139 0.0017393964850842
0.14 0.0015372185358638
0.141 0.00169986315320947
0.142 0.00177265851443209
0.143 0.00175659403487255
0.144 0.0016526759041004
0.145 0.00146192702612297
0.146 0.00161548063041761
0.147 0.00168429937648656
0.148 0.0016694563023853
0.149 0.00157204126293431
0.15 0.00139316103114145
0.151 0.00153582261617907
0.152 0.00159928383731622
0.153 0.00158470306506719
0.154 0.00149325621110497
0.155 0.00132613692045991
0.156 0.00145569763513997
0.157 0.00151202720228688
0.158 0.00149637366858196
0.159 0.00141000361117977
0.16 0.00125420232413026
0.161 0.00136828694513919
0.162 0.00141556775301938
0.163 0.00139738716442928
0.164 0.00131510689465528
0.165 0.00117010804548595
0.166 0.00126645593659652
0.167 0.00130290581643652
0.168 0.00128089717372507
0.169 0.00120188892455597
0.17 0.00106735933524729
0.171 0.00114408678671357
0.172 0.00116830698332263
0.173 0.00114155539818656
0.174 0.00106538616227189
0.175 0.00094137179369852
0.176 0.000997167817779671
0.177 0.00100831763194237
0.178 0.000976446909876305
0.179 0.000903198253013326
0.18 0.00079023073761178
0.181 0.000824458554655932
0.182 0.000822333121508562
0.183 0.000785559913975303
0.184 0.000715858774876135
0.185 0.000614963324843273
0.186 0.000627663588744914
0.187 0.00061267566298806
0.188 0.00057177078078878
0.189 0.000506731423127751
0.19 0.000419350654844206
0.191 0.00041116464486593
0.192 0.000384252409374772
0.193 0.000340434704863286
0.194 0.000281540146420026
0.195 0.000209404514719631
0.196 0.000181449326036507
0.197 0.000143943332582781
0.198 9.87396184013792e-05
0.199 4.76956248976696e-05
0.2 7.32756188821391e-06
};
\addplot [very thick, blue, forget plot]
table {%
0 0
0.001 0.000140358134088176
0.002 6.85458632980209e-05
0.003 0.000135702052396528
0.004 0.000205427309355229
0.005 0.000254210407609147
0.006 0.000299014926962739
0.007 0.000348199210813555
0.008 0.000399186088053338
0.009 0.000452363370845069
0.01 0.000508546769951965
0.011 0.000551184891064458
0.012 0.000597576416169813
0.013 0.000648139299449339
0.014 0.000703289415150132
0.015 0.00076343370211272
0.016 0.000802158471434625
0.017 0.000846688868790694
0.018 0.00089742810602414
0.019 0.000954777104612871
0.02 0.00101913442870595
0.021 0.00105401619076846
0.022 0.0010966954506152
0.023 0.00114756241385023
0.024 0.00120700412464397
0.025 0.00127540429421594
0.026 0.00130639275249878
0.027 0.00134709646451556
0.028 0.00139788823001292
0.029 0.00145913694864605
0.03 0.00153120751035017
0.031 0.00155809668772403
0.032 0.0015965250889274
0.033 0.00164684505458507
0.034 0.00170940461526596
0.035 0.00178454745108451
0.036 0.00180696102292898
0.037 0.00184263208429969
0.038 0.00189189115445682
0.039 0.00195506437099736
0.04 0.00203247351170086
0.041 0.00204988897169218
0.042 0.00208217096960105
0.043 0.0021296284322417
0.044 0.00219256610597461
0.045 0.00227128461877706
0.046 0.00228309498971704
0.047 0.00231127536879332
0.048 0.00235611443690245
0.049 0.00241789703320901
0.05 0.00249690422402836
0.051 0.00250250678528631
0.052 0.00252588501369053
0.053 0.00256730903200811
0.054 0.00262704542031067
0.055 0.00270535725535026
0.056 0.00270425090787065
0.057 0.00272223575884782
0.058 0.00275956450987624
0.059 0.00281648641099604
0.06 0.00289324724350279
0.061 0.00288511636278245
0.062 0.00289730543635312
0.063 0.00293004960661025
0.064 0.0029835803491078
0.065 0.00305812539150339
0.066 0.00304289081447574
0.067 0.00304911436688976
0.068 0.00307701193285816
0.069 0.00312679521474986
0.07 0.00319867160152358
0.071 0.00317649898183495
0.0720000000000001 0.00317682074228029
0.0730000000000001 0.00319983047312278
0.0740000000000001 0.00324571686119733
0.0750000000000001 0.00331466353164508
0.0760000000000001 0.00328593176027997
0.0770000000000001 0.00328061169261805
0.0780000000000001 0.00329887080021529
0.0790000000000001 0.00334087084536772
0.0800000000000001 0.00340676771984201
0.0810000000000001 0.0033720092668736
0.0820000000000001 0.0033614411797577
0.0830000000000001 0.00337520079244263
0.0840000000000001 0.00341341894801116
0.0850000000000001 0.00347621985302646
0.0860000000000001 0.00343604758788051
0.0870000000000001 0.00342068601853225
0.0880000000000001 0.00343023862051026
0.0890000000000001 0.00346480170535814
0.0900000000000001 0.00352446430518938
0.0910000000000001 0.00347949755705411
0.0920000000000001 0.003459786126268
0.0930000000000001 0.00346539659173964
0.0940000000000001 0.00349638787108883
0.0950000000000001 0.00355281114722771
0.0960000000000001 0.00350361108031211
0.0970000000000001 0.0034799219261878
0.0980000000000001 0.00348177131992218
0.0990000000000001 0.00350917896629023
0.1 0.00356215661654251
0.101 0.00350919005601218
0.102 0.00348178343973504
0.103 0.00347993187256161
0.104 0.00350361402971036
0.105 0.00355280962609582
0.106 0.00349638103287027
0.107 0.00346538180454885
0.108 0.00345976089893353
0.109 0.00347945931376421
0.11 0.00352441022543816
0.111 0.00346472883402983
0.112 0.00343014395039429
0.113 0.0034205665435604
0.114 0.00343590036686682
0.115 0.00347604208085077
0.116 0.00341320802873719
0.117 0.00337495441466516
0.118 0.00336115739434191
0.119 0.00337168656646487
0.12 0.00340640511957369
0.121 0.00334046796426937
0.122 0.00329842794278071
0.123 0.00328012992995332
0.124 0.0032854130102261
0.125 0.00331411063723794
0.126 0.00324513366679673
0.127 0.00319922189751125
0.128 0.0031761928480039
0.129 0.00317585904003567
0.13 0.00319802815149527
0.131 0.0031261581174442
0.132 0.00307639241757099
0.133 0.0030485250703753
0.134 0.00304234581177169
0.135 0.0030576402177986
0.136 0.00298317201205203
0.137 0.002929736588553
0.138 0.00289710768608914
0.139 0.00288505527650565
0.14 0.00289334563478937
0.141 0.00281676846977051
0.142 0.00276005575045912
0.143 0.00272296295730581
0.144 0.00270524202903989
0.145 0.00270664137002267
0.146 0.00262865261318816
0.147 0.00256927030114629
0.148 0.00252823216221512
0.149 0.00250527230626334
0.15 0.00250012117941038
0.151 0.00242159892781801
0.152 0.00236033508845176
0.153 0.00231604877492353
0.154 0.00228845519305609
0.155 0.00227726557100542
0.156 0.0021992015318559
0.157 0.00213695169458002
0.158 0.00209021493600967
0.159 0.00205868588407581
0.16 0.00204205485929915
0.161 0.00196546076780023
0.162 0.00190313222180054
0.163 0.00185474633935544
0.164 0.00181997577381797
0.165 0.00179848869928394
0.166 0.00172429696592621
0.167 0.00166271163536622
0.168 0.00161338747784112
0.169 0.00157597485048146
0.17 0.00155011974761956
0.171 0.00147909985355441
0.172 0.00141891665619691
0.173 0.00136920350485729
0.174 0.0013295897286876
0.175 0.00129970075713445
0.176 0.00123240786554275
0.177 0.00117407948589127
0.178 0.00112433020096171
0.179 0.00108277130221966
0.18 0.00104901097002053
0.181 0.000985774597647586
0.182 0.000929544586329736
0.183 0.000879920953754297
0.184 0.000836501411288919
0.185 0.000798881580527586
0.186 0.000739832512048504
0.187 0.000685769012869257
0.188 0.000636281766031022
0.189 0.000590960256562852
0.19 0.000549392995059867
0.191 0.000494517965828997
0.192 0.000442572166678154
0.193 0.000393142503610834
0.194 0.00034581577569304
0.195 0.000300178881555596
0.196 0.000249387200476822
0.197 0.000199460248708354
0.198 0.000149986408811763
0.199 0.00010055493386837
0.2 5.07561255104953e-05
};
\addplot [very thick, green!50!black, forget plot]
table {%
0 0
0.001 0.000305423853548827
0.002 0.000285858057866614
0.003 0.000482286356503854
0.004 0.000685440641945598
0.005 0.000858051098173713
0.006 0.00101574038882151
0.007 0.00118208524129098
0.008 0.0013529927555152
0.009 0.00152897580293722
0.01 0.00171120619380901
0.011 0.00186469062493506
0.012 0.00202538786920232
0.013 0.00219384567729948
0.014 0.00237060626041627
0.015 0.00255619588074671
0.016 0.0027021224412587
0.017 0.00285792086460249
0.018 0.00302410595994522
0.019 0.00320118737165948
0.02 0.00338966961300392
0.021 0.00352745604038751
0.022 0.00367763612303085
0.023 0.00384069783097309
0.024 0.00401712331862254
0.025 0.00420738879732587
0.026 0.00433628432509099
0.027 0.00447995400667722
0.028 0.00463885561855804
0.029 0.00481344064456835
0.03 0.00500415422984087
0.031 0.00512323329720965
0.032 0.00525931209810784
0.033 0.00541281665353033
0.034 0.00558416662891623
0.035 0.00577377537033791
0.036 0.00588195329803964
0.037 0.00600919794519096
0.038 0.00615590406362099
0.039 0.00632246037278091
0.04 0.00650924966209028
0.041 0.00660534240277061
0.042 0.00672241636931366
0.043 0.00686083726589948
0.044 0.00702096535928692
0.045 0.00720315561489082
0.046 0.00728597808956633
0.047 0.00739155730434404
0.048 0.00752023314510315
0.049 0.00767234073945094
0.05 0.00784821058286381
0.051 0.00791669769107653
0.052 0.00800959460788474
0.053 0.00812721860477222
0.054 0.00826988273267439
0.055 0.0084378958934901
0.056 0.00849122220590219
0.057 0.00857050311622853
0.058 0.00867603534984807
0.059 0.0088081116061767
0.06 0.00896702054502002
0.061 0.00900469169822547
0.062 0.00906976058836918
0.063 0.00916250349166921
0.064 0.00928319240894632
0.065 0.00943209496387484
0.066 0.00945398886964398
0.067 0.00950461804639535
0.068 0.00958423622842582
0.069 0.00969309222491849
0.07 0.00983142975451866
0.071 0.00983777937115496
0.0720000000000001 0.00987408198437317
0.0730000000000001 0.00994056497216145
0.0740000000000001 0.01003744989121
0.0750000000000001 0.0101649522842149
0.0760000000000001 0.0101562785177468
0.0770000000000001 0.0101786344924395
0.0780000000000001 0.0102322165454589
0.0790000000000001 0.0103172142273842
0.0800000000000001 0.0104338101138363
0.0810000000000001 0.0104108246530042
0.0820000000000001 0.010419780888714
0.0830000000000001 0.0104608393818867
0.0840000000000001 0.0105341530088099
0.0850000000000001 0.0106398667978633
0.0860000000000001 0.0106033660477657
0.0870000000000001 0.0105995313539262
0.0880000000000001 0.0106284832911142
0.0890000000000001 0.0106903340050882
0.0900000000000001 0.0107851870874656
0.0910000000000001 0.0107359532790424
0.0920000000000001 0.0107199029038326
0.0930000000000001 0.0107371132303321
0.0940000000000001 0.0107876525641476
0.0950000000000001 0.0108715801703622
0.0960000000000001 0.0108103001189526
0.0970000000000001 0.0107824994901507
0.0980000000000001 0.0107882100666233
0.0990000000000001 0.0108274543859601
0.1 0.0109002457169319
0.101 0.0108274665385354
0.102 0.010788222883082
0.103 0.0107825068856882
0.104 0.0108102921540309
0.105 0.010871558296814
0.106 0.0107876119202879
0.107 0.0107370455717049
0.108 0.0107197994603979
0.109 0.0107358044086392
0.11 0.0107849820354655
0.111 0.0106900610603898
0.112 0.0106281299013813
0.113 0.0105990841979382
0.114 0.0106028111235752
0.115 0.0106391895224723
0.116 0.0105333383214661
0.117 0.0104598718516452
0.118 0.0104186448267216
0.119 0.0104095042287997
0.12 0.0104322894750302
0.121 0.0103154776221863
0.122 0.0102302484474388
0.123 0.0101764197268508
0.124 0.0101538023886792
0.125 0.0101622007017801
0.126 0.0100344094979064
0.127 0.00993722326748556
0.128 0.00987042744670016
0.129 0.0098338015758397
0.13 0.00982711948712607
0.131 0.0096884415884623
0.132 0.00957923874346744
0.133 0.00949926874287367
0.134 0.00944828436931994
0.135 0.00942603355233072
0.136 0.00927677409615835
0.137 0.00915573006027096
0.138 0.00906263562885409
0.139 0.00899722063048154
0.14 0.00895921062575515
0.141 0.00879997192197232
0.142 0.00866757679576467
0.143 0.00856173836006942
0.144 0.00848216563842887
0.145 0.00842856356505271
0.146 0.00826029227687695
0.147 0.00811738914994163
0.148 0.00799954667721238
0.149 0.00790645309241524
0.15 0.00783779228922531
0.151 0.00766177276129903
0.152 0.00750954039558333
0.153 0.00738076545857001
0.154 0.00727511343911436
0.155 0.00719224491862336
0.156 0.00701003569160326
0.157 0.0068499158635124
0.158 0.0067115304775716
0.159 0.00659451912256771
0.16 0.00649851579835624
0.161 0.00631184228551346
0.162 0.00614542752243775
0.163 0.00599888798828375
0.164 0.00587183409646169
0.165 0.00576387009849477
0.166 0.00557449734210294
0.167 0.00540340417336688
0.168 0.00525017590659978
0.169 0.00511439144020098
0.17 0.00499562323052728
0.171 0.00480523542767037
0.172 0.00463098944573558
0.173 0.00447243842356039
0.174 0.00432912912032404
0.175 0.00420060197384115
0.176 0.00401071107734381
0.177 0.00383466456654919
0.178 0.00367198443220868
0.179 0.00352218674178394
0.18 0.00338478177730914
0.181 0.00319667837554102
0.182 0.00301997152640189
0.183 0.00285415511451385
0.184 0.00269871791670173
0.185 0.0025531437971834
0.186 0.00236789216842552
0.187 0.00219145742728101
0.188 0.00202330994348753
0.189 0.0018629160211284
0.19 0.00170973812117542
0.191 0.00152820634388788
0.192 0.00135280488287748
0.193 0.00118298602516138
0.194 0.00101819912190061
0.195 0.000857890817043443
0.196 0.000680799874262927
0.197 0.000507073612586146
0.198 0.00033615193035772
0.199 0.000167472938493969
0.2 4.73193181442814e-07
};
\addplot [very thick, red, dashed]
table {%
0 0
0.001 0.000130427590189452
0.002 5.95876987323062e-06
0.003 2.42719519551703e-05
0.004 5.29935278667636e-05
0.005 5.24591545785942e-05
0.006 6.0965267654603e-05
0.007 7.1376563787872e-05
0.008 8.06979889017602e-05
0.009 8.95337938513693e-05
0.01 9.89869452438022e-05
0.011 0.000103774999095439
0.012 0.000110309524165304
0.013 0.000119209552305991
0.014 0.000131092720885732
0.015 0.000146568630613825
0.016 0.000145284842904971
0.017 0.000148822151907355
0.018 0.000157799004037354
0.019 0.000172836430511615
0.02 0.000194558061465781
0.021 0.000186917625903379
0.022 0.000187215141111786
0.023 0.000196079937805134
0.024 0.000214142438112581
0.025 0.000242033744807177
0.026 0.000227901466238953
0.027 0.000224860688617601
0.028 0.000233542282777624
0.029 0.000254576358029376
0.03 0.000288591953935713
0.031 0.000267961781183393
0.032 0.000261566844375671
0.033 0.000270031271948398
0.034 0.00029397702252347
0.035 0.000334023629616681
0.036 0.000306956150720405
0.037 0.000297220316761077
0.038 0.000305426886390403
0.039 0.00033218319907212
0.04 0.000378092929270879
0.041 0.000344698732470422
0.042 0.000331653325614342
0.043 0.000339547916716199
0.044 0.000368969069056951
0.045 0.000420498457486956
0.046 0.00038093955059687
0.047 0.000364636593760806
0.048 0.00037215514366841
0.049 0.00040405490414748
0.05 0.000460889488678035
0.051 0.000415382384514634
0.052 0.000395898119755198
0.053 0.000402970631200372
0.054 0.000437126835479182
0.055 0.000498886402426638
0.056 0.000447703718766582
0.057 0.000425141103793172
0.058 0.00043169515404004
0.059 0.000467854340185023
0.06 0.000534098794733026
0.061 0.000477569648227233
0.062 0.000452060187450198
0.063 0.000458024289000769
0.064 0.000495906675065355
0.065 0.000566142718123525
0.066 0.000504652133119649
0.067 0.000476357138412653
0.068 0.000481663923176306
0.069 0.000520968583778786
0.07 0.000594656948027378
0.071 0.000528644134652367
0.0720000000000001 0.000497755192969213
0.0730000000000001 0.000502344133139709
0.0740000000000001 0.000542754036806148
0.0750000000000001 0.000619316903357287
0.0760000000000001 0.000549272212416213
0.0770000000000001 0.000516010644998011
0.0780000000000001 0.00051983007871706
0.0790000000000001 0.000561016741843556
0.0800000000000001 0.000639845083937746
0.0810000000000001 0.000566305610065626
0.0820000000000001 0.000530920886432529
0.0830000000000001 0.000533929301998415
0.0840000000000001 0.000575557001661703
0.0850000000000001 0.000656017783325746
0.0860000000000001 0.000579561769446457
0.0870000000000001 0.000542329008230508
0.0880000000000001 0.000544495694330821
0.0890000000000001 0.000586225319311018
0.0900000000000001 0.000667668596824933
0.0910000000000001 0.000588908899819607
0.0920000000000001 0.000550125678614982
0.0930000000000001 0.000551430922288987
0.0940000000000001 0.000592923601018147
0.0950000000000001 0.000674689620601826
0.0960000000000001 0.000594266531429466
0.0970000000000001 0.000554249249575006
0.0980000000000001 0.000554684274722633
0.0990000000000001 0.000595604920260673
0.1 0.000677031297899255
0.101 0.000595624294242758
0.102 0.000554706034474911
0.103 0.000554271699676534
0.104 0.000594288078006738
0.105 0.00067471657881607
0.106 0.000592959873103566
0.107 0.0005514795504592
0.108 0.000550190692650832
0.109 0.000588995034150191
0.11 0.000667781086403085
0.111 0.000586369953324173
0.112 0.000544678834635798
0.113 0.000542557575278352
0.114 0.000579843234498417
0.115 0.000656360163791031
0.116 0.000575968854738901
0.117 0.000534419717393375
0.118 0.000531499478712449
0.119 0.00056698251049625
0.12 0.00064063093172867
0.121 0.000561922674816612
0.122 0.000520867723399154
0.123 0.000517192106126302
0.124 0.000550610061852058
0.125 0.000620824168406003
0.126 0.000544444187944082
0.127 0.000504231071151912
0.128 0.000499853235499087
0.129 0.000530968002175558
0.13 0.000597221749260801
0.131 0.000523789800539104
0.132 0.000484757394712876
0.133 0.000479739045230715
0.134 0.000508338980327261
0.135 0.000570151318333073
0.136 0.000500254130883504
0.137 0.000462727975156563
0.138 0.000457137732589846
0.139 0.000483038916432865
0.14 0.000539977866808553
0.141 0.000474161494756348
0.142 0.000438448848532461
0.143 0.000432359955310657
0.144 0.000455406484932142
0.145 0.000507091962219222
0.146 0.000445854170098001
0.147 0.000412238805002491
0.148 0.000405726261254583
0.149 0.000425789667472018
0.15 0.000471895113274667
0.151 0.000415678078219864
0.152 0.000384415064005481
0.153 0.00037755242738205
0.154 0.000394530415984584
0.155 0.000434783405699912
0.156 0.000383967064641069
0.157 0.000355277818360589
0.158 0.000348133866419076
0.159 0.000361948499778122
0.16 0.000396130343991954
0.161 0.000351026494462378
0.162 0.000325094086342889
0.163 0.000317729213655263
0.164 0.000328324283078898
0.165 0.000356268259925907
0.166 0.000317115115772496
0.167 0.000294079475749179
0.168 0.000286541471729324
0.169 0.0002938787974371
0.17 0.000315466969838613
0.171 0.000282424631241812
0.172 0.000262378730695595
0.173 0.000254699915616288
0.174 0.000258757808793281
0.175 0.00027392133780603
0.176 0.000247075305231291
0.177 0.000230072107225934
0.178 0.000222280786514074
0.179 0.000223071227782624
0.18 0.000231814578800039
0.181 0.000211211476484202
0.182 0.000197308971564329
0.183 0.000189484270469359
0.184 0.000187117086593212
0.185 0.000189589622391732
0.186 0.000175317940414692
0.187 0.00016465655809279
0.188 0.00015699255653933
0.189 0.000151713006539347
0.19 0.000148203926763173
0.191 0.000140336660176786
0.192 0.000133003201690102
0.193 0.00012557545556462
0.194 0.000117411944697585
0.195 0.000107851880308084
0.196 0.000105775700771709
0.197 0.000100850992892938
0.198 9.18264292615817e-05
0.199 7.73147081951624e-05
0.2 6.26106034148059e-05
};
\addlegendentry{Direct data fitting}
\addplot [very thick, color0, dashed, forget plot]
table {%
0 0
0.001 0.000406037420783697
0.002 0.000105175833532636
0.003 1.27986293577791e-05
0.004 9.4465176661538e-05
0.005 0.000117532886179425
0.006 0.00010137330035484
0.007 0.000109527989517723
0.008 0.000131040521154077
0.009 0.00016761102226534
0.01 0.000222689688794353
0.011 0.000196953606663344
0.012 0.000192891374479878
0.013 0.000212262482289338
0.014 0.000256806964198358
0.015 0.000328221727526237
0.016 0.000285166771019266
0.017 0.000272360899150642
0.018 0.0002914851795211
0.019 0.000344214319832059
0.02 0.000432216726279661
0.021 0.000371914345137447
0.022 0.000350198924226885
0.023 0.000368713430950213
0.024 0.000429090132546328
0.025 0.000532949635293933
0.026 0.000455835133872484
0.027 0.000425406515744631
0.028 0.000443245008249465
0.029 0.000510917644597153
0.03 0.000629976879480409
0.031 0.000536679384455563
0.032 0.000497828401528067
0.033 0.000514930848388939
0.034 0.000589477956215723
0.035 0.000722945035731531
0.036 0.000614126472750387
0.037 0.000567129811100742
0.038 0.000583381197967581
0.039 0.000664289913860361
0.04 0.00081124812578276
0.041 0.000687617683338637
0.042 0.000632768724642352
0.043 0.000648040561294028
0.044 0.000734754375404212
0.045 0.00089421296384895
0.046 0.000756559619392472
0.047 0.000694200472374895
0.048 0.000708381648132472
0.049 0.000800329886407991
0.05 0.000971252300481007
0.051 0.000820452949546968
0.052 0.000750982182021465
0.053 0.000763986835372932
0.054 0.00086059320735582
0.055 0.00104190684146471
0.056 0.000878918682980845
0.057 0.000802785781738091
0.058 0.000814550189554175
0.059 0.000915232404458732
0.06 0.00110583118567292
0.061 0.000931679006862585
0.062 0.000849374986034268
0.063 0.000859851615255813
0.064 0.000964018966938818
0.065 0.00116276453823272
0.066 0.000978527873094048
0.067 0.000890576102229423
0.068 0.000899728120284216
0.069 0.00100677968073909
0.07 0.00121250326814754
0.071 0.00101930524378929
0.0720000000000001 0.000926253924040332
0.0730000000000001 0.000934051272547642
0.0740000000000001 0.00104337552490236
0.0750000000000001 0.00125488108629923
0.0760000000000001 0.00105387946729435
0.0770000000000001 0.000956296090826092
0.0780000000000001 0.000962713303834517
0.0790000000000001 0.0010736892599218
0.0800000000000001 0.00128975783967711
0.0810000000000001 0.00108213812616764
0.0820000000000001 0.000980605680725943
0.0830000000000001 0.000985621128491154
0.0840000000000001 0.00109762054406781
0.0850000000000001 0.00131701539199214
0.0860000000000001 0.00110398545485724
0.0870000000000001 0.000999099829626926
0.0880000000000001 0.00100269583086943
0.0890000000000001 0.00111508596205773
0.0900000000000001 0.00133655787427844
0.0910000000000001 0.00111934351104509
0.0920000000000001 0.00101171152604762
0.0930000000000001 0.00101387480005272
0.0940000000000001 0.00112602123066474
0.0950000000000001 0.00134831370804506
0.0960000000000001 0.00112815462803761
0.0970000000000001 0.00101839227217621
0.0980000000000001 0.00101911439555991
0.0990000000000001 0.00113038368157609
0.1 0.00135223773396442
0.101 0.00113041894297422
0.102 0.00101915470263364
0.103 0.0010184290820372
0.104 0.00112817614361788
0.105 0.00134833314153987
0.106 0.00112604134611283
0.107 0.00101389389421641
0.108 0.00101172911759495
0.109 0.00111935946988856
0.11 0.00133657181688795
0.111 0.00111509742936744
0.112 0.00100270436036376
0.113 0.000999104930451244
0.114 0.00110398660377525
0.115 0.00131701204061885
0.116 0.00109761212276843
0.117 0.000985607049309611
0.118 0.000980585341113227
0.119 0.00108211091306076
0.12 0.00128972313374609
0.121 0.00107364644007574
0.122 0.000962661751999994
0.123 0.000956235197032196
0.124 0.00105380863505977
0.125 0.00125479973834808
0.126 0.0010432831092318
0.127 0.000933947268847823
0.128 0.000926137850513098
0.129 0.00101917666436468
0.13 0.00121236180011752
0.131 0.001006625002824
0.132 0.00089955998112784
0.133 0.000890394329346345
0.134 0.000978332382256697
0.135 0.0011625553432954
0.136 0.000963796190091737
0.137 0.000859615497682209
0.138 0.000849125898961078
0.139 0.000931417462969097
0.14 0.00110555785082189
0.141 0.000914948109707325
0.142 0.00081425594339668
0.143 0.000802482782519154
0.144 0.000878608331411679
0.145 0.00104159075316329
0.146 0.000860273225316621
0.147 0.000763665042274986
0.148 0.000750660912225198
0.149 0.000820134800649797
0.15 0.000970940144251475
0.151 0.000800026878877758
0.152 0.000708091238627695
0.153 0.000693926411124979
0.154 0.000756305963376613
0.155 0.000893984080418186
0.156 0.000734554943124022
0.157 0.000647875567417078
0.158 0.00063264345838121
0.159 0.000687537724134435
0.16 0.000811219325608181
0.161 0.00066431837251657
0.162 0.000583473230418408
0.163 0.000567291905763823
0.164 0.000614365240030446
0.165 0.000723267146339079
0.166 0.000589890069379206
0.167 0.000515439531029338
0.168 0.000498440040428899
0.169 0.000537400095283469
0.17 0.000630812418429966
0.171 0.000511873330902107
0.172 0.000444325668818163
0.173 0.000426616465953406
0.174 0.000457178211906079
0.175 0.000534429309713702
0.176 0.00043070970419079
0.177 0.000370476347774373
0.178 0.000352109225449232
0.179 0.000373977235319373
0.18 0.000434439261073283
0.181 0.000346606191765103
0.182 0.000294059416916764
0.183 0.000275134396857044
0.184 0.000288160338773547
0.185 0.000331460098534131
0.186 0.000260305970529645
0.187 0.000216047492024155
0.188 0.00019697925378824
0.189 0.000201382024698521
0.19 0.000227522525326138
0.191 0.000173923261508627
0.192 0.000138567973722671
0.193 0.000119706622255723
0.194 0.000115583727786799
0.195 0.000124414793443627
0.196 8.87457879223709e-05
0.197 6.19768526230399e-05
0.198 4.06750256033168e-05
0.199 1.88967553200886e-05
0.2 1.15937353025963e-05
};
\addplot [very thick, blue, dashed, forget plot]
table {%
0 0
0.001 0.000154817203550474
0.002 9.85029371131283e-05
0.003 0.000178382813781128
0.004 0.000260660821204473
0.005 0.000322591274626183
0.006 0.000380646576003011
0.007 0.000443084759166226
0.008 0.000507419505085854
0.009 0.000574033181007622
0.01 0.000643694613036094
0.011 0.00069981366739745
0.012 0.000759652057195363
0.013 0.000823589396570287
0.014 0.000892005394061274
0.015 0.000965274380536944
0.016 0.00101695352398263
0.017 0.00107424227410984
0.018 0.00113752156135459
0.019 0.00120717325449416
0.02 0.00128357983946571
0.021 0.00133024406133578
0.022 0.00138442806661979
0.023 0.00144651336514909
0.024 0.00151688031708542
0.025 0.00159590779056713
0.026 0.00163722247694975
0.027 0.00168794980202806
0.028 0.00174846254694365
0.029 0.00181913105531389
0.03 0.00190032308022234
0.031 0.00193603964215259
0.032 0.00198300695117946
0.033 0.00204158427245388
0.034 0.00211212784790097
0.035 0.00219499081283962
0.036 0.00222487127495568
0.037 0.00226776776323315
0.038 0.00232402362677364
0.039 0.00239397880137761
0.04 0.00247796973391991
0.041 0.00250178225112433
0.042 0.00254029264727086
0.043 0.00259382644145027
0.044 0.00266270535381076
0.045 0.0027472472262504
0.046 0.00276478038579056
0.047 0.00279860023521016
0.048 0.00284901250237048
0.049 0.00291631871719956
0.05 0.00300081613213916
0.051 0.00301189105978675
0.052 0.0030407385444914
0.053 0.00308764253484968
0.054 0.00315288239042452
0.055 0.003236732806198
0.056 0.00324121050577683
0.057 0.00326483386540567
0.058 0.00330786314489935
0.059 0.00337055364950137
0.06 0.00345315566073358
0.061 0.00345094144160663
0.062 0.00346912395150668
0.063 0.00350793800019578
0.064 0.00356761311151881
0.065 0.00364837346153564
0.066 0.00363942001182783
0.067 0.00365198386955969
0.068 0.00368627281114232
0.069 0.00374248903265792
0.07 0.00382082909546931
0.071 0.00380513882546561
0.0720000000000001 0.00381194840528791
0.0730000000000001 0.00384143718086064
0.0740000000000001 0.00389377866091466
0.0750000000000001 0.0039691404701708
0.0760000000000001 0.00394676717703794
0.0770000000000001 0.00394773163095041
0.0780000000000001 0.00397218353912784
0.0790000000000001 0.00402026655299877
0.0800000000000001 0.00409211822918666
0.0810000000000001 0.00406316797356986
0.0820000000000001 0.00405824306105748
0.0830000000000001 0.00407746254584029
0.0840000000000001 0.00412093924738642
0.0850000000000001 0.00418877971956882
0.0860000000000001 0.00415341087249814
0.0870000000000001 0.00414259999190536
0.0880000000000001 0.00415643466642587
0.0890000000000001 0.0041949961124593
0.0900000000000001 0.0042583591517863
0.0910000000000001 0.00421678168318039
0.0920000000000001 0.00420013618672141
0.0930000000000001 0.00420847818342764
0.0940000000000001 0.004241856727608
0.0950000000000001 0.00430031439324495
0.0960000000000001 0.00425278853798933
0.0970000000000001 0.00423040746560263
0.0980000000000001 0.00423319424518996
0.0990000000000001 0.00426116542889036
0.1 0.00431433104719578
0.101 0.00426117496904135
0.102 0.0042332055707132
0.103 0.00423041949239365
0.104 0.00425280039160189
0.105 0.00430033078347423
0.106 0.00424188078696741
0.107 0.00420851247874372
0.108 0.00420018406066693
0.109 0.00421684704841735
0.11 0.00425844634222261
0.111 0.00419510992172795
0.112 0.00415658036069461
0.113 0.00414278329900782
0.114 0.004153637975578
0.115 0.0041890572529375
0.116 0.00412127429109348
0.117 0.0040778626195162
0.118 0.00405871611744085
0.119 0.00406372239160611
0.12 0.00409276280664632
0.121 0.00402101049862877
0.122 0.00397303646433703
0.123 0.00394870354102682
0.124 0.00394786846189707
0.125 0.00397038189463834
0.126 0.00389517135454957
0.127 0.00384299262732617
0.128 0.00381367843128205
0.129 0.00380705558922552
0.13 0.00382294507486698
0.131 0.00374481701290748
0.132 0.00368882587214481
0.133 0.00365477537290967
0.134 0.00364246358751337
0.135 0.00365168299436215
0.136 0.0035712027272895
0.137 0.0035118220516864
0.138 0.003473317004261
0.139 0.00345545825959047
0.14 0.00345801119187428
0.141 0.00337576301113655
0.142 0.00331344160916151
0.143 0.00327079684454588
0.144 0.00324757353743704
0.145 0.00324351153862536
0.146 0.00316009256760678
0.147 0.00309529998155093
0.148 0.00304885915112731
0.149 0.00302049076708828
0.15 0.00300991091552417
0.151 0.00292592457075276
0.152 0.00285914542233344
0.153 0.00280927620282803
0.154 0.00277601534938156
0.155 0.0027590570823311
0.156 0.00267510592709583
0.157 0.00260683346356184
0.158 0.00255392173394234
0.159 0.00251604887774069
0.16 0.00249288920923422
0.161 0.002409566239282
0.162 0.00234029391609833
0.163 0.00228473553558441
0.164 0.0022425508707998
0.165 0.00221339624619935
0.166 0.00213127277027794
0.167 0.00206148193694674
0.168 0.00200367017809561
0.169 0.00195748078796776
0.17 0.00192255401227593
0.171 0.00184216313526765
0.172 0.00177230662676623
0.173 0.00171261623687061
0.174 0.00166272116000082
0.175 0.0016222482153956
0.176 0.00154407167323622
0.177 0.00147456467222989
0.178 0.0014133483519806
0.179 0.00136004258378201
0.18 0.00131426635908098
0.181 0.00123875835378768
0.182 0.00117001698687432
0.183 0.00110766130019413
0.184 0.001051311290791
0.185 0.00100058833263275
0.186 0.000928292805447296
0.187 0.000860872375454923
0.188 0.000797953816663352
0.189 0.000739165213099295
0.19 0.000684134683859861
0.191 0.000615837909389958
0.192 0.000550542442621815
0.193 0.000487850918127695
0.194 0.00042734482069782
0.195 0.00036859421926589
0.196 0.000304771484808786
0.197 0.000241947050790216
0.198 0.00017909257659565
0.199 0.000113745140574428
0.2 5.14825115704361e-05
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
0 0
0.001 0.00032509396682223
0.002 0.000328943405071318
0.003 0.000544683382980833
0.004 0.000766647607599705
0.005 0.000958922598157915
0.006 0.00113633517099074
0.007 0.00132222396837556
0.008 0.0015125724109114
0.009 0.00170785604269288
0.01 0.00190918155588718
0.011 0.00208152539494609
0.012 0.00226082722803928
0.013 0.00244761388520239
0.014 0.00264240673227512
0.015 0.00284571246512193
0.016 0.00300902090422363
0.017 0.00318185108899342
0.018 0.00336470479185166
0.019 0.00355808169039539
0.02 0.00376247933312553
0.021 0.00391579689626474
0.022 0.0040811221670996
0.023 0.00425894363897152
0.024 0.00444974593699788
0.025 0.00465400948650532
0.026 0.00479653015491421
0.027 0.00495345935402504
0.028 0.00512526360637967
0.029 0.00531240454907264
0.03 0.00551533887057327
0.031 0.00564631641419555
0.032 0.0057939857116957
0.033 0.00595878839611801
0.034 0.00614116103326297
0.035 0.0063415350964082
0.036 0.00646024027899625
0.037 0.00659779443295903
0.038 0.00675461355511504
0.039 0.00693110839919084
0.04 0.00712768442537619
0.041 0.00723343524556927
0.042 0.00736006206670306
0.043 0.00750795412981718
0.044 0.00767749514879819
0.045 0.00786906324790689
0.046 0.00796125115399932
0.047 0.0080762053690276
0.048 0.00821428687309306
0.049 0.00837585080853651
0.05 0.00856124642025184
0.051 0.00863934603124419
0.052 0.00874195788451941
0.053 0.00886941318950742
0.054 0.0090220370349698
0.055 0.00920014833747614
0.056 0.00926371910128562
0.057 0.00935339644142427
0.058 0.00946948046633857
0.059 0.00961226492369419
0.06 0.0097820371574857
0.061 0.00983072301045852
0.062 0.00990695195340104
0.063 0.0100109918780675
0.064 0.0101431041168884
0.065 0.0103035434078263
0.066 0.010337072444425
0.067 0.0103994180921798
0.068 0.0104908151088523
0.069 0.0106114915310312
0.07 0.0107616686457337
0.071 0.0107798530628951
0.0720000000000001 0.0108279603904663
0.0730000000000001 0.0109061915085791
0.0740000000000001 0.0110147404462552
0.0750000000000001 0.0111537943588722
0.0760000000000001 0.0111565305385978
0.0770000000000001 0.0111901252983263
0.0780000000000001 0.0112547450479589
0.0790000000000001 0.0113505492441332
0.0800000000000001 0.0114776903728099
0.0810000000000001 0.0114649589650225
0.0820000000000001 0.0114838484846795
0.0830000000000001 0.0115344904105712
0.0840000000000001 0.0116170091903865
0.0850000000000001 0.0117315222278033
0.0860000000000001 0.0117033881451983
0.0870000000000001 0.0117074619480672
0.0880000000000001 0.0117438398389151
0.0890000000000001 0.0118126109328262
0.0900000000000001 0.0119138572485866
0.0910000000000001 0.0118704695201855
0.0920000000000001 0.0118596997305968
0.0930000000000001 0.0118816085640037
0.0940000000000001 0.0119362495802824
0.0950000000000001 0.0120236692098221
0.0960000000000001 0.0119652606617253
0.0970000000000001 0.0119397021820437
0.0980000000000001 0.0119470187887166
0.0990000000000001 0.0119872283565365
0.1 0.0120603416154716
0.101 0.011987238240021
0.102 0.0119470304683712
0.103 0.0119397127694069
0.104 0.0119652661748397
0.105 0.0120236743864526
0.106 0.0119362555804213
0.107 0.0118816150242047
0.108 0.0118597067526853
0.109 0.0118704773679783
0.11 0.0119138661356564
0.111 0.011812621084812
0.112 0.0117438515187729
0.113 0.0117074754473116
0.114 0.0117034037824499
0.115 0.0117315403512837
0.116 0.0116170301792376
0.117 0.0115345146758239
0.118 0.0114838764704889
0.119 0.0114649911500085
0.12 0.0114777272714327
0.121 0.0113505914081298
0.122 0.0112547930678379
0.123 0.0111901798049252
0.124 0.0111565922046927
0.125 0.0111538639008383
0.126 0.0110148186257782
0.127 0.0109062791344063
0.128 0.0108280583202037
0.129 0.0107799622048416
0.13 0.0107617899607474
0.131 0.010611626034428
0.132 0.0104909638723265
0.133 0.0103995822457505
0.134 0.0103372531784007
0.135 0.0103037419747852
0.136 0.0101433218336739
0.137 0.0100112301277944
0.138 0.00990721218747577
0.139 0.00983100675061337
0.14 0.00978234599782817
0.141 0.00961260053277584
0.142 0.0094698445892492
0.143 0.00935379090191434
0.144 0.00926414580392368
0.145 0.00920060926984549
0.146 0.00902253426990435
0.147 0.00886994888737017
0.148 0.00874253429550403
0.149 0.00863996549768409
0.15 0.00856191137889978
0.151 0.00837656379275251
0.152 0.00821505051486995
0.153 0.00807702240071453
0.154 0.00796212440957296
0.155 0.00786999566357181
0.156 0.00767848976263392
0.157 0.00750901408014286
0.158 0.00736119058870199
0.159 0.00723463566568075
0.16 0.0071289601528518
0.161 0.00693246291412998
0.162 0.00675605039226564
0.163 0.00659931716046543
0.164 0.00646185247135821
0.165 0.00634324030096541
0.166 0.00614296272970356
0.167 0.00596068994887447
0.168 0.00579599031549952
0.169 0.00564842703386031
0.17 0.00551755817699394
0.171 0.00531473485466126
0.172 0.00512770680472606
0.173 0.00495601687018304
0.174 0.00479920291467649
0.175 0.00465679791467974
0.176 0.00445264999602946
0.177 0.00426196291894257
0.178 0.00408425603757524
0.179 0.00391904472413235
0.18 0.00376584076205955
0.181 0.00356155697725226
0.182 0.00336829512501692
0.183 0.00318555885308774
0.184 0.0030128497638092
0.185 0.00284966741806916
0.186 0.00264648928453186
0.187 0.0024518293990812
0.188 0.00226517860823039
0.189 0.00208602445698782
0.19 0.00191385291844254
0.191 0.00171312362434133
0.192 0.00151836151973786
0.193 0.00132907367224566
0.194 0.00114477151696391
0.195 0.000964949758069303
0.196 0.000768357484536993
0.197 0.000575121124219497
0.198 0.000384461774249684
0.199 0.000193805662136171
0.2 7.47489847735276e-06
};
\end{axis}

\end{tikzpicture}


==> figures/diff300.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={0.00, 0.04,0.08,0.12,0.16,0.20},
xticklabels={0.00, 0.04,0.08,0.12,0.16,0.20},
y grid style={white!69.0196078431373!black},
ylabel={Displacement Error (cm)},
ymin=6.98933349340054e-06, ymax=0.028418129748197,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\)}
]
\addplot [very thick, red]
table {%
0 0
0.001 0.000176737105614612
0.002 6.2681645501458e-05
0.003 5.0585545978853e-05
0.004 4.54758228723741e-05
0.005 9.32161101743732e-05
0.006 0.000100890721023001
0.007 0.000112621477273162
0.008 0.000133372948199831
0.009 0.000162361139407857
0.01 0.000197940182679913
0.011 0.000211137726939703
0.012 0.000229336107637694
0.013 0.000251642210739554
0.014 0.000277160479765205
0.015 0.000305008384262152
0.016 0.000326269291950031
0.017 0.000348090710438634
0.018 0.000369591250148037
0.019 0.000389894556688766
0.02 0.000408130585571931
0.021 0.000437321141804094
0.022 0.000462728954499947
0.023 0.000483510943458595
0.024 0.000498834945160523
0.025 0.000507880231252616
0.026 0.000546662184118224
0.027 0.000577558660870323
0.028 0.00059978286861942
0.029 0.000612557864351757
0.03 0.000615115093511351
0.031 0.000667238635186071
0.032 0.000707624455019623
0.033 0.000735516213775919
0.034 0.000750156281919698
0.035 0.000750782865111058
0.036 0.000821393500142181
0.037 0.000876444166482901
0.038 0.000915146217881926
0.039 0.00093669935319507
0.04 0.000940291739710941
0.041 0.00103427337722829
0.042 0.00110864136885833
0.043 0.00116255946185528
0.044 0.00119518909513219
0.045 0.00120569294594308
0.046 0.00132666696430817
0.047 0.00142385807678178
0.048 0.00149645249742181
0.049 0.00154364934025761
0.05 0.00156466197617944
0.051 0.00171590135988878
0.052 0.00183942695880426
0.053 0.00193449366599893
0.054 0.00200036602650014
0.055 0.00203631384265685
0.056 0.00222168073557216
0.057 0.00237565226745665
0.058 0.00249746987985397
0.059 0.00258634428132129
0.06 0.00264144177880465
0.061 0.00286361274038496
0.062 0.00305014787244379
0.063 0.00319999521984149
0.064 0.00331200894879802
0.065 0.00338494764786715
0.066 0.00363931658796543
0.067 0.00385187448133198
0.068 0.00402116323173629
0.069 0.0041456983527885
0.07 0.00422399642584037
0.071 0.0044946181866469
0.0720000000000001 0.00471613494997977
0.0730000000000001 0.00488719667056137
0.0740000000000001 0.00500652210791439
0.0750000000000001 0.00507290175367597
0.0760000000000001 0.00534117605092135
0.0770000000000001 0.00555429448770395
0.0780000000000001 0.00571124834210465
0.0790000000000001 0.00581108639116246
0.0800000000000001 0.00585290998496976
0.0810000000000001 0.00610531145733637
0.0820000000000001 0.00629804219427429
0.0830000000000001 0.00643033811543031
0.0840000000000001 0.0065014748329871
0.0850000000000001 0.00651076626904468
0.0860000000000001 0.00673773591626625
0.0870000000000001 0.006901600406687
0.0880000000000001 0.0070017857687783
0.0890000000000001 0.00703775580972205
0.0900000000000001 0.00700901278097582
0.0910000000000001 0.00720307452172173
0.0920000000000001 0.00733154645559458
0.0930000000000001 0.0073940515123459
0.0940000000000001 0.00739025480229005
0.0950000000000001 0.00731986456625766
0.0960000000000001 0.00747534884902168
0.0970000000000001 0.00756378889493153
0.0980000000000001 0.00758502718801618
0.0990000000000001 0.00753895217260647
0.1 0.00742549861359057
0.101 0.00753895297472029
0.102 0.00758503790001602
0.103 0.0075638276187735
0.104 0.00747544245772619
0.105 0.00732004837938713
0.106 0.0073905721722535
0.107 0.00739455333788311
0.108 0.00733229064309704
0.109 0.00720412541939697
0.11 0.00701044061553369
0.111 0.00703963616024486
0.112 0.00700419911779768
0.113 0.00690463181455578
0.114 0.00674147487129315
0.115 0.00651530677285764
0.116 0.00650691578759297
0.117 0.00643678408456269
0.118 0.00630560461562321
0.119 0.00611411038073853
0.12 0.00586307640079947
0.121 0.00582276518603481
0.122 0.00572460186641069
0.123 0.00556950663077049
0.124 0.00535845658256537
0.125 0.00509249049976926
0.126 0.00502869228832445
0.127 0.00491225647251803
0.128 0.00474442620948504
0.129 0.00452651101624113
0.13 0.00425987889400734
0.131 0.00418596098703863
0.132 0.00406617916138596
0.133 0.00390197724109456
0.134 0.0036947785715139
0.135 0.00344596250340851
0.136 0.00337868061604621
0.137 0.00327233495687965
0.138 0.00312807897916467
0.139 0.00294698130974461
0.14 0.00273003107634986
0.141 0.00267989032897034
0.142 0.00259567630686727
0.143 0.00247820319842335
0.144 0.0023282511631843
0.145 0.00214657744552987
0.146 0.00211400070315662
0.147 0.002051185193781
0.148 0.00195887120482541
0.149 0.00183780542040893
0.15 0.0016887445424697
0.151 0.00166964050808591
0.152 0.0016240931683689
0.153 0.00155289905054537
0.154 0.0014568677921738
0.155 0.00133682060721541
0.156 0.00132701656586454
0.157 0.00129486426278017
0.158 0.00124120420017979
0.159 0.00116687696119193
0.16 0.00107271999120863
0.161 0.0010687369779042
0.162 0.00104657879653527
0.163 0.00100705872965183
0.164 0.00095097953903317
0.165 0.000879133674094021
0.166 0.000877070496651144
0.167 0.000860799399759388
0.168 0.000831090615220118
0.169 0.000788711534433217
0.17 0.000734429335431344
0.171 0.000729559694474191
0.172 0.000714330709071037
0.173 0.000689523405267331
0.174 0.000655927293480796
0.175 0.000614341675736374
0.176 0.000602401033187039
0.177 0.000584102072920131
0.178 0.000560277310133667
0.179 0.000531770355395415
0.18 0.000499435366923123
0.181 0.00047802027904633
0.182 0.000454513530401962
0.183 0.000429794953358563
0.184 0.000404750236263733
0.185 0.000380269306667777
0.186 0.000349217810470363
0.187 0.000320515706249136
0.188 0.000295055035223236
0.189 0.000273724869649633
0.19 0.000257409483603175
0.191 0.000218288533815298
0.192 0.000185929465237288
0.193 0.000161191786979587
0.194 0.000144923614925029
0.195 0.000137960306607595
0.196 9.31629216094614e-05
0.197 5.92980781846351e-05
0.198 3.71560699899062e-05
0.199 2.75103709561253e-05
0.2 3.11169509508952e-05
};
\addlegendentry{Indirect data training}
\addplot [very thick, color0, forget plot]
table {%
0 0
0.001 0.000538865911124613
0.002 0.000353879574581818
0.003 0.000313441637477659
0.004 0.000256608361340782
0.005 0.00034308578831925
0.006 0.000445709526694572
0.007 0.000520645885570714
0.008 0.000585284568014668
0.009 0.000637025021912319
0.01 0.000670374995457593
0.011 0.000780532544878018
0.012 0.00086733690319428
0.013 0.000928039165401101
0.014 0.000959927059467208
0.015 0.000960374544336201
0.016 0.0010878270893033
0.017 0.00117868999490961
0.018 0.00123045296022845
0.019 0.00124065512810109
0.02 0.00120688692765447
0.021 0.0013525091497098
0.022 0.00144950520098894
0.023 0.00149563205882272
0.024 0.00148870422718278
0.025 0.00142659348916041
0.026 0.0015966130681877
0.027 0.00170735957620327
0.028 0.0017568657277377
0.029 0.00174321069948358
0.03 0.00166451464029288
0.031 0.00187051370676694
0.032 0.00200780750675716
0.033 0.00207459564149337
0.034 0.00206908722240606
0.035 0.00198949206556798
0.036 0.00224584182916282
0.037 0.00242449502616465
0.038 0.00252361992268318
0.039 0.00254136243865505
0.04 0.00247584607122037
0.041 0.00279483817942244
0.042 0.00302676437436777
0.043 0.00316970664748095
0.044 0.00322174849677442
0.045 0.00318098436055647
0.046 0.0035701660021828
0.047 0.0038628002415374
0.048 0.00405706737131856
0.049 0.00415118993886537
0.05 0.00414343649264703
0.051 0.00460844765790414
0.052 0.00496826097901237
0.053 0.00522128070032213
0.054 0.00536594554294612
0.055 0.00540071723809987
0.056 0.00594839371067257
0.057 0.0063831009575106
0.058 0.00670325420568885
0.059 0.00690719756252689
0.06 0.00699316845963449
0.061 0.00762754376800645
0.062 0.00813995077826679
0.063 0.0085280879876799
0.064 0.00878942111214576
0.065 0.00892117999813868
0.066 0.00962823384990452
0.067 0.0101995578854991
0.068 0.010631863230491
0.069 0.010921807748387
0.07 0.0110660662762639
0.071 0.0118041482747102
0.0720000000000001 0.0123901849336145
0.0730000000000001 0.0128212259170749
0.0740000000000001 0.0130945028658196
0.0750000000000001 0.0132074337651169
0.0760000000000001 0.0139303348698345
0.0770000000000001 0.0144882567823102
0.0780000000000001 0.014879121931488
0.0790000000000001 0.015100991654224
0.0800000000000001 0.0151520514905897
0.0810000000000001 0.015828127220884
0.0820000000000001 0.0163300868248926
0.0830000000000001 0.0166564189162158
0.0840000000000001 0.0168056970809554
0.0850000000000001 0.0167765751397794
0.0860000000000001 0.0173847951722393
0.0870000000000001 0.0178121523187618
0.0880000000000001 0.0180575275399861
0.0890000000000001 0.0181198766649819
0.0900000000000001 0.017998231237999
0.0910000000000001 0.0185227252758089
0.0920000000000001 0.0188615205904591
0.0930000000000001 0.0190138849171325
0.0940000000000001 0.0189791683562909
0.0950000000000001 0.018756805219625
0.0960000000000001 0.0191857891264784
0.0970000000000001 0.0194262544502141
0.0980000000000001 0.0194778977242874
0.0990000000000001 0.0193405053000688
0.1 0.0190139540570988
0.101 0.0193405076740938
0.102 0.0194779289714142
0.103 0.0194263672823886
0.104 0.0191860619059208
0.105 0.0187573411395727
0.106 0.0189800943948613
0.107 0.0190153506043689
0.108 0.0188636966394632
0.109 0.0185258021401089
0.11 0.0180024176695577
0.111 0.0181253983605828
0.112 0.0180646259783949
0.113 0.0178210839076789
0.114 0.0173958308420674
0.115 0.0167900005410148
0.116 0.0168218135622763
0.117 0.0166755454788302
0.118 0.0163525632619437
0.119 0.015854318650441
0.12 0.0151823544665102
0.121 0.0151358419729996
0.122 0.0149190041208969
0.123 0.0145337150302836
0.124 0.013981984797058
0.125 0.0132659739443464
0.126 0.0131607243576768
0.127 0.0128960174061907
0.128 0.0124745304921642
0.129 0.0118991146441003
0.13 0.0111727772003722
0.131 0.0110414045855541
0.132 0.0107654537785725
0.133 0.0103481585296988
0.134 0.00979271275456284
0.135 0.009102209975974
0.136 0.00898744937899487
0.137 0.0087433265630581
0.138 0.00837238701527132
0.139 0.00787696684933559
0.14 0.0072592056951396
0.141 0.00718935416560196
0.142 0.00700095142912849
0.143 0.0066957092823986
0.144 0.00627525955076236
0.145 0.00574118297810999
0.146 0.00571936356653935
0.147 0.00558702244813253
0.148 0.00534572214488538
0.149 0.00499705051318844
0.15 0.00454263013191791
0.151 0.00456044903279113
0.152 0.00447588983305314
0.153 0.00429070408351501
0.154 0.00400668558270689
0.155 0.0036256661957193
0.156 0.00367414683176331
0.157 0.00362937902701221
0.158 0.00349326750666518
0.159 0.00326772442375445
0.16 0.00295466087757879
0.161 0.00302564301289848
0.162 0.00301289528057475
0.163 0.00291828745293798
0.164 0.00274366960085426
0.165 0.00249087315131119
0.166 0.00257354359767475
0.167 0.00258165781476966
0.168 0.0025170188968372
0.169 0.00238143458524154
0.17 0.00217672545630249
0.171 0.00225631470725202
0.172 0.00227049092486759
0.173 0.00222116002545475
0.174 0.00211026971023665
0.175 0.00193981456605224
0.176 0.0020012254282972
0.177 0.00200721648304947
0.178 0.00195994319902584
0.179 0.00186161809073215
0.18 0.00171451090961539
0.181 0.00174666457274347
0.182 0.00173474422508571
0.183 0.00168118489411853
0.184 0.00158847244952104
0.185 0.00145914063998601
0.186 0.00145682456607199
0.187 0.00142308660829868
0.188 0.00136058301581105
0.189 0.00127200310862868
0.19 0.00116006523231216
0.191 0.0011233992377985
0.192 0.00106888299145362
0.193 0.000999298099051069
0.194 0.00091743976670236
0.195 0.000826113394428868
0.196 0.00075881008189238
0.197 0.000687667670221805
0.198 0.000615504052603615
0.199 0.000545135968746058
0.2 0.000479376611005146
};
\addplot [very thick, blue, forget plot]
table {%
0 0
0.001 0.000201057441354805
0.002 7.38409675906937e-05
0.003 0.000155653857962557
0.004 0.000238368528885872
0.005 0.00028545017268311
0.006 0.000340633692571559
0.007 0.000399232889949291
0.008 0.00045730083078039
0.009 0.000515464446623266
0.01 0.000575020782523923
0.011 0.000628346597588373
0.012 0.000684289993657907
0.013 0.00074352936875503
0.014 0.000806736965416395
0.015 0.000874566702361655
0.016 0.000923985835090742
0.017 0.000979313162281184
0.018 0.00104117650138896
0.019 0.00111019114296354
0.02 0.00118695881298375
0.021 0.00123227232445651
0.022 0.00128649721424338
0.023 0.00135018840748941
0.024 0.00142388393323305
0.025 0.00150810471092327
0.026 0.00154734838948143
0.027 0.00159810857616367
0.028 0.00166085687672173
0.029 0.00173605037688837
0.03 0.00182413327088875
0.031 0.00185336227871176
0.032 0.00189633885633381
0.033 0.00195348203918115
0.034 0.00202520788855491
0.035 0.00211193234077821
0.036 0.0021259200147935
0.037 0.00215574806800316
0.038 0.00220184629133556
0.039 0.00226465187525916
0.04 0.00234460943872475
0.041 0.00233838867366318
0.042 0.00235022711424308
0.043 0.00238058331826145
0.044 0.00242991555288573
0.045 0.00249867880001103
0.046 0.00246842145177574
0.047 0.00245848374725813
0.048 0.00246929447556826
0.049 0.00250126974412467
0.05 0.00255481209322328
0.051 0.00249695895756072
0.052 0.00246143785812185
0.053 0.00244861385243876
0.054 0.00245884395759058
0.055 0.00249248141700653
0.056 0.00240290290802703
0.057 0.00233745155698001
0.058 0.00229651047245083
0.059 0.00228049216041462
0.06 0.00228985084263419
0.061 0.00216546466792877
0.062 0.00206754121714903
0.063 0.00199673568829489
0.064 0.00195378886747538
0.065 0.00193952847320611
0.066 0.00178369745267873
0.067 0.0016584387687392
0.068 0.00156477813852285
0.069 0.00150376674249331
0.07 0.00147645716497444
0.071 0.0013024297992924
0.0720000000000001 0.00116413054085746
0.0730000000000001 0.00106250358148485
0.0740000000000001 0.000998436507914757
0.0750000000000001 0.000972758265131657
0.0760000000000001 0.000795871502652534
0.0770000000000001 0.000658863144706839
0.0780000000000001 0.000562401987856648
0.0790000000000001 0.000507112670103588
0.0800000000000001 0.000493580407806088
0.0810000000000001 0.000324541698372399
0.0820000000000001 0.00019832835330405
0.0830000000000001 0.000115429795219196
0.0840000000000001 7.63086760842691e-05
0.0850000000000001 8.14023694252208e-05
0.0860000000000001 7.25735054566135e-05
0.0870000000000001 0.00018153229899881
0.0880000000000001 0.000245108483615974
0.0890000000000001 0.000262960383248745
0.0900000000000001 0.000234770551065799
0.0910000000000001 0.000368197334721376
0.0920000000000001 0.000455022429103336
0.0930000000000001 0.000495004662271786
0.0940000000000001 0.000487929681972699
0.0950000000000001 0.000433610654535371
0.0960000000000001 0.000542412588150132
0.0970000000000001 0.000603681904507214
0.0980000000000001 0.000617317942495338
0.0990000000000001 0.000583249674896313
0.1 0.000501435978273901
0.101 0.00058325042500626
0.102 0.000617327358777897
0.103 0.000603715723028142
0.104 0.000542494176328012
0.105 0.000433770736854105
0.106 0.000488205990527429
0.107 0.000495441526174867
0.108 0.000455670320487184
0.109 0.00036911239286852
0.11 0.000236014110279015
0.111 0.00026459853446209
0.112 0.000247211704518274
0.113 0.000184175192820019
0.114 7.58346943367239e-05
0.115 7.74401442494299e-05
0.116 7.15581886422401e-05
0.117 0.000109798639367109
0.118 0.00019171784928107
0.119 0.000316845333981047
0.12 0.000484681755906657
0.121 0.000496882747489713
0.122 0.000550696066407202
0.123 0.000645517103697535
0.124 0.000780697931946156
0.125 0.00095554269835138
0.126 0.00097893437757085
0.127 0.00104043871646978
0.128 0.00113919620854006
0.129 0.00127429333091977
0.13 0.00144476897419768
0.131 0.00146817396334009
0.132 0.00152494218798366
0.133 0.00161405506849516
0.134 0.00173451467482968
0.135 0.00188536438742554
0.136 0.00189454037145137
0.137 0.00193238178551217
0.138 0.00199813915752939
0.139 0.00209114069377198
0.14 0.00221078764543836
0.141 0.00219691519245058
0.142 0.00220867483817419
0.143 0.00224563058998199
0.144 0.00230737893990118
0.145 0.00239353878843152
0.146 0.002356764042899
0.147 0.00234367174322146
0.148 0.00235390033226883
0.149 0.00238708340291656
0.15 0.00244284612332081
0.151 0.00238745131468185
0.152 0.00235385237136833
0.153 0.00234163835267621
0.154 0.00235038574377443
0.155 0.0023796595096367
0.156 0.00231011443395746
0.157 0.00226019844525933
0.158 0.00222945411173313
0.159 0.00221742176627414
0.16 0.00222364221010053
0.161 0.00214387764216649
0.162 0.00208145803553469
0.163 0.00203593791779419
0.164 0.00200687832217165
0.165 0.00199384644662319
0.166 0.00190826069874143
0.167 0.00183785054415936
0.168 0.00178219271551606
0.169 0.00174086256518413
0.17 0.00171343143769169
0.171 0.00162728747142862
0.172 0.00155416300044181
0.173 0.00149360256492435
0.174 0.00144513767828164
0.175 0.00140828534247298
0.176 0.00132654067242505
0.177 0.00125539492994525
0.178 0.0011943163465565
0.179 0.00114275632084922
0.18 0.00110014966112684
0.181 0.00102612091179065
0.182 0.000959867699098345
0.183 0.000900779131534392
0.184 0.000848231155619023
0.185 0.000801587868872612
0.186 0.000736518682826495
0.187 0.000676052651707757
0.188 0.000619527244951533
0.189 0.000566274226657507
0.19 0.000515621267696373
0.191 0.000459082795029073
0.192 0.000403793740823298
0.193 0.000349078792935765
0.194 0.000294264503407943
0.195 0.000238680552371731
0.196 0.000189364441781879
0.197 0.000137951881677035
0.198 8.37883353197889e-05
0.199 2.62262629051224e-05
0.2 3.53741940561978e-05
};
\addplot [very thick, green!50!black, forget plot]
table {%
0 0
0.001 0.00047242061428453
0.002 0.000440268347640589
0.003 0.000741203151660258
0.004 0.00105058781599417
0.005 0.00131180110669209
0.006 0.00155682185391361
0.007 0.00181421433758666
0.008 0.00207781345091577
0.009 0.00234852479689639
0.01 0.00262827030246003
0.011 0.00286895147800131
0.012 0.00312036842263992
0.013 0.00338345872290346
0.014 0.00365914134939331
0.015 0.00394829886370877
0.016 0.00417961784181798
0.017 0.00442612130158298
0.018 0.0046886311895367
0.019 0.0049679449554627
0.02 0.00526483476011555
0.021 0.00548441964719996
0.022 0.00572304545616728
0.023 0.00598140385835737
0.024 0.0062601592145084
0.025 0.0065599489389223
0.026 0.00676295108744954
0.027 0.00698818524600396
0.028 0.00723621469478755
0.029 0.00750758194428289
0.03 0.0078028116246259
0.031 0.00798196043073512
0.032 0.00818598151437139
0.033 0.00841536832034989
0.034 0.00867061258974257
0.035 0.00895220884890051
0.036 0.00909911339491819
0.037 0.00927338341545056
0.038 0.00947554402057993
0.039 0.00970613483716401
0.04 0.00996571004404109
0.041 0.0100732618265078
0.042 0.0102109432197796
0.043 0.0103793388322687
0.044 0.0105790355095919
0.045 0.0108106174419429
0.046 0.0108742405390461
0.047 0.0109708900270895
0.048 0.0111011143226148
0.049 0.0112654426436906
0.05 0.0114643829300647
0.051 0.0114804506641651
0.052 0.0115320802398588
0.053 0.0116197161056476
0.054 0.0117437868653842
0.055 0.0119047111116239
0.056 0.0118687815957227
0.057 0.0118705477916679
0.058 0.0119104573567648
0.059 0.0119889960250302
0.06 0.0121067056384116
0.061 0.01201540969442
0.062 0.0119646124363887
0.063 0.011955133598873
0.064 0.0119879114668581
0.065 0.0120640037770414
0.066 0.0119226756567564
0.067 0.0118270869119648
0.068 0.0117785554655977
0.069 0.011778425639844
0.07 0.0118280333592213
0.071 0.0116552895934273
0.0720000000000001 0.0115348128373673
0.0730000000000001 0.0114677566215591
0.0740000000000001 0.011455187210089
0.0750000000000001 0.0114980824552922
0.0760000000000001 0.0113141474221596
0.0770000000000001 0.0111873853533037
0.0780000000000001 0.0111185415681347
0.0790000000000001 0.0111082999825122
0.0800000000000001 0.0111572910670579
0.0810000000000001 0.0109748332629421
0.0820000000000001 0.0108527358314663
0.0830000000000001 0.0107915067688103
0.0840000000000001 0.0107916221851677
0.0850000000000001 0.0108535290932867
0.0860000000000001 0.0106800643401621
0.0870000000000001 0.0105692049840948
0.0880000000000001 0.010521319912465
0.0890000000000001 0.0105367531491969
0.0900000000000001 0.0106158237878146
0.0910000000000001 0.0104567118774825
0.0920000000000001 0.0103617993116188
0.0930000000000001 0.0103313278372422
0.0940000000000001 0.0103655121867921
0.0950000000000001 0.0104645394052704
0.0960000000000001 0.0103237287227598
0.0970000000000001 0.0102480494196809
0.0980000000000001 0.0102376018788544
0.0990000000000001 0.0102924566755944
0.1 0.0104126543046801
0.101 0.0102924557960991
0.102 0.0102375904284856
0.103 0.010248008132082
0.104 0.0103236289849303
0.105 0.0104643435888496
0.106 0.0103651740686915
0.107 0.0103307930912513
0.108 0.0103610060475307
0.109 0.010455591198916
0.11 0.0106143003339889
0.111 0.0105347455793514
0.112 0.0105187412842841
0.113 0.0105659629690868
0.114 0.0106760612096367
0.115 0.0108486613982312
0.116 0.0107857800424963
0.117 0.0107845726562274
0.118 0.0108445827853181
0.119 0.0109653223718644
0.12 0.0111462681643403
0.121 0.0110955914708362
0.122 0.0111039493739423
0.123 0.0111706811195074
0.124 0.0112950662237861
0.125 0.011476316573266
0.126 0.0114303808184314
0.127 0.0114395025943997
0.128 0.0115026531749722
0.129 0.0116187210552055
0.13 0.0117865195953214
0.131 0.0117314162893465
0.132 0.0117255113476818
0.133 0.0117675088385027
0.134 0.0118561330500844
0.135 0.0119901587581494
0.136 0.0119065347244175
0.137 0.0118661100255622
0.138 0.0118679366479583
0.139 0.0119111734006473
0.14 0.0119950798911913
0.141 0.0118702115059485
0.142 0.0117847853076692
0.143 0.0117382833058637
0.144 0.0117302301033435
0.145 0.0117601782027767
0.146 0.0115935711591977
0.147 0.0114641046648626
0.148 0.0113713459840938
0.149 0.0113148512852511
0.15 0.011294160905829
0.151 0.0110908260476203
0.152 0.0109223182152643
0.153 0.0107881182798427
0.154 0.0106876879798398
0.155 0.0106204722253353
0.156 0.010385481605369
0.157 0.0101825585051869
0.158 0.0100111193474338
0.159 0.00987057988608014
0.16 0.00976035960125488
0.161 0.00949831040006119
0.162 0.00926544517699876
0.163 0.00906121424767212
0.164 0.00888508124555849
0.165 0.00873652258088084
0.166 0.00845348052755775
0.167 0.0081969960730488
0.168 0.00796656986286322
0.169 0.00776170342259686
0.17 0.00758189496788461
0.171 0.00728618173959801
0.172 0.00701449650146573
0.173 0.00676630344507642
0.174 0.0065410484875959
0.175 0.00633815656520192
0.176 0.00603859622399797
0.177 0.00576017753628207
0.178 0.00550225126075955
0.179 0.00526414128247382
0.18 0.00504514426827772
0.181 0.00474890285213828
0.182 0.00447028659426495
0.183 0.00420851211259306
0.184 0.00396277091071016
0.185 0.00373223058179261
0.186 0.00344385119383191
0.187 0.003168941878647
0.188 0.00290660746383441
0.189 0.00265593523148028
0.19 0.00241599670445949
0.191 0.00213758468049314
0.192 0.00186800925562671
0.193 0.00160630525444494
0.194 0.00135149859437857
0.195 0.00110260779032275
0.196 0.000834617399763397
0.197 0.000570563136329978
0.198 0.000309449203526165
0.199 5.02773219603694e-05
0.2 0.000207952254734817
};
\addplot [very thick, red, dashed]
table {%
0 0
0.001 0.000200274948682449
0.002 1.01973770599726e-05
0.003 2.67908658197567e-05
0.004 5.67445151593519e-05
0.005 3.54794595018824e-05
0.006 5.4991490956259e-05
0.007 7.08436396250935e-05
0.008 7.81445883827336e-05
0.009 7.75985836021648e-05
0.01 7.07159432617802e-05
0.011 8.63699738392343e-05
0.012 9.70979676625447e-05
0.013 0.000103720361017641
0.014 0.00010707170316384
0.015 0.000107986252554565
0.016 0.000115344236273442
0.017 0.000121973734769583
0.018 0.000128744475642054
0.019 0.000136534787769232
0.02 0.000146231302762756
0.021 0.000144844419995023
0.022 0.000147160151863765
0.023 0.000154087605283834
0.024 0.000166542767946504
0.025 0.0001854482102948
0.026 0.000174908287966485
0.027 0.000172682267491245
0.028 0.000179710511506462
0.029 0.000196938577583128
0.03 0.000225316798847214
0.031 0.000205253684473314
0.032 0.000198253878533089
0.033 0.000205279211781303
0.034 0.000227294327622307
0.035 0.000265266158192806
0.036 0.000235397212174707
0.037 0.000223423670933365
0.038 0.000230316321536805
0.039 0.000257046297433824
0.04 0.000304584628761803
0.041 0.000264729533300478
0.042 0.000247622699887221
0.043 0.000254232028796458
0.044 0.000285523355736145
0.045 0.000342459898900527
0.046 0.000292573173827276
0.047 0.000270247954546582
0.048 0.000276436143597958
0.049 0.00031208469839511
0.05 0.000378135044785649
0.051 0.000318339642119941
0.052 0.000290809956097926
0.053 0.000296467327419725
0.054 0.000336225247868777
0.055 0.000410988787646199
0.056 0.00034157938610252
0.057 0.000308958200213844
0.058 0.000314001622062049
0.059 0.000357575354320516
0.06 0.000440533849675129
0.061 0.00036197664164056
0.062 0.000324477126826123
0.063 0.000328852680445246
0.064 0.000375907224732908
0.065 0.000466430691540787
0.066 0.000379362523457605
0.067 0.000337299054358392
0.068 0.000340985088037732
0.069 0.000391149355576659
0.07 0.000488504009911073
0.071 0.000393726171150605
0.0720000000000001 0.000347511290319874
0.0730000000000001 0.000350518795646182
0.0740000000000001 0.000403389559337608
0.0750000000000001 0.000506745419346477
0.0760000000000001 0.000405209554119657
0.0770000000000001 0.000355343507479622
0.0780000000000001 0.000357709277758494
0.0790000000000001 0.000412848060745347
0.0800000000000001 0.000521279852742834
0.0810000000000001 0.000414060301620972
0.0820000000000001 0.000361108658408188
0.0830000000000001 0.000362879122280807
0.0840000000000001 0.000419803284713471
0.0850000000000001 0.000532289819164478
0.0860000000000001 0.00042055213923603
0.0870000000000001 0.000365124262802941
0.0880000000000001 0.000366344407253416
0.0890000000000001 0.000424526791095309
0.0900000000000001 0.000539961404729783
0.0910000000000001 0.000424937485666549
0.0920000000000001 0.000367672261273988
0.0930000000000001 0.000368381833839415
0.0940000000000001 0.000427257333751874
0.0950000000000001 0.000544464778290621
0.0960000000000001 0.000427429154231496
0.0970000000000001 0.000368981697234538
0.0980000000000001 0.000369212422597964
0.0990000000000001 0.000428185853062868
0.1 0.000545940970975406
0.101 0.000428186007356168
0.102 0.0003692271976449
0.103 0.000369002700287474
0.104 0.000427456942420384
0.105 0.00054450518628571
0.106 0.000427316706105629
0.107 0.000368467491449725
0.108 0.000367792886512536
0.109 0.000425103014282169
0.11 0.000540182975466819
0.111 0.000424816754847457
0.112 0.000366716323530192
0.113 0.000365592887808963
0.114 0.000421133414721497
0.115 0.00053300086069058
0.116 0.000420662368174451
0.117 0.000363905669115205
0.118 0.000362323219798705
0.119 0.000415484542215988
0.12 0.000522936534629287
0.121 0.000414761028678545
0.122 0.000359903446939369
0.123 0.000357844854905393
0.124 0.00040804511443962
0.125 0.00050994328532708
0.126 0.00040697888600949
0.127 0.00035452980621889
0.128 0.000351975280762973
0.129 0.000398675510362601
0.13 0.00049397213276367
0.131 0.000397170747333198
0.132 0.000347595260314498
0.133 0.000344534513722405
0.134 0.000387260734814904
0.135 0.000475030038332769
0.136 0.000385246967511133
0.137 0.000338972914949581
0.138 0.000335418741667315
0.139 0.000373781275654045
0.14 0.000453243848563378
0.141 0.000371233726123049
0.142 0.000328651991244544
0.143 0.000324644759807619
0.144 0.000358346847877222
0.145 0.00042888233017932
0.146 0.000355290462462021
0.147 0.000316750162147189
0.148 0.000312356657881846
0.149 0.000341196697330015
0.15 0.000402349118751283
0.151 0.000337702574333021
0.152 0.00030350466171894
0.153 0.000298813951359694
0.154 0.000322683421484837
0.155 0.000374161042944882
0.156 0.000318861847889734
0.157 0.000289254049903542
0.158 0.000284374066570586
0.159 0.000303255583271655
0.16 0.000344930083158362
0.161 0.000299255105209367
0.162 0.000274431499440342
0.163 0.000269487159126017
0.164 0.000283449768498673
0.165 0.000315347309700356
0.166 0.000279442387897733
0.167 0.000259531360104009
0.168 0.000254646285141935
0.169 0.000263821659607824
0.17 0.000286094940868648
0.171 0.00025996089753301
0.172 0.0002450105167216
0.173 0.000240292993271052
0.174 0.000244862274237062
0.175 0.000257777426773631
0.176 0.000241278496392439
0.177 0.000231260289430782
0.178 0.000226799227407745
0.179 0.000226978135212719
0.18 0.000230886542729514
0.181 0.000223736938500051
0.182 0.000218517315442833
0.183 0.00021433942799879
0.184 0.000210323449234565
0.185 0.000205598797438478
0.186 0.000207332083572043
0.187 0.000206648272241108
0.188 0.000202713043969578
0.189 0.000194708246310196
0.19 0.000181833966941533
0.191 0.000192007518688826
0.192 0.000195767671219729
0.193 0.000192363055086513
0.194 0.000181044052326187
0.195 0.00016104795202454
0.196 0.000179530396669254
0.197 0.00018762782227274
0.198 0.000184254535756817
0.199 0.000166781657205991
0.2 0.000140252717486942
};
\addlegendentry{Direct data fitting}
\addplot [very thick, color0, dashed, forget plot]
table {%
0 0
0.001 0.00062950767989953
0.002 0.000152714317213754
0.003 1.83188282173348e-05
0.004 0.000130156264417175
0.005 0.000138542969833351
0.006 0.00013063617412104
0.007 0.000149268684848977
0.008 0.000177421936470093
0.009 0.00021752791645166
0.01 0.000274721730570998
0.011 0.000253580930983793
0.012 0.000254115169553509
0.013 0.000278955888180971
0.014 0.000330740727998546
0.015 0.000412063786842776
0.016 0.000364484852501484
0.017 0.000351639827500194
0.018 0.000376117558773092
0.019 0.000440496856705802
0.02 0.00054734702273565
0.021 0.000473511129933518
0.022 0.000447255709426136
0.023 0.000471121063969349
0.024 0.000547637759419822
0.025 0.000679326392044044
0.026 0.000579311933547322
0.027 0.000539479202041948
0.028 0.000562316414793707
0.029 0.000650299893588169
0.03 0.000805893401443214
0.031 0.000679965777059255
0.032 0.000626535111176996
0.033 0.000648023009204912
0.034 0.000746835421326586
0.035 0.000925361813927494
0.036 0.000774144989721393
0.037 0.000707368247177487
0.038 0.000727366474922553
0.039 0.000836454573271805
0.04 0.00103692651216386
0.041 0.000861390772183834
0.042 0.000781760236552298
0.043 0.00080026045896997
0.044 0.00091909241458471
0.045 0.00114043169358968
0.046 0.000941790759250827
0.047 0.000849929210689437
0.048 0.000866942158834316
0.049 0.000994896595277572
0.05 0.00123583080375256
0.051 0.00101542914392705
0.052 0.000911995461447268
0.053 0.000927478598922615
0.054 0.00106379652427158
0.055 0.00132283581375248
0.056 0.00108212205028391
0.057 0.000967806586488318
0.058 0.000981678772854266
0.059 0.00112549455170596
0.06 0.00140097596832678
0.061 0.00114152666717537
0.062 0.00101708349312235
0.063 0.00102926396322622
0.064 0.00117964984686514
0.065 0.00146978673697629
0.066 0.00119332611612888
0.067 0.00105959751324691
0.068 0.0010700355508787
0.069 0.00122603707243196
0.07 0.00152896074387632
0.071 0.00123737232734344
0.0720000000000001 0.00109530719809647
0.0730000000000001 0.00110400695430302
0.0740000000000001 0.00126467327697477
0.0750000000000001 0.00157846747491686
0.0760000000000001 0.00127379262905503
0.0770000000000001 0.00112444541216328
0.0780000000000001 0.00113146346170157
0.0790000000000001 0.00129584243908631
0.0800000000000001 0.00161853570992176
0.0810000000000001 0.00130292500866458
0.0820000000000001 0.00114740731503316
0.0830000000000001 0.00115280747399182
0.0840000000000001 0.00131990701883178
0.0850000000000001 0.00164944396245548
0.0860000000000001 0.00132510145759235
0.0870000000000001 0.00116454104213848
0.0880000000000001 0.00116836903400452
0.0890000000000001 0.00133714751030289
0.0900000000000001 0.00167139415350614
0.0910000000000001 0.00134055667086319
0.0920000000000001 0.00117608897501376
0.0930000000000001 0.00117837475104809
0.0940000000000001 0.00134775278551713
0.0950000000000001 0.00168451687013926
0.0960000000000001 0.00134944235151024
0.0970000000000001 0.00118220615947062
0.0980000000000001 0.00118296664943074
0.0990000000000001 0.00135183692366125
0.1 0.00168888479920482
0.101 0.00135183689319596
0.102 0.00118298807386041
0.103 0.00118222920100153
0.104 0.00134946131467251
0.105 0.00168453302791227
0.106 0.00134776507007028
0.107 0.00117838113996616
0.108 0.00117608755036513
0.109 0.00134054534787753
0.11 0.00167137056669342
0.111 0.00133710906995199
0.112 0.00116831294998121
0.113 0.00116446432683182
0.114 0.00132500093376009
0.115 0.0016493162721104
0.116 0.00131974862993278
0.117 0.00115261468622108
0.118 0.00114717626593297
0.119 0.00130265168207722
0.12 0.00161821594958433
0.121 0.00129547197127244
0.122 0.00113103793164049
0.123 0.00112396043845442
0.124 0.00127324387942107
0.125 0.00157785076364092
0.126 0.0012639846802508
0.127 0.00110324293533981
0.128 0.00109446472949348
0.129 0.00123644899745612
0.13 0.00152795483563473
0.131 0.00122494760824177
0.132 0.00106886230426384
0.133 0.00105834099328816
0.134 0.00119198753502103
0.135 0.00146836797122862
0.136 0.00117815340067939
0.137 0.00102769293975791
0.138 0.00101544157524058
0.139 0.00113981810758113
0.14 0.00139920558692119
0.141 0.00112366773737493
0.142 0.000979801487198229
0.143 0.000965885366335018
0.144 0.0010801640071092
0.145 0.00132084862808957
0.146 0.00106178843357807
0.147 0.000925458378355226
0.148 0.000909972396491265
0.149 0.00101341299557889
0.15 0.00123383176738134
0.151 0.000992925255506871
0.152 0.000865009444830755
0.153 0.000848046356763055
0.154 0.000939969278460073
0.155 0.00113868337286521
0.156 0.00091742934064698
0.157 0.000798695084582246
0.158 0.000780305493258859
0.159 0.000860060232186266
0.16 0.00103573459361356
0.161 0.000835416773313669
0.162 0.00072649960627974
0.163 0.000706690648934083
0.164 0.000773676689667713
0.165 0.000925124633592567
0.166 0.000746853032264183
0.167 0.000648320961309679
0.168 0.000627140852073549
0.169 0.000680908671191915
0.17 0.000807204740749246
0.171 0.000652012879466757
0.172 0.000564466088535276
0.173 0.000542102305058467
0.174 0.000582446690000071
0.175 0.000683012214513445
0.176 0.000551914882212318
0.177 0.000476030104337721
0.178 0.000452837154998359
0.179 0.000479804740320111
0.18 0.000554391140832972
0.181 0.000448327708062718
0.182 0.000384768466240276
0.183 0.000361140592612108
0.184 0.000374861412145433
0.185 0.000423339623354418
0.186 0.000342921020690778
0.187 0.000292063377651114
0.188 0.00026817279605057
0.189 0.000268669382958137
0.19 0.000290996269752861
0.191 0.000236737424009689
0.192 0.000199268834243066
0.193 0.000176071565470143
0.194 0.000164580360663108
0.195 0.000162166977977322
0.196 0.000135476936529273
0.197 0.000112421532213063
0.198 8.97889448013209e-05
0.199 5.96408993915176e-05
0.2 3.28900606128127e-05
};
\addplot [very thick, blue, dashed, forget plot]
table {%
0 0
0.001 0.000220790822229791
0.002 0.00011637860029933
0.003 0.00021795014813273
0.004 0.000320318287994668
0.005 0.000388198346278731
0.006 0.00046459436139859
0.007 0.00054456052567364
0.008 0.000624174040874378
0.009 0.000703954408143203
0.01 0.000785049887150568
0.011 0.00085972585625331
0.012 0.000936743648068328
0.013 0.00101670987448805
0.014 0.0011002413150236
0.015 0.00118795193985342
0.016 0.00125678268138368
0.017 0.00133103894018371
0.018 0.0014113481711179
0.019 0.00149833876801718
0.02 0.00159263965535675
0.021 0.00165508565415227
0.022 0.00172609978466092
0.023 0.00180631044971374
0.024 0.00189634545167165
0.025 0.00199683180592028
0.026 0.00205238928601403
0.027 0.00211964900030135
0.028 0.00219923439273578
0.029 0.00229176727946884
0.03 0.00239786762292481
0.031 0.00244597670144102
0.032 0.0025088867223962
0.033 0.00258721079704735
0.034 0.00268155936361339
0.035 0.00279254001425994
0.036 0.00283260347015896
0.037 0.0028905050006261
0.038 0.0029668426783452
0.039 0.00306221106969191
0.04 0.0031772010568544
0.041 0.00320861816453924
0.042 0.00326082682752961
0.043 0.00333440572856626
0.044 0.00342992907894668
0.045 0.00354796640706818
0.046 0.00357018197721677
0.047 0.00361603566802385
0.048 0.00368608165408037
0.049 0.00378086854859373
0.05 0.00390093917909221
0.051 0.00391347890446524
0.052 0.00395236976416927
0.053 0.00401813587968283
0.054 0.00411129468915558
0.055 0.00423235672538466
0.056 0.00423484685575938
0.057 0.00426623968268662
0.058 0.00432702370793259
0.059 0.00441767965767138
0.06 0.00453868027003168
0.061 0.00453085918247398
0.062 0.00455430343183383
0.063 0.00460946054213349
0.064 0.00469676922564854
0.065 0.00481665918489965
0.066 0.00479838495389331
0.067 0.00481352360036083
0.068 0.00486247664525424
0.069 0.00494563584260296
0.07 0.00506338299744957
0.071 0.00503463806140106
0.0720000000000001 0.00504121412734201
0.0730000000000001 0.00508346207995072
0.0740000000000001 0.00516172214613134
0.0750000000000001 0.00527632372448145
0.0760000000000001 0.0052372162051213
0.0770000000000001 0.00523507585083632
0.0780000000000001 0.00527019860002986
0.0790000000000001 0.00534286893198424
0.0800000000000001 0.00545335972447408
0.0810000000000001 0.00540411861492107
0.0820000000000001 0.0053932083788597
0.0830000000000001 0.00542086629779592
0.0840000000000001 0.00548731754413687
0.0850000000000001 0.00559277506923403
0.0860000000000001 0.00553374206915436
0.0870000000000001 0.0055141041689471
0.0880000000000001 0.00553403704396194
0.0890000000000001 0.00559370375978541
0.0900000000000001 0.00569325469012905
0.0910000000000001 0.00562487641166512
0.0920000000000001 0.00559664472209301
0.0930000000000001 0.005608671489123
0.0940000000000001 0.0056610556228483
0.0950000000000001 0.00575388302537416
0.0960000000000001 0.00567670287665817
0.0970000000000001 0.00564009860835663
0.0980000000000001 0.00564411686223051
0.0990000000000001 0.00568879113663762
0.1 0.00577414176939228
0.101 0.00568879128039881
0.102 0.00564412530003883
0.103 0.00564011253558475
0.104 0.00567672331684388
0.105 0.00575391519580498
0.106 0.0056611053937731
0.107 0.00560874570035061
0.108 0.00559675144980634
0.109 0.00562502489312014
0.11 0.00569345528817469
0.111 0.00559396796872369
0.112 0.00553437748670585
0.113 0.00551453458850912
0.114 0.00553427732086775
0.115 0.00559343111280738
0.116 0.00548811143474559
0.117 0.00542181617645432
0.118 0.00539433346215873
0.119 0.00540543918424236
0.12 0.00545489711479979
0.121 0.00534464552047878
0.122 0.00527223779465399
0.123 0.0052374020790954
0.124 0.00523985490310588
0.125 0.00527930132612403
0.126 0.00516506607235812
0.127 0.00508720072722801
0.128 0.00504537685471657
0.129 0.00503925517524356
0.13 0.00506848573316637
0.131 0.00495125634293636
0.132 0.00486864793536401
0.133 0.00482027956008865
0.134 0.00480576028806806
0.135 0.00482468939242961
0.136 0.00470549056793915
0.137 0.00461891001118184
0.138 0.00456451871778873
0.139 0.00454187864046612
0.14 0.00455054288582118
0.141 0.00443042501161943
0.142 0.00434069193697328
0.143 0.00428087143975515
0.144 0.00425048326648239
0.145 0.00424903934175083
0.146 0.00412906543990291
0.147 0.00403703701729007
0.148 0.00397244380799816
0.149 0.00393476857988273
0.15 0.00392348735224182
0.151 0.00380471815654326
0.152 0.00371127563037871
0.153 0.00364261686359942
0.154 0.00359819307717869
0.155 0.00357744984411586
0.156 0.00346092694436644
0.157 0.00336695968215757
0.158 0.00329497800756101
0.159 0.00324440709922684
0.16 0.00321466757868986
0.161 0.00310139423391498
0.162 0.00300778068698357
0.163 0.00293323513319536
0.164 0.00287716202276384
0.165 0.00283896224934625
0.166 0.00272987947347032
0.167 0.00263746188466711
0.168 0.00256110080201269
0.169 0.00250018471892509
0.17 0.00245409949252078
0.171 0.00235005192986919
0.172 0.00225959981325245
0.173 0.0021821222767698
0.174 0.00211699661727558
0.175 0.0020635984936829
0.176 0.00196529585964585
0.177 0.00187746793113252
0.178 0.00179948658260489
0.179 0.00173072278314999
0.18 0.00167054678083501
0.181 0.00157853412525433
0.182 0.00149384853354999
0.183 0.00141585972846693
0.184 0.00134393827239858
0.185 0.0012774565563349
0.186 0.0011921060243829
0.187 0.00111095214372415
0.188 0.00103338452886161
0.189 0.00095880479195325
0.19 0.000886630131997624
0.191 0.000808484587560724
0.192 0.000731628704910125
0.193 0.000655516473227754
0.194 0.000579584964028237
0.195 0.000503228572408108
0.196 0.000433495447534932
0.197 0.00036204474836359
0.198 0.000288210312744117
0.199 0.000208307360260761
0.2 0.000127171544527977
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
0 0
0.001 0.000504546058424693
0.002 0.000512256613943007
0.003 0.000847347974172078
0.004 0.00119005946604338
0.005 0.00148567888343787
0.006 0.00176488258862093
0.007 0.00205579773817737
0.008 0.00235234146974578
0.009 0.00265533706913244
0.01 0.00296657838909186
0.011 0.00323789929451788
0.012 0.00351906550883762
0.013 0.00381099555407655
0.014 0.0041146057111115
0.015 0.00443079140028247
0.016 0.00468826582860662
0.017 0.00496009263276487
0.018 0.00524714970939742
0.019 0.00555030736902466
0.02 0.00587042911944172
0.021 0.00611274524162696
0.022 0.00637373377271981
0.023 0.00665424018536145
0.024 0.00695510441420902
0.025 0.00727716088461942
0.026 0.00750280523761677
0.027 0.00775129380824921
0.028 0.0080234438152792
0.029 0.00832006634675084
0.03 0.00864196612490156
0.031 0.0088494877789775
0.032 0.00908387608051492
0.033 0.00934591525138528
0.034 0.00963638223905339
0.035 0.00995604650958538
0.036 0.0101441246517678
0.037 0.0103629157423431
0.038 0.0106131655575689
0.039 0.0108956115419652
0.04 0.0112109825824877
0.041 0.0113784236116675
0.042 0.0115802209149988
0.043 0.0118170764093675
0.044 0.0120896826324397
0.045 0.0123987225739621
0.046 0.0125444487981449
0.047 0.0127279454701524
0.048 0.0129498660540004
0.049 0.0132108539102528
0.05 0.013511542176583
0.051 0.0136345833567588
0.052 0.0137985600976129
0.053 0.0140040741920562
0.054 0.0142517167688657
0.055 0.0145420681883918
0.056 0.0146415739771855
0.057 0.0147849166167728
0.058 0.0149726435562959
0.059 0.0152052910795344
0.06 0.015483384211239
0.061 0.0155586430768738
0.062 0.0156803634610798
0.063 0.0158490360744202
0.064 0.0160651400188797
0.065 0.016329142706813
0.066 0.0163795972783746
0.067 0.0164788500364959
0.068 0.0166273328603408
0.069 0.0168254656353886
0.07 0.0170736561802357
0.071 0.0170989146348096
0.0720000000000001 0.0171750100030806
0.0730000000000001 0.0173023134635923
0.0740000000000001 0.0174811838349767
0.0750000000000001 0.0177119675037871
0.0760000000000001 0.0177118102697558
0.0770000000000001 0.017764221531125
0.0780000000000001 0.0178695099667336
0.0790000000000001 0.0180279715589555
0.0800000000000001 0.0182398895356015
0.0810000000000001 0.0182142686814249
0.0820000000000001 0.0182426321871192
0.0830000000000001 0.0183252246994176
0.0840000000000001 0.0184622779082912
0.0850000000000001 0.0186540105030172
0.0860000000000001 0.0186030450973615
0.0870000000000001 0.0186071572902785
0.0880000000000001 0.0186665265292188
0.0890000000000001 0.0187813191089596
0.0900000000000001 0.0189516881395349
0.0910000000000001 0.0188756597219189
0.0920000000000001 0.0188554743048837
0.0930000000000001 0.0188912452763074
0.0940000000000001 0.0189830727357385
0.0950000000000001 0.0191310434748643
0.0960000000000001 0.0190303914774558
0.0970000000000001 0.0189860163545135
0.0980000000000001 0.0189979648832299
0.0990000000000001 0.019066270481193
0.1 0.0191909532001375
0.101 0.0190662704815667
0.102 0.0189979711684401
0.103 0.018986023434762
0.104 0.0190303977274493
0.105 0.0191310496961958
0.106 0.0189830790319267
0.107 0.0188912515185875
0.108 0.0188554805011074
0.109 0.0188756659263635
0.11 0.0189516944174216
0.111 0.0187813255601715
0.112 0.018666533301517
0.113 0.0186071645861619
0.114 0.0186030531834744
0.115 0.0186540197207969
0.116 0.0184622886846867
0.117 0.0183252375579311
0.118 0.0182426477592277
0.119 0.0182142877184175
0.12 0.0182399129208817
0.121 0.0180280003209212
0.122 0.0178695452924361
0.123 0.0177642647807435
0.124 0.0177118629919894
0.125 0.0177120314520321
0.126 0.0174812609839171
0.127 0.0173024060256689
0.128 0.0171751204438981
0.129 0.0170990456866753
0.13 0.0170738108530598
0.131 0.0168256472245114
0.132 0.0166275449513986
0.133 0.0164790965075978
0.134 0.0163798823003446
0.135 0.0163294707421734
0.136 0.0160655158201281
0.137 0.0158494646820856
0.138 0.0156808502015385
0.139 0.0155591935600162
0.14 0.0154840043278174
0.141 0.0152059869979491
0.142 0.014973421718709
0.143 0.014785783734091
0.144 0.0146425370227729
0.145 0.0145431343902147
0.146 0.0142528935997881
0.147 0.014005369358242
0.148 0.013799981524709
0.149 0.0136361391740471
0.15 0.0135132406992936
0.151 0.0132127036204722
0.152 0.0129518755811151
0.153 0.0127301235717159
0.154 0.0125468043428941
0.155 0.0124012645289805
0.156 0.0120924200569432
0.157 0.0118200184581498
0.158 0.0115833768540478
0.159 0.0113818028480554
0.16 0.0112145947084404
0.161 0.0108994663899249
0.162 0.0106172732597422
0.163 0.0103672867850981
0.164 0.0101487699155331
0.165 0.00996097728776509
0.166 0.00964161023503396
0.167 0.00935145255870207
0.168 0.00908973515431834
0.169 0.00885568140762491
0.17 0.00864850740768275
0.171 0.00832696867982945
0.172 0.00803072088417899
0.173 0.00775895958112723
0.174 0.00751087395075437
0.175 0.00728564700794807
0.176 0.00696402258136657
0.177 0.00666360506878645
0.178 0.00638355988339112
0.179 0.00612304663030415
0.18 0.00588121896047948
0.181 0.00556159743995058
0.182 0.00525894972428088
0.183 0.00497240952003646
0.184 0.00470110299890076
0.185 0.00444414856808233
0.186 0.00412847213028193
0.187 0.00382536329008067
0.188 0.00353392283606154
0.189 0.00325325196092877
0.19 0.00298245801569472
0.191 0.00267239585130503
0.192 0.00237046592117517
0.193 0.00207581885200946
0.194 0.00178761482627381
0.195 0.00150501746791714
0.196 0.00120314559432042
0.197 0.000905114124376164
0.198 0.000610075960282344
0.199 0.000315335618057357
0.2 2.26739493966605e-05
};
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_ae_scaled2_fem_disp3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (m)},
ymin=-0.005, ymax=0.06,
ytick style={color=black},
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06},
yticklabels={-0.01,0.00,0.01,0.02,0.03,0.04,0.05,0.06}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.000879071318966359
0.01 0.00175178603128696
0.015 0.00261242457318852
0.02 0.00345675778867308
0.025 0.00427942738576081
0.03 0.0050753033163228
0.035 0.00583950109613968
0.04 0.0106107839172756
0.045 0.019541230444874
0.05 0.0236237531592033
0.055 0.0313289373424314
0.06 0.0350380478185725
0.065 0.0408174614436271
0.07 0.0442730136401229
0.075 0.0480651190399302
0.08 0.0509821771299189
0.085 0.053019447971144
0.09 0.0550077364727381
0.095 0.0555728014239678
0.1 0.0563137678270884
0.105 0.056260502065091
0.11 0.0561555202057213
0.115 0.0559882518807527
0.12 0.0557565179273646
0.125 0.055461132096511
0.13 0.0551037742624527
0.135 0.0546865831978064
0.14 0.0542120745133923
0.145 0.053683114752886
0.15 0.0531029032911068
0.155 0.0524749538344366
0.16 0.0518030742630135
0.165 0.0510913446992788
0.17 0.0503440938727484
0.175 0.0495658738865951
0.18 0.0487614335058666
0.185 0.0479356900987087
0.19 0.0470937003732258
0.195 0.0462406300637518
0.2 0.0453817227311881
};
\addlegendentry{Reference}
\addplot [very thick, red, dashed]
table {%
0 0
0.005 0.000878468894492047
0.01 0.00174933810622466
0.015 0.00261046040356858
0.02 0.0034563796915877
0.025 0.00427531746788229
0.03 0.00507689024278174
0.035 0.00584410310870029
0.04 0.0106983052285374
0.045 0.0197077863029154
0.05 0.0239483996070539
0.055 0.0319126303755402
0.06 0.0360661401437262
0.065 0.0424591085158404
0.07 0.0469815590641886
0.075 0.0523181594430365
0.08 0.0577139896230987
0.085 0.0633421378747367
0.09 0.0723828507293698
0.095 0.0957418892565093
0.1 0.164969494329073
0.105 0.292781023077036
0.11 0.504276231962213
0.115 0.835102253988104
0.12 1.3358057399425
};
\addlegendentry{1-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, color1, dashed]
table {%
0 0
0.005 0.000878428664667465
0.01 0.00175099607731404
0.015 0.00261225554361125
0.02 0.00345681351252729
0.025 0.00427941009295231
0.03 0.00507400965326273
0.035 0.0058342823173674
0.04 0.0106334680068155
0.045 0.0195292899203659
0.05 0.0235694487803592
0.055 0.0312086788768744
0.06 0.0348113086077762
0.065 0.0404376046457931
0.07 0.0435038117443872
0.075 0.0464094687201033
0.08 0.0452522456998963
0.084 0.0291848375007716
0.08675 0.00588031562005591
0.08825 0.017464976127418
0.09075 0.0777884985650093
0.09375 0.17320666327903
};
\addlegendentry{2-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, blue, dashed]
table {%
0 0
0.005 0.000879151812440363
0.01 0.00175203481036431
0.015 0.00261265214397808
0.02 0.00345726897695145
0.025 0.00427935548115949
0.03 0.00507606423467361
0.035 0.00583841295512305
0.04 0.010627497062903
0.045 0.0195180375989903
0.05 0.0235415404911276
0.055 0.0310915543736259
0.06 0.0344773685330522
0.065 0.0394465308385032
0.07 0.0399822644742155
0.0745 0.0330710185390567
0.07625 0.0254528123705376
0.077125 0.0163478817850465
0.078125 0.0208319513775599
0.078875 0.016968291521269
0.0795 0.0177727674509247
0.081875 0.115429992417118
0.084375 0.0783605642887939
0.086875 -0.00329027061807474
0.089 -0.00767543103660163
0.089625 0.0207831500332035
0.090375 0.0580230972399927
0.094875 0.103463048156662
0.097875 -0.102882118393108
0.099625 -0.129440049832539
0.1005 -0.116533771436854
0.10175 -0.015292120721858
0.10325 0.0780748005805463
0.1045 0.263349603680436
};
\addlegendentry{3-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.005 0.000878977001350152
0.01 0.00175184893348432
0.015 0.00261235332234743
0.02 0.00345686337078439
0.025 0.00427927974991005
0.03 0.00507526515591396
0.035 0.00583903787234587
0.03725 0.00659962573928253
0.04025 0.0115048247554527
0.04525 0.0224380469206622
0.05025 0.0801375478258914
0.05525 0.378117928782923
};
\addlegendentry{4-layer $\Delta\bm{\sigma}$-NN}
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_ae_scaled2_fem_strain_stress3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Strain},
xmin=-0.00125, xmax=0.015,
xtick style={color=black},
xtick={-0.005,0,0.005,0.01,0.015},
xticklabels={-0.005,0.000,0.005,0.010,0.015},
y grid style={white!69.0196078431373!black},
ylabel={Stress (GPa)},
ymin=-0.1, ymax=0.6,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3.94667614855144e-05 0.00789335229710289
0.000262737609167358 0.0525475218334735
0.000481069672157902 0.0962139343718435
0.000695845603162529 0.139169120551953
0.000906163111303343 0.181232622179406
0.00111080123165105 0.222160246249025
0.00130851635936997 0.261703271792929
0.00149809974672009 0.299619949263072
0.00323193202914041 0.334638640574785
0.00498143865949836 0.369628773181944
0.00642003916262919 0.398400783244561
0.00797281755091166 0.429456351001532
0.00914725186338931 0.452945037251085
0.0104058499942009 0.478116999823974
0.0113336195708573 0.496672391260666
0.0122478758536451 0.514957516869412
0.0129161596962976 0.528323193692812
0.0134717550260704 0.539435100075987
0.0138536915245349 0.547073829857545
0.014056055634465 0.551121111969057
0.0141307531614943 0.55216874558956
0.0141190622100165 0.549830555294001
0.014090225766778 0.544063266593623
0.0140446899430925 0.534956101855122
0.0139827141887345 0.522560950983515
0.0139046646260146 0.506951038439551
0.0138110123627919 0.488220585795028
0.0137023257792617 0.46648326908901
0.0135792655343288 0.441871220102479
0.0134425802921606 0.414534171668899
0.0132931022556121 0.384638564359259
0.013131742271295 0.352366567495903
0.0129594844712875 0.317915007494492
0.0127773804659743 0.281494206431959
0.0125865431151509 0.243326736267379
0.0123881399091834 0.203646095073998
0.0121833859950344 0.162695312244315
0.0119735368846105 0.120725490159676
0.0117598808853918 0.0779942903160686
0.0115437312956711 0.0347643723720768
};
\addlegendentry{Reference}
\addplot [very thick, red, dashed]
table {%
3.95130021758227e-05 0.00788875367795907
0.000262712626113764 0.052550516572439
0.000480322762818513 0.0962128010491301
0.000695614631565621 0.139168772632778
0.000905741091379289 0.181235064561868
0.0011101155360173 0.222154912387473
0.00130825522341318 0.261713068126932
0.00152135405472568 0.299320783348775
0.00327168048939588 0.334629920795616
0.00505065637152489 0.369602414595446
0.00654157870696624 0.398335723902335
0.00818438448563922 0.429349330199244
0.00949680536012493 0.452760510034721
0.0109735734887406 0.477774767751528
0.0122451108746564 0.49616544725575
0.0136837206923538 0.514071719952102
0.0151501715366699 0.527057309697663
0.0169207973938427 0.537051455102477
0.0194732830315932 0.541812563726587
0.0284421478117495 0.536400029442608
% 0.0577184243169513 0.522657718881273
% 0.112872363295946 0.491415144934411
% 0.20258088540058 0.450370282550002
% 0.348409314862647 0.395753643874389
% 0.586897310231252 0.337580371500653
% 0.976438720062391 0.27294519076778
% 1.61360290459924 0.213751874613854
};
\addlegendentry{1-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, color1, dashed]
table {%
3.93187256084496e-05 0.00789477601580551
0.000262573794056325 0.0525487074924115
0.00048088205316576 0.0962143028903345
0.000695864586298526 0.13916949674117
0.000906085540472365 0.181233055060841
0.00111113066049851 0.222167237206687
0.00130813796685753 0.261690000914166
0.00150639077467955 0.299395292882374
0.00324329116412875 0.334612302851805
0.00498334135776818 0.369628587914087
0.00640995816988962 0.398418564387147
0.00794481001285317 0.429470181758404
0.00909630319336443 0.452977130206087
0.0103159331351053 0.47819749052994
0.0111702271122084 0.496825212214943
0.0119435914847012 0.515508692826163
0.0125659097624697 0.535604613825834
0.014118871124149 0.575592242861556
-0.0011789299242605 0.489460962071618
-0.000581565354028127 0.520507863704395
-0.00117877203995308 0.548537643368938
-0.00117597969419723 0.539332580904296
-0.00112671517214561 0.564414647235404
-0.00135778265470918 0.569624733814876
-0.00116529588679732 0.544324553830447
-0.00124805149184246 0.51715872374629
-0.00108901341441195 0.522848447312822
-0.00108381806200877 0.513890924526039
-0.00113446720568434 0.473265665880031
-0.000928653507988639 0.453291949264466
-0.000906904600714401 0.438287228919384
-0.000722607523678767 0.386441843747322
-0.000626088155948692 0.365035264839322
-0.000455473270717177 0.312786417351218
-0.000352544054590061 0.279926969569764
-0.000265523440803925 0.229687604370844
-0.000351294040941064 0.174934441122823
-0.000455583202181006 0.120070804341369
-0.000391590075317839 0.0605401393725636
-0.00004805093773767 -0.0038425107578465
-0.0405255178123943 -0.433175369620508
-0.407056439403237 -0.882050299871246
};
\addlegendentry{2-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, blue, dashed]
table {%
3.95692919945585e-05 0.00789389837268052
0.000262792269393327 0.0525464058293176
0.000481110358957208 0.0962135403716172
0.000695932903888241 0.139168988186463
0.000906252230509066 0.181231295300467
0.00111082601154209 0.22216102630998
0.00130851547532516 0.261720226915202
0.00150049929495619 0.299539691743276
0.00323152014757114 0.33463376600032
0.0049630991516277 0.369641088141056
0.00636400928943928 0.398446351518384
0.00783104889549769 0.429537750742566
0.00880610922424098 0.453161004038061
0.00946822739433056 0.478827968423915
0.0077009359961647 0.499878513198204
0.0029634925357734 0.523849473566502
0.0025426133955674 0.572540041021841
0.00355174280385212 0.414465749527953
0.00259315261359579 0.607118918989053
0.00228552064945204 0.497292199235546
0.000545313007851565 0.275963904262393
0.050496679928726 0.689464938077412
0.0186449159344137 0.585745202555795
0.0128784793022557 0.43024612061831
0.0127901827226839 0.40999022207589
0.0175186967374931 0.532905717116113
0.0188708373982143 0.553190255575055
0.0215402773799861 0.620295329074573
0.0103921529923891 0.37823113866625
0.015940245921105 0.526634358155159
% -0.00349359672384125 0.160799927749058
% 0.0697481508905209 0.684646575918007
% -0.0762698992187485 0.117756939431579
% -0.0569686817712351 -0.322947937699365
% 1.2096602813959 0.534777236064461
% 1.0188417274868 0.465585692404731
% 0.339032144474111 0.309051507939797
% 0.588552044396401 0.432592786365981
% 0.816319988181012 0.360767234493565
% 1.26349750578686 0.286797482324921
% 2.73005610501691 0.198521618132665
% 6.75845960209912 0.110245753940431
% 11.0021819822559 0.0315120500144376
% 28.2526720097815 0.22596357172767
% 0.155324672049501 -0.0196652904714706
% 2.35757876837863 -0.0262272434012963
% 0.597063949028095 -0.136704605610376
% 22.8611594412694 0.160399855118845
% 6.77668545320812 0.303515241240141
% -0.236163116140645 0.165998968655021
% 1.34016830851848 0.398390115030745
% -0.0395281553789894 -0.0910282489134713
% 1.31033731196529 0.529825049608432
% 2.7698458852994 0.866703177185326
% 1.21641248993563 0.852005500046704
% 0.981686771696748 0.962755658636184
% 4.46502238032308 1.03015735251303
% 1.20991292007094 0.847355774251686
% 5.87597185744986 1.32453468187041
% 4.07792874050955 1.26011421834381
};
\addlegendentry{3-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, green!50!black, dashed]
table {%
3.93493215735238e-05 0.00788746663985415
0.000262695550227629 0.052547654664549
0.00048108666360434 0.0962144299211311
0.000695824842237532 0.139168653531705
0.000906154213240006 0.181234620316752
0.00111076533593697 0.222160383074112
0.00130850903752255 0.261704963245932
0.00149894784303355 0.299592414128628
0.00200281022875173 0.308073389735921
0.00371199791598534 0.336290879709034
0.00792768239238414 0.3681493903945
0.109929014788497 0.332596790291565
% 0.464112042759529 0.291513196550535
% 1.00213035472167 0.238324693875798
% 1.66740873541801 0.132513231867574
};
\addlegendentry{4-layer $\Delta\bm{\sigma}$-NN}
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_ae_scaled2_loss.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-1484, xmax=31186,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss},
ymin=0.4, ymax=1000000000,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000, 1000000000},
yticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),\(\displaystyle {10^{9}}\)}
]
\addplot [very thick, red, dashed]
table {%
1 25027336.5537969
301 8667.31975425828
601 7355.60661567005
901 5928.54195048905
1201 4304.32349917571
1501 3271.01356389846
1801 2916.18559901944
2101 2374.51241988219
2401 2093.59589359898
2701 1808.005401986
3001 1625.62262806708
3301 1587.17607443963
3601 1529.70609531447
3901 1480.57757966734
4201 1406.45408259465
4501 1312.24619448295
4801 1271.77673248315
5101 1221.18483535223
5401 1154.64628221635
5701 1117.29617822351
6001 1101.36333811806
6301 1081.13823362891
6601 1068.66569478451
6901 1038.90156694608
7201 987.177294420469
7501 951.476578541184
7801 922.188870180263
8101 875.363686736457
8401 831.88726260535
8701 804.047551822873
9001 789.78982550071
9301 780.21899496112
9601 771.857268973499
9901 760.623977203011
10201 749.937583638359
10501 742.776936126327
10801 722.258244055186
11101 702.884689508078
11401 699.208490064289
11701 696.318586672916
12001 691.350139582806
12301 688.499537842746
12601 683.154769768443
12901 676.161593607651
13201 656.875674086281
13501 642.379900647249
13801 631.707333206364
14101 624.900932773872
14401 608.996097716674
14701 597.946466826616
15001 591.980286814011
15301 588.646722453012
15601 586.174338319748
15901 583.828813823346
16201 581.874958753925
16501 580.793686864891
16801 579.735992712879
17101 573.40005865547
17401 567.757098708303
17701 559.807095290091
18001 538.093276668873
18301 534.852311462752
18601 531.936989208897
18901 528.624749403079
19201 527.001832161728
19501 523.09712508486
19801 519.653492074482
20101 517.030340351889
20401 515.272986137243
20701 513.054824383791
21001 509.082157366465
21301 507.610384758267
21601 507.077135687957
21901 504.003429433901
22201 501.623954925353
22501 498.758786741458
22801 497.256290585313
23101 495.267362013859
23401 492.74343981176
23701 487.162221741922
24001 481.990932923611
24301 478.667256967535
24601 474.755637843703
24901 473.155375897805
25201 472.579840532599
25501 472.012232912203
25801 471.053928182467
26101 470.04335701088
26401 466.457565909856
26701 462.661423281203
27001 460.20306739589
27301 458.505993448437
27601 455.803356842111
27901 453.976785437073
28201 451.565556209854
28501 449.726792842143
28801 447.796867618751
29101 447.246367345012
29401 446.075405463556
29701 444.8263374912
};
\addlegendentry{1-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, red, dashed, forget plot]
table {%
1 3099037.31220792
301 6950.96671078574
601 5920.26335050373
901 5042.80733017393
1201 3927.76091554497
1501 3224.69892023988
1801 2794.69250112611
2101 2555.12271400958
2401 2371.15742001971
2701 2266.99726228049
3001 2175.4155906613
3301 2121.17644606974
3601 2065.97488604586
3901 1937.77493848946
4201 1833.37724382773
4501 1739.45337012502
4801 1713.03450946607
5101 1693.35646639873
5401 1671.10728508746
5701 1628.19425851024
6001 1558.23650452689
6301 1526.82288285739
6601 1507.89682051093
6901 1497.68613750679
7201 1489.96152050265
7501 1478.82056565412
7801 1468.67370996958
8101 1453.20796643414
8401 1442.98610893783
8701 1433.5357088506
9001 1410.3314147475
9301 1397.49349176775
9601 1394.63933570685
9901 1387.64411074416
10201 1383.03801568916
10501 1372.15908128429
10801 1358.13613662493
11101 1319.44207601852
11401 1289.41792142624
11701 1274.68200867499
12001 1262.7108283264
12301 1257.93534225444
12601 1251.37212417465
12901 1242.94535158645
13201 1225.74522762703
13501 1213.70260363893
13801 1210.32883644229
14101 1206.22792288379
14401 1198.4034871873
14701 1190.18635004825
15001 1180.6692699784
15301 1175.26905201268
15601 1171.24267230182
15901 1165.82551568336
16201 1159.07834229627
16501 1142.10506385333
16801 1135.54263284648
17101 1125.62180309903
17401 1121.04674467203
17701 1117.88438109215
18001 1110.24751759955
18301 1105.94086318716
18601 1104.26692185012
18901 1102.39968868713
19201 1087.05376680673
19501 1077.11318636344
19801 1053.92487212223
20101 1008.9674942379
20401 976.604741182237
20701 955.600044789791
21001 935.230622598015
21301 920.547426925941
21601 916.080398394977
21901 908.635099872694
22201 901.663256946826
22501 897.149030498215
22801 887.744409436717
23101 883.783424164972
23401 878.190520359112
23701 868.74291425811
24001 856.700301385464
24301 852.256163521308
24601 850.254570840327
24901 846.720977135149
25201 836.812788927472
25501 830.744378761863
25801 823.611785681114
26101 817.708303630558
26401 808.451088456078
26701 801.313829747781
27001 790.306637975891
27301 783.508676325081
27601 778.415656016828
27901 774.27315501657
28201 772.619705327145
28501 769.991525419403
28801 765.843626367083
29101 757.273485527994
29401 747.386966250461
29701 728.055806271825
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 9686195.15055371
301 6247.31560869934
601 4488.32635190857
901 3702.80409745994
1201 3255.30763788304
1501 2992.32155127442
1801 2756.0399480281
2101 2536.64796827642
2401 2408.1382987894
2701 2185.08554638168
3001 2092.34253922321
3301 2004.93839529035
3601 1952.70188232055
3901 1898.68457722162
4201 1817.53561513393
4501 1765.25348500688
4801 1733.6980650594
5101 1662.26405752801
5401 1605.00646046813
5701 1558.12207716492
6001 1524.39364785487
6301 1509.68158022271
6601 1499.90830399809
6901 1489.95159000568
7201 1479.22666069235
7501 1470.67296741722
7801 1439.14251153521
8101 1423.69120914464
8401 1417.72632875398
8701 1411.28656517305
9001 1398.48685083803
9301 1381.05051541896
9601 1376.87836003678
9901 1371.88010303675
10201 1354.51276752423
10501 1311.80466358077
10801 1283.58145862144
11101 1249.42740231335
11401 1047.25849603221
11701 983.779546130778
12001 950.174321257125
12301 940.173292181122
12601 933.508985979722
12901 931.165303492462
13201 926.607506912622
13501 908.201574018546
13801 899.650724408197
14101 889.413172930831
14401 879.952218483082
14701 860.889490114859
15001 853.16943003121
15301 845.311486874285
15601 832.151067970822
15901 827.066111347908
16201 823.797165577367
16501 819.209825661228
16801 813.533310698612
17101 811.911853775977
17401 808.797848336116
17701 805.212152725295
18001 799.693760962954
18301 795.027618941778
18601 793.261629529644
18901 792.182606425827
19201 788.761408301051
19501 786.575071002247
19801 777.07072608177
20101 764.3529400952
20401 741.453377220196
20701 728.250144393129
21001 725.878676799129
21301 721.191330922372
21601 719.411413585592
21901 716.210178897834
22201 715.014918531037
22501 713.735597166265
22801 711.188590596422
23101 709.25391239146
23401 705.290107655856
23701 703.072388191171
24001 698.284852625327
24301 694.619553837467
24601 690.283424483888
24901 687.544060366846
25201 686.667591523887
25501 686.140840308423
25801 684.37246582037
26101 682.610010708071
26401 679.874124586045
26701 678.868111292194
27001 677.744300644065
27301 676.658858539559
27601 676.044804344226
27901 671.848426744603
28201 659.550946652706
28501 652.95029587053
28801 650.135017435647
29101 645.406055845755
29401 641.973637827065
29701 634.442787279469
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 197009346.334707
301 8339.99564849276
601 4506.58061636852
901 3801.37972911728
1201 3306.326820617
1501 2955.84807418109
1801 2630.01459202648
2101 2346.78746574423
2401 2209.49901302475
2701 2069.78529116442
3001 1941.38730893167
3301 1886.45774774187
3601 1855.73044795395
3901 1826.73551774603
4201 1789.45378719805
4501 1755.37607780918
4801 1723.610322047
5101 1675.69037796715
5401 1639.81790043046
5701 1555.5547874679
6001 1378.91373818902
6301 1335.67308614733
6601 1307.91730273885
6901 1287.24158477165
7201 1270.58921891541
7501 1263.56895441251
7801 1243.43983707763
8101 1225.95756844658
8401 1217.84523068325
8701 1205.78480655599
9001 1185.11491167804
9301 1173.94744706729
9601 1169.19413633816
9901 1161.21424582888
10201 1150.98874345327
10501 1135.27537625227
10801 1123.46532248591
11101 1087.82343720012
11401 1055.04260275462
11701 1047.59175515001
12001 1040.60638392101
12301 1029.87673786768
12601 1022.89365104562
12901 1015.18570374169
13201 1012.99623333775
13501 1008.50253704068
13801 1003.42209355534
14101 996.877250637188
14401 965.698653609903
14701 953.439539646649
15001 933.817460781792
15301 926.035883030549
15601 919.003888396124
15901 909.44688560898
16201 904.829745861609
16501 901.583566167103
16801 899.027535039466
17101 896.066908339612
17401 884.888667071389
17701 874.515176270868
18001 870.767627687016
18301 866.230032827618
18601 862.604235911951
18901 852.850211168665
19201 850.286265593817
19501 848.231502934165
19801 844.348014615148
20101 842.185038568949
20401 840.271381915387
20701 837.088211914727
21001 834.554940971484
21301 828.986612635082
21601 826.679468840568
21901 823.193605954751
22201 820.743734358848
22501 817.987160816703
22801 817.38976930691
23101 813.615715324408
23401 811.529691792591
23701 804.269251575186
24001 797.731528814963
24301 791.04500577096
24601 787.544453453376
24901 783.547865567048
25201 782.706090933096
25501 782.070414065846
25801 781.159152619814
26101 780.647808800554
26401 780.373821291144
26701 779.419977000307
27001 777.092429614854
27301 775.635125252366
27601 775.351843425441
27901 774.451250519816
28201 770.668464566472
28501 767.838619797632
28801 765.078407560417
29101 763.50221078797
29401 762.523807530478
29701 762.057229824726
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 3712852.27378746
301 5637.51949455228
601 3988.63538971023
901 3249.50998674001
1201 2762.44203484907
1501 2552.44990071772
1801 2416.85529965705
2101 2317.41995552472
2401 1994.15504367281
2701 1901.20005943863
3001 1814.22309834868
3301 1768.36500573963
3601 1666.30394927472
3901 1458.90188223435
4201 1378.07531633895
4501 1311.19502374073
4801 1272.70806155166
5101 1232.88547205553
5401 1133.81905517782
5701 1078.66430887244
6001 932.382048461283
6301 887.334422033334
6601 850.880641715532
6901 835.38044976729
7201 819.420068963394
7501 813.863597929265
7801 799.319036595875
8101 791.379491715838
8401 784.763835658208
8701 780.21057712482
9001 775.456497803837
9301 771.711213342707
9601 767.851820458089
9901 763.0801488018
10201 758.095793054329
10501 754.716975519978
10801 750.861870874357
11101 744.555044352471
11401 741.46453652762
11701 739.903315207586
12001 735.712703099911
12301 733.109757277141
12601 732.046683074206
12901 730.401142034099
13201 726.148531418866
13501 717.535607157591
13801 706.215264132992
14101 683.302033594719
14401 646.263638232514
14701 635.924813512428
15001 621.521952942947
15301 615.16377627705
15601 610.957620409809
15901 600.371628041917
16201 597.285132944059
16501 593.426225153209
16801 589.151399367146
17101 585.766412164137
17401 584.323633859173
17701 583.227904065404
18001 582.097384368772
18301 581.28831829306
18601 580.768612368638
18901 580.248760969479
19201 579.276808230694
19501 576.644972470664
19801 573.032980511239
20101 571.694337105386
20401 570.278043360903
20701 569.358737675791
21001 568.0838360036
21301 567.13319087354
21601 566.665702785025
21901 565.372994300703
22201 564.807389248841
22501 564.205407746995
22801 563.684515853616
23101 562.730389445553
23401 561.990027008911
23701 560.975091416962
24001 559.388770765272
24301 558.569280880357
24601 557.851573795685
24901 557.30547886976
25201 556.974127644058
25501 556.599243536516
25801 556.113586155958
26101 555.621464347984
26401 555.06372440163
26701 554.641334207581
27001 554.296125681993
27301 554.149421102867
27601 553.926856234605
27901 553.551796666159
28201 553.128213318678
28501 552.62549438242
28801 550.259981486442
29101 545.621930292629
29401 531.332002009373
29701 522.25549013952
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 8111281.13936431
301 6837.84026790201
601 5412.18873986004
901 4168.26232491046
1201 3821.52456571068
1501 3418.68034999107
1801 2713.73121067396
2101 2579.00779014034
2401 2470.39238274785
2701 2338.14575124603
3001 2225.158907726
3301 2100.27735131602
3601 2029.51014366875
3901 1893.05432845579
4201 1777.1910649595
4501 1627.22430989344
4801 1521.52868870667
5101 1360.92117285868
5401 1245.55252249833
5701 1179.79036637775
6001 1109.98686290839
6301 1025.25374532242
6601 995.155074392348
6901 944.830428394992
7201 887.773568188796
7501 823.99303527685
7801 786.245759240845
8101 767.732628987048
8401 746.368382900729
8701 740.276517788612
9001 729.239713794287
9301 722.246755754286
9601 714.057862573674
9901 691.54496586716
10201 675.355133441445
10501 657.32718355324
10801 649.362912016447
11101 636.874266581713
11401 629.068330337869
11701 609.763612679993
12001 576.314852846986
12301 552.352227270148
12601 530.469036067215
12901 522.943263096716
13201 519.931556941543
13501 516.69407124825
13801 513.721986481795
14101 510.007804480971
14401 500.619754634518
14701 496.318518708053
15001 486.198909557414
15301 481.844972794336
15601 480.088990602179
15901 477.639707075827
16201 475.725283896138
16501 473.856058914337
16801 467.612192565658
17101 460.171008830938
17401 453.384486510853
17701 447.684329889001
18001 444.314437212641
18301 441.465652692107
18601 430.981736943718
18901 428.686899842921
19201 427.715858502916
19501 426.695432409113
19801 425.588583926691
20101 424.872402270243
20401 423.283062901945
20701 422.195655751061
21001 420.873065296265
21301 419.976511677947
21601 419.252336411737
21901 417.254789613682
22201 410.19195049673
22501 406.876554794585
22801 405.990516085564
23101 404.979350739551
23401 404.092778483217
23701 403.476747921518
24001 403.002598107569
24301 402.641525605794
24601 394.866754884232
24901 377.569880647943
25201 371.164338209026
25501 364.966035943874
25801 357.538398339607
26101 352.488785750268
26401 347.804689868841
26701 343.135654446796
27001 340.311342119688
27301 337.421915632953
27601 335.297420007359
27901 334.099899588901
28201 332.622953397528
28501 330.30723087157
28801 328.757810789444
29101 327.111105697153
29401 325.921412971347
29701 324.418003147136
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 1087310.18053763
301 6697.74721609545
601 4717.53360648458
901 3368.23823493909
1201 2843.69398593982
1501 2356.08514479278
1801 2060.06307514629
2101 1866.22277455961
2401 1576.90864935232
2701 1469.28669969025
3001 1427.53913878282
3301 1399.35949861077
3601 1356.98001535956
3901 1290.83861050031
4201 1224.69030575135
4501 1154.45771710077
4801 1110.94478909559
5101 1064.67778046111
5401 1010.75573871358
5701 986.408951135099
6001 969.22508893607
6301 962.402153095168
6601 955.939713825134
6901 943.27009039901
7201 922.719633057217
7501 878.883145523979
7801 859.624443494937
8101 839.433012018679
8401 818.740613343881
8701 804.246676395992
9001 781.345674931653
9301 770.218369713987
9601 766.650714090645
9901 764.353002230124
10201 762.66262559398
10501 757.53050185799
10801 750.412533542602
11101 745.305028504748
11401 731.326343931493
11701 712.680147919011
12001 687.320734449664
12301 668.370667334609
12601 653.559726041754
12901 643.322329222496
13201 636.245583618545
13501 629.502059616139
13801 613.560581239361
14101 598.988042256892
14401 593.32740577119
14701 584.684061027012
15001 570.746773100839
15301 566.580844636503
15601 563.325043715671
15901 558.770644785171
16201 553.122838502996
16501 545.275453414067
16801 539.408344509426
17101 534.457192167506
17401 531.249683921754
17701 529.215302013414
18001 522.132464467336
18301 519.344867700221
18601 516.757714921759
18901 512.4743961523
19201 506.550244399161
19501 494.351186903911
19801 486.035325860777
20101 479.739893136174
20401 476.938550288908
20701 471.081061922168
21001 464.854320989566
21301 460.891460563589
21601 458.362291886581
21901 457.788300742213
22201 455.281001123137
22501 451.982536195261
22801 441.621680058972
23101 424.803009868158
23401 420.589225868345
23701 413.874700851044
24001 409.25135064638
24301 405.746390451063
24601 403.224536177808
24901 402.149608537575
25201 401.047666148319
25501 399.697834893582
25801 398.317099959187
26101 387.984505479324
26401 383.183726309353
26701 377.533284260829
27001 374.599111489457
27301 372.794517228465
27601 372.044889935088
27901 371.240352604076
28201 368.735831500767
28501 367.500332806548
28801 365.974667945604
29101 363.169104699247
29401 358.3118235786
29701 352.088636257527
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 5843272.88356279
301 6287.62792410272
601 5379.04922509115
901 4404.58876749873
1201 3290.21028800874
1501 2795.16900519439
1801 2572.23269463305
2101 2357.64117055642
2401 2221.27727076173
2701 2100.56538862545
3001 2046.05777186271
3301 1967.59672816579
3601 1922.58770787045
3901 1855.32528326043
4201 1670.63349016987
4501 1574.34807018477
4801 1522.44219438291
5101 1476.33963160135
5401 1459.37795923958
5701 1439.67451258477
6001 1417.92123379264
6301 1405.99803350837
6601 1394.32212784122
6901 1355.7233244307
7201 1336.46076619961
7501 1266.03015647881
7801 1226.48078749772
8101 1197.90727274272
8401 1090.54276679281
8701 1056.69725511474
9001 1047.84269503397
9301 1037.65698776462
9601 1020.01535887884
9901 1010.70811485004
10201 1001.96084511811
10501 995.68182746837
10801 984.695186876742
11101 977.525395002294
11401 969.137605672338
11701 963.405852646943
12001 953.826410741712
12301 947.987200956565
12601 936.999236518188
12901 930.020909149613
13201 920.318695053222
13501 915.088294520188
13801 905.263497011558
14101 883.930449804442
14401 857.468735883817
14701 840.964765893566
15001 821.980968617688
15301 812.552812095536
15601 808.443038754896
15901 804.570782165455
16201 802.814306212307
16501 795.170289306826
16801 792.676022229837
17101 783.180055044531
17401 774.231837728503
17701 763.328804579852
18001 755.118276474515
18301 752.241952650721
18601 746.196964676414
18901 743.91571635035
19201 741.009147770082
19501 737.177742289677
19801 733.815907825204
20101 730.823291862264
20401 728.168962387186
20701 724.728916657322
21001 718.202831995451
21301 715.215322030553
21601 713.562039685046
21901 712.528912671749
22201 711.367533981097
22501 706.075419557628
22801 693.259400294229
23101 687.716126499585
23401 681.331377709872
23701 674.593908538336
24001 669.862763344697
24301 667.287034302974
24601 666.578535397272
24901 665.058746726337
25201 663.712151013935
25501 660.854632036541
25801 656.566022125353
26101 651.327077942317
26401 638.529407743892
26701 623.238823212135
27001 614.149994508266
27301 612.608386171439
27601 611.371670000106
27901 610.199656414288
28201 608.545887525733
28501 607.856419761826
28801 607.003047112326
29101 606.402178297685
29401 604.917011962858
29701 601.889637915391
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 2841297.3714249
301 6056.00902023984
601 4782.25567410366
901 3829.32243031645
1201 3418.73178467056
1501 3089.54130859144
1801 2776.44884853397
2101 2520.22937901733
2401 2367.33770554685
2701 2166.69167615759
3001 2044.65168340767
3301 1980.59436187991
3601 1945.46152009157
3901 1889.59866715053
4201 1868.99178425282
4501 1837.69993308737
4801 1813.5467853862
5101 1790.19995687165
5401 1768.5478362423
5701 1736.71803207888
6001 1702.34154827998
6301 1680.94462220025
6601 1664.81318189484
6901 1648.74489429037
7201 1643.31275357933
7501 1634.05118576221
7801 1618.68637620356
8101 1597.05465903387
8401 1567.79272054976
8701 1544.81740178947
9001 1505.62247066966
9301 1474.41841081929
9601 1452.6877558865
9901 1434.94946949363
10201 1420.93082157148
10501 1412.72142341082
10801 1401.69171791312
11101 1375.45585040353
11401 1297.65560256307
11701 1215.44132933842
12001 1117.90396363599
12301 1085.38947868316
12601 989.038089329718
12901 919.989227866555
13201 905.011825273235
13501 818.522925195241
13801 787.130092485128
14101 772.450695228671
14401 759.080757896057
14701 747.212835902795
15001 741.243602375465
15301 737.553473537841
15601 735.91237176109
15901 730.324015282591
16201 716.76748354157
16501 711.016508409464
16801 708.087695901055
17101 705.187822163294
17401 701.382721805309
17701 700.560581485584
18001 699.586341423329
18301 698.568098180121
18601 696.876782377193
18901 684.723859965662
19201 672.148384168987
19501 663.221429675873
19801 658.242205148637
20101 651.451695407069
20401 648.156116771452
20701 645.06991444338
21001 642.507386787718
21301 640.784627204023
21601 639.395461696603
21901 637.441635484374
22201 634.091323512421
22501 631.551457092514
22801 626.897728674293
23101 624.478730389169
23401 621.413757766551
23701 617.678408851709
24001 610.699647975811
24301 606.169399405515
24601 601.863584571229
24901 598.856440456462
25201 597.705965093433
25501 595.991228600399
25801 594.532184704238
26101 593.168526120266
26401 590.206220064381
26701 587.843868522257
27001 587.02204899227
27301 585.927272058888
27601 584.335829998096
27901 583.448758269448
28201 582.350803799268
28501 579.58738481984
28801 576.644509551877
29101 569.693485123923
29401 562.557384235464
29701 558.262948057208
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 14196196.062809
301 6702.90393562356
601 5413.8894185074
901 4317.7932768293
1201 3160.91448932898
1501 2815.2039344657
1801 2441.08870485286
2101 2199.88666961045
2401 2129.59380541776
2701 2002.67004556368
3001 1761.67883823763
3301 1704.14231142131
3601 1641.29758953451
3901 1588.58518775682
4201 1511.16808577767
4501 1457.77400121201
4801 1410.35827988978
5101 1362.70931912361
5401 1338.29388726363
5701 1288.56640101395
6001 1230.37141027149
6301 1196.80106979666
6601 1176.75012328209
6901 1148.11515723402
7201 1116.14744732814
7501 1077.37502901989
7801 1015.83467932188
8101 933.827397619829
8401 916.942934575079
8701 900.588117912278
9001 887.47591750714
9301 882.780187890073
9601 865.088478102476
9901 839.286024400964
10201 822.126023367961
10501 810.636219699398
10801 805.003992585494
11101 799.713244316479
11401 789.764039183938
11701 782.987901565594
12001 775.675562315443
12301 770.063180096819
12601 763.578099949674
12901 756.954386939919
13201 751.615390695557
13501 735.970310101534
13801 717.110673631028
14101 705.373853191811
14401 701.045664074512
14701 681.788174461295
15001 676.268269701623
15301 673.743046192239
15601 669.583020598832
15901 665.665879815704
16201 662.091908955308
16501 657.781598781377
16801 652.689512033144
17101 640.70018892165
17401 621.746627379018
17701 609.253397820272
18001 598.21570951347
18301 590.125889077405
18601 583.202712168444
18901 579.090562586936
19201 576.757389063401
19501 574.565273907708
19801 571.778180680997
20101 570.78264559796
20401 566.254182510174
20701 554.973633252759
21001 551.147423949134
21301 548.821519219684
21601 544.924129388763
21901 542.876082134934
22201 541.917669029282
22501 535.001790844769
22801 524.22227913011
23101 514.601605272153
23401 486.489179050044
23701 460.061425303163
24001 448.936988603341
24301 445.069526695295
24601 442.574394373696
24901 439.493587240182
25201 437.432977227296
25501 435.932546293475
25801 433.207050843533
26101 431.260901007615
26401 429.588561212659
26701 426.747727945959
27001 423.232997253772
27301 420.99589120059
27601 419.564934143464
27901 418.566571229908
28201 417.559350702295
28501 416.308382357202
28801 414.448144280812
29101 408.990408331632
29401 404.407393660267
29701 395.451159460554
};
\addplot [very thick, color0, dashed]
table {%
1 78102454.5458116
301 5518.64086798291
601 3591.57072421448
901 2927.48398131622
1201 2644.45596562652
1501 1933.19723197998
1801 1545.56039569322
2101 1397.96094526368
2401 1261.31489227158
2701 1116.01093489781
3001 952.948981568162
3301 907.539963201213
3601 861.406312250282
3901 825.11793734077
4201 785.229215432627
4501 753.835601672563
4801 660.897753014435
5101 582.332641602657
5401 547.848829542476
5701 494.862282886216
6001 471.684354039077
6301 456.407395061628
6601 446.91696071847
6901 427.385008505372
7201 401.345309969622
7501 385.702284991939
7801 374.641941282267
8101 360.102440005804
8401 349.601607939397
8701 340.251153530104
9001 332.712316198506
9301 328.497668827841
9601 321.7549095012
9901 314.109723709641
10201 308.634190386117
10501 297.118320928487
10801 275.26266332555
11101 259.266832753602
11401 253.998018500953
11701 248.895290782508
12001 244.356816928353
12301 241.904541163711
12601 238.642078636092
12901 232.111430680033
13201 229.769904500881
13501 227.884116406355
13801 226.6041864931
14101 223.419644699832
14401 220.913520200979
14701 218.80759048742
15001 215.374735896555
15301 213.052308272931
15601 212.413724372437
15901 211.069159592703
16201 208.872407130428
16501 207.646927665731
16801 205.842290602743
17101 203.220359697412
17401 201.112240862447
17701 196.615417370267
18001 192.188092103546
18301 189.036560346435
18601 187.71603373132
18901 187.051933875207
19201 185.870658390813
19501 184.876071299436
19801 184.303281733517
20101 183.414765821715
20401 182.633096230592
20701 181.721001567247
21001 180.971314750856
21301 180.683365447495
21601 180.138621642113
21901 179.328086376743
22201 178.469781569753
22501 177.8716118435
22801 177.369289993273
23101 174.395756223347
23401 171.038690118138
23701 166.259865433983
24001 162.204548639728
24301 160.574369531446
24601 159.005493089276
24901 158.450027164618
25201 157.716186743273
25501 157.203530898515
25801 156.877079420581
26101 156.440332648928
26401 156.251399194503
26701 156.158324077192
27001 156.016604973146
27301 155.91378989283
27601 155.590243771552
27901 154.489368291689
28201 153.07009771073
28501 152.270763805144
28801 151.919977625295
29101 151.782309945567
29401 151.629201824005
29701 151.311224192734
};
\addlegendentry{2-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, color0, dashed, forget plot]
table {%
1 12445163.385322
301 6444.07886669072
601 4671.59844497654
901 3197.68631948027
1201 2908.04373612857
1501 2733.00502666772
1801 2444.6091224856
2101 2283.64683788915
2401 2091.08358106911
2701 1740.84287735546
3001 1628.19029259642
3301 1555.53836460988
3601 1470.57397444962
3901 1418.36555108715
4201 1340.69632256579
4501 1295.8527573216
4801 1205.44729624627
5101 1071.77904694237
5401 891.279699430103
5701 787.170934595054
6001 748.523694381942
6301 719.395176037094
6601 702.309246933607
6901 676.453611022915
7201 657.83913089352
7501 646.608740088259
7801 639.650841692123
8101 625.166126177443
8401 612.992891673498
8701 599.842651495715
9001 587.544523898514
9301 578.75617133381
9601 573.792073030912
9901 567.378441141222
10201 556.611008966203
10501 551.160703667672
10801 549.834030046163
11101 547.098822034236
11401 542.89649064965
11701 531.442908788428
12001 521.455894478068
12301 514.617899125738
12601 510.484363757984
12901 508.598874677577
13201 504.89503267841
13501 502.843412078836
13801 499.787766572321
14101 492.387000812758
14401 484.218700298497
14701 479.515821932835
15001 472.771681939905
15301 460.877614796049
15601 453.06518756345
15901 444.293057059551
16201 442.900902946401
16501 440.988610523936
16801 437.716572141154
17101 435.771339855499
17401 434.549392412931
17701 432.594867338462
18001 430.482998248516
18301 429.695181980326
18601 428.607903001322
18901 427.491108475755
19201 423.28104772946
19501 418.468714518557
19801 410.303848172325
20101 401.141721698404
20401 390.85484298045
20701 384.839550557316
21001 380.850663870757
21301 376.731173834519
21601 375.727183113822
21901 374.571104607149
22201 373.335487431667
22501 371.993988945538
22801 369.369581721817
23101 364.824273963553
23401 359.00146339412
23701 353.709632301051
24001 346.522923019452
24301 343.121910118837
24601 340.921473096806
24901 338.298770561272
25201 334.244797689022
25501 333.314473322155
25801 332.16256513738
26101 330.879048686855
26401 328.974607570018
26701 325.316007504313
27001 323.382527562425
27301 321.29701383355
27601 320.880802835762
27901 319.601093491594
28201 318.783791859939
28501 317.529382878645
28801 315.68376750824
29101 315.083490416145
29401 314.198775078741
29701 312.959582985192
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 5275408.34027449
301 5618.58765897598
601 3723.70256410135
901 3160.60783045679
1201 2837.65498286914
1501 2578.76688301937
1801 2347.90457066932
2101 2114.86557038994
2401 1771.51458659188
2701 1654.42492658939
3001 1535.6147395602
3301 1489.63401578087
3601 1424.04486187113
3901 1379.75394900938
4201 1347.93757806961
4501 1316.15574746435
4801 1285.44077337811
5101 1251.22119438232
5401 1163.88425156692
5701 1088.44341445978
6001 1016.62073585105
6301 981.61349414702
6601 947.59420001046
6901 919.760289638892
7201 890.467015707818
7501 879.994118928185
7801 859.131022525768
8101 830.731344223392
8401 766.791178907673
8701 706.75966829421
9001 645.591605943292
9301 619.49549432098
9601 603.496189399667
9901 586.194646856806
10201 569.862683508022
10501 557.786591099289
10801 548.778314540136
11101 530.426028430693
11401 504.535157429619
11701 490.513479368151
12001 477.28783916117
12301 468.335335109291
12601 452.563717433376
12901 442.575379163993
13201 435.371800233921
13501 429.755789458561
13801 423.63647926003
14101 417.551646782749
14401 407.284470400788
14701 401.574834319737
15001 397.457713082566
15301 395.38159779863
15601 393.2163062818
15901 384.521854084286
16201 377.288282682206
16501 371.282589479097
16801 368.096905339792
17101 364.517825818886
17401 358.538492662611
17701 355.561544916814
18001 354.879190057684
18301 353.02577866442
18601 345.706969781326
18901 340.961688012124
19201 332.569467583471
19501 322.442436705645
19801 313.935511525595
20101 307.068995459314
20401 297.529206531284
20701 291.194841347502
21001 287.755279323718
21301 285.404885693482
21601 283.792742338804
21901 272.972755730534
22201 269.59256720727
22501 268.511163854683
22801 266.460548858226
23101 262.262011608101
23401 260.19431976791
23701 257.420806187302
24001 254.460404268689
24301 253.515552520866
24601 252.295306241071
24901 251.145082671129
25201 249.601424417821
25501 247.989216964119
25801 246.452423588812
26101 244.56539431605
26401 243.419739761049
26701 242.095568602747
27001 241.357882314932
27301 241.06916229757
27601 240.482530165261
27901 239.006324077827
28201 236.994902272515
28501 235.558240887538
28801 234.783776975433
29101 233.673102654949
29401 231.714060062106
29701 230.179952013974
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 5223672.20955715
301 6328.82792419702
601 5108.86834847682
901 3643.33469465537
1201 3182.16333318659
1501 2913.28808435829
1801 2762.69944995601
2101 2520.77460995439
2401 2283.67565031093
2701 2094.63457640217
3001 1778.18610922223
3301 1653.84821633952
3601 1600.88886111775
3901 1448.98538795396
4201 1325.32744408974
4501 1168.50868952681
4801 1007.28553349801
5101 885.895471348728
5401 806.235427184932
5701 725.131540203517
6001 686.801741075555
6301 667.006747340743
6601 631.081766013136
6901 594.272961899748
7201 579.774500250427
7501 546.737608717275
7801 496.64295928987
8101 454.176393631784
8401 426.017834321752
8701 407.562876182141
9001 401.340654413004
9301 396.563574120085
9601 387.45079346429
9901 374.700156984049
10201 372.251969958776
10501 364.409883111477
10801 343.023225532311
11101 323.87805420214
11401 307.481095789692
11701 296.287014653284
12001 293.012336459989
12301 290.669152500594
12601 286.462224071491
12901 285.076186290264
13201 283.082398152053
13501 280.100338505581
13801 277.708096076165
14101 275.100401155374
14401 269.122827090329
14701 257.833766611576
15001 251.109874552999
15301 248.970031410726
15601 246.328507314529
15901 243.952414532441
16201 242.292580420367
16501 240.929946322617
16801 239.49688581672
17101 238.229488097622
17401 236.406057081599
17701 234.741275096493
18001 233.335292667062
18301 232.738352698847
18601 232.092175128215
18901 231.347092313461
19201 230.49295841532
19501 229.456141343959
19801 225.998420121401
20101 224.425929280493
20401 222.778427237306
20701 221.70845392929
21001 220.858175454343
21301 220.285375926185
21601 219.712945241113
21901 219.330206772743
22201 218.698595974195
22501 218.056697691731
22801 217.225107600552
23101 215.223962458787
23401 212.756543497123
23701 211.767145483033
24001 210.797857608771
24301 210.406697912112
24601 210.040139368439
24901 209.479316446172
25201 208.928032992887
25501 208.569188635636
25801 208.301613372452
26101 207.993397208064
26401 207.070953596207
26701 206.425110597979
27001 198.948085600365
27301 195.606850314369
27601 195.286658738469
27901 194.970325731095
28201 194.731810455095
28501 194.377879237061
28801 193.866580218
29101 193.256118965604
29401 192.360596744176
29701 191.443828548646
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 4231379.17437601
301 6117.21263366163
601 4861.52828541412
901 3637.75966836821
1201 3317.73285617922
1501 2995.99341020209
1801 2545.14956722488
2101 2242.74405065466
2401 1922.82111748059
2701 1737.00417464405
3001 1617.18071676072
3301 1552.19065861118
3601 1449.16512475612
3901 1269.27923345954
4201 1139.10666006944
4501 961.08974238501
4801 826.001270561281
5101 742.061940448754
5401 681.281940929431
5701 627.13963276636
6001 588.952981487723
6301 578.768694628036
6601 561.460078382156
6901 526.12223446022
7201 484.820766590641
7501 449.031667199497
7801 425.684898282413
8101 410.950063799422
8401 388.648230962958
8701 374.61747621067
9001 363.303917263269
9301 356.204725495889
9601 348.265650128989
9901 339.628302278702
10201 330.345028173159
10501 319.2522180082
10801 311.333686639038
11101 304.812934223246
11401 298.471690716394
11701 287.303622262528
12001 263.479100594608
12301 256.325766004553
12601 250.646228476444
12901 248.919440910848
13201 246.998419614265
13501 243.642419324024
13801 241.288453424341
14101 238.896507731634
14401 235.334324022398
14701 231.276454753905
15001 225.944220253714
15301 223.121587049966
15601 221.19859124343
15901 218.483840568462
16201 216.423388540544
16501 215.126451741406
16801 214.087690768928
17101 213.361777958251
17401 212.704534978004
17701 211.605742992792
18001 209.798548095118
18301 208.698475758133
18601 207.960208246182
18901 207.161455285538
19201 205.765631258422
19501 201.879849888197
19801 197.676725682739
20101 193.184098142854
20401 189.420139151275
20701 186.220009485619
21001 183.612570264174
21301 182.68705242339
21601 182.182041827616
21901 181.555789581887
22201 181.043336261206
22501 180.719895874835
22801 180.552892417966
23101 179.859016582867
23401 179.138698723046
23701 178.56145277932
24001 178.179149373425
24301 178.010425712503
24601 177.14441752295
24901 176.557804176992
25201 176.310773735513
25501 175.837769088204
25801 175.219302663456
26101 174.928379444704
26401 174.677968056493
26701 174.285689036594
27001 173.655338143701
27301 173.439436284093
27601 173.119471801773
27901 172.567924459915
28201 170.416522906926
28501 167.395138255621
28801 165.278668309449
29101 164.666694577957
29401 164.358751869121
29701 164.19503794873
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 5572716.761774
301 7737.26443449299
601 5630.35336939547
901 4528.866441512
1201 3667.32856139482
1501 3321.18732704893
1801 2971.54805424951
2101 2685.21909608575
2401 2504.41210827999
2701 2351.48900394458
3001 2223.09718597658
3301 2151.41102051087
3601 2108.81442089473
3901 1970.04441834646
4201 1837.64418127667
4501 1691.23373348258
4801 1575.45273035625
5101 1488.73131402456
5401 1424.12670470026
5701 1380.3261231436
6001 1353.23883318925
6301 1331.6344342995
6601 1269.4520244467
6901 1222.12573448365
7201 1188.2356035666
7501 1157.44985462801
7801 1127.16942088149
8101 1094.86697107643
8401 1047.15447913979
8701 999.744163600592
9001 953.768274318192
9301 923.149592719891
9601 903.516749249881
9901 889.620295607712
10201 852.996653381683
10501 818.977506970582
10801 795.627311827013
11101 777.791846302914
11401 759.899777867657
11701 708.022776931359
12001 669.997202188628
12301 646.653691173357
12601 628.340090823941
12901 610.938443814807
13201 598.015844970998
13501 591.618793776588
13801 585.863524282448
14101 577.612426335705
14401 561.495616679353
14701 549.928131950961
15001 536.306952693495
15301 528.629849741806
15601 525.405304454753
15901 519.761113947207
16201 508.551271734719
16501 501.049385635801
16801 492.490578847306
17101 481.6764457869
17401 470.969973487766
17701 460.43243307284
18001 452.211364587437
18301 448.40010804033
18601 442.867068665196
18901 439.733058578212
19201 437.397230993327
19501 434.360516894956
19801 428.496509744605
20101 421.497159355487
20401 412.686984032449
20701 407.617976662174
21001 404.489793661159
21301 401.981703151489
21601 399.779977848982
21901 396.682190808764
22201 393.420920229153
22501 388.681027532818
22801 385.553726766934
23101 382.964556582308
23401 378.336022416378
23701 373.264596514108
24001 370.047262437586
24301 367.4691377189
24601 366.333774176
24901 363.137311407147
25201 360.934057161583
25501 357.959725914163
25801 355.684403573558
26101 353.392182428024
26401 348.798174792691
26701 343.748530273349
27001 340.013738391607
27301 337.088119283695
27601 331.472818774083
27901 329.490573061325
28201 327.930333712404
28501 326.5940254123
28801 323.004017167738
29101 320.230955719133
29401 319.229304295532
29701 318.521830473392
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 30553233.9142607
301 5920.97045739101
601 4311.4247740249
901 3372.83066915907
1201 3024.07970838719
1501 2614.24267573246
1801 2314.2606650943
2101 1841.81550410424
2401 1607.9171720809
2701 1532.86255487621
3001 1413.72489681933
3301 1377.57111121756
3601 1301.1245152164
3901 1165.73970328976
4201 1089.61349587275
4501 1016.50264080338
4801 893.764495484631
5101 823.978560813488
5401 770.327283764527
5701 734.512996089789
6001 708.381144659618
6301 692.375945809701
6601 661.125389722962
6901 630.828255186827
7201 611.995308269321
7501 593.69143000927
7801 580.511280274685
8101 529.493195861262
8401 481.515503988234
8701 465.388577233782
9001 457.238771819171
9301 451.572750173733
9601 435.518638022012
9901 416.978552815617
10201 402.842295178383
10501 372.320272031531
10801 357.635920341063
11101 354.494967539581
11401 349.446542727991
11701 345.972111354205
12001 344.156015603519
12301 342.708660074354
12601 336.777518963745
12901 332.11317623838
13201 321.235311402941
13501 292.966417943107
13801 276.792583628764
14101 260.63300135523
14401 245.640175173346
14701 237.527463272367
15001 229.917728562874
15301 226.985586792414
15601 225.309778802542
15901 223.679388854316
16201 221.356366556321
16501 218.401183679712
16801 212.006092003944
17101 208.972471985621
17401 205.647145631849
17701 198.675356135778
18001 195.986448886201
18301 194.968186932329
18601 194.366707656946
18901 192.76909185124
19201 191.53477091918
19501 188.284915925468
19801 186.485862586145
20101 185.352431155027
20401 184.48444388573
20701 184.26103944733
21001 182.85271120895
21301 182.340941844629
21601 181.952440839975
21901 181.393452579853
22201 180.037847979702
22501 177.169333598619
22801 175.230887345757
23101 174.229024980483
23401 173.202689718901
23701 172.678551105665
24001 172.075014214755
24301 171.725855147997
24601 171.287592952169
24901 171.082585357731
25201 170.699115963114
25501 169.841244781481
25801 167.823014890402
26101 166.963150167608
26401 166.852241038569
26701 166.600712339313
27001 166.002938292983
27301 165.780911501226
27601 165.491448010056
27901 165.107109894792
28201 164.2890692912
28501 163.268854215111
28801 159.952388092079
29101 157.654656678656
29401 155.057799074516
29701 153.794118868576
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 3696509.11834219
301 5722.03390678614
601 3806.27292043217
901 3496.85479287779
1201 3082.00247131036
1501 2445.0560013303
1801 2056.64972265444
2101 1816.2541642533
2401 1636.05468840719
2701 1563.96724654491
3001 1423.68236481079
3301 1373.21905155493
3601 1302.91518983017
3901 1261.86901583107
4201 1212.98742992501
4501 1157.61713325568
4801 1027.53553751951
5101 965.876530313544
5401 862.172061486276
5701 824.818119182252
6001 793.265558070325
6301 763.348468514809
6601 749.373848509848
6901 739.585192235459
7201 709.11080439927
7501 662.683071801443
7801 626.636054234472
8101 596.811488488452
8401 567.896368410977
8701 545.38090703665
9001 508.885847626401
9301 493.064286191843
9601 486.78520337417
9901 475.931575953635
10201 467.191793601766
10501 460.041145071811
10801 446.747966660052
11101 442.919932409554
11401 439.398894285566
11701 436.90203243904
12001 433.536737240627
12301 431.32484807526
12601 425.736203489881
12901 394.845751199121
13201 374.741081299545
13501 349.179480415366
13801 327.866510182378
14101 301.979711099555
14401 287.95080042286
14701 274.344175253926
15001 269.804361208283
15301 268.034254761389
15601 265.755656722977
15901 260.82197887395
16201 257.037724670435
16501 252.004601512622
16801 246.4112083469
17101 243.613822221362
17401 241.000997601332
17701 236.997361953853
18001 227.260370062452
18301 222.803808857197
18601 218.209680945986
18901 215.751335989807
19201 213.73224715796
19501 212.996387441072
19801 211.289023371151
20101 209.452646986252
20401 207.221939944779
20701 204.636116641246
21001 201.475332386925
21301 200.233169757129
21601 199.249163487458
21901 198.566089490851
22201 197.763183528172
22501 196.117429972025
22801 194.630025515476
23101 193.332498878407
23401 192.148855946262
23701 189.834709832052
24001 186.457612476431
24301 185.192322819542
24601 183.598028150524
24901 182.996090899234
25201 182.604544111442
25501 182.079692116188
25801 181.65164986447
26101 180.934208284363
26401 179.86996050848
26701 178.298031001829
27001 176.978031830246
27301 175.231232181381
27601 174.64636124117
27901 173.412846930554
28201 172.60466324015
28501 172.130758189793
28801 171.674954914526
29101 171.335718574156
29401 170.352888639354
29701 169.295164736432
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 855839.507558796
301 6623.38186284988
601 5226.68101133534
901 3314.59670410351
1201 2814.90124704003
1501 2001.88225701999
1801 1646.31958245535
2101 1505.69964817702
2401 1287.0333626669
2701 1108.30743907874
3001 944.119300549897
3301 878.615023596562
3601 838.474514682278
3901 801.68345338035
4201 742.914020835623
4501 701.937800231333
4801 672.245033170277
5101 617.902142882052
5401 537.276113192517
5701 493.03901257455
6001 478.735398020742
6301 471.266886750508
6601 456.630252389557
6901 447.79797745036
7201 435.327841220921
7501 414.845251310382
7801 399.083237671095
8101 383.366495058092
8401 376.680121427844
8701 371.824232170175
9001 366.360622144089
9301 359.034716841233
9601 356.533911888543
9901 353.11032450495
10201 348.175425199415
10501 343.076615341762
10801 336.717284884369
11101 329.079088260909
11401 324.383687505772
11701 322.536358215703
12001 319.102085585085
12301 316.345046300154
12601 314.642657202365
12901 310.288176698319
13201 282.329275030439
13501 271.57936195487
13801 265.849592224321
14101 256.889951805117
14401 254.580232240855
14701 252.180809651716
15001 250.162508057868
15301 249.163930847245
15601 248.413402331747
15901 247.088926565532
16201 242.58079682578
16501 232.290511346594
16801 223.527991034487
17101 220.940351126612
17401 219.412868149342
17701 218.856468020003
18001 217.953330039513
18301 217.377561223585
18601 216.476645737926
18901 215.491414556674
19201 213.546062151262
19501 211.171473545835
19801 208.637331359283
20101 202.682084891924
20401 196.048956248933
20701 191.455256133083
21001 189.577032351084
21301 188.67162510361
21601 187.912621366019
21901 186.822570863652
22201 185.746045744698
22501 184.078287878152
22801 183.102111958007
23101 182.446342658309
23401 181.478730750925
23701 180.627284309496
24001 179.223822096922
24301 178.290804878015
24601 177.593353768341
24901 176.723944429369
25201 175.823296390189
25501 175.094968731563
25801 174.74624466772
26101 174.322780824177
26401 173.960864570859
26701 173.629664275461
27001 173.280220522075
27301 173.06378931115
27601 172.844112167475
27901 172.380749821665
28201 172.023014822419
28501 170.565528915858
28801 168.425996539363
29101 165.964866591297
29401 164.7397756735
29701 164.119524809573
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 3498798.63480606
301 7208.65805808234
601 4844.84361836345
901 3995.24267614466
1201 3221.93446685392
1501 2812.41530050169
1801 2297.76429390327
2101 1855.26727517124
2401 1687.10984853004
2701 1558.58756186937
3001 1294.65237004605
3301 1176.14186542794
3601 1069.32724651112
3901 913.536192895643
4201 808.870894677608
4501 715.452792350477
4801 652.820671085407
5101 546.618147803352
5401 494.130895593024
5701 442.567442583128
6001 408.318692316319
6301 394.411139748629
6601 385.539025916482
6901 377.737869491114
7201 364.903667239724
7501 351.778144766749
7801 333.324287882549
8101 322.836392510601
8401 319.248731336168
8701 317.195630977671
9001 311.233597701779
9301 304.146150722208
9601 302.961587093759
9901 300.473187604954
10201 289.690487767837
10501 269.904612899254
10801 240.240569881503
11101 218.605801375904
11401 208.524273944973
11701 196.629226976667
12001 191.778209091829
12301 190.389970630711
12601 189.202823448487
12901 187.492644987372
13201 186.033233014108
13501 183.736671981239
13801 180.965519898575
14101 179.266120771146
14401 178.00705050545
14701 177.036309803032
15001 175.919616944695
15301 175.174930674728
15601 174.795371500933
15901 174.122594428858
16201 172.3544137382
16501 170.864053463404
16801 167.117676187236
17101 165.282256605467
17401 163.624640792869
17701 162.491925924318
18001 161.475304194596
18301 161.094932834194
18601 160.613644423289
18901 160.0737135703
19201 159.809072385804
19501 159.511737998391
19801 159.186735776395
20101 158.362448024197
20401 157.016951374681
20701 155.743318883902
21001 154.828425567881
21301 154.386419232958
21601 153.701103100341
21901 153.355832448909
22201 153.047913012804
22501 152.158440002114
22801 151.933546365245
23101 151.261903646084
23401 150.614399396375
23701 150.151992017664
24001 149.576919668085
24301 149.231100295207
24601 148.751538232903
24901 148.215175532915
25201 147.762008722987
25501 147.348509223912
25801 147.119308871422
26101 146.914743313168
26401 146.600311286018
26701 146.322706524588
27001 146.108799284779
27301 145.90809037791
27601 145.823862331783
27901 145.613737397544
28201 145.413831365295
28501 145.117394794596
28801 144.314635644539
29101 143.764425299509
29401 143.440326091188
29701 143.082419541164
};
\addplot [very thick, blue, dashed]
table {%
1 445073.697841955
301 5973.92400703074
601 3755.26850796811
901 3153.9963059219
1201 2774.92215732051
1501 2398.93214884285
1801 2003.17454421999
2101 1906.52818160188
2401 1752.38222940711
2701 1582.80626407228
3001 1447.71187782658
3301 1424.42257761299
3601 1381.78976891572
3901 1335.37223042001
4201 1307.89040905396
4501 1262.92901237048
4801 1191.94016637655
5101 1130.20067825263
5401 1093.52423529734
5701 977.311624156317
6001 750.910085075148
6301 671.927189637656
6601 631.648771112115
6901 590.794300507183
7201 559.702956869231
7501 511.482007060434
7801 466.703459415688
8101 401.254750023565
8401 364.382017185622
8701 344.958547362618
9001 326.701135091486
9301 320.240139567129
9601 312.119761493761
9901 299.678048350507
10201 280.043908992684
10501 269.864832112082
10801 262.343633941453
11101 257.09552375138
11401 250.924750865784
11701 239.591780022616
12001 231.452252945492
12301 227.785206541231
12601 226.038568381192
12901 223.289438809579
13201 221.945129038658
13501 219.099565314397
13801 213.553306927343
14101 197.087871828881
14401 186.222514076157
14701 181.030725646752
15001 179.367905753513
15301 178.743604760873
15601 177.404585646158
15901 175.359288804324
16201 173.558426772993
16501 171.709977067583
16801 166.761398863074
17101 162.616767290513
17401 161.629288642113
17701 159.562871197248
18001 158.153117562703
18301 157.170108812575
18601 156.407964093143
18901 156.022427021992
19201 155.137908742275
19501 154.143789370925
19801 153.825566992569
20101 153.283912555493
20401 152.909393393091
20701 152.416006250294
21001 150.49070587204
21301 150.019198557743
21601 149.696509217329
21901 148.711964157163
22201 145.788808175145
22501 143.484223338057
22801 140.270642900741
23101 137.285413843355
23401 134.744261216306
23701 133.385391832976
24001 132.912215724586
24301 132.682862703426
24601 131.997772018193
24901 131.593364301508
25201 131.302633322067
25501 130.871739241278
25801 130.427133938428
26101 129.835487420634
26401 129.49985514627
26701 129.27627038299
27001 129.085378545256
27301 128.994843740808
27601 128.866625176203
27901 128.507855958316
28201 128.291933315027
28501 128.180246739147
28801 128.072064320824
29101 128.003424961791
29401 127.951064871851
29701 127.924060971397
};
\addlegendentry{3-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, blue, dashed, forget plot]
table {%
1 1078222.15589206
301 5654.50156992963
601 3968.20601360533
901 3346.13960096242
1201 3099.48064047907
1501 2929.34801782933
1801 2637.60337389933
2101 2382.81553956069
2401 2052.90887241027
2701 1869.91275615208
3001 1701.2940962024
3301 1602.51106509743
3601 1482.44958963002
3901 1406.50751253049
4201 1354.98695697198
4501 1311.8584978826
4801 1248.32937907426
5101 1218.7502998594
5401 1141.43030431608
5701 981.954676580954
6001 927.221122691176
6301 897.856319140491
6601 863.205802344745
6901 827.954700605365
7201 798.869008117203
7501 770.945371771074
7801 751.790278650821
8101 730.934927543803
8401 716.607622602502
8701 709.47796414832
9001 690.67439111082
9301 682.6992856854
9601 676.61100747925
9901 659.168902928465
10201 643.942535102544
10501 637.729497880954
10801 630.808650153776
11101 620.658691281017
11401 605.684913559822
11701 573.994438469567
12001 551.894803617958
12301 540.155185305649
12601 534.75880102959
12901 531.075578038621
13201 526.18786311447
13501 514.322024734131
13801 477.675847854016
14101 434.754355255841
14401 414.360739183998
14701 406.912284806155
15001 397.932474853363
15301 396.269146954943
15601 389.742205761168
15901 385.510162139474
16201 380.709651658444
16501 376.818625085732
16801 372.283216508644
17101 368.477420379907
17401 365.926591837104
17701 363.300933219949
18001 362.293933441104
18301 361.617096673623
18601 359.627894444666
18901 353.622379179421
19201 351.519988419643
19501 350.448848236936
19801 349.368672835445
20101 348.480592419123
20401 345.365549058038
20701 339.759514605097
21001 330.008620250861
21301 323.052833767539
21601 316.61952533402
21901 315.129446837253
22201 314.294630151251
22501 313.261399365744
22801 311.811374660654
23101 307.427253775536
23401 299.774334778491
23701 296.030848929273
24001 289.53604279962
24301 287.483906720794
24601 286.101006561482
24901 284.807421696876
25201 283.307073193936
25501 280.753047425065
25801 279.072521977933
26101 278.16982608747
26401 277.280716007503
26701 276.542826445824
27001 275.918927881431
27301 275.223689187459
27601 274.465436971246
27901 272.189209479296
28201 267.92806572325
28501 265.791419835722
28801 260.875188308403
29101 253.301329952311
29401 244.377241183739
29701 240.922992449131
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 2964894.44802704
301 5663.53899763064
601 4013.65350390058
901 3318.17261108769
1201 2944.30652112093
1501 2542.06960712628
1801 2292.82648387658
2101 1947.32183247042
2401 1768.69504199554
2701 1573.68487738147
3001 1443.1980339732
3301 1406.69023452581
3601 1380.09692172997
3901 1367.10788609345
4201 1346.47079128158
4501 1314.48249216733
4801 1223.8705043238
5101 1198.11403773598
5401 1161.19072522092
5701 1141.14964591736
6001 1119.00906117367
6301 1103.05018044831
6601 1084.39637756207
6901 1064.66600039216
7201 1040.19893145615
7501 1004.63563806009
7801 960.199734657724
8101 919.150986116765
8401 883.992836519409
8701 841.352617499662
9001 814.789446253781
9301 800.885867374755
9601 790.419442635339
9901 778.36948999909
10201 765.799082811532
10501 722.267808949775
10801 657.619846391488
11101 597.705823339881
11401 559.305919012713
11701 533.502750784551
12001 511.531749317303
12301 504.57279636473
12601 497.905289398183
12901 471.525666849999
13201 459.241864874226
13501 443.431501345205
13801 426.959533684831
14101 416.851122613653
14401 410.793289395396
14701 408.921017282713
15001 406.776308289404
15301 404.744738475034
15601 401.484080632795
15901 387.525719914037
16201 374.618720830467
16501 361.087226028338
16801 350.827600560545
17101 333.749219254003
17401 316.570137691403
17701 304.389789956881
18001 299.145470041143
18301 295.828937251403
18601 291.38220305457
18901 287.498751329667
19201 285.100385592695
19501 283.723369260067
19801 281.38157187059
20101 278.548042129807
20401 276.989307261943
20701 276.258201008
21001 275.681612171952
21301 274.890235043075
21601 273.825007745289
21901 271.723249390098
22201 269.727006884959
22501 264.289175030987
22801 261.529215569908
23101 257.840262166912
23401 256.253925216506
23701 255.268489398581
24001 254.269995886208
24301 253.795666260197
24601 253.163380490276
24901 252.29825235346
25201 251.958373165504
25501 250.923001599549
25801 249.516860431186
26101 247.87311855341
26401 243.444103290202
26701 237.791567099004
27001 223.422872917025
27301 219.150621131856
27601 217.600587271675
27901 216.328323475044
28201 215.246146835612
28501 214.737251040052
28801 214.219530244281
29101 213.679877665377
29401 213.229718175155
29701 212.975205189141
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 616801.918691837
301 5815.36741208889
601 4087.31407480113
901 2920.97170967508
1201 2252.506471925
1501 1861.73507170745
1801 1608.70440757522
2101 1497.49338487662
2401 1391.58712180213
2701 1326.82648916335
3001 1273.61403639364
3301 1230.59144732446
3601 1184.18221247059
3901 1037.58286736626
4201 965.018063233997
4501 936.090508965459
4801 900.046090161463
5101 776.756209092273
5401 702.158690778343
5701 573.107557673071
6001 449.960289429154
6301 412.509382926785
6601 396.830591866603
6901 379.620423705664
7201 356.162141575113
7501 346.507034353638
7801 329.867486597751
8101 321.12828214254
8401 317.710471723953
8701 312.229529074033
9001 307.804999786102
9301 305.123539727907
9601 300.108877940019
9901 293.985669523204
10201 274.714487331865
10501 252.151125112988
10801 238.102311366793
11101 231.244170659493
11401 224.251426029418
11701 216.127351012374
12001 211.315423319446
12301 208.715999800613
12601 206.634710093703
12901 203.984031788283
13201 201.974484338113
13501 200.449896274933
13801 199.84978123004
14101 198.74584109556
14401 197.17865781471
14701 193.578458010771
15001 183.123602395461
15301 177.853651074942
15601 172.517536469677
15901 170.383252763246
16201 169.694537481395
16501 168.96165707611
16801 167.816388906988
17101 166.522372969451
17401 164.505647017063
17701 159.107654256591
18001 155.509336716305
18301 154.525157918775
18601 153.358182859543
18901 153.023716782394
19201 152.645206874256
19501 151.720406718164
19801 150.19041533173
20101 149.283823901061
20401 148.119539887321
20701 146.497633440628
21001 144.314267443812
21301 142.616399299558
21601 142.201533479745
21901 141.282215503437
22201 140.400608754077
22501 139.591912287315
22801 138.87921398326
23101 138.315872949715
23401 137.779048239503
23701 137.509929281794
24001 137.050329687217
24301 136.612113709681
24601 136.345389494049
24901 135.878189740806
25201 135.311090816197
25501 135.012985483934
25801 134.779130320728
26101 134.478477435922
26401 134.113012445397
26701 133.287856146877
27001 133.072847603243
27301 132.950144827964
27601 132.727275018079
27901 132.419046358587
28201 131.99895569398
28501 130.784451756259
28801 129.165958042496
29101 128.388773016102
29401 127.91170105469
29701 127.043274162339
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 570998.330736195
301 5837.34649289199
601 4268.01142359397
901 3337.63515608488
1201 2829.1549898941
1501 2418.53130064657
1801 2305.91213120747
2101 1937.68482517941
2401 1676.45213935289
2701 1602.42492691567
3001 1536.40438132044
3301 1474.76889452996
3601 1351.38162083051
3901 1172.28996789858
4201 1073.74864575441
4501 906.349778651298
4801 786.684305547432
5101 700.897085055927
5401 630.145295588637
5701 577.412893960273
6001 520.043401216779
6301 498.310286129134
6601 471.734286538822
6901 453.680809680944
7201 414.848320213262
7501 390.730828475768
7801 375.353070673692
8101 363.295379516394
8401 347.575480625707
8701 337.782052406014
9001 325.451955876026
9301 319.887922739535
9601 306.895488361589
9901 291.833638431403
10201 282.587140722408
10501 271.067129788569
10801 262.73955572834
11101 259.244702899983
11401 257.064035229125
11701 254.261068125703
12001 249.789404415935
12301 247.947970869567
12601 245.635035140375
12901 243.475655611438
13201 239.430785729604
13501 233.004990361629
13801 228.61765080292
14101 226.319189257548
14401 225.646173901003
14701 224.920052256804
15001 224.491810220509
15301 224.095003943418
15601 222.44542763929
15901 215.281879760228
16201 212.649319164102
16501 210.668957117553
16801 210.210326585045
17101 209.517305350221
17401 208.989960626937
17701 208.135304530041
18001 207.264274182154
18301 206.720153836762
18601 206.028723421935
18901 205.503728264948
19201 204.272888335777
19501 200.111843513285
19801 186.673645707767
20101 178.338670090161
20401 174.488551968223
20701 168.225546912483
21001 165.715438425128
21301 163.933170752378
21601 162.936532880557
21901 161.603400209408
22201 159.818741788538
22501 158.872426318101
22801 158.461806333216
23101 157.63618526659
23401 156.83952852127
23701 156.282708598169
24001 154.619081975436
24301 152.665393191063
24601 152.211292271546
24901 151.807408004323
25201 149.909571543299
25501 148.893414954964
25801 146.557760049303
26101 144.863083471563
26401 142.936327742067
26701 139.127319636237
27001 133.649026519542
27301 132.534010902016
27601 132.11100447583
27901 131.733529832888
28201 131.506075505888
28501 130.962681560754
28801 130.335016191921
29101 129.86137142893
29401 129.658709946369
29701 129.244782285815
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 1076262.36615366
301 5922.49581338469
601 3705.70947623102
901 3001.08886142745
1201 2674.89875893171
1501 2359.53341154457
1801 2172.19500599891
2101 2024.37213902882
2401 1970.09154827191
2701 1802.37361476435
3001 1625.91547446741
3301 1569.15686321056
3601 1488.24322704339
3901 1441.50523158465
4201 1368.65262935747
4501 1305.70449066073
4801 1196.30622549284
5101 1143.53965969758
5401 1117.17763743575
5701 1072.60761370382
6001 1045.85492492358
6301 1021.60053537399
6601 1011.79338912626
6901 990.174729503928
7201 938.505338263911
7501 815.155913398825
7801 764.183722894801
8101 721.006719873835
8401 692.489295294747
8701 611.142332947983
9001 594.11240651892
9301 581.453401681336
9601 570.717636578019
9901 560.770295813606
10201 542.040061032657
10501 518.923408101131
10801 507.53562847948
11101 499.534185911451
11401 472.810776881272
11701 459.996924181941
12001 451.86195484858
12301 442.383605918975
12601 438.037248873776
12901 434.419602691132
13201 431.398084840197
13501 425.091770766794
13801 392.827499658912
14101 382.981135727083
14401 373.654046322616
14701 363.822473875174
15001 359.224837688573
15301 356.853210504483
15601 351.910794678631
15901 348.807858913555
16201 346.269800674414
16501 340.302034107558
16801 338.36891617139
17101 336.023237713873
17401 333.041866400436
17701 326.931435262737
18001 317.975069252185
18301 314.898222691685
18601 310.049352783281
18901 308.962400436018
19201 307.787511746397
19501 307.082652872721
19801 306.063830130202
20101 303.669837953249
20401 302.549764240475
20701 301.695896983993
21001 301.060955315803
21301 300.559679476161
21601 300.069441878695
21901 299.362587408209
22201 297.944645313241
22501 293.619382449493
22801 287.370827685057
23101 285.145792534869
23401 283.624691391979
23701 282.739042289762
24001 280.931023012294
24301 280.209305941155
24601 279.460245960868
24901 278.811478892964
25201 277.928673916188
25501 276.928944608646
25801 275.919783986335
26101 275.71430045561
26401 274.791943155721
26701 272.610595551482
27001 268.083152657418
27301 266.767012500464
27601 264.871237322984
27901 263.525566234002
28201 261.272510261346
28501 260.507602485716
28801 260.047725366113
29101 259.852665602504
29401 259.351396279487
29701 258.724919564145
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 7396592.8941256
301 5267.05922234224
601 3909.25697509378
901 3158.06326126595
1201 2593.30244483939
1501 2247.14751013361
1801 1913.9384148249
2101 1634.26053332315
2401 1486.37703395035
2701 1376.06265106776
3001 1275.94558532262
3301 1221.38784912175
3601 1110.15204398399
3901 995.049192341075
4201 880.435638414142
4501 794.220755007858
4801 755.351446050629
5101 731.915477668984
5401 710.322475950828
5701 701.67685710432
6001 665.962893642178
6301 642.289033215842
6601 634.743507617076
6901 610.293953220577
7201 583.109461852685
7501 538.260807079674
7801 504.676261405842
8101 495.452727512806
8401 479.671481353837
8701 460.786806130371
9001 444.171081434404
9301 439.920035017358
9601 435.896211042077
9901 433.042704300758
10201 427.785954119325
10501 419.243918550191
10801 404.899995411956
11101 397.610200279949
11401 388.377979433588
11701 375.613537213214
12001 366.59419969743
12301 363.013259677509
12601 359.653363710897
12901 356.033348198854
13201 351.629064332453
13501 347.780278382513
13801 345.083003090882
14101 341.382374776172
14401 335.682772799445
14701 330.67636987004
15001 320.153278678879
15301 311.996816556304
15601 306.754675844427
15901 302.529654482892
16201 298.771587741559
16501 296.602936156226
16801 293.743586210549
17101 291.676036372358
17401 290.517903367113
17701 287.995750748457
18001 284.730721824933
18301 282.767182234355
18601 280.661622477597
18901 278.227901708451
19201 274.704262613754
19501 271.552975945034
19801 267.603921646687
20101 261.370798181731
20401 254.793535123553
20701 245.843467125381
21001 235.068142106261
21301 228.752068645121
21601 219.82248213214
21901 217.252187984363
22201 215.877614108897
22501 214.569100316781
22801 212.379282666381
23101 210.470112086374
23401 206.855767271148
23701 203.371266583636
24001 198.762146172411
24301 196.758080127314
24601 195.697930637325
24901 194.724809905063
25201 193.581806362449
25501 191.38862075102
25801 188.814166127707
26101 184.510019833791
26401 179.036766136505
26701 174.655076738141
27001 172.12179278823
27301 170.449054037587
27601 168.009286333599
27901 165.765927106745
28201 164.844620833292
28501 163.544253123392
28801 162.69882672808
29101 162.261630749748
29401 161.412216226916
29701 161.153247742989
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 826803.827680945
301 6128.92664278832
601 5120.59698536553
901 3366.34880944587
1201 2852.29938638175
1501 2398.26129882742
1801 1921.74057032168
2101 1564.90016124996
2401 1390.67288322941
2701 1278.98126514394
3001 1173.0168897303
3301 1113.73165179355
3601 1065.36977389459
3901 994.398122932795
4201 916.629954305775
4501 861.339857314722
4801 837.52767796896
5101 802.704544027062
5401 764.385461479844
5701 752.746360948361
6001 701.613923796542
6301 683.641341006409
6601 660.675607340193
6901 614.95505102815
7201 536.683811949773
7501 514.021153152871
7801 505.103492287874
8101 495.66129864686
8401 483.275434084713
8701 465.350621996056
9001 449.248847112378
9301 442.545829528553
9601 436.773797253593
9901 424.977911448623
10201 401.787221246941
10501 381.627796111072
10801 350.868371381059
11101 329.900472932059
11401 311.350323075009
11701 303.870383528301
12001 293.318876190866
12301 288.840760676139
12601 287.263615447745
12901 282.772178352446
13201 279.484193093399
13501 273.424170218751
13801 269.744933021535
14101 263.450187304157
14401 260.086471645859
14701 253.860914174527
15001 249.271126223144
15301 246.885597709543
15601 246.016422354319
15901 243.989099679833
16201 242.040691299991
16501 237.345668611442
16801 231.772828516211
17101 226.902181528694
17401 224.681537650666
17701 223.568455868719
18001 222.421650219019
18301 221.64075619993
18601 221.255395107708
18901 220.245254773615
19201 216.767026394668
19501 207.195545375723
19801 202.766160232843
20101 200.12477070166
20401 197.879056218363
20701 196.101152418814
21001 194.186257236315
21301 193.317135926655
21601 192.402723241261
21901 191.868090906813
22201 191.038886894483
22501 189.996374510869
22801 188.411397197577
23101 185.534813290562
23401 180.797105401664
23701 177.423725587444
24001 173.989018000291
24301 172.869987894719
24601 172.130830129678
24901 171.119392940931
25201 169.634981602234
25501 168.979917055832
25801 168.575847131254
26101 168.196630651284
26401 167.866996751685
26701 167.11561034926
27001 166.303697438944
27301 165.321276690989
27601 164.872268481106
27901 164.700260454312
28201 163.83249527727
28501 162.929098579667
28801 162.032920461963
29101 160.07176609493
29401 159.123161378944
29701 157.417310798559
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 4686189.60277228
301 4928.03607658829
601 4046.9240323223
901 3479.74071496959
1201 3038.19476020924
1501 2702.79236637904
1801 2508.23085393784
2101 2128.05789385541
2401 1810.53552991342
2701 1520.54355522773
3001 1337.07467650466
3301 1215.02503946175
3601 1123.55597796467
3901 1000.68877602208
4201 812.106842871995
4501 672.902813547875
4801 550.664378443339
5101 495.584049082612
5401 448.304635572786
5701 389.29061482806
6001 361.182938294751
6301 350.174924369439
6601 339.385824366796
6901 320.947536502678
7201 304.20156300436
7501 295.090509052744
7801 287.968952498307
8101 284.770329702254
8401 277.921792578835
8701 271.052818646183
9001 262.965169719131
9301 258.738070207598
9601 253.957932390934
9901 243.451789615044
10201 221.138876164074
10501 203.136286706042
10801 192.289401118706
11101 187.443695779713
11401 183.209998684261
11701 178.623521385363
12001 174.102749446487
12301 172.494507811366
12601 170.701955504552
12901 167.432608598685
13201 164.639759582225
13501 161.496293720734
13801 160.087172155631
14101 158.55042447011
14401 156.942249065183
14701 155.198691054327
15001 154.126388626433
15301 153.777068988101
15601 152.459854885531
15901 147.755716193837
16201 144.873164181343
16501 140.518835635893
16801 137.282752358811
17101 135.320058084368
17401 132.945790970611
17701 131.083321330686
18001 130.360492233186
18301 129.954193596538
18601 129.238074086041
18901 128.710018842552
19201 128.402603232756
19501 128.010472051989
19801 127.219537619773
20101 126.44131173955
20401 124.73332267509
20701 122.677965518676
21001 121.317962260112
21301 120.544996904687
21601 119.888608289561
21901 119.663205269525
22201 119.21253387308
22501 118.793096081041
22801 118.613375093026
23101 118.450651327393
23401 118.253523566738
23701 118.147258780131
24001 117.87888907254
24301 117.643907036348
24601 117.570774516177
24901 117.362165919747
25201 116.944346480669
25501 115.289995146826
25801 114.639432416487
26101 113.985771448048
26401 112.402489728992
26701 109.886964547377
27001 107.619489251918
27301 106.874817616986
27601 106.50608602235
27901 106.267803380422
28201 105.979438170305
28501 105.722785216795
28801 105.594240465087
29101 105.440750780184
29401 105.169260461975
29701 105.044969590704
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 448456.301659059
301 6487.35497918487
601 4187.49718495672
901 2881.00758946665
1201 2524.32030323595
1501 2024.65318197049
1801 1737.23255595488
2101 1477.49112067418
2401 1365.32572393674
2701 1218.98432100856
3001 1152.30857319997
3301 1091.23373096735
3601 1050.12744317231
3901 1019.49150794073
4201 997.434349948327
4501 971.288454270237
4801 941.489030701979
5101 853.047339584852
5401 789.769710961075
5701 706.018185393829
6001 621.66690000214
6301 583.014856225281
6601 551.680921973912
6901 521.586800006891
7201 498.79577014168
7501 479.82154459254
7801 466.322208498951
8101 443.632584630317
8401 417.839417414608
8701 381.506374520447
9001 336.372920463697
9301 321.454788444018
9601 310.33762960282
9901 304.15813251789
10201 292.775409971374
10501 279.104838536409
10801 258.869489598853
11101 240.200775542106
11401 230.304954228753
11701 219.935910127327
12001 207.835487559222
12301 200.912406272892
12601 199.378151411246
12901 196.398714981725
13201 194.291797643739
13501 190.18226646895
13801 182.525309297395
14101 176.808933847793
14401 174.705404154853
14701 172.122648590881
15001 171.02289315245
15301 170.488689144148
15601 168.503676168108
15901 165.021742114929
16201 160.723961239386
16501 156.833024634886
16801 154.346975896076
17101 152.653325369593
17401 151.670249200121
17701 150.690189366575
18001 149.20641467965
18301 148.776224405908
18601 148.444121130966
18901 148.12142949481
19201 147.750992068559
19501 147.090304424781
19801 146.620961323266
20101 145.232882543743
20401 141.675866757846
20701 139.871240566051
21001 138.471775079124
21301 137.833274687043
21601 137.348849696799
21901 136.877310549035
22201 135.57664074245
22501 134.882164647072
22801 134.721167356262
23101 134.484585381783
23401 134.29771486055
23701 133.964335679132
24001 132.977304710891
24301 132.41498865876
24601 132.081396696867
24901 131.869317123077
25201 131.455177826311
25501 131.159723411245
25801 130.40299177178
26101 129.696156494596
26401 128.892183611164
26701 128.416695941112
27001 127.630693897513
27301 127.448988012029
27601 127.183055571562
27901 126.938512035917
28201 126.596989382036
28501 126.341433227852
28801 125.829900188767
29101 125.235932669198
29401 124.1360593219
29701 123.847154033706
};
\addplot [very thick, green!50!black, dashed]
table {%
1 3670796.44192703
301 5319.07520983628
601 3548.72571093281
901 2767.76370354168
1201 2180.08417215349
1501 1912.95238821566
1801 1788.45550141156
2101 1549.85460109638
2401 1256.99275064202
2701 890.341439694788
3001 619.518783010492
3301 531.964225178332
3601 463.68808478423
3901 415.370927735124
4201 317.289345092033
4501 262.02677346496
4801 221.368150250999
5101 210.278039800074
5401 201.502554312561
5701 188.331082487549
6001 178.209395799768
6301 172.828309215356
6601 169.444772735956
6901 166.731223371277
7201 159.486466324459
7501 151.941950637462
7801 145.455624606775
8101 141.637744638072
8401 137.789020361797
8701 131.415588122325
9001 127.968000338998
9301 125.910835638475
9601 125.144854234079
9901 123.81930715573
10201 122.321462890338
10501 120.946589928926
10801 120.2431583198
11101 118.755639073716
11401 117.958165455217
11701 117.200737169339
12001 115.638880789829
12301 114.828279776429
12601 114.568919094082
12901 114.407379179426
13201 114.228932479777
13501 112.874907054082
13801 110.774881577007
14101 109.264547946161
14401 107.691904393996
14701 106.533098393994
15001 105.141893741955
15301 104.753021716137
15601 104.560567679784
15901 104.430543281726
16201 104.103390144685
16501 103.530102381254
16801 103.237808583274
17101 103.028078005769
17401 102.746389987448
17701 102.173206842809
18001 102.062733402699
18301 101.941582798269
18601 101.759334122819
18901 101.41328588861
19201 101.103859582775
19501 100.80375663827
19801 100.694710808746
20101 100.617942106856
20401 100.562794109252
20701 100.483587888716
21001 100.076820541838
21301 99.9105236095751
21601 99.7918877543311
21901 99.6907917277092
22201 99.617374619879
22501 99.5499964235841
22801 99.337982164234
23101 99.0625939421603
23401 98.8579847411335
23701 98.7958033903683
24001 98.6793672156354
24301 98.6380678340004
24601 98.5552571687586
24901 98.2275671243691
25201 97.7207912005761
25501 97.1037632955675
25801 96.4605527066235
26101 95.7113520054289
26401 94.776475187632
26701 93.8031743985109
27001 93.3244885048679
27301 93.1618841202815
27601 93.0320304826925
27901 92.872886201297
28201 92.7577137304979
28501 92.651536860694
28801 92.5020803339465
29101 92.3853044959433
29401 92.3442937960651
29701 92.2666306399369
};
\addlegendentry{4-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 6909708.32770195
301 5815.78441864415
601 3242.69725859649
901 2729.50431386274
1201 2255.26313918338
1501 1983.88272944193
1801 1640.79176782155
2101 1405.57305749813
2401 1202.67137799457
2701 1034.06161621798
3001 854.703634151516
3301 733.090301098651
3601 624.043968621778
3901 562.788071140013
4201 508.161638660915
4501 486.138349700073
4801 470.142358579991
5101 437.827387028362
5401 395.907204039964
5701 343.662266910928
6001 332.742188505522
6301 326.575560857991
6601 308.75933181763
6901 301.211177976672
7201 296.574670608692
7501 290.980647627357
7801 286.670307614531
8101 281.127259249188
8401 268.417121520665
8701 245.894239891889
9001 224.563662770249
9301 219.140423577888
9601 216.556479790542
9901 215.40958526143
10201 213.726481109094
10501 209.574887463889
10801 205.928336813872
11101 202.888964304472
11401 201.279973060675
11701 200.193804589066
12001 199.474384214487
12301 198.902659680849
12601 197.970402044377
12901 197.003555980844
13201 193.530355205732
13501 179.854311016322
13801 175.125831641152
14101 171.059356923416
14401 167.976821382199
14701 165.742944320486
15001 164.405536673224
15301 163.73714092351
15601 162.785919695245
15901 162.133632500125
16201 161.562865167173
16501 160.576519397182
16801 160.221788043996
17101 159.830126025158
17401 159.272064171168
17701 158.811309561274
18001 157.435085242463
18301 156.529204313285
18601 156.325311904612
18901 156.023650438739
19201 155.623381252889
19501 155.332884523665
19801 154.891519592115
20101 154.673756007493
20401 154.284158896236
20701 153.222511433064
21001 151.556377296016
21301 150.552418794767
21601 149.517136269075
21901 149.295470240002
22201 149.10603275491
22501 148.855422124446
22801 148.621182544453
23101 148.037647032129
23401 146.94594522676
23701 145.844750800634
24001 145.191149861626
24301 145.026410025641
24601 144.828349985854
24901 144.386011601371
25201 143.835954822607
25501 142.957125122198
25801 142.021450700337
26101 140.903066652666
26401 139.796369250714
26701 137.877593496075
27001 136.188040400054
27301 135.734588919184
27601 135.26971667318
27901 135.078291410767
28201 134.926078990504
28501 134.836471265247
28801 134.702636223224
29101 134.487973910135
29401 134.245270246574
29701 133.789980519942
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 1907741.04561879
301 6034.43641003521
601 3773.26244807796
901 3103.22126468692
1201 2641.96060588019
1501 2201.53824746858
1801 1969.73444618973
2101 1765.1161799452
2401 1571.72004396206
2701 1407.28606883259
3001 1351.28836083413
3301 1299.33504000772
3601 1258.69601156773
3901 1206.38962319451
4201 1156.84636101018
4501 1087.0447180898
4801 1006.92738653036
5101 966.996896510316
5401 921.933667181361
5701 883.781746254579
6001 808.284559134424
6301 783.101598480137
6601 755.551492645319
6901 746.957712119346
7201 707.764162856274
7501 668.36972633423
7801 638.033380518926
8101 617.035130643851
8401 612.256890395816
8701 601.191431789025
9001 597.399837593488
9301 594.365953626086
9601 587.11477645797
9901 576.378984893127
10201 563.416639481813
10501 528.339113082014
10801 486.658772613907
11101 459.666807270597
11401 442.104612316583
11701 418.875183260953
12001 400.941587606872
12301 390.294480292099
12601 386.371603279344
12901 383.984504515786
13201 379.01333176363
13501 373.028315522043
13801 366.062241039944
14101 362.25443440058
14401 357.795725104496
14701 355.520258791551
15001 351.789653682123
15301 350.607336560184
15601 348.818827698683
15901 345.625549696814
16201 341.855113232447
16501 339.180661361708
16801 338.114420018432
17101 335.707026658114
17401 331.481266637243
17701 325.655217903343
18001 321.357161176978
18301 316.190976650747
18601 314.406295405681
18901 313.825888325105
19201 312.741717905235
19501 311.623721976652
19801 309.505792776262
20101 306.192087618169
20401 301.552133617386
20701 298.653256793526
21001 293.97238126183
21301 290.46888549578
21601 287.360978430769
21901 286.042769199834
22201 284.997445691816
22501 284.306157874869
22801 283.634863174414
23101 283.107404441948
23401 282.315091611161
23701 281.219665891086
24001 280.544062721915
24301 279.547158736857
24601 279.009184264173
24901 278.589490823406
25201 278.378571241753
25501 278.237377460737
25801 278.005506253416
26101 277.440669948852
26401 276.658388544912
26701 275.313164408446
27001 273.871812833424
27301 272.970290160639
27601 272.691667296487
27901 272.416438962889
28201 272.061343325179
28501 271.622307293686
28801 271.334350389753
29101 270.965443413127
29401 270.427574801734
29701 268.96311961068
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 10690620.0299521
301 5617.76841461075
601 3665.60430246698
901 2995.99847958166
1201 2344.83083724657
1501 1860.04600953711
1801 1554.90408425879
2101 1452.58730416207
2401 1370.87275933218
2701 1273.61200118367
3001 1194.96426018489
3301 1151.11074528681
3601 1130.64493172629
3901 1046.72856692357
4201 1005.82741663527
4501 936.742885978166
4801 816.319517554008
5101 735.668981405239
5401 684.902302348587
5701 639.178717648397
6001 590.427849604411
6301 568.674442517949
6601 551.981951805052
6901 540.140800284241
7201 533.939648919074
7501 508.776547258353
7801 467.656444220312
8101 433.727451200179
8401 415.386945904869
8701 381.694835772539
9001 369.560259143628
9301 362.12583824157
9601 350.099878356303
9901 336.91008799728
10201 319.759571988343
10501 313.17069364337
10801 308.689509241928
11101 300.277283009425
11401 295.832702832881
11701 279.599652367256
12001 250.6076120242
12301 242.488174827638
12601 239.788589048184
12901 237.393631438568
13201 233.645897472288
13501 230.073478729162
13801 225.559612092417
14101 223.922671771149
14401 222.674631924745
14701 220.889745507896
15001 220.104393767954
15301 219.463374922001
15601 218.304128396827
15901 213.323949344212
16201 207.28208998786
16501 202.599720249621
16801 200.482390911311
17101 196.977596326976
17401 195.55399221144
17701 194.803227625946
18001 193.1128626394
18301 192.779990678934
18601 192.291595575477
18901 190.768190814763
19201 188.4019160379
19501 186.278833118514
19801 185.173656803129
20101 184.283947570909
20401 183.143063113048
20701 181.294142710596
21001 179.718544483947
21301 178.811604405185
21601 177.231598020168
21901 175.69829029257
22201 174.645692076446
22501 172.809291607315
22801 171.61547086396
23101 170.991378314932
23401 170.495097312982
23701 169.443341051492
24001 168.750933168589
24301 168.451534187658
24601 167.809635593984
24901 167.301669078343
25201 165.683954978864
25501 164.454366023046
25801 163.826408311522
26101 162.620466860449
26401 161.275002461184
26701 160.519492821884
27001 159.3882700408
27301 158.646280389983
27601 158.390500902419
27901 158.138972150212
28201 157.550163735839
28501 156.962285278228
28801 155.581380166351
29101 155.135397357027
29401 154.652937226029
29701 153.477162886794
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 3918256.94930993
301 5904.70819524701
601 3544.30874736529
901 2692.33877024099
1201 2130.59790074441
1501 1634.6566503625
1801 1419.92180764337
2101 1190.40969158751
2401 989.199138647725
2701 856.149472582322
3001 729.083862711079
3301 653.388132182966
3601 611.847010487283
3901 569.868978708281
4201 519.122572672253
4501 478.740742032313
4801 419.995163123855
5101 387.657574917231
5401 358.458976093591
5701 315.632214808839
6001 297.724477555238
6301 289.955783308172
6601 278.233921746701
6901 271.446273446776
7201 260.362024142951
7501 253.733360516493
7801 241.72221333454
8101 221.51302706743
8401 205.556383446251
8701 186.748151048916
9001 180.09162480261
9301 176.73080212852
9601 175.007080524606
9901 173.044319648728
10201 170.841340625185
10501 169.643346802566
10801 167.97446653344
11101 166.912872872585
11401 166.177236209333
11701 164.865399941014
12001 163.207604026633
12301 162.579551182877
12601 162.19985507988
12901 161.569726691832
13201 160.690765556744
13501 160.362437515584
13801 159.910875087686
14101 158.757108560125
14401 153.34471935263
14701 145.532076592867
15001 139.123523354798
15301 135.556605786259
15601 134.049554653478
15901 133.307616443699
16201 132.258588073246
16501 131.365412512933
16801 130.517260897718
17101 130.017000306797
17401 128.979394231915
17701 128.533613877516
18001 127.682022953155
18301 127.141199217993
18601 126.83966636713
18901 126.41985913078
19201 126.020293866518
19501 125.653952182487
19801 125.000722582737
20101 124.263095515206
20401 123.896701098279
20701 123.46591906644
21001 123.129991692114
21301 122.76877489344
21601 122.5481913691
21901 122.162209933888
22201 121.826607549037
22501 121.448711714427
22801 121.222448854169
23101 121.063282771104
23401 120.837255521212
23701 120.45562311973
24001 120.053074020092
24301 119.930951614877
24601 119.800585205029
24901 119.641133922785
25201 119.437933096896
25501 119.323319976968
25801 118.949797690476
26101 118.764812772075
26401 118.65546078825
26701 118.56219849855
27001 118.382872026429
27301 118.289242191708
27601 118.247516179593
27901 118.147773748314
28201 118.059440416665
28501 118.013040444644
28801 117.981788948583
29101 117.097494633985
29401 115.314895195838
29701 113.874528017176
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 765127.487615427
301 5558.16066603951
601 3497.8397443855
901 2614.81578503596
1201 2026.57249793815
1501 1437.30151546739
1801 1062.17755630576
2101 828.077202810256
2401 580.467658742426
2701 521.081322870631
3001 472.384647856212
3301 446.505329070613
3601 387.064221841641
3901 345.369893065616
4201 308.994365268357
4501 272.515775660038
4801 253.089090983212
5101 248.46598326102
5401 238.629889447324
5701 224.574794164967
6001 216.542737613641
6301 212.950896160758
6601 207.222819855
6901 203.708899752911
7201 198.573931103234
7501 193.33592793673
7801 188.433683095112
8101 183.714396561057
8401 177.00773881076
8701 172.820620752167
9001 169.634228215661
9301 168.131988135491
9601 166.938019255699
9901 165.502749196313
10201 164.493400206214
10501 162.076598187737
10801 159.62317640699
11101 157.353923284087
11401 156.761187482071
11701 156.213931930336
12001 154.691747037006
12301 153.836912759087
12601 153.432242551625
12901 153.198298711886
13201 151.366215333074
13501 150.667897218116
13801 149.80821618026
14101 148.300246633385
14401 146.143048153791
14701 142.9956671633
15001 141.529055141304
15301 140.897273108915
15601 139.822173405309
15901 139.590821873536
16201 139.332748746463
16501 138.227686822633
16801 137.502283315689
17101 136.758077651934
17401 136.132030139152
17701 135.658824502638
18001 135.414750137736
18301 135.292482273808
18601 134.866803630732
18901 134.561703771758
19201 133.894341549948
19501 133.535553176789
19801 132.166114402879
20101 129.311197907243
20401 126.358163383411
20701 124.838777451075
21001 124.089125204082
21301 123.585861945777
21601 122.976029327326
21901 122.568528701401
22201 122.395881172632
22501 122.321594259631
22801 122.090313545339
23101 121.772103394283
23401 121.311498826943
23701 120.841460364721
24001 120.548293282024
24301 120.339146340769
24601 120.246782790357
24901 120.056100436012
25201 119.882418872084
25501 119.585624140305
25801 119.396077754682
26101 119.132293508617
26401 118.641028189026
26701 118.099504767685
27001 117.699042298985
27301 117.362876371415
27601 117.162352892959
27901 116.679802500889
28201 116.505577584434
28501 116.329584222814
28801 116.08856127601
29101 116.00393481455
29401 115.940390109356
29701 115.908203244778
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 665579.727123083
301 5649.78209861869
601 3594.07594639091
901 2950.77054003347
1201 2440.16813331105
1501 1889.26345063403
1801 1636.55290666028
2101 1493.58779795703
2401 1407.66228433416
2701 1315.1886170906
3001 1208.36365362372
3301 1174.79415664882
3601 1124.13253873417
3901 1059.05937893055
4201 874.953964564299
4501 759.646731576537
4801 638.592996135048
5101 565.64634084254
5401 479.172140389335
5701 422.133658581707
6001 378.412870456463
6301 360.802017596686
6601 349.120580803475
6901 335.85640196089
7201 318.994149665378
7501 303.281768827558
7801 265.118610329075
8101 257.429228179423
8401 250.582548521082
8701 246.602776641184
9001 241.396678297839
9301 238.382014126942
9601 234.661140858867
9901 231.541198387984
10201 227.014543032604
10501 216.630123177565
10801 202.761926390975
11101 190.345932529262
11401 183.876231813252
11701 176.743091583667
12001 173.940546621134
12301 172.483699312463
12601 169.893188761818
12901 168.437391270317
13201 167.173380990316
13501 166.3400565072
13801 165.811111109969
14101 165.293613263066
14401 163.80039842225
14701 161.484763597927
15001 158.327875862334
15301 155.730045058868
15601 153.732972077295
15901 152.732830121957
16201 151.763583432388
16501 150.609572078949
16801 150.023646019789
17101 149.591307692586
17401 149.182861270956
17701 148.801229205969
18001 148.310513019025
18301 147.941512683867
18601 147.500171304512
18901 147.268314704942
19201 146.8847721918
19501 145.645028665045
19801 141.749570139096
20101 139.110596091247
20401 137.645473227149
20701 136.673187534007
21001 136.248900213003
21301 135.809387503781
21601 135.08920527134
21901 134.884100868394
22201 134.509097498048
22501 134.219494481912
22801 134.029915304064
23101 133.875462643633
23401 133.698857257184
23701 133.518017846088
24001 133.250876729852
24301 133.156304316044
24601 133.032605008196
24901 132.76707407192
25201 132.257622849847
25501 131.649873427244
25801 130.571404011459
26101 128.834021415543
26401 127.36575172104
26701 125.538864552307
27001 124.779615489406
27301 124.456943714953
27601 124.220532998004
27901 124.092393279796
28201 123.894461157966
28501 123.55136207291
28801 123.41720559488
29101 123.272268057339
29401 123.185322383719
29701 123.136978219959
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 628887.265891764
301 6167.33530414603
601 4351.23793888807
901 3605.68085138565
1201 2745.89680795719
1501 2250.66711158844
1801 1849.20205295983
2101 1609.22953298079
2401 1461.13591186554
2701 1317.68920596518
3001 1210.12318975579
3301 1164.4994609637
3601 1122.48805976841
3901 1085.34117202143
4201 1042.67507877488
4501 968.027845549918
4801 926.821019599013
5101 870.153988338727
5401 750.044141807772
5701 695.644157803808
6001 631.076258569758
6301 605.525100910363
6601 592.806211783546
6901 578.092163447586
7201 561.850819927674
7501 541.194000215264
7801 508.768990744158
8101 479.302261051111
8401 449.581079443762
8701 431.71179444539
9001 419.729451108339
9301 411.230291693527
9601 401.155062898568
9901 393.951148610116
10201 385.239620815523
10501 365.652643107814
10801 354.957015631414
11101 351.290590206397
11401 348.608768475705
11701 346.44807358091
12001 344.025234416734
12301 339.648535845387
12601 336.757000420922
12901 333.357880773886
13201 312.056458856224
13501 297.827062397131
13801 285.109563643
14101 270.086463157051
14401 259.520142181929
14701 254.537318086436
15001 247.820895528005
15301 244.991629785933
15601 244.335850396516
15901 242.403582120857
16201 241.742715993294
16501 241.394975061141
16801 239.102943315336
17101 230.411522735454
17401 227.25515936665
17701 223.783624988916
18001 219.921864058372
18301 218.542616604322
18601 216.896980940423
18901 215.138913787217
19201 213.123451665873
19501 211.394487909629
19801 210.436849313077
20101 209.324476064536
20401 209.142894059946
20701 208.73956153637
21001 208.152669595078
21301 207.840898103497
21601 206.944055755344
21901 205.816967373832
22201 203.887515823789
22501 201.313527225065
22801 198.239385679957
23101 194.57342044413
23401 190.752268189809
23701 188.765540773749
24001 186.530532374084
24301 185.637598903529
24601 184.879466207877
24901 183.878760340675
25201 183.209535742945
25501 182.588123257556
25801 181.883114938327
26101 181.269748005412
26401 179.623315881119
26701 178.624173357822
27001 178.123419347897
27301 177.727535844707
27601 177.062843563933
27901 176.69684971263
28201 176.034306344994
28501 175.538516212998
28801 175.08265536625
29101 174.498368561024
29401 174.090033035057
29701 173.724574125909
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 6901479.53075686
301 5682.11877811004
601 3686.70986139173
901 3226.89531751983
1201 2684.26729171579
1501 2139.66057658934
1801 1693.45334334958
2101 1509.95657386142
2401 1361.5850973257
2701 1111.62128791284
3001 935.273558651878
3301 848.985708446772
3601 808.422618720372
3901 719.266168721335
4201 644.112909155476
4501 577.514364956221
4801 501.503766525307
5101 423.589349679955
5401 391.725690416392
5701 327.0382578081
6001 277.916609504814
6301 250.476134655913
6601 239.40628281554
6901 227.080037244887
7201 217.642465032689
7501 212.636924712782
7801 205.77642122716
8101 203.361607449603
8401 199.750123048564
8701 194.984434560149
9001 188.948936252538
9301 186.757866839941
9601 185.883883868633
9901 184.244824125354
10201 181.603549997474
10501 179.333315331548
10801 177.472049614347
11101 173.209044572739
11401 168.924230240292
11701 164.306741467258
12001 161.368428766892
12301 160.179748569085
12601 159.0865616536
12901 158.249357136204
13201 157.743729204292
13501 156.939604810807
13801 154.372894260329
14101 153.014167186421
14401 152.129166343585
14701 150.790796534287
15001 147.891359496323
15301 146.768632763069
15601 145.289299879928
15901 143.026577078516
16201 141.143904568886
16501 140.18289222716
16801 139.666957731066
17101 139.277714238282
17401 138.997107667189
17701 138.319536091264
18001 137.852423063383
18301 137.45642924229
18601 137.211933588167
18901 136.876229855092
19201 136.537647353115
19501 136.005210822989
19801 134.827899400475
20101 132.713994222652
20401 130.147146684593
20701 128.846624362068
21001 127.466573416346
21301 127.09160764842
21601 126.808540258713
21901 126.462700069481
22201 126.227728115752
22501 125.864956539128
22801 125.474848393084
23101 125.018884053797
23401 124.861317098052
23701 124.699660590797
24001 124.553678499926
24301 124.509666832506
24601 124.42342569424
24901 124.058040354647
25201 123.862543846454
25501 123.796059192306
25801 123.67862902158
26101 123.608757409088
26401 123.552292328591
26701 123.493380541317
27001 123.33750052568
27301 123.161766574574
27601 123.096295537308
27901 123.038556937487
28201 122.867926408877
28501 122.63405443113
28801 120.015009848706
29101 116.531697619028
29401 114.823163125269
29701 113.589505716021
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 4442021.40166761
301 6309.37461120925
601 4255.74834665486
901 3139.8320264714
1201 2675.82595407281
1501 2189.36464060724
1801 1614.55895060279
2101 1453.13571814506
2401 1295.6643764009
2701 1172.31463315813
3001 1120.09228937167
3301 1060.83510394997
3601 982.199681182374
3901 839.684418798119
4201 699.216129362694
4501 616.281662401261
4801 501.074413814084
5101 402.873068338479
5401 347.980484738871
5701 291.259894577143
6001 268.911130230609
6301 253.56195831406
6601 240.192124059272
6901 232.039101204096
7201 224.794893289744
7501 216.388559254204
7801 211.360774398238
8101 204.457307206092
8401 192.604638658574
8701 181.495056938508
9001 176.250181878558
9301 172.04199676278
9601 168.074939090957
9901 166.612324648085
10201 164.395730372565
10501 161.551743473219
10801 159.990228716549
11101 158.221747170586
11401 156.751161106369
11701 154.451795132824
12001 150.551227326281
12301 148.202376512938
12601 146.505689201636
12901 145.962567305165
13201 145.237284665501
13501 143.960523014088
13801 142.643919527412
14101 140.657273077109
14401 137.915212699589
14701 135.443258284262
15001 133.565835389233
15301 132.328567734005
15601 131.66112827797
15901 130.106503140784
16201 128.8327122525
16501 128.264746667483
16801 128.002956663421
17101 127.586858167984
17401 127.152280127913
17701 126.281020296901
18001 125.120316025935
18301 124.430552618648
18601 124.100719602866
18901 123.679022813666
19201 122.459819622417
19501 122.076457200251
19801 121.793668093066
20101 121.450425510918
20401 121.20545442438
20701 121.030891390535
21001 120.827328342371
21301 120.730676111516
21601 120.521016143092
21901 120.024460039009
22201 119.504443618204
22501 118.497036494219
22801 118.216203196887
23101 117.605141765519
23401 117.008064958537
23701 116.048035059211
24001 113.949681600932
24301 113.041043163208
24601 112.507953957815
24901 112.393203326993
25201 112.324407408774
25501 112.216290598862
25801 112.083199972568
26101 112.024216914271
26401 111.90851096945
26701 111.81028451716
27001 111.537665810522
27301 111.416183729411
27601 111.35884592276
27901 111.275958603986
28201 111.148495627118
28501 110.921002817891
28801 110.525000535333
29101 109.172993247165
29401 108.132075896108
29701 107.396620423984
};
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_ae_scaled2_p2p_strain_stress_tid3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Strain},
xmin=-0.00125, xmax=0.015,
xtick style={color=black},
xtick={-0.005,0,0.005,0.01,0.015},
xticklabels={-0.005,0.000,0.005,0.010,0.015},
y grid style={white!69.0196078431373!black},
ylabel={Stress (GPa)},
ymin=-0.1, ymax=0.6,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3.94667614855144e-05 0.00789335229710289
0.000262737609167358 0.0525475218334735
0.000481069672157902 0.0962139343718435
0.000695845603162529 0.139169120551953
0.000906163111303343 0.181232622179406
0.00111080123165105 0.222160246249025
0.00130851635936997 0.261703271792929
0.00149809974672009 0.299619949263072
0.00323193202914041 0.334638640574785
0.00498143865949836 0.369628773181944
0.00642003916262919 0.398400783244561
0.00797281755091166 0.429456351001532
0.00914725186338931 0.452945037251085
0.0104058499942009 0.478116999823974
0.0113336195708573 0.496672391260666
0.0122478758536451 0.514957516869412
0.0129161596962976 0.528323193692812
0.0134717550260704 0.539435100075987
0.0138536915245349 0.547073829857545
0.014056055634465 0.551121111969057
0.0141307531614943 0.55216874558956
0.0141190622100165 0.549830555294001
0.014090225766778 0.544063266593623
0.0140446899430925 0.534956101855122
0.0139827141887345 0.522560950983515
0.0139046646260146 0.506951038439551
0.0138110123627919 0.488220585795028
0.0137023257792617 0.46648326908901
0.0135792655343288 0.441871220102479
0.0134425802921606 0.414534171668899
0.0132931022556121 0.384638564359259
0.013131742271295 0.352366567495903
0.0129594844712875 0.317915007494492
0.0127773804659743 0.281494206431959
0.0125865431151509 0.243326736267379
0.0123881399091834 0.203646095073998
0.0121833859950344 0.162695312244315
0.0119735368846105 0.120725490159676
0.0117598808853918 0.0779942903160686
0.0115437312956711 0.0347643723720768
};
\addlegendentry{Reference}
\addplot [very thick, red, dashed]
table {%
3.94667614855144e-05 0.00787954597533149
8.69736430530632e-05 0.0174356562689773
0.000133400630349837 0.0267510244787242
0.000177212141933604 0.0354979445030003
0.00021968033695106 0.0439619915106008
0.000262737609167358 0.0525590911852002
0.000306787663455658 0.0613756004764684
0.000350979257783294 0.0702415827774664
0.00039465150590495 0.0790218065860381
0.00043789209263896 0.0877244588717045
0.000481069672157902 0.0964113099694274
0.00052431693132548 0.105096351080269
0.000567504657270871 0.113744048684212
0.000610489214190466 0.122321758354955
0.00065325198738917 0.130828863145149
0.000695845603162529 0.139285804408707
0.000738295933368058 0.147712929966898
0.000780579198281242 0.156123284117605
0.000822659820532429 0.164526118356426
0.000864521347259446 0.17292809927061
0.000906163111303343 0.181328229441655
0.000947582895035956 0.18971198666823
0.000988769766235706 0.198050821647087
0.00102970918529447 0.206308547365731
0.00107038923669841 0.214452510193552
0.00111080123165105 0.2224663124448
0.0011509368687206 0.230360406015997
0.00119078648235296 0.238175881628115
0.00123033958613791 0.245976360775172
0.00126958603742026 0.253825125886784
0.00130851635936997 0.261750094435137
0.0013471213191869 0.269706053588023
0.00138539155248971 0.277548171644872
0.00142331758706344 0.285029859812951
0.00146089004694582 0.291830608501179
0.00149809974672009 0.297608197829085
0.00173841477191484 0.303919497866183
0.00209174341096014 0.311819928419559
0.00246475728060962 0.319067914273975
0.0028425317505143 0.326870423980121
0.00323193202914041 0.334699151288279
0.00362860494437818 0.342594957039714
0.00401541594090217 0.350297251287742
0.00437336238201675 0.357443245013551
0.00469358010596701 0.36384856276993
0.00498143865949836 0.369609376141594
0.00525164055221301 0.375014373774821
0.00552060898415484 0.380391805020905
0.00580134665350669 0.38600238517314
0.00610106026769884 0.391990775577912
0.00642003916262919 0.39836414960209
0.00675162364292325 0.404991877582504
0.007084064427419 0.411641444767535
0.00740424439612333 0.418050919036558
0.00770192339824554 0.424012974901008
0.00797281755091166 0.429438022892698
0.00821950700490675 0.434375422728689
0.00845013229585611 0.438988887714312
0.00867553058539086 0.443497557740968
0.00890578984309032 0.448104515477435
0.00914725186338931 0.452936239706266
0.00940081053348415 0.458009902859713
0.00966194435327369 0.463235083496211
0.00992238607076087 0.468446661045073
0.0101728380609968 0.47345796085315
0.0104058499942009 0.478118172312596
0.0106179693049247 0.482356829802746
0.0108105433539869 0.486201641842816
0.0109890022332743 0.489764240652206
0.0111609337548061 0.493199670399179
0.0113336195708573 0.496654834439586
0.0115118227389188 0.500223703272468
0.0116964838138887 0.503922463816094
0.011884660193667 0.50768975997675
0.0120706478860313 0.511409648429406
0.0122478758536451 0.514949355679904
0.0124109542479245 0.518200435383123
0.0125572427902617 0.521110930950548
0.0126874837025805 0.523698565770727
0.0128053569376225 0.526041078132881
0.0129161596962976 0.52824785879493
0.0130250732162993 0.530423502306502
0.0131355767773298 0.532635730244107
0.0132484843247214 0.534897213284008
0.0133618559522657 0.537165338283347
0.0134717550260704 0.539358434863982
0.0135735686289664 0.541382706749445
0.0136634557996736 0.543161525606261
0.0137394724656181 0.54465815384905
0.0138020460534625 0.545884950584154
0.0138536915245349 0.546896534329404
0.0138979504800729 0.547766562383486
0.0139386981958106 0.548573914944663
0.0139788235476214 0.549374706896755
0.0140185408018632 0.550167777769082
0.014056055634465 0.550913048655557
0.0140889277043099 0.55156022725867
0.014114356831984 0.552052250213865
0.0141296495966136 0.552335031984725
0.0141332326950658 0.552379204248425
0.0141307531614943 0.552315031763798
0.0141285869597128 0.551777949815668
0.0141275335958105 0.551327851418304
0.0141260646305554 0.55108766355996
0.0141231630847996 0.550733734645545
0.0141190622100165 0.550071577070393
0.014114394374461 0.549161936589313
0.0141093651343897 0.54813423267156
0.0141037630265101 0.547024454631
0.0140973817289773 0.545787068804075
0.014090225766778 0.544382595949475
0.0140824019213537 0.54281523636155
0.0140739627871871 0.541107900503718
0.0140648832460357 0.539271160794062
0.014055126745911 0.537300287299152
0.0140446899430925 0.535189174922034
0.0140335918495787 0.532938694213039
0.0140218461944566 0.53055390599892
0.0140094531008251 0.528038528284215
0.0139964087242465 0.525393560477379
0.0139827141887345 0.52261932545808
0.0139683752222912 0.519717144107595
0.0139533975215046 0.516689134770469
0.013937784629128 0.513537265398871
0.0139215391888898 0.510262964046992
0.0139046646260146 0.506867377703848
0.0138871653560448 0.503351678661898
0.0138690460500656 0.499717076232383
0.0138503111644666 0.495964661837821
0.0138309650724577 0.49209532127348
0.0138110123627919 0.488109767692718
0.0137904579216185 0.484008606500518
0.0137693068231525 0.479792361379526
0.0137475642333701 0.475461470015135
0.0137252354154482 0.471016288556375
0.0137023257792617 0.46645711944829
0.0136788409020302 0.461784249650916
0.0136547865126241 0.456997984336087
0.0136301684721459 0.452098673804942
0.0136049927707447 0.447086738629535
0.0135792655343288 0.44196269538461
0.0135529930280722 0.4367271804875
0.0135261816533622 0.431380968724129
0.013498837943047 0.425924985235974
0.0134709685590784 0.42036031160496
0.0134425802921606 0.414688186812134
0.0134136800611722 0.40891000327872
0.013384274911443 0.403027298111892
0.013354372012544 0.397041740142516
0.0133239786563747 0.390955113784368
0.0132931022556121 0.384769300834483
0.0132617503421606 0.378486261194638
0.0132299305653929 0.372108013356934
0.0131976506902576 0.365636615426139
0.0131649185953948 0.359074147375429
0.013131742271295 0.352422695094524
0.0130981298184465 0.345684336611278
0.0130640894454289 0.33886113069943
0.0130296294669565 0.33195510794999
0.0129947583018991 0.32496826427553
0.0129594844712875 0.317902556724685
0.0129238165962988 0.310759901409098
0.0128877633962123 0.303542173292157
0.0128513336863356 0.296251207559741
0.0128145363759069 0.288888802283918
0.0127773804659743 0.281456722094901
0.0127398750472531 0.273956702590904
0.0127020292979589 0.266390455237817
0.0126638524816174 0.258759672538262
0.0126253539448524 0.251066033280699
0.0125865431151509 0.243311207710792
0.0125474294986081 0.23549686249797
0.0125080226776514 0.227624665398885
0.0124683323087435 0.219696289545684
0.012428368120066 0.211713417310251
0.0123881399091834 0.203677743715653
0.0123476575406882 0.195590979382833
0.0123069309438282 0.187454853014225
0.0122659701101153 0.179271113426881
0.0122247850909177 0.17104153115594
0.0121833859950344 0.162767899655301
0.0121417829862547 0.154452036126509
0.0120999862809011 0.146095782009232
0.0120580061453575 0.137701003167902
0.0120158528935828 0.12926958980911
0.0119735368846105 0.120803456163591
0.0119310685200351 0.112304539965183
0.0118884582414852 0.103774801757327
0.0118457165280849 0.0952162240554818
0.011802853893903 0.0866308103914723
0.0117598808853918 0.0780205842633523
0.0117168080788148 0.0693875880119214
0.0116736460776648 0.0607338816426273
0.0116304055100728 0.052061541609282
0.0115870970262083 0.0433726595738423
0.0115437312956711 0.0346693411544679
0.0115003190048764 0.0259537046722434
0.0114568708544325 0.0172278799051555
0.0114133975565127 0.0084940068564963
0.0113699098322217 -0.000245765456582275
};
\addlegendentry{1-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, color1, dashed]
table {%
3.94667614855144e-05 0.00792445691692159
8.69736430530632e-05 0.0174272651320467
0.000133400630349837 0.0267159003492442
0.000177212141933604 0.0354736674791024
0.00021968033695106 0.0439615208619719
0.000262737609167358 0.0525724941801224
0.000306787663455658 0.061384008423445
0.000350979257783294 0.0702233366090554
0.00039465150590495 0.0789587463365353
0.00043789209263896 0.087607844473133
0.000481069672157902 0.0962432626248398
0.00052431693132548 0.104890148641325
0.000567504657270871 0.113522144783934
0.000610489214190466 0.12211092167983
0.00065325198738917 0.130653795303324
0.000695845603162529 0.139163003946355
0.000738295933368058 0.147646044245945
0.000780579198281242 0.156100609813467
0.000822659820532429 0.164521329490955
0.000864521347259446 0.172905003675725
0.000906163111303343 0.181249034670047
0.000947582895035956 0.189547374495985
0.000988769766235706 0.197789538058051
0.00102970918529447 0.205964192007378
0.00107038923669841 0.214065859309477
0.00111080123165105 0.222102340460904
0.0011509368687206 0.230098087973261
0.00119078648235296 0.23808402687706
0.00123033958613791 0.246065978471041
0.00126958603742026 0.253988603040314
0.00130851635936997 0.261754191234719
0.0013471213191869 0.269343599083756
0.00138539155248971 0.276936599190951
0.00142331758706344 0.284747293212446
0.00146089004694582 0.29242726941387
0.00149809974672009 0.298541185831284
0.00173841477191484 0.304444918653527
0.00209174341096014 0.311858861509242
0.00246475728060962 0.319306815940373
0.0028425317505143 0.326849793287629
0.00323193202914041 0.334660666775434
0.00362860494437818 0.3426299813376
0.00401541594090217 0.350380277123343
0.00437336238201675 0.357535981526939
0.00469358010596701 0.363931170819841
0.00498143865949836 0.369679713988035
0.00525164055221301 0.375078873985653
0.00552060898415484 0.380457422862618
0.00580134665350669 0.386073479929768
0.00610106026769884 0.392068667081529
0.00642003916262919 0.398447157329565
0.00675162364292325 0.405075720177461
0.007084064427419 0.411720321161088
0.00740424439612333 0.418119159984306
0.00770192339824554 0.424067025883279
0.00797281755091166 0.429477866461254
0.00821950700490675 0.434404065147077
0.00845013229585611 0.439010184265637
0.00867553058539086 0.443514431340537
0.00890578984309032 0.448118701245471
0.00914725186338931 0.452948679906088
0.00940081053348415 0.458020708811985
0.00966194435327369 0.463243265383215
0.00992238607076087 0.468450461855215
0.0101728380609968 0.47345599363694
0.0104058499942009 0.478110625714889
0.0106179693049247 0.482345660875195
0.0108105433539869 0.486189355663996
0.0109890022332743 0.489752208412372
0.0111609337548061 0.493187477978549
0.0113336195708573 0.496641077150037
0.0115118227389188 0.500207246500719
0.0116964838138887 0.503903082659935
0.011884660193667 0.507668064094319
0.0120706478860313 0.511386906572312
0.0122478758536451 0.514927565748751
0.0124109542479245 0.518182300211227
0.0125572427902617 0.521099200701079
0.0126874837025805 0.523694797637441
0.0128053569376225 0.526044650848559
0.0129161596962976 0.528256125285047
0.0130250732162993 0.530433100900465
0.0131355767773298 0.53264418961607
0.0132484843247214 0.534903937465796
0.0133618559522657 0.537171718156578
0.0134717550260704 0.539367409493974
0.0135735686289664 0.541398109498449
0.0136634557996736 0.543187244872462
0.0137394724656181 0.544697058180963
0.0138020460534625 0.5459378395935
0.0138536915245349 0.546961696723515
0.0138979504800729 0.547840547917239
0.0139386981958106 0.548652379725073
0.0139788235476214 0.549454228621665
0.0140185408018632 0.550248100455584
0.014056055634465 0.550996363143439
0.0140889277043099 0.551649607575542
0.014114356831984 0.552151432217944
0.0141296495966136 0.552447947140661
0.0141332326950658 0.552508607349671
0.0141307531614943 0.552453235192755
0.0141285869597128 0.551891020844838
0.0141275335958105 0.551418677670639
0.0141260646305554 0.551169231981647
0.0141231630847996 0.550803727757663
0.0141190622100165 0.550117423548061
0.014114394374461 0.549174302417203
0.0141093651343897 0.548111123796009
0.0141037630265101 0.54696674373013
0.0140973817289773 0.54569497172827
0.014090225766778 0.544256245155665
0.0140824019213537 0.542656470037918
0.0140739627871871 0.540920715919179
0.0140648832460357 0.539061113847864
0.014055126745911 0.537074018311504
0.0140446899430925 0.534954305542327
0.0140335918495787 0.532703692942166
0.0140218461944566 0.530327722953808
0.0140094531008251 0.527830119388721
0.0139964087242465 0.525211412473904
0.0139827141887345 0.522470963984247
0.0139683752222912 0.519608603747765
0.0139533975215046 0.516624444079979
0.013937784629128 0.513518024442446
0.0139215391888898 0.510288065648163
0.0139046646260146 0.506932907780982
0.0138871653560448 0.503451035369753
0.0138690460500656 0.49984133949014
0.0138503111644666 0.496103211464817
0.0138309650724577 0.49223665926958
0.0138110123627919 0.48824246310369
0.0137904579216185 0.484122253379532
0.0137693068231525 0.479878425489574
0.0137475642333701 0.475513906714065
0.0137252354154482 0.471031847468214
0.0137023257792617 0.466435305469169
0.0136788409020302 0.461726971206462
0.0136547865126241 0.456908973233198
0.0136301684721459 0.451982793668554
0.0136049927707447 0.446949303945218
0.0135792655343288 0.441808901886493
0.0135529930280722 0.436561708729242
0.0135261816533622 0.43120777850544
0.013498837943047 0.425747280534608
0.0134709685590784 0.420180630952758
0.0134425802921606 0.414508564592525
0.0134136800611722 0.408732150896919
0.013384274911443 0.40285276578605
0.013354372012544 0.396872035221952
0.0133239786563747 0.390791766037182
0.0132931022556121 0.384613876624343
0.0132617503421606 0.378340335946065
0.0132299305653929 0.371973115355847
0.0131976506902576 0.365514154603781
0.0131649185953948 0.358965341274074
0.013131742271295 0.352328501645801
0.0130981298184465 0.345605400408837
0.0130640894454289 0.338797746619498
0.0130296294669565 0.331907203556433
0.0129947583018991 0.324935400566201
0.0129594844712875 0.317883945446878
0.0129238165962988 0.310754436341202
0.0128877633962123 0.303548472471167
0.0128513336863356 0.296267663336018
0.0128145363759069 0.288913636215998
0.0127773804659743 0.281488041980541
0.0127398750472531 0.273992559302606
0.0127020292979589 0.266428897443109
0.0126638524816174 0.258798797801263
0.0126253539448524 0.251104034437255
0.0125865431151509 0.243346413769084
0.0125474294986081 0.235527773630878
0.0125080226776514 0.22764998185994
0.0124683323087435 0.219714934557025
0.012428368120066 0.21172455414101
0.0123881399091834 0.203680787296775
0.0123476575406882 0.195585602894282
0.0123069309438282 0.187440989938336
0.0122659701101153 0.179248955592427
0.0122247850909177 0.171011523306558
0.0121833859950344 0.162730731067791
0.0121417829862547 0.154408629783454
0.0120999862809011 0.146047281799971
0.0120580061453575 0.137648759555178
0.0120158528935828 0.129215144358246
0.0119735368846105 0.120748525288925
0.0119310685200351 0.112250998206209
0.0118884582414852 0.103724664855869
0.0118457165280849 0.0951716320660781
0.011802853893903 0.086594011020581
0.0117598808853918 0.0779939165994487
0.0117168080788148 0.0693734667781256
0.0116736460776648 0.0607347820763309
0.0116304055100728 0.0520799850492276
0.0115870970262083 0.0434111998141312
0.0115437312956711 0.0347305516068471
0.0115003190048764 0.0260401663625342
0.0114568708544325 0.0173421703165951
0.0114133975565127 0.00863868962182843
0.0113699098322217 -6.81500214498314e-05
};
\addlegendentry{2-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, blue, dashed]
table {%
3.94667614855144e-05 0.00787364353311954
8.69736430530632e-05 0.0173732846136119
0.000133400630349837 0.0266713014279585
0.000177212141933604 0.0354365333818941
0.00021968033695106 0.0439279542197853
0.000262737609167358 0.0525352634482806
0.000306787663455658 0.0613412280819563
0.000350979257783294 0.0701777670388492
0.00039465150590495 0.0789137263669317
0.00043789209263896 0.0875655576300883
0.000481069672157902 0.0962050579294212
0.00052431693132548 0.104857329863378
0.000567504657270871 0.113495492806458
0.000610489214190466 0.12209026061092
0.00065325198738917 0.130638219130932
0.000695845603162529 0.139151003535302
0.000738295933368058 0.14763527662235
0.000780579198281242 0.15608777061737
0.000822659820532429 0.164502599330275
0.000864521347259446 0.172877172379814
0.000906163111303343 0.181211255323414
0.000947582895035956 0.189503350629008
0.000988769766235706 0.197749285873017
0.00102970918529447 0.205943439317001
0.00107038923669841 0.21408045262928
0.00111080123165105 0.22215623923113
0.0011509368687206 0.230168883474691
0.00119078648235296 0.238120352277888
0.00123033958613791 0.246018768626029
0.00126958603742026 0.253878729765147
0.00130851635936997 0.261712395516622
0.0013471213191869 0.269496925497233
0.00138539155248971 0.277128392032157
0.00142331758706344 0.284569057587547
0.00146089004694582 0.292316620409333
0.00149809974672009 0.299272517303839
0.00173841477191484 0.304874099888084
0.00209174341096014 0.311889087970515
0.00246475728060962 0.31926848952448
0.0028425317505143 0.326789912174929
0.00323193202914041 0.334631426354467
0.00362860494437818 0.342610437631003
0.00401541594090217 0.350367385755441
0.00437336238201675 0.357532584480356
0.00469358010596701 0.363935949529024
0.00498143865949836 0.369688461823396
0.00525164055221301 0.37508796682321
0.00552060898415484 0.380465211752219
0.00580134665350669 0.386079712007956
0.00610106026769884 0.392073737712131
0.00642003916262919 0.398451852431646
0.00675162364292325 0.405081110261734
0.007084064427419 0.411727510618355
0.00740424439612333 0.418128979831932
0.00770192339824554 0.424079782675394
0.00797281755091166 0.429493230757688
0.00821950700490675 0.434421316519404
0.00845013229585611 0.439028723429045
0.00867553058539086 0.443534025330263
0.00890578984309032 0.448139242725905
0.00914725186338931 0.452969899258579
0.00940081053348415 0.458042243675008
0.00966194435327369 0.463264930465124
0.00992238607076087 0.468472359011127
0.0101728380609968 0.473478363105883
0.0104058499942009 0.478133580742507
0.0106179693049247 0.482369025773042
0.0108105433539869 0.486212769951436
0.0109890022332743 0.489775401672699
0.0111609337548061 0.493210399779998
0.0113336195708573 0.496663747545578
0.0115118227389188 0.500229561184715
0.0116964838138887 0.503924833201363
0.011884660193667 0.507689124005262
0.0120706478860313 0.511407346122703
0.0122478758536451 0.51494757230943
0.0124109542479245 0.518201989560672
0.0125572427902617 0.521118506233216
0.0126874837025805 0.523713552664815
0.0128053569376225 0.526062779705617
0.0129161596962976 0.528273732823757
0.0130250732162993 0.530450369885284
0.0131355767773298 0.532661220532796
0.0132484843247214 0.534920705223622
0.0133618559522657 0.537188151481944
0.0134717550260704 0.539383461925987
0.0135735686289664 0.541413732987714
0.0136634557996736 0.543202312551767
0.0137394724656181 0.544711355455013
0.0138020460534625 0.545951180159852
0.0138536915245349 0.546974080050279
0.0138979504800729 0.547852191151179
0.0139386981958106 0.54866365298183
0.0139788235476214 0.549465447363652
0.0140185408018632 0.550259289502714
0.014056055634465 0.551007328574124
0.0140889277043099 0.551660065413328
0.014114356831984 0.552160989107929
0.0141296495966136 0.55245609209474
0.0141332326950658 0.552514832940229
0.0141307531614943 0.552458336642163
0.0141285869597128 0.551890799996564
0.0141275335958105 0.551414239950178
0.0141260646305554 0.551162812863834
0.0141231630847996 0.550794751251525
0.0141190622100165 0.550104064535089
0.014114394374461 0.549155881843002
0.0141093651343897 0.548088371245469
0.0141037630265101 0.54694097463068
0.0140973817289773 0.545667669665131
0.014090225766778 0.544229109057686
0.0140824019213537 0.542631447561904
0.0140739627871871 0.540899867799214
0.0140648832460357 0.539046428997574
0.014055126745911 0.537067237776933
0.0140446899430925 0.53495674280097
0.0140335918495787 0.532716073781749
0.0140218461944566 0.530350085868355
0.0140094531008251 0.527861787331582
0.0139964087242465 0.525251033680369
0.0139827141887345 0.522516631819091
0.0139683752222912 0.519658062008035
0.0139533975215046 0.516675360822312
0.013937784629128 0.513568300729949
0.0139215391888898 0.510336140172222
0.0139046646260146 0.506978010752649
0.0138871653560448 0.503493337971393
0.0138690460500656 0.49988195364181
0.0138503111644666 0.496144020990407
0.0138309650724577 0.492279996318928
0.0138110123627919 0.488290674847459
0.0137904579216185 0.48417723196485
0.0137693068231525 0.479941193611395
0.0137475642333701 0.475584351021303
0.0137252354154482 0.471108666130772
0.0137023257792617 0.466516189881789
0.0136788409020302 0.461808988619374
0.0136547865126241 0.45698907202591
0.0136301684721459 0.452058327624938
0.0136049927707447 0.447018472055497
0.0135792655343288 0.441871024463402
0.0135529930280722 0.436617300712328
0.0135261816533622 0.431258424691723
0.013498837943047 0.425795353787171
0.0134709685590784 0.420228916180805
0.0134425802921606 0.414559856907879
0.0134136800611722 0.408788888611328
0.013384274911443 0.402916742788422
0.013354372012544 0.396944217948022
0.0133239786563747 0.390872221867472
0.0132931022556121 0.38470180572009
0.0132617503421606 0.378434188334526
0.0132299305653929 0.372070769423015
0.0131976506902576 0.365613131290966
0.0131649185953948 0.359063029217764
0.013131742271295 0.352422371313329
0.0130981298184465 0.345693189216906
0.0130640894454289 0.33887760154369
0.0130296294669565 0.331977772498597
0.0129947583018991 0.324995868527791
0.0129594844712875 0.317934016219106
0.0129238165962988 0.310794264845179
0.0128877633962123 0.30357855691873
0.0128513336863356 0.296288709845014
0.0128145363759069 0.288926411164598
0.0127773804659743 0.281493228954561
0.0127398750472531 0.273990637710687
0.0127020292979589 0.266420058529052
0.0126638524816174 0.25878291075713
0.0126253539448524 0.251080670656562
0.0125865431151509 0.243314931210331
0.0125474294986081 0.235487456222885
0.0125080226776514 0.227600221482951
0.0124683323087435 0.219655436106127
0.012428368120066 0.211655538292446
0.0123881399091834 0.203603161602148
0.0123476575406882 0.195501070431659
0.0123069309438282 0.187352066672541
0.0122659701101153 0.179158873670199
0.0122247850909177 0.170924008731507
0.0121833859950344 0.162649661544702
0.0121417829862547 0.154337602296138
0.0120999862809011 0.145989148042873
0.0120580061453575 0.137605215413154
0.0120158528935828 0.129186477245619
0.0119735368846105 0.120733616779382
0.0119310685200351 0.112247636962602
0.0118884582414852 0.103730144627696
0.0118457165280849 0.0951835084994551
0.011802853893903 0.086610805976525
0.0117598808853918 0.0780155332807326
0.0117168080788148 0.0694011399290509
0.0116736460776648 0.0607705235434785
0.0116304055100728 0.0521256456595748
0.0115870970262083 0.0434673882357062
0.0115437312956711 0.0347956836335307
0.0115003190048764 0.0261098599622005
0.0114568708544325 0.0174090874041969
0.0114133975565127 0.00869280469472276
0.0113699098322217 -3.89618756681642e-05
};
\addlegendentry{3-layer $\Delta\bm{\sigma}$-NN}
\addplot [very thick, green!50!black, dashed]
table {%
3.94667614855144e-05 0.00791108380678953
8.69736430530632e-05 0.0174006976383756
0.000133400630349837 0.0266821900903358
0.000177212141933604 0.0354475684690949
0.00021968033695106 0.0439452740400955
0.000262737609167358 0.0525599968696509
0.000306787663455658 0.0613703535334935
0.000350979257783294 0.0702052108727793
0.00039465150590495 0.0789341715573247
0.00043789209263896 0.0875774079079531
0.000481069672157902 0.0962100968111175
0.00052431693132548 0.104859008454921
0.000567504657270871 0.113498112218033
0.000610489214190466 0.122098183471583
0.00065325198738917 0.130654547906814
0.000695845603162529 0.13917658521835
0.000738295933368058 0.147668554959306
0.000780579198281242 0.156125215630544
0.000822659820532429 0.164539418521461
0.000864521347259446 0.172908344615139
0.000906163111303343 0.18123290062255
0.000947582895035956 0.189514170647393
0.000988769766235706 0.197751684469298
0.00102970918529447 0.205943925645586
0.00107038923669841 0.214088842059412
0.00111080123165105 0.22218307447413
0.0011509368687206 0.230220734399216
0.00119078648235296 0.238193618949307
0.00123033958613791 0.246094669520428
0.00126958603742026 0.253925378030173
0.00130851635936997 0.26170309551723
0.0013471213191869 0.269451053916032
0.00138539155248971 0.277144111376621
0.00142331758706344 0.28467646392341
0.00146089004694582 0.292217640917614
0.00149809974672009 0.299473109626299
0.00173841477191484 0.304866092023548
0.00209174341096014 0.311849457985143
0.00246475728060962 0.319289502256329
0.0028425317505143 0.326834196303658
0.00323193202914041 0.334591836097656
0.00362860494437818 0.342505262130367
0.00401541594090217 0.350234291940171
0.00437336238201675 0.357395733323915
0.00469358010596701 0.363812416346916
0.00498143865949836 0.369586268476623
0.00525164055221301 0.375002415092381
0.00552060898415484 0.380385753771403
0.00580134665350669 0.385998149406425
0.00610106026769884 0.391987701148307
0.00642003916262919 0.398363982311022
0.00675162364292325 0.404995563909668
0.007084064427419 0.411647405767644
0.00740424439612333 0.418057271937171
0.00770192339824554 0.424021009904033
0.00797281755091166 0.429452041037264
0.00821950700490675 0.434398552279726
0.00845013229585611 0.439019845197467
0.00867553058539086 0.443531462687612
0.00890578984309032 0.448135903965819
0.00914725186338931 0.452961716683063
0.00940081053348415 0.45802916480202
0.00966194435327369 0.463250146301083
0.00992238607076087 0.468460736881455
0.0101728380609968 0.473475276289782
0.0104058499942009 0.478143779169932
0.0106179693049247 0.482394866024427
0.0108105433539869 0.48625289709761
0.0109890022332743 0.489825511900206
0.0111609337548061 0.493265416988898
0.0113336195708573 0.496719429072282
0.0115118227389188 0.500283201194353
0.0116964838138887 0.503975801223506
0.011884660193667 0.507739085627238
0.0120706478860313 0.51145963156431
0.0122478758536451 0.515005771179996
0.0124109542479245 0.51826827202487
0.0125572427902617 0.521192476303735
0.0126874837025805 0.523792606702489
0.0128053569376225 0.526143941867636
0.0129161596962976 0.528355324900673
0.0130250732162993 0.530532078970824
0.0131355767773298 0.532743147041433
0.0132484843247214 0.535002822213645
0.0133618559522657 0.537270411770168
0.0134717550260704 0.539465751528986
0.0135735686289664 0.541495234272987
0.0136634557996736 0.543280773979136
0.0137394724656181 0.544783244891864
0.0138020460534625 0.546013215925548
0.0138536915245349 0.54702528426178
0.0138979504800729 0.547894489260173
0.0139386981958106 0.548701189275272
0.0139788235476214 0.549502005301844
0.0140185408018632 0.550295156072983
0.014056055634465 0.551039933724377
0.0140889277043099 0.551685522919571
0.014114356831984 0.552173875720665
0.0141296495966136 0.552449444733151
0.0141332326950658 0.552481896707623
0.0141307531614943 0.552410127768057
0.0141285869597128 0.551843704851999
0.0141275335958105 0.551370209246287
0.0141260646305554 0.551117973712533
0.0141231630847996 0.550746840606366
0.0141190622100165 0.550054239878958
0.014114394374461 0.54910642464143
0.0141093651343897 0.548040422393006
0.0141037630265101 0.546894717773669
0.0140973817289773 0.545623508123433
0.014090225766778 0.544188094658076
0.0140824019213537 0.542594866525425
0.0140739627871871 0.540868767760511
0.0140648832460357 0.539021524667742
0.014055126745911 0.537049026372454
0.0140446899430925 0.53494553856552
0.0140335918495787 0.532711894965957
0.0140218461944566 0.530352505376587
0.0140094531008251 0.527869855039564
0.0139964087242465 0.525263287487745
0.0139827141887345 0.522531154832349
0.0139683752222912 0.519672552908998
0.0139533975215046 0.516687227134833
0.013937784629128 0.513574805588978
0.0139215391888898 0.510334613185278
0.0139046646260146 0.506966099351953
0.0138871653560448 0.503469261167606
0.0138690460500656 0.499844727974462
0.0138503111644666 0.496093636922984
0.0138309650724577 0.492217519959975
0.0138110123627919 0.488218244866114
0.0137904579216185 0.484097929504571
0.0137693068231525 0.479858784304401
0.0137475642333701 0.475502922233887
0.0137252354154482 0.471032201219522
0.0137023257792617 0.466448133319367
0.0136788409020302 0.461751861428274
0.0136547865126241 0.456944193584918
0.0136301684721459 0.452025685457549
0.0136049927707447 0.446996757684436
0.0135792655343288 0.44185782659265
0.0135529930280722 0.436609423201641
0.0135261816533622 0.431252280496221
0.013498837943047 0.425787379337765
0.0134709685590784 0.420215953531275
0.0134425802921606 0.414539461505828
0.0134136800611722 0.408759535657004
0.013384274911443 0.40287792140885
0.013354372012544 0.396896417010746
0.0133239786563747 0.3908168224466
0.0132931022556121 0.384640902357606
0.0132617503421606 0.378370364493139
0.0132299305653929 0.372006852587967
0.0131976506902576 0.365551950941901
0.0131649185953948 0.359007197237993
0.013131742271295 0.352374100055402
0.0130981298184465 0.345654157909069
0.0130640894454289 0.338848877304631
0.0130296294669565 0.331959788071956
0.0129947583018991 0.324988454996359
0.0129594844712875 0.317936485411739
0.0129238165962988 0.310805532914354
0.0128877633962123 0.303597297695606
0.0128513336863356 0.296313524190207
0.0128145363759069 0.288955996813626
0.0127773804659743 0.281526534544989
0.0127398750472531 0.274026985027116
0.0127020292979589 0.266459218731769
0.0126638524816174 0.25882512359843
0.0126253539448524 0.251126600416758
0.0125865431151509 0.243365559097925
0.0125474294986081 0.235543915875809
0.0125080226776514 0.227663591399095
0.0124683323087435 0.219726509619781
0.012428368120066 0.211734597350443
0.0123881399091834 0.203689784348253
0.0123476575406882 0.195594003783896
0.0123069309438282 0.187449192964027
0.0122659701101153 0.179257294192944
0.0122247850909177 0.171020255679465
0.0121833859950344 0.162740032416011
0.0121417829862547 0.154418586976969
0.0120999862809011 0.146057890201117
0.0120580061453575 0.137659921737897
0.0120158528935828 0.129226670449252
0.0119735368846105 0.120760134667781
0.0119310685200351 0.11226232231834
0.0118884582414852 0.103735250914389
0.0118457165280849 0.0951809474426962
0.011802853893903 0.08660144815097
0.0117598808853918 0.0779987982528797
0.0117168080788148 0.069375051564149
0.0116736460776648 0.0607322700821878
0.0116304055100728 0.0520725235202716
0.0115870970262083 0.0433978888057514
0.0115437312956711 0.0347104495502744
0.0115003190048764 0.0260122954986456
0.0114568708544325 0.0173055219616119
0.0114133975565127 0.00859222923687126
0.0113699098322217 -0.000125477978387861
};
\addlegendentry{4-layer $\Delta\bm{\sigma}$-NN}
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_ae_scaled_fem_disp3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (m)},
ymin=-0.005, ymax=0.06,
ytick style={color=black},
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06},
yticklabels={-0.01,0.00,0.01,0.02,0.03,0.04,0.05,0.06}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.000879071318966359
0.01 0.00175178603128696
0.015 0.00261242457318852
0.02 0.00345675778867308
0.025 0.00427942738576081
0.03 0.0050753033163228
0.035 0.00583950109613968
0.04 0.0106107839172756
0.045 0.019541230444874
0.05 0.0236237531592033
0.055 0.0313289373424314
0.06 0.0350380478185725
0.065 0.0408174614436271
0.07 0.0442730136401229
0.075 0.0480651190399302
0.08 0.0509821771299189
0.085 0.053019447971144
0.09 0.0550077364727381
0.095 0.0555728014239678
0.1 0.0563137678270884
0.105 0.056260502065091
0.11 0.0561555202057213
0.115 0.0559882518807527
0.12 0.0557565179273646
0.125 0.055461132096511
0.13 0.0551037742624527
0.135 0.0546865831978064
0.14 0.0542120745133923
0.145 0.053683114752886
0.15 0.0531029032911068
0.155 0.0524749538344366
0.16 0.0518030742630135
0.165 0.0510913446992788
0.17 0.0503440938727484
0.175 0.0495658738865951
0.18 0.0487614335058666
0.185 0.0479356900987087
0.19 0.0470937003732258
0.195 0.0462406300637518
0.2 0.0453817227311881
};
\addlegendentry{Reference}
\addplot [very thick, red, dashed]
table {%
0 0
0.005 0.000870923083515745
0.01 0.00175110987876382
0.015 0.00262388826833368
0.02 0.00345395720964754
0.025 0.00426050381856151
0.03 0.0050974132309487
0.035 0.00630411179888409
0.04 0.0108824168476538
0.045 0.0191334648089029
0.05 0.0239898301811749
0.055 0.0308903855334429
0.06 0.0353425469428658
0.065 0.0405281079457713
0.07 0.0444363724898835
0.075 0.0479847359458777
0.08 0.0510004518020758
0.085 0.0531885356218133
0.09 0.0550493963619537
0.095 0.0561265731533079
0.1 0.0568716476992647
0.105 0.0571278153215153
0.11 0.0571134739426435
0.115 0.0569768222210431
0.12 0.0567291579710444
0.125 0.0565046632894853
0.13 0.0562771547384909
0.135 0.0560216094751349
0.14 0.0557077124102496
0.145 0.0553001659151164
0.15 0.0547785321214855
0.155 0.0541480323024984
0.16 0.0534682843201617
0.165 0.0528862191368136
0.17 0.0527537885018381
0.175 0.0532924726408608
0.18 0.0536750864693818
0.185 0.0532397991570891
0.19 0.0528392830100497
0.195 0.0522277478048262
0.2 0.051586438267376
};
\addlegendentry{1-layer $\bm{\sigma}$-NN}
\addplot [very thick, color1, dashed]
table {%
0 0
0.005 0.000887542864332501
0.01 0.00175040667211076
0.015 0.00260614840895145
0.02 0.00346031497993567
0.025 0.0042829037103671
0.03 0.00506580321448695
0.035 0.00605544090317005
0.04 0.0110156174558964
0.045 0.0191535866042352
0.05 0.0240524610875334
0.055 0.0309242026270479
0.06 0.0352060891713938
0.065 0.0403960603371704
0.07 0.0440018073398862
0.075 0.0475500835226629
0.08 0.0502492293489506
0.085 0.0522499100365265
0.09 0.0537456442559479
0.095 0.0542040295736954
0.1 0.0541464779819701
0.105 0.0525445534780952
0.11 0.0484914817841192
0.115 0.0243370225731414
0.11775 0.00403294706336368
0.118375 0.0290419575878821
0.1195 0.167744318627946
0.12025 0.303217146035237
0.121375 0.578123776605413
0.123 0.957882045226973
0.12375 1.01567498951727
0.1255 1.06289593175781
0.1285 1.33394423812031
0.1335 1.80658018825285
0.1385 2.20578172306239
0.1435 2.65322125774372
0.1465 3.01345819052708
0.14875 3.42611276095451
0.15175 4.01644820076663
0.15475 4.05882762050406
0.15875 3.60887226752663
0.16375 2.85720701254155
0.16875 2.12626987368083
0.171 1.65667906857169
0.173 0.960158706416766
0.17525 0.294493944134351
0.17625 0.0366410121699136
0.177375 -0.226601700017042
0.179625 -0.623070680256852
0.181125 -0.796557246519802
0.183625 -1.02740985702912
0.185125 -1.18402676056051
0.187375 -1.36879988253216
0.188625 -1.43977089997284
0.190875 -1.58942840899353
0.195875 -2.13495704962868
0.197875 -2.45023205065117
};
\addlegendentry{2-layer $\bm{\sigma}$-NN}
\addplot [very thick, blue, dashed]
table {%
0 0
0.005 0.000889454628766658
0.01 0.00175740549521075
0.015 0.00260301888089238
0.02 0.0034524282700439
0.025 0.00428133969297919
0.03 0.00503955797824655
0.035 0.00587398891104507
0.04 0.00560182886040498
0.045 -0.00267757478564986
0.05 -0.0145738497916282
0.055 -0.0272169456391506
0.06 -0.04043206528308
0.065 -0.0532034909112403
0.07 -0.0652679814043808
0.075 -0.0759057065164164
0.08 -0.0845974306293142
0.085 -0.0907083987202652
0.09 -0.093802225559081
0.095 -0.0939249040543532
0.1 -0.0919028514052585
0.105 -0.0893923554776519
0.11 -0.0884888888509743
0.115 -0.0909290763681326
0.12 -0.0972655093079304
0.125 -0.107001220828857
0.13 -0.119636754223258
0.135 -0.134965868058347
0.14 -0.152874159180811
0.145 -0.173315436900081
0.15 -0.196308762901637
0.155 -0.221974558333073
0.16 -0.250619751130913
0.165 -0.282888545478805
0.17 -0.320065304855019
0.175 -0.364667749216237
0.18 -0.421473406352163
0.185 -0.498394169389592
0.19 -0.604976404219031
0.195 -0.747949982607296
0.2 -0.925995237723045
};
\addlegendentry{3-layer $\bm{\sigma}$-NN}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.005 0.00104581948001214
0.01 0.00319977231311563
0.015 0.00403207098394598
0.02 0.00458331285239867
0.025 0.00514411166638543
0.03 0.00578798815282637
0.035 0.00682511278627297
0.04 0.0106954712633054
0.045 0.0192646644107229
0.05 0.0242355308347113
0.055 0.0309410615378751
0.06 0.0354569131721403
0.065 0.0401883911434918
0.07 0.0442767139619851
0.075 0.0475489035172016
0.08 0.0508174918958074
0.085 0.052936557056539
0.09 0.0551048482055555
0.095 0.0563078109707412
0.1 0.0574755418421484
0.105 0.0580777334955774
0.11 0.0585901432215657
0.115 0.0589186879136113
0.12 0.0590933365039828
0.125 0.059198109068947
0.13 0.0591570879971247
0.135 0.0589876903184528
0.14 0.0586984563454094
0.145 0.0583006561094183
0.15 0.0578152300891613
0.155 0.0572640961561306
0.16 0.0566623044892784
0.165 0.0560174698517329
0.17 0.0553283643607624
0.175 0.0545905691081023
0.18 0.0538025207623086
0.185 0.0529696133013274
0.19 0.0521075864213888
0.195 0.0512381490918972
0.2 0.0503802006559669
};
\addlegendentry{4-layer $\bm{\sigma}$-NN}
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_ae_scaled_fem_strain_stress3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Strain},
xmin=-0.00125, xmax=0.015,
xtick style={color=black},
xtick={-0.005,0,0.005,0.01,0.015},
xticklabels={-0.005,0.000,0.005,0.010,0.015},
y grid style={white!69.0196078431373!black},
ylabel={Stress (GPa)},
ymin=-0.1, ymax=0.6,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3.94667614855144e-05 0.00789335229710289
0.000262737609167358 0.0525475218334735
0.000481069672157902 0.0962139343718435
0.000695845603162529 0.139169120551953
0.000906163111303343 0.181232622179406
0.00111080123165105 0.222160246249025
0.00130851635936997 0.261703271792929
0.00149809974672009 0.299619949263072
0.00323193202914041 0.334638640574785
0.00498143865949836 0.369628773181944
0.00642003916262919 0.398400783244561
0.00797281755091166 0.429456351001532
0.00914725186338931 0.452945037251085
0.0104058499942009 0.478116999823974
0.0113336195708573 0.496672391260666
0.0122478758536451 0.514957516869412
0.0129161596962976 0.528323193692812
0.0134717550260704 0.539435100075987
0.0138536915245349 0.547073829857545
0.014056055634465 0.551121111969057
0.0141307531614943 0.55216874558956
0.0141190622100165 0.549830555294001
0.014090225766778 0.544063266593623
0.0140446899430925 0.534956101855122
0.0139827141887345 0.522560950983515
0.0139046646260146 0.506951038439551
0.0138110123627919 0.488220585795028
0.0137023257792617 0.46648326908901
0.0135792655343288 0.441871220102479
0.0134425802921606 0.414534171668899
0.0132931022556121 0.384638564359259
0.013131742271295 0.352366567495903
0.0129594844712875 0.317915007494492
0.0127773804659743 0.281494206431959
0.0125865431151509 0.243326736267379
0.0123881399091834 0.203646095073998
0.0121833859950344 0.162695312244315
0.0119735368846105 0.120725490159676
0.0117598808853918 0.0779942903160686
0.0115437312956711 0.0347643723720768
};
\addlegendentry{Reference}
\addplot [very thick, red, dashed]
table {%
4.08889624748808e-05 0.00787229595007668
0.000260053883461613 0.0525172466562051
0.000481855936481852 0.0962132249979262
0.000698348791393998 0.139172691572173
0.000904480061668871 0.181230401267596
0.00110631425046904 0.222153005546579
0.00132280977389184 0.261645598237538
0.00171627953074338 0.299018813932196
0.00323110510077593 0.334501482807902
0.00496371992527749 0.369503263277342
0.00642389044734166 0.398748375288848
0.00793909184567857 0.429023685407099
0.00916037662295887 0.453408697869779
0.0103764500120811 0.477686735749407
0.0113473656373139 0.497019035096363
0.0122339749348333 0.51470980843387
0.0129307050160776 0.528434021672707
0.013494387635186 0.539421754677139
0.013902361149432 0.5469136635176
0.0141765986438545 0.551238059268273
0.0143254085591518 0.552086442928967
0.0143833946223522 0.549771432006098
0.014368175465508 0.543843619967535
0.0143245034952905 0.534859837699867
0.0142648226021896 0.522402040941574
0.0142055315527012 0.506774190113394
0.0141463831984271 0.488066580498613
0.0140792456141835 0.466317664816347
0.0139949569479611 0.441690125257196
0.0138859500824686 0.414364620924282
0.0137473224771247 0.384481646641895
0.0135835790599724 0.352209472230411
0.0134125515872069 0.317752179831315
0.01328508256817 0.28127255606018
0.0132944624002614 0.24303719767732
0.0134163235309526 0.203502307117742
0.0134419808354318 0.162640848403296
0.0133451789330687 0.120474026626505
0.0132250146622628 0.0779795549439368
0.0130719246005625 0.0346731462987797
};
\addlegendentry{1-layer $\bm{\sigma}$-NN}
\addplot [very thick, color1, dashed]
table {%
3.82976251778017e-05 0.00793757286745595
0.000264166425435856 0.0525475458987418
0.000480112749048315 0.0962122278783488
0.000694644796803702 0.139167802974339
0.00090751348051118 0.181249630202735
0.00111099069102603 0.222162220201086
0.00130723594001461 0.26168047967459
0.00165070787650355 0.298842245619863
0.00324281273350691 0.334735461507474
0.0049766952912733 0.369293337887303
0.00644284081209161 0.398836458278485
0.00793625993742898 0.428988535936614
0.00913460090864077 0.453416683920911
0.0103181632235266 0.477772692645043
0.0112442423049156 0.496993736341124
0.0120956015814637 0.514875826731667
0.0127275792368023 0.528473519760025
0.0132225993817813 0.539620557572589
0.0135164388978424 0.547153405576474
0.0136131418940947 0.551536914537229
0.0134633474062292 0.55277772006749
0.0128859555927634 0.550722421817506
0.0100087440594551 0.54951684243011
-0.0036432601727352 0.54408231440488
0.00000305433       0.547379246496647
0.0718556994751697 0.192721910624124
0.330226597662544 0.35625132190084
0.563061340345363 0.127173789712946
% 1.16282866749941 0.131714023240716
% 1.7524451713158 0.485146623404478
% 1.4524313267824 0.158007631634394
% 1.00216767606476 0.250367917914402
% 0.901776465328472 0.259530799832601
% 0.642838001606007 0.31111646745328
% 0.434876635743384 0.335356556354626
% 0.26232179171778 0.308790224332418
% 0.121090662604622 0.292178713787346
% 0.403451878320077 0.398194046221161
% 0.991427276455683 0.254462226647313
% 0.849371187740269 0.178502227689002
% 0.776076067616967 0.236171564006977
% 1.07102395495077 0.163140607627153
% 1.48904216651469 0.122806903782061
% 1.05698756810654 0.196718220243956
% 0.40695669406411 0.144170917510007
% 0.144864085935014 0.284691331216178
% 0.0449087266208089 0.00470074594081459
% -0.129405907865302 0.123001923541927
% -0.238975726622299 0.0945323392432579
% -0.206160526294825 0.214999646328561
% -0.140233777616241 0.106238483913528
% -0.159669070135672 0.0857121073798262
% -0.144812154974208 0.115670405177415
% -0.0999591737293287 0.109140492173141
% -0.0775355066396865 0.115407364412876
% -0.310312193520572 0.0935075660379363
% -0.356609203206352 0.261643108297433
};
\addlegendentry{2-layer $\bm{\sigma}$-NN}
\addplot [very thick, blue, dashed]
table {%
3.87845306912995e-05 0.00794055296715892
0.000265720438368063 0.0525568002802273
0.000482566164474645 0.0962157609840971
0.000695021915821252 0.139163328163794
0.000908981125402213 0.181234118745827
0.00111747794614385 0.222168230368504
0.00132025718992501 0.261696948267393
0.00179399158360446 0.29944446591706
0.00334231660723389 0.336757602463651
0.00494604102652229 0.369077919681195
0.00643334973281932 0.399519084914209
0.00787184135364818 0.428302405620054
0.00915732900013565 0.45385288796198
0.0103176224083028 0.47702833056697
0.0113132485232906 0.497023863305966
0.0121626662484179 0.51413248817189
0.0128563530288213 0.528051760135191
0.0134026246420867 0.53883373912893
0.0138075621088394 0.54643645596914
0.0140830274522752 0.550868359845977
0.0142446297950874 0.552095415965308
0.0143122118121912 0.550025672167397
0.0143103024549297 0.544519484289096
0.0142670848067356 0.535457696264125
0.0142133290432334 0.522944851940063
0.0141688584356404 0.507255337651486
0.0141263803890984 0.48848108725956
0.01406806702559 0.466710770101275
0.0139799789996134 0.442089228933051
0.013857643041262 0.414761979982276
0.0137071999469 0.384900798017167
0.0135431287707213 0.35269829001891
0.0133825644946387 0.318369301770498
0.013239765175469 0.282174389927295
0.013120381865428 0.244440247241689
0.0130218341672678 0.205587577421154
0.0129360205126732 0.166017405706795
0.0128380423406705 0.125646177467344
0.0126998686613024 0.0839244494115147
0.0125056529296128 0.0402460370008097
};
\addlegendentry{3-layer $\bm{\sigma}$-NN}
\addplot [very thick, green!50!black, dashed]
table {%
4.005949765301e-05 0.00787422558920577
0.000348002307006362 0.0518468239712947
0.000847560391861523 0.0961972555628921
0.00103539489807573 0.139124878089104
0.00117315371769126 0.181174786755068
0.00131661301250579 0.222098435839601
0.00148697218089841 0.261596349136245
0.00181144347138174 0.299115336172889
0.00322354465256289 0.334154802185547
0.00501124788801422 0.369792892651595
0.00646636239670306 0.398577066156971
0.0079712580890547 0.429078280458412
0.00914475808586558 0.453446155476879
0.0103119964639373 0.47759997514697
0.011271391265729 0.497187890282223
0.0121404422988902 0.514602618460952
0.0128617272250241 0.528604482227535
0.0134415805059251 0.539313326788688
0.0139021353650075 0.547014162270236
0.014231463041999 0.551102699263272
0.0144704271423328 0.552067012302529
0.014630788346531 0.549586941139085
0.0147365887925324 0.543658986524844
0.0148122311431795 0.534643140248579
0.0148528686650691 0.522081947720016
0.0148680734447409 0.506480835323774
0.0148517942641581 0.48775399460841
0.0148027931663497 0.465993341824508
0.014723405578574 0.441382922015296
0.0146175177327654 0.414063637629792
0.0144907737603115 0.384194957601069
0.0143482440672404 0.351957733539112
0.0141933204127697 0.317534851177743
0.0140277700251545 0.281155691614053
0.0138508259598543 0.243032415294352
0.0136614596334062 0.203401597179502
0.0134594235404786 0.16249490921423
0.0132468486575854 0.120579301002968
0.013027794743737 0.0778870083753143
0.012808134548827 0.0347189414370815
};
\addlegendentry{4-layer $\bm{\sigma}$-NN}
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_ae_scaled_loss.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-1484, xmax=31186,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss},
ymin=0.4, ymax=1000000000,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000, 1000000000},
yticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),\(\displaystyle {10^{9}}\)}
]
\addplot [very thick, red, dashed]
table {%
1 187631622.871039
301 85538.8085513357
601 36093.1078617566
901 21336.1612613029
1201 9279.73403168007
1501 8549.66652420211
1801 7560.09804674941
2101 7043.31918070692
2401 6813.71366964844
2701 6697.80427856304
3001 6553.79540562848
3301 6467.99883976881
3601 6336.03588153057
3901 6244.49301268215
4201 6017.5564461056
4501 5777.61600381557
4801 5565.41136959606
5101 5457.16585875914
5401 5279.21848743307
5701 5099.43554431507
6001 5039.08923780733
6301 5014.50131891497
6601 4970.69075438747
6901 4940.89596163265
7201 4890.14769120566
7501 4825.93163213481
7801 4699.65959722211
8101 4626.80051293356
8401 4599.27812232334
8701 4479.05988513863
9001 4402.77563140593
9301 4376.23182677848
9601 4340.96730312484
9901 4287.0937622952
10201 4259.56673727267
10501 4192.23297296859
10801 3710.32358798647
11101 3479.92355413459
11401 3370.76393156385
11701 3257.4046228109
12001 3186.19863745938
12301 3121.68189727005
12601 3084.31184492063
12901 3057.54828752653
13201 3006.58776197143
13501 2988.78917322997
13801 2968.38422117917
14101 2944.04480984702
14401 2899.68502674304
14701 2863.35256692244
15001 2819.0552929346
15301 2805.93837858169
15601 2793.77294759789
15901 2783.3148429961
16201 2769.28433983467
16501 2751.75718586854
16801 2741.77381671843
17101 2726.45067668833
17401 2697.02708871681
17701 2646.38777936935
18001 2588.14319815598
18301 2565.80323608374
18601 2551.56915126489
18901 2544.5163840862
19201 2538.52364647818
19501 2533.97133726753
19801 2530.14711419325
20101 2527.37492628429
20401 2524.50815282642
20701 2518.25127385164
21001 2508.35841429964
21301 2503.36767964643
21601 2501.70639667644
21901 2496.27644234516
22201 2485.80415090158
22501 2480.04353905184
22801 2477.56543527391
23101 2472.67951044642
23401 2457.79071680313
23701 2428.62376354476
24001 2416.80657096308
24301 2402.48085020557
24601 2396.75721631874
24901 2390.79205210645
25201 2387.59620091221
25501 2384.12606808885
25801 2378.9569266204
26101 2375.35741860138
26401 2373.78034515539
26701 2371.1083209212
27001 2366.63187557863
27301 2365.5587533933
27601 2362.60412715835
27901 2359.31551939375
28201 2355.24895584233
28501 2343.6170293276
28801 2304.29320712132
29101 2280.02693036832
29401 2246.89138112483
29701 2160.99521528609
};
\addlegendentry{1-layer $\bm{\sigma}$-NN}
\addplot [very thick, red, dashed, forget plot]
table {%
1 172370520.556143
301 132921.236372708
601 47199.8194373618
901 13384.3587336805
1201 7761.12866387329
1501 7490.59344175268
1801 6889.49366544907
2101 6026.01149116044
2401 5511.85353062062
2701 5092.03863226433
3001 4809.29279974821
3301 4621.8904347153
3601 4422.59882957138
3901 4242.62280506321
4201 4133.91045090977
4501 3952.42352922384
4801 3763.97828927931
5101 3624.63054570885
5401 3414.97626054805
5701 3126.66460327764
6001 3067.53235899119
6301 3024.09982775657
6601 2933.41317579206
6901 2896.44121032649
7201 2857.32366375894
7501 2822.52142435533
7801 2757.75360568235
8101 2671.56182397669
8401 2644.68986015589
8701 2598.16038590747
9001 2535.51519029146
9301 2499.22463723994
9601 2479.63149271815
9901 2468.45754864803
10201 2458.48751734547
10501 2451.61913767551
10801 2408.14096605885
11101 2366.4502433785
11401 2335.17819809557
11701 2319.61548113515
12001 2295.46810456344
12301 2280.93570398704
12601 2266.51742929237
12901 2238.40378507456
13201 2218.79794753995
13501 2213.2115447678
13801 2204.42711102373
14101 2198.34892437732
14401 2191.39449326483
14701 2180.15256108413
15001 2159.31511786914
15301 2142.7388939692
15601 2134.83379587286
15901 2130.27775899292
16201 2118.32744855538
16501 2112.35280387762
16801 2095.76402512058
17101 2079.03013294182
17401 2018.08706047286
17701 1975.43539515806
18001 1930.15899718473
18301 1896.15251732871
18601 1851.20926032365
18901 1846.31284100949
19201 1834.21722801332
19501 1828.23321911145
19801 1823.35867310124
20101 1814.83214914921
20401 1811.15447162939
20701 1806.16842676183
21001 1792.76002477738
21301 1781.11744125655
21601 1769.42347037739
21901 1765.87693864914
22201 1763.03972024428
22501 1760.089069281
22801 1756.1352602516
23101 1751.60298767673
23401 1744.88823373587
23701 1739.23134696542
24001 1729.05392023479
24301 1716.56947613256
24601 1712.69876614785
24901 1708.33771169466
25201 1699.58092993044
25501 1696.6332567688
25801 1693.7035499503
26101 1691.20252339274
26401 1686.60120435166
26701 1682.97902404435
27001 1679.16585235926
27301 1676.26416383294
27601 1674.58108770884
27901 1671.4075016174
28201 1664.63057293274
28501 1660.30818505551
28801 1651.89001792266
29101 1646.02081242037
29401 1638.92351020857
29701 1633.57463235068
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 182906320.658273
301 69315.9126544859
601 32908.7373940323
901 18025.5010288142
1201 13154.4994595216
1501 11116.8991847027
1801 9015.23736285463
2101 7686.60241731518
2401 7431.9424706943
2701 6851.10329008515
3001 6561.93803593201
3301 6344.1949020451
3601 6070.40920893594
3901 5831.33561236133
4201 5680.41174773384
4501 5554.69995639081
4801 5286.18602132034
5101 5146.91891037745
5401 4851.85172276148
5701 4456.34085999803
6001 4407.22116616417
6301 4327.16961058828
6601 4206.92427795519
6901 4093.49826096676
7201 4005.24050953352
7501 3865.87086504112
7801 3799.29136057465
8101 3697.41378494779
8401 3602.3132761903
8701 3397.29810006434
9001 3298.7132659587
9301 3192.3089083892
9601 3116.87964618438
9901 3067.78164557519
10201 3042.3932085023
10501 3010.60389776434
10801 2982.23774842704
11101 2944.75872647735
11401 2885.26736031301
11701 2845.40860766279
12001 2807.20687357869
12301 2778.37253926778
12601 2720.24070844146
12901 2703.86096434882
13201 2685.1736410959
13501 2665.46260421466
13801 2645.78995791104
14101 2608.1507828066
14401 2586.33650106335
14701 2576.5826546732
15001 2561.65375849619
15301 2558.14434871232
15601 2549.13118054997
15901 2524.19944961045
16201 2509.23377882423
16501 2489.90650271343
16801 2481.38028354586
17101 2471.32529210601
17401 2461.06906442402
17701 2456.41025556837
18001 2445.72169927104
18301 2436.34848120851
18601 2434.41924690893
18901 2431.54974374438
19201 2426.56298377364
19501 2422.24888189738
19801 2419.36877951742
20101 2416.62664266104
20401 2399.1924015272
20701 2325.20068274603
21001 2265.58511454828
21301 2236.48426872409
21601 2211.46210429087
21901 2208.42573709708
22201 2197.28637919303
22501 2189.3635044514
22801 2183.70595197068
23101 2180.43473504773
23401 2173.730270546
23701 2165.10912888958
24001 2155.74274025791
24301 2150.35878224865
24601 2146.53342399068
24901 2142.4373260351
25201 2138.54533202683
25501 2136.7196206048
25801 2134.06250579286
26101 2128.38985608855
26401 2126.77576236516
26701 2124.55597863302
27001 2121.23489997877
27301 2118.42246172478
27601 2116.65968814419
27901 2115.55087255573
28201 2111.36956285352
28501 2080.05615724083
28801 2055.17451227568
29101 2011.72074488739
29401 1969.47012899375
29701 1942.32288671991
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 309419224.973587
301 44762.137529318
601 24354.972106074
901 16151.9689393764
1201 11165.0135594002
1501 9535.21145585988
1801 7923.55856849678
2101 7036.75750932909
2401 6640.66814050199
2701 6440.22835138929
3001 6367.39409713469
3301 6299.70015336906
3601 6144.6093430726
3901 6008.71882371223
4201 5881.71967523835
4501 5784.74350623519
4801 5721.2174386332
5101 4976.76022167176
5401 4747.11802883963
5701 4638.06785726727
6001 4593.07357615663
6301 4505.30114105605
6601 4366.8321572403
6901 4268.82671723263
7201 4241.47784832207
7501 4197.9217173543
7801 4098.63367381462
8101 3955.9808981615
8401 3892.04520722636
8701 3871.43245375734
9001 3842.02224389783
9301 3819.03528594927
9601 3796.9161057359
9901 3735.59888220476
10201 3635.69898192866
10501 3552.20368731602
10801 3495.3291162175
11101 3470.65321201171
11401 3379.87800068605
11701 3284.93043205808
12001 3223.69534679899
12301 3166.15520440016
12601 3137.58949485818
12901 3109.55310999438
13201 3077.41114403447
13501 3060.70456455278
13801 3042.47031037707
14101 3034.97123536527
14401 3027.45036553609
14701 3010.89328037586
15001 2996.71833477262
15301 2985.67505510805
15601 2972.98063809204
15901 2965.96594899877
16201 2960.431419477
16501 2951.65913362462
16801 2936.94028939015
17101 2918.21170292065
17401 2912.27977131509
17701 2901.51538042522
18001 2892.51777864613
18301 2888.12871090064
18601 2884.41942129469
18901 2874.58627335444
19201 2866.52554962484
19501 2840.88158497059
19801 2795.29825457574
20101 2759.79053165442
20401 2696.80478224257
20701 2633.46958262718
21001 2615.02969189487
21301 2606.67475145846
21601 2591.35444995398
21901 2584.51934683752
22201 2579.93131143574
22501 2576.86093450136
22801 2572.75409516641
23101 2565.23416498336
23401 2561.5648281085
23701 2557.54471828793
24001 2546.33334848661
24301 2539.05340700393
24601 2533.62100990867
24901 2532.39265927732
25201 2529.18302186031
25501 2526.55585418568
25801 2524.60821698302
26101 2521.10383385426
26401 2518.22268291851
26701 2512.93299611809
27001 2510.69963056141
27301 2507.58165056284
27601 2503.59318124253
27901 2497.71104356246
28201 2494.90529727852
28501 2489.70174584302
28801 2488.03189476875
29101 2483.21757853195
29401 2478.79258567036
29701 2475.13174577597
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 159459758.094309
301 146358.464699583
601 37934.333657183
901 19304.9497081498
1201 13208.3160561241
1501 10728.2184007673
1801 9278.26983265973
2101 8398.74290284214
2401 7050.18070237207
2701 6382.16077904899
3001 5816.00670137587
3301 5308.163429993
3601 5116.70488412164
3901 4679.41191260381
4201 4170.7840232672
4501 3940.36964945494
4801 3787.69631409605
5101 3703.82917018787
5401 3589.88874999821
5701 3514.84365322983
6001 3392.11011095767
6301 3344.42911767269
6601 3271.06795953477
6901 3244.60386596447
7201 3190.20354667929
7501 3085.71572699738
7801 3042.32943893498
8101 2992.30154425632
8401 2932.22446174238
8701 2897.66088133531
9001 2869.94361189464
9301 2847.04792454235
9601 2816.88003417279
9901 2805.53895379275
10201 2790.46775443868
10501 2769.44428805669
10801 2762.3404708747
11101 2754.69493577564
11401 2731.06635200769
11701 2714.71290269512
12001 2656.33589892376
12301 2615.3030865464
12601 2579.93620366091
12901 2565.21553323438
13201 2550.75623333972
13501 2533.4012877422
13801 2520.35744440838
14101 2511.73825137276
14401 2489.19114580587
14701 2423.44773895637
15001 2397.73527580215
15301 2379.59292140317
15601 2340.12189803859
15901 2330.28116027614
16201 2325.45973230957
16501 2320.17887207924
16801 2304.10625162339
17101 2286.79893703719
17401 2277.30951285652
17701 2260.28893170605
18001 2243.69970261518
18301 2228.98660381439
18601 2211.79810850611
18901 2198.17635103775
19201 2183.7193769624
19501 2173.41919074751
19801 2167.00471771425
20101 2161.09394537571
20401 2142.79813498296
20701 2123.54064715094
21001 2065.22932438601
21301 2036.49618593908
21601 2001.15703639173
21901 1987.62437150438
22201 1973.82854152465
22501 1960.53533199754
22801 1954.05159464041
23101 1946.692283243
23401 1939.0351438586
23701 1926.62874423529
24001 1896.09201556023
24301 1880.54699255129
24601 1862.59534384454
24901 1859.59166107977
25201 1847.02140024904
25501 1832.32858619251
25801 1812.61794782671
26101 1804.65235960184
26401 1789.99360186511
26701 1753.50632388215
27001 1727.63576594971
27301 1716.41402957902
27601 1710.75277872713
27901 1706.47073487522
28201 1700.91842647698
28501 1686.84682564897
28801 1674.57468939439
29101 1670.03100854478
29401 1667.1057212639
29701 1657.79637705189
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 189196945.732533
301 98678.8045169842
601 36245.2872173925
901 19348.8064845397
1201 16652.2826433573
1501 9337.68458042917
1801 7646.93778128973
2101 7010.2830576772
2401 6724.06651542514
2701 6428.28378838112
3001 5800.74195202774
3301 5656.65613958509
3601 5594.08916547462
3901 5456.43652464723
4201 5330.80957330037
4501 5061.56505153595
4801 4995.88490823485
5101 4931.78434098928
5401 4809.60913061325
5701 4747.67332303916
6001 4711.11127275381
6301 4662.46224247378
6601 4588.55030885599
6901 4511.90530269415
7201 4398.50855903128
7501 4337.6367362746
7801 4214.17007927699
8101 4179.48024528129
8401 4142.17693787466
8701 4038.21390477094
9001 3927.68394765166
9301 3792.5713238508
9601 3744.62013925753
9901 3680.71117002501
10201 3638.89348127452
10501 3583.76992854016
10801 3465.77393554555
11101 3335.49871528448
11401 3266.70032006504
11701 3196.34653369061
12001 3147.05025763766
12301 3122.62896495423
12601 3080.51885305431
12901 3044.23991131543
13201 3025.01510525106
13501 2972.5942516502
13801 2918.5822792257
14101 2889.10151806892
14401 2844.92470361136
14701 2808.64538082626
15001 2783.39557933165
15301 2766.16393853633
15601 2759.32823561627
15901 2745.22003059207
16201 2715.42287875718
16501 2700.84341499038
16801 2677.74869224283
17101 2665.14050502123
17401 2647.67567593221
17701 2628.00728154023
18001 2609.09972798423
18301 2593.96447693346
18601 2581.84233123023
18901 2572.36318224027
19201 2564.37732074383
19501 2551.45419265951
19801 2539.69276592858
20101 2531.76323725738
20401 2525.51424910003
20701 2516.51056554505
21001 2509.68749110266
21301 2503.34060665771
21601 2500.36600192968
21901 2493.88832994461
22201 2490.23487142864
22501 2485.6829857931
22801 2474.49831792322
23101 2445.61566022899
23401 2413.12765188477
23701 2394.48504516275
24001 2362.28120309008
24301 2330.16836449512
24601 2319.69938072905
24901 2312.55948173266
25201 2301.88210773269
25501 2297.51819399471
25801 2291.09055301909
26101 2287.06171964361
26401 2283.29879505018
26701 2278.87453838524
27001 2272.91119300732
27301 2266.29216151047
27601 2257.34050328342
27901 2254.14863687703
28201 2249.13765368602
28501 2245.80469880178
28801 2242.40666735044
29101 2233.67652278696
29401 2228.26461709233
29701 2215.98768762232
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 164739111.789234
301 79944.7441320008
601 25336.593292791
901 15014.7401873604
1201 10320.80277772
1501 9030.90732327518
1801 8332.2907464917
2101 7643.70255513192
2401 7014.50152924869
2701 6168.05814335015
3001 5803.64848584224
3301 5428.17229995123
3601 5214.9384969004
3901 4914.96862497596
4201 4767.31640492342
4501 4620.93660151362
4801 4373.53337229727
5101 4101.4474243822
5401 3980.50673599079
5701 3874.22743215346
6001 3803.8714580577
6301 3746.38407827074
6601 3623.91089587859
6901 3437.22862277629
7201 3345.38127649132
7501 3223.79462225453
7801 3135.00694640953
8101 2950.25501630504
8401 2864.23213165088
8701 2801.03115170299
9001 2729.64030044542
9301 2667.76214262865
9601 2646.40464448781
9901 2620.15923996304
10201 2596.23513554243
10501 2565.22551363815
10801 2520.22539585099
11101 2477.3416424127
11401 2454.02636964772
11701 2434.0791002814
12001 2380.10883934446
12301 2364.76000679773
12601 2354.94687785747
12901 2338.78566276444
13201 2305.0699056948
13501 2298.11167705096
13801 2272.07342966175
14101 2255.0302956772
14401 2243.37824877702
14701 2235.1103941665
15001 2220.24831365898
15301 2206.60061678632
15601 2184.76109616757
15901 2137.44058143169
16201 2125.01532402721
16501 2115.37703239398
16801 2108.97555784432
17101 2106.13068083735
17401 2102.46478780455
17701 2096.02795105006
18001 2086.16237716009
18301 2080.56806854325
18601 2078.50489044021
18901 2065.27341336976
19201 2051.49482583462
19501 2020.6427420817
19801 1989.3439766545
20101 1971.35610975079
20401 1941.76623534282
20701 1923.58426220439
21001 1912.558003321
21301 1908.90816057792
21601 1900.33236515396
21901 1879.8692655296
22201 1873.6073353894
22501 1868.80649377362
22801 1863.8152909626
23101 1858.35227593747
23401 1854.42956593741
23701 1845.27025262766
24001 1836.21565325632
24301 1830.58154652136
24601 1827.93604395715
24901 1825.14664609024
25201 1821.79318987986
25501 1816.47004015647
25801 1807.14419507589
26101 1798.91208232374
26401 1788.26708734534
26701 1752.89557679277
27001 1733.83283369968
27301 1719.15846712606
27601 1698.99393993374
27901 1691.32469702755
28201 1689.96409654269
28501 1686.93198335158
28801 1685.85945640444
29101 1679.86498411985
29401 1677.56033512141
29701 1673.55693821605
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 218086479.88993
301 97502.1615696152
601 22409.5979387109
901 17737.9808519776
1201 12558.084978182
1501 9632.93037011725
1801 7786.00502910682
2101 6536.64498297943
2401 5858.40033000115
2701 5243.14060169655
3001 4813.09042282039
3301 4610.24998684471
3601 4289.89378050805
3901 3912.67051120778
4201 3559.41097050372
4501 3418.18962191419
4801 3297.70950913737
5101 3147.60389293639
5401 3064.36542109636
5701 3021.44673413745
6001 2939.72124760319
6301 2907.21556038267
6601 2881.43903377956
6901 2863.98549832928
7201 2824.12538064779
7501 2773.2547575321
7801 2735.58142241715
8101 2703.55360613926
8401 2655.39861884804
8701 2625.65093165417
9001 2596.89957144411
9301 2572.88883143236
9601 2558.47832790176
9901 2542.85786865484
10201 2518.5317428027
10501 2500.00880907526
10801 2482.99940375445
11101 2469.83693508229
11401 2465.15078679226
11701 2435.21218506179
12001 2381.59936985437
12301 2353.50590127432
12601 2339.21646023427
12901 2328.64419197879
13201 2323.06006526056
13501 2320.98604078525
13801 2316.20762443443
14101 2301.16419262785
14401 2276.56981465254
14701 2256.4019430956
15001 2221.3258735059
15301 2201.80113635185
15601 2193.74602880145
15901 2184.60443847141
16201 2181.77450539392
16501 2167.61296033828
16801 2146.97746100471
17101 2126.87321307532
17401 2115.42237117903
17701 2097.95472034467
18001 2089.56404120678
18301 2083.16030496247
18601 2069.41091235069
18901 2064.84559764484
19201 2035.44217113203
19501 2006.33656483266
19801 1992.66531065096
20101 1985.12436270034
20401 1977.00597997284
20701 1958.52656533834
21001 1946.2587587136
21301 1926.18680457627
21601 1916.0878411696
21901 1912.53630266926
22201 1902.9088160546
22501 1890.51106774033
22801 1871.70912260747
23101 1854.68924443717
23401 1845.37863985961
23701 1839.02867620036
24001 1831.43053904361
24301 1823.37576330856
24601 1812.34475054235
24901 1800.14580135399
25201 1785.62019139907
25501 1774.39000570589
25801 1764.5501005778
26101 1761.65250982762
26401 1753.70281782295
26701 1738.01675862294
27001 1731.27524841457
27301 1725.68771317024
27601 1717.29252053833
27901 1715.72473881435
28201 1710.57909246505
28501 1699.95133542212
28801 1695.72327782285
29101 1688.23165293165
29401 1678.62800281685
29701 1674.21562993953
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 164338438.561293
301 32902.7348940147
601 19301.0495006048
901 16087.8014668528
1201 14337.8188459883
1501 14069.6505583657
1801 13314.2626638127
2101 10173.6010127631
2401 8861.9602533358
2701 8458.07773232313
3001 7807.86602161885
3301 7514.50278697571
3601 7361.25488626037
3901 6979.29517187375
4201 6885.44163475238
4501 6752.9869123768
4801 6488.35623378307
5101 6440.60868728481
5401 6415.31856958914
5701 6314.23517569508
6001 5997.30034477752
6301 5879.05988776209
6601 5786.87095564977
6901 5720.07960480393
7201 5685.18222720226
7501 5600.72485684829
7801 5444.9303383279
8101 5254.73520054971
8401 5221.99903827849
8701 5129.29075465443
9001 5012.41064383575
9301 4900.81783354039
9601 4833.98228409999
9901 4734.8531316642
10201 4644.79426624762
10501 4595.8899590167
10801 4533.92689940545
11101 4460.77875851743
11401 4415.98608517363
11701 4388.51109459826
12001 4175.27354498046
12301 4097.31415736367
12601 4002.0046787355
12901 3927.71650378955
13201 3861.0055938706
13501 3850.07923554381
13801 3840.75376156003
14101 3816.30127231943
14401 3760.63060677242
14701 3732.17140342272
15001 3654.52807595086
15301 3615.46503778141
15601 3589.74754043879
15901 3520.82791237272
16201 3470.67237183122
16501 3436.05121503967
16801 3423.03669975062
17101 3375.9302577829
17401 3249.60551554454
17701 2992.4885242733
18001 2607.79480885577
18301 2547.96641764254
18601 2514.02525981175
18901 2502.55746182957
19201 2458.23361817075
19501 2439.10306598165
19801 2410.96419448988
20101 2395.66002362975
20401 2377.23879302279
20701 2332.13552038979
21001 2326.58991680651
21301 2318.21083309987
21601 2276.78349131442
21901 2268.9267335177
22201 2263.04015130971
22501 2251.89346240124
22801 2245.1039788263
23101 2233.28475958013
23401 2205.96171770966
23701 2193.31090915562
24001 2182.25734016237
24301 2169.73220908736
24601 2162.94946861339
24901 2115.78704525201
25201 2106.18641088716
25501 2104.26174263758
25801 2101.17661469003
26101 2096.41422992183
26401 2094.1772288788
26701 2074.98253438889
27001 2058.81095147259
27301 2053.28363262878
27601 2046.91368368252
27901 2043.67404710108
28201 2038.59409504778
28501 2027.17172510338
28801 2023.77442367368
29101 2021.0768904693
29401 2014.81600107903
29701 2013.02969354112
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 162398110.818904
301 93424.8138410435
601 32105.6625041224
901 13403.4410532868
1201 9614.37443091342
1501 8660.96841932448
1801 7911.1017311283
2101 6956.49074343676
2401 6327.00655049233
2701 6220.02012405807
3001 6070.87030605108
3301 5861.36215818601
3601 5261.21839966026
3901 4949.55534757202
4201 4693.33547697602
4501 4551.8921129405
4801 4423.88819815958
5101 4352.93990441446
5401 4267.15724552445
5701 4232.39546066601
6001 4160.66900621052
6301 4132.61434841362
6601 4099.44636776968
6901 3977.31834525153
7201 3899.34709900597
7501 3705.02450506598
7801 3636.25901511957
8101 3575.34231750621
8401 3536.38869409244
8701 3489.07834944445
9001 3447.13813347535
9301 3378.92438936594
9601 3354.69929072165
9901 3326.11002834747
10201 3309.1122482483
10501 3273.50572317199
10801 3244.3847060093
11101 3210.97878568675
11401 3191.09871838203
11701 3171.7422175355
12001 3141.54040685361
12301 3122.62309428091
12601 3108.13406061978
12901 3101.72029655272
13201 3092.43453384434
13501 3056.33223401319
13801 3038.82141873081
14101 3023.20623005769
14401 3013.06286658228
14701 2999.88528583176
15001 2914.74642160886
15301 2882.60490141958
15601 2872.24359347739
15901 2861.47106119109
16201 2857.36002745577
16501 2847.8373345718
16801 2842.11586461505
17101 2822.33777549516
17401 2818.15693566279
17701 2795.8043558197
18001 2744.50480180276
18301 2715.71959106598
18601 2700.20383922713
18901 2698.12722180983
19201 2691.72443889209
19501 2684.71355108236
19801 2669.05653030216
20101 2659.13475403211
20401 2652.2694382118
20701 2634.80053284121
21001 2620.47299392543
21301 2602.13765884107
21601 2591.00200705018
21901 2583.13381077778
22201 2544.67970581233
22501 2534.51853284256
22801 2525.45547797433
23101 2519.08117025463
23401 2508.65834881373
23701 2504.19679791673
24001 2487.27904484425
24301 2474.42567276579
24601 2464.32264419052
24901 2459.01809650434
25201 2441.53841734675
25501 2412.21618891657
25801 2395.56527516879
26101 2361.59572190989
26401 2311.86822139395
26701 2300.41856100745
27001 2282.18212485204
27301 2267.70427981824
27601 2254.31380648339
27901 2228.15345003521
28201 2212.73764801256
28501 2206.87195666573
28801 2198.39833387811
29101 2183.78779498375
29401 2158.36237146966
29701 2137.14003427355
};
\addplot [very thick, color0, dashed]
table {%
1 192999377.636463
301 80676.0094677348
601 15532.743644504
901 8192.72753472573
1201 6562.37520396088
1501 6071.99970346815
1801 5762.17606019543
2101 5172.71464260704
2401 4892.78195071127
2701 4527.64036964135
3001 3965.31982151409
3301 3786.8043135192
3601 3651.75111180317
3901 3544.4428198179
4201 3336.14811888161
4501 3245.51224949882
4801 3080.21158169007
5101 2954.05185337007
5401 2818.80211342178
5701 2759.01009640306
6001 2700.65519990008
6301 2659.12545256054
6601 2603.74408219359
6901 2538.30857354794
7201 2498.31312776406
7501 2473.66086671748
7801 2444.34657178838
8101 2416.08495902708
8401 2402.24856936863
8701 2365.35968385893
9001 2309.95837313573
9301 2270.85344034097
9601 2241.17204972745
9901 2208.63734319117
10201 2181.09708457887
10501 2167.41720925892
10801 2150.95342900903
11101 2123.39680977513
11401 2110.45225326587
11701 2091.88187770764
12001 2053.67443397932
12301 2029.58765733223
12601 2007.87406048066
12901 1980.13728114939
13201 1963.83866007918
13501 1955.88648583951
13801 1945.17968100533
14101 1935.50043124598
14401 1914.57879845125
14701 1881.68802604675
15001 1856.66529387754
15301 1833.66488396558
15601 1808.37238862227
15901 1796.77872406193
16201 1785.32694934019
16501 1778.42516870007
16801 1775.16431631377
17101 1767.73153995146
17401 1753.29773012292
17701 1738.97991647972
18001 1721.20617589089
18301 1709.54801682339
18601 1705.02457670738
18901 1692.56214520143
19201 1685.669754441
19501 1673.66627611895
19801 1663.19110633319
20101 1648.20447876657
20401 1629.90236476032
20701 1612.79044363925
21001 1585.64026305234
21301 1571.13588090427
21601 1560.96733537077
21901 1554.59330793741
22201 1551.33045293057
22501 1545.95189663319
22801 1540.96474839807
23101 1526.60822039704
23401 1517.99156122116
23701 1502.0935723672
24001 1496.11215708778
24301 1491.97316321012
24601 1475.37268197952
24901 1468.82594465674
25201 1466.97602854188
25501 1464.73658479615
25801 1452.51186746657
26101 1441.30340965367
26401 1428.16715372353
26701 1407.62985583687
27001 1389.47942736375
27301 1368.90984295658
27601 1359.64449772786
27901 1352.14632537068
28201 1349.80096022727
28501 1347.02205574945
28801 1344.05914944705
29101 1339.04917824224
29401 1333.6485081044
29701 1327.22735902475
};
\addlegendentry{2-layer $\bm{\sigma}$-NN}
\addplot [very thick, color0, dashed, forget plot]
table {%
1 308992557.470461
301 23680.7473267009
601 9909.65109358379
901 6545.25196739797
1201 5505.7924086012
1501 4992.57909171329
1801 4741.69954456184
2101 4387.07986119642
2401 4253.00058433267
2701 4071.11953379359
3001 3986.05367495396
3301 3897.36205746678
3601 3825.59498487394
3901 3768.42747091403
4201 3707.84846515445
4501 3682.45126944016
4801 3649.06706123854
5101 3584.70648107431
5401 3226.18306610801
5701 3045.51822992449
6001 3004.67368950156
6301 2967.05415637196
6601 2919.11745841234
6901 2896.89701018172
7201 2873.92636079479
7501 2846.53308786694
7801 2826.35998162875
8101 2760.22754584223
8401 2717.60297020854
8701 2688.4063069331
9001 2645.9959487894
9301 2613.07724659485
9601 2602.82721829609
9901 2592.15682190786
10201 2575.82181269646
10501 2526.09316800699
10801 2479.82804441762
11101 2451.01000671728
11401 2420.01719937882
11701 2384.21043680573
12001 2331.63236698761
12301 2318.33546710511
12601 2312.85012966191
12901 2291.68626692366
13201 2260.74230618789
13501 2230.57076106909
13801 2127.29271605187
14101 2082.40108723392
14401 2072.8154544723
14701 2060.25974686682
15001 2023.65910605482
15301 1998.34887640368
15601 1978.83497851096
15901 1972.28442642307
16201 1968.67426293418
16501 1965.5073521321
16801 1955.57866458966
17101 1932.90069139243
17401 1917.82719803471
17701 1896.60105937482
18001 1886.75678210312
18301 1875.84735168334
18601 1854.95958625691
18901 1843.39129914565
19201 1831.49642427574
19501 1820.02487380509
19801 1816.05219539713
20101 1810.29748785369
20401 1801.58225000726
20701 1791.31280678317
21001 1783.01607699966
21301 1773.57093048222
21601 1768.0174058627
21901 1764.42524587327
22201 1759.6337800123
22501 1754.51343159914
22801 1748.3510027285
23101 1743.67043501262
23401 1730.69000575371
23701 1724.31920293974
24001 1704.42525557156
24301 1700.19172211952
24601 1696.25509885658
24901 1694.20993070622
25201 1692.52165689281
25501 1688.87882961849
25801 1686.16607283028
26101 1682.8813348963
26401 1676.37202387652
26701 1666.29679627344
27001 1655.3218983113
27301 1648.59591506829
27601 1642.39997620038
27901 1640.01195267216
28201 1636.81776781895
28501 1633.39277216942
28801 1631.52988916551
29101 1629.64219020252
29401 1626.63577788435
29701 1622.60396009506
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 176597432.406453
301 43194.6400074936
601 15541.4473732323
901 12067.3021192016
1201 10619.4100165178
1501 8953.09408630514
1801 7702.86030846102
2101 6149.94088865841
2401 5491.54865241673
2701 4200.97819789882
3001 3846.09937911928
3301 3729.96046218369
3601 3657.97122273988
3901 3367.43727188367
4201 3321.90493252771
4501 3186.69974008317
4801 3061.68965307867
5101 3024.75493060032
5401 2915.36932486893
5701 2876.6053945702
6001 2847.92363943318
6301 2800.90804188893
6601 2749.77502854901
6901 2715.32042542616
7201 2678.10365718372
7501 2653.6169533919
7801 2594.79840856888
8101 2573.91057732492
8401 2543.63412061321
8701 2529.90446008252
9001 2480.04172745683
9301 2457.44578611721
9601 2450.95737987935
9901 2431.44252901249
10201 2393.09806363264
10501 2344.34358199403
10801 2302.7686180135
11101 2152.58220528174
11401 2055.08528099616
11701 1981.28771567991
12001 1964.22194024583
12301 1948.16715814661
12601 1932.0546157793
12901 1910.65650200254
13201 1897.98134220849
13501 1880.01341405468
13801 1867.40370875165
14101 1859.8477231054
14401 1846.93789828055
14701 1837.15346633187
15001 1831.7993583926
15301 1826.29040293733
15601 1817.98145020078
15901 1812.75539170266
16201 1792.05794189119
16501 1757.86512847093
16801 1740.3840999945
17101 1704.25449959783
17401 1686.01792661751
17701 1659.37867315527
18001 1595.23935090636
18301 1575.33880858824
18601 1567.57991122623
18901 1559.93272689081
19201 1531.22522785122
19501 1526.11897244547
19801 1521.77057132883
20101 1518.85505282527
20401 1515.76797415961
20701 1511.30107132044
21001 1508.8661274495
21301 1507.59951102047
21601 1505.35541668365
21901 1492.63869506743
22201 1486.33639341778
22501 1481.76268644146
22801 1479.65530340275
23101 1476.88751510367
23401 1475.02457799521
23701 1466.00566010942
24001 1444.38167088592
24301 1427.21811019988
24601 1421.14773771641
24901 1413.04145184133
25201 1411.38864455091
25501 1408.05663864191
25801 1404.43223155733
26101 1399.62205734441
26401 1382.35226270716
26701 1360.37136749339
27001 1335.82548581135
27301 1319.05373980384
27601 1300.97499636925
27901 1292.2326139648
28201 1289.35227803108
28501 1287.6382679544
28801 1285.89195392127
29101 1279.39546168422
29401 1271.76392431097
29701 1266.19428931802
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 216921428.661209
301 101844.702881645
601 20761.7907478947
901 7573.72741226689
1201 6978.91657943221
1501 5679.28954739979
1801 5181.18328892004
2101 4618.85200292629
2401 4277.53332443535
2701 3980.85648908442
3001 3874.83680400189
3301 3660.47590349707
3601 3531.61421291858
3901 3401.25308018028
4201 3303.17202975718
4501 3172.00282354409
4801 3054.67488077925
5101 2961.19379877667
5401 2874.25888287602
5701 2805.93973415771
6001 2770.31922593769
6301 2755.45669445238
6601 2701.72197789178
6901 2622.72197010892
7201 2561.67146707745
7501 2488.45667238132
7801 2464.50373410955
8101 2454.56199208261
8401 2412.79619834856
8701 2360.19322936826
9001 2268.75910588801
9301 2234.61530040662
9601 2197.56980639881
9901 2188.52068708228
10201 2178.04541521549
10501 2162.97954500523
10801 2157.66853264165
11101 2145.1227851775
11401 2136.74179728319
11701 2130.10113984913
12001 2120.38362829359
12301 2102.63821595068
12601 2089.74721699715
12901 2082.99397795195
13201 2075.11281540092
13501 2067.08752745514
13801 2050.71029842036
14101 2006.10823383821
14401 1918.00720704175
14701 1882.53866391317
15001 1851.19835646705
15301 1832.76957431227
15601 1813.72622164603
15901 1792.46031634088
16201 1776.2691903032
16501 1767.51061215043
16801 1758.6445459137
17101 1747.75288207623
17401 1735.06139123494
17701 1716.70338631289
18001 1705.35984778362
18301 1695.13414195781
18601 1679.43586249788
18901 1674.48027421858
19201 1671.62958150661
19501 1656.9824761264
19801 1639.35478879923
20101 1630.58874881756
20401 1612.7456453923
20701 1603.93378702867
21001 1583.79322353531
21301 1572.35845577921
21601 1567.51998043107
21901 1562.00707887438
22201 1552.94227274924
22501 1547.24071712135
22801 1540.48328259829
23101 1535.43265195015
23401 1528.93195354678
23701 1524.50390614064
24001 1515.33162133856
24301 1510.62396889166
24601 1506.90544960661
24901 1503.10365970149
25201 1497.79321826369
25501 1488.8111671437
25801 1480.05194120782
26101 1472.90088528821
26401 1466.10182303092
26701 1453.06867361817
27001 1436.66633947678
27301 1423.62524585763
27601 1420.51002189154
27901 1418.12572272351
28201 1415.24352956123
28501 1411.34302958708
28801 1404.86513013064
29101 1397.99203682181
29401 1389.10282199816
29701 1379.97989593262
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 318706043.416119
301 92249.9480512797
601 21258.0862149405
901 12052.5829577156
1201 10640.3672231943
1501 8482.25091613218
1801 7350.43870043644
2101 6579.96750978388
2401 5446.49009725945
2701 4912.91426067647
3001 4541.02903734589
3301 4113.36763884675
3601 4001.17217967086
3901 3885.71130087523
4201 3780.78958106058
4501 3704.15819824817
4801 3648.03884404087
5101 3454.67159814087
5401 3393.14688346577
5701 3349.03637724236
6001 3298.31114796888
6301 3273.57439178123
6601 3258.12565667158
6901 3238.38273930549
7201 3153.40688985256
7501 3074.477072865
7801 3027.25305888932
8101 2983.44582165681
8401 2911.02598734728
8701 2895.54416118169
9001 2851.27563750955
9301 2825.78524213393
9601 2807.80787810226
9901 2797.02475430562
10201 2784.81682807492
10501 2772.50071735423
10801 2735.76197034652
11101 2700.53572092529
11401 2683.49747896651
11701 2662.12823381802
12001 2640.22077968571
12301 2620.14881491933
12601 2615.73743557008
12901 2607.91443011911
13201 2597.6566175978
13501 2574.90107188219
13801 2556.19464184231
14101 2504.87277128783
14401 2475.42663083654
14701 2402.6939894046
15001 2270.94138264625
15301 2189.18380436097
15601 2136.49484596645
15901 2103.82742739464
16201 2088.10912735803
16501 2080.80388387639
16801 2075.50049830865
17101 2071.23956527638
17401 2059.94991561443
17701 2027.25012920302
18001 1975.91307499468
18301 1951.9690585098
18601 1931.25696082271
18901 1913.728865393
19201 1905.28309968327
19501 1895.61052290019
19801 1888.90223284501
20101 1879.55041330293
20401 1869.53688473154
20701 1855.03534541848
21001 1849.50039858524
21301 1842.5148312931
21601 1835.46134272968
21901 1815.38296448053
22201 1804.00571927651
22501 1789.77026049667
22801 1774.9511613674
23101 1713.98940967845
23401 1665.12767931171
23701 1627.90062805411
24001 1612.87924311144
24301 1596.02917189419
24601 1587.23730424729
24901 1568.30681623899
25201 1563.45048446721
25501 1560.49653854845
25801 1555.12938965354
26101 1541.36693137365
26401 1526.61701557762
26701 1517.62178908329
27001 1503.68999903225
27301 1497.3781602693
27601 1489.13265921256
27901 1482.67536148642
28201 1474.29436178607
28501 1469.38285388515
28801 1464.52093517989
29101 1461.33216810597
29401 1458.5249306611
29701 1454.62896890166
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 186780998.749043
301 75312.037150262
601 18394.1237722414
901 11039.1842477978
1201 9249.86633176367
1501 8426.62321097345
1801 7715.34934301468
2101 7043.91500238448
2401 6129.4510020789
2701 5701.1850924982
3001 5297.48685435825
3301 4937.63217273714
3601 4863.19843751697
3901 4794.7498294103
4201 4561.29277055806
4501 4310.94831823433
4801 4200.68794415911
5101 4007.96462258647
5401 3934.3651744756
5701 3832.05086394595
6001 3754.18242923987
6301 3703.39430129198
6601 3652.51741289241
6901 3598.20082656604
7201 3519.83699719864
7501 3445.31785451579
7801 3419.53584557395
8101 3359.38928971461
8401 3321.32855594531
8701 3206.99750109534
9001 3120.88263982183
9301 3049.30634682268
9601 2991.10824889093
9901 2893.79952006111
10201 2860.8733672602
10501 2797.08157976471
10801 2770.01753680617
11101 2754.44767545486
11401 2740.7407956955
11701 2728.24086661552
12001 2712.10438805463
12301 2687.25346937972
12601 2656.04399434581
12901 2613.16238499347
13201 2603.24324545
13501 2581.82613263847
13801 2575.98991183238
14101 2568.50035379812
14401 2562.2677011718
14701 2515.63397598682
15001 2440.5304615992
15301 2400.25237155178
15601 2385.00375175535
15901 2372.4342277945
16201 2367.28080999149
16501 2351.18521093567
16801 2341.22975753583
17101 2325.71741612056
17401 2304.1709675554
17701 2268.35242153077
18001 2246.25042624866
18301 2224.06306130814
18601 2210.60323631225
18901 2204.35889649396
19201 2194.73598272661
19501 2183.47468104588
19801 2125.22828865297
20101 2095.46564874888
20401 2083.74327265938
20701 2078.40010041058
21001 2068.50855483278
21301 2064.25868819347
21601 2059.19725415553
21901 2051.84279040168
22201 2034.85451882333
22501 1983.45457857093
22801 1948.12551773182
23101 1928.25809379039
23401 1908.4103326503
23701 1837.90513442707
24001 1791.32835184199
24301 1751.41742561239
24601 1737.27690712601
24901 1726.75435832092
25201 1717.39131850945
25501 1708.67155204809
25801 1702.78603553589
26101 1695.60183259905
26401 1692.88998269322
26701 1689.57676216272
27001 1685.44242400899
27301 1682.91138140796
27601 1679.39938873755
27901 1676.31707672754
28201 1671.85916545019
28501 1661.87810276971
28801 1637.06728979735
29101 1620.85130176418
29401 1580.42471159018
29701 1557.03525477424
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 258415232.226589
301 97700.0684575565
601 13783.216288031
901 7842.77668155228
1201 6553.37663255425
1501 6042.71570229744
1801 5166.78624669424
2101 4568.64229286754
2401 4162.18238052504
2701 3853.23673977748
3001 3678.81653121965
3301 3512.5731751726
3601 3437.02013803058
3901 3344.10235131687
4201 3304.69203928242
4501 3168.00640828875
4801 3010.65288175707
5101 2956.13753131718
5401 2917.38988099603
5701 2901.54401514617
6001 2871.72425631172
6301 2853.007165717
6601 2840.44463555738
6901 2791.14272192349
7201 2687.59198235338
7501 2592.05404062681
7801 2495.12983982845
8101 2464.04214364849
8401 2432.96818610659
8701 2415.90791284924
9001 2385.77186168254
9301 2367.20358310069
9601 2358.23944446202
9901 2342.81132454014
10201 2319.64730089497
10501 2300.50763630153
10801 2287.60969917853
11101 2282.38596678013
11401 2278.04667263295
11701 2267.56170297656
12001 2224.43079496326
12301 2201.09428025347
12601 2188.08419247929
12901 2180.03045711828
13201 2169.48597730652
13501 2159.00045584656
13801 2144.37962577821
14101 2126.13195453094
14401 2101.01270583564
14701 2058.77187880981
15001 2008.77197549343
15301 1972.04132330513
15601 1885.80056892577
15901 1842.44506155608
16201 1826.44931026076
16501 1817.76466584643
16801 1810.45727012288
17101 1803.02729653578
17401 1797.194855267
17701 1782.17971044318
18001 1770.87096441655
18301 1762.99506694266
18601 1757.11721061632
18901 1744.23184845123
19201 1737.95929774439
19501 1734.56637085179
19801 1715.79878241259
20101 1704.09042379921
20401 1687.91900474016
20701 1655.23633539888
21001 1622.89437822238
21301 1602.04492386569
21601 1584.3502849092
21901 1574.83941631087
22201 1564.36163721844
22501 1560.48327715752
22801 1553.27760188088
23101 1549.29873032529
23401 1544.55535013152
23701 1525.80834387337
24001 1500.99443339149
24301 1492.29876692727
24601 1487.65229998709
24901 1484.21531752273
25201 1476.5714209644
25501 1472.13881416663
25801 1465.37436678729
26101 1453.37193746753
26401 1436.25323366963
26701 1417.08407968401
27001 1368.8880746615
27301 1349.36042766516
27601 1344.4102355196
27901 1338.21137258914
28201 1333.58567094607
28501 1330.72501843376
28801 1325.95646260299
29101 1315.37981096312
29401 1306.67888067435
29701 1302.0603195831
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 217615864.858651
301 52477.6746718928
601 7755.49619605672
901 6224.64786833908
1201 5586.08755270993
1501 4982.61346647542
1801 4602.21915934476
2101 4057.49564526017
2401 3844.52307690053
2701 3519.75268906115
3001 3266.9009918117
3301 3183.37486061218
3601 3090.50918314078
3901 3031.11243483775
4201 2898.56590449306
4501 2823.00198652623
4801 2748.14240588736
5101 2672.96821419337
5401 2624.61781818778
5701 2597.49829143392
6001 2540.77039415296
6301 2520.86746910916
6601 2503.54547357338
6901 2487.19984084989
7201 2474.71668374595
7501 2421.53483538456
7801 2324.4285261893
8101 2195.39041378334
8401 2092.78102324147
8701 2050.56813582057
9001 2018.80911902761
9301 1990.48488551594
9601 1975.37203080877
9901 1960.80040802488
10201 1919.61430637662
10501 1910.15944891596
10801 1880.43838620377
11101 1855.49462500625
11401 1827.66901809688
11701 1799.04933155955
12001 1772.31388885252
12301 1746.61726916991
12601 1736.2603413093
12901 1724.1468852707
13201 1713.10320456919
13501 1700.31193106928
13801 1691.64574018689
14101 1673.79514135881
14401 1656.17063173879
14701 1644.01633282812
15001 1629.10088458944
15301 1620.08857576641
15601 1609.41831131748
15901 1598.64614987521
16201 1594.32555631454
16501 1589.5082561409
16801 1575.00674761555
17101 1561.72687139196
17401 1546.85975719316
17701 1537.86726040433
18001 1522.2848340704
18301 1511.72545860851
18601 1506.53697766995
18901 1502.125308615
19201 1496.54901416751
19501 1483.41079806572
19801 1468.38695564359
20101 1461.27700969656
20401 1457.24669647045
20701 1443.68918528495
21001 1413.0006345895
21301 1387.72823875549
21601 1383.43563857117
21901 1377.87167096082
22201 1372.43030216362
22501 1368.93625057586
22801 1365.77487203354
23101 1359.67139155832
23401 1351.28849443971
23701 1341.91737314493
24001 1331.25746486075
24301 1325.92299849059
24601 1322.08047594545
24901 1319.15930280337
25201 1313.68858193004
25501 1309.50668700391
25801 1306.93275990027
26101 1299.58891039597
26401 1280.41903927461
26701 1250.26532709286
27001 1232.59991177174
27301 1225.05083432676
27601 1214.29885100524
27901 1207.41532166334
28201 1202.20715974218
28501 1196.03547364902
28801 1191.69903098716
29101 1188.70697243459
29401 1186.99748139782
29701 1184.79422978162
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 260667389.206466
301 36189.3291648497
601 12186.7982330284
901 8210.3848737611
1201 7268.86900021115
1501 6741.64445347842
1801 5896.62978437999
2101 5080.76525001488
2401 4243.43669382816
2701 3816.60358151094
3001 3549.96522956606
3301 3406.16010514177
3601 3221.70923142519
3901 3112.86068151137
4201 2992.03537111011
4501 2864.40306318761
4801 2692.72716637715
5101 2564.20239933816
5401 2495.04533981249
5701 2439.30092440466
6001 2416.89959429631
6301 2393.77113485714
6601 2357.52230235225
6901 2275.6686093952
7201 2193.74729272472
7501 2161.99367728017
7801 2120.45594008899
8101 2039.49813852601
8401 1970.6477756101
8701 1928.12171459514
9001 1898.17542247598
9301 1867.21867441369
9601 1847.6779282135
9901 1820.79793475902
10201 1797.27309049629
10501 1776.24719343707
10801 1724.18129429826
11101 1694.37803902822
11401 1666.67252061487
11701 1646.74295212793
12001 1622.87168980043
12301 1587.58397469647
12601 1572.12755424257
12901 1564.40929647191
13201 1548.13049196528
13501 1538.96468392779
13801 1526.94570864281
14101 1512.53783249315
14401 1490.05222048374
14701 1479.14959647917
15001 1450.2518421213
15301 1438.91301900415
15601 1432.83162504376
15901 1428.62327836511
16201 1422.88283159647
16501 1412.25964059149
16801 1402.0545953801
17101 1386.84907324055
17401 1372.97015416831
17701 1337.83940873473
18001 1307.34341550607
18301 1281.10861247817
18601 1274.53984979421
18901 1270.33588173162
19201 1267.36656733936
19501 1262.87733459944
19801 1260.63626275981
20101 1255.78420170289
20401 1242.65126837148
20701 1220.60122879712
21001 1186.63567435918
21301 1166.8063225946
21601 1156.83468496346
21901 1147.72523936201
22201 1144.96540997544
22501 1141.02668661826
22801 1133.29993745559
23101 1128.86986038225
23401 1125.99021321652
23701 1120.05950026869
24001 1111.90249213385
24301 1107.16343261732
24601 1103.40925089758
24901 1098.04818191975
25201 1094.44537968918
25501 1091.68461608258
25801 1087.4993189755
26101 1085.09927446383
26401 1080.88911264659
26701 1074.4013228191
27001 1066.97647489454
27301 1054.73350354501
27601 1046.01131650962
27901 1041.46180072076
28201 1036.77273238451
28501 1030.35408242848
28801 1028.27232496663
29101 1025.6918403481
29401 1023.1106290008
29701 1019.79260593889
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 169891277.402938
301 41230.0286231002
601 13169.5588521799
901 7670.06695888154
1201 6429.89524725551
1501 5774.08542096738
1801 5517.66891555888
2101 5098.67267638315
2401 4690.94229999782
2701 4449.24505034724
3001 4373.60112158771
3301 4281.76158752439
3601 4112.03472738453
3901 4051.89462050462
4201 4016.87557429946
4501 3891.14811458802
4801 3803.35139829726
5101 3651.27772391751
5401 3558.96146510931
5701 3449.9632032974
6001 3424.43218703236
6301 3405.79324773625
6601 3367.98626500642
6901 3282.08528426717
7201 3203.6535935647
7501 3162.20700954223
7801 3100.63236202403
8101 3012.63691911825
8401 2900.06233363859
8701 2861.86866212744
9001 2821.48642877532
9301 2793.51705475237
9601 2733.40799333017
9901 2670.78249858447
10201 2618.73639295591
10501 2571.19575100072
10801 2539.55092793209
11101 2525.4979982534
11401 2443.44996674205
11701 2400.95407536272
12001 2381.20424790607
12301 2368.00907484239
12601 2330.4983454716
12901 2323.18813319383
13201 2293.52861924967
13501 2202.28096950795
13801 2173.81380676717
14101 2159.16902618154
14401 2142.24285427672
14701 2134.94229375712
15001 2093.49082553806
15301 2070.94508532226
15601 2066.26163398829
15901 2059.27473465479
16201 2047.36290042171
16501 2018.40338922162
16801 1996.36136690581
17101 1963.15790266543
17401 1947.24228573716
17701 1919.37707315255
18001 1886.84276460417
18301 1872.36563164725
18601 1856.29192390865
18901 1850.36064403342
19201 1840.75698175351
19501 1825.66608363881
19801 1803.69060069905
20101 1794.16844780171
20401 1788.92372187881
20701 1774.60982948938
21001 1769.11326022617
21301 1765.58891447077
21601 1755.50847230936
21901 1745.33515324159
22201 1737.81292037776
22501 1723.69683749915
22801 1718.75617386134
23101 1704.1546865585
23401 1693.44612838111
23701 1680.28943117756
24001 1648.89605623543
24301 1640.2530902484
24601 1632.21983237011
24901 1626.51531931649
25201 1619.51105428989
25501 1614.61135304647
25801 1609.6360943766
26101 1605.54436263209
26401 1602.55795357269
26701 1585.57075609139
27001 1582.27912010205
27301 1579.06896468941
27601 1576.92877935997
27901 1573.22598356627
28201 1567.26916732977
28501 1561.60140051296
28801 1553.8986918452
29101 1536.28479272943
29401 1454.02470818459
29701 1421.18039726456
};
\addplot [very thick, blue, dashed]
table {%
1 291879439.958519
301 55832.0706371521
601 19630.0044956109
901 9652.54613345792
1201 5075.28235620385
1501 4196.66466355154
1801 3631.16573799621
2101 3331.96018773431
2401 3209.61345296161
2701 3124.03429812122
3001 2996.84385084018
3301 2948.35833857868
3601 2895.55997825749
3901 2833.24808403879
4201 2787.37044289908
4501 2729.43380147752
4801 2568.85716857908
5101 2496.42311362408
5401 2415.97026363888
5701 2357.3258939459
6001 2262.62996814833
6301 2209.6991326712
6601 2184.87060179092
6901 2171.65428306746
7201 2142.82798008279
7501 2105.09363790444
7801 2048.62933903027
8101 1973.57566271926
8401 1910.28068914181
8701 1835.17158411826
9001 1815.62238939075
9301 1800.91467939705
9601 1738.89062532054
9901 1706.85182843356
10201 1693.66881271534
10501 1678.99020994684
10801 1667.098041338
11101 1656.48768870644
11401 1643.93006237204
11701 1635.28595667169
12001 1609.76675320771
12301 1602.11666505518
12601 1595.89463988998
12901 1588.1616058898
13201 1578.67110601367
13501 1570.23809840582
13801 1562.69851677031
14101 1549.31623611727
14401 1541.03047760093
14701 1536.64272090398
15001 1527.58209204129
15301 1523.95915013366
15601 1519.82222464602
15901 1506.00738551475
16201 1495.86055548124
16501 1487.94688349236
16801 1474.55778067434
17101 1453.50637459908
17401 1439.87058855815
17701 1428.79739011217
18001 1422.84016667789
18301 1419.25583430088
18601 1414.767714211
18901 1405.86651875048
19201 1392.22569728788
19501 1381.8542631146
19801 1374.71242749629
20101 1368.19936890027
20401 1362.85220493144
20701 1355.58085389469
21001 1351.74396205913
21301 1348.09980260517
21601 1346.29867317802
21901 1342.82135387494
22201 1334.17034686884
22501 1325.61372997989
22801 1318.34599153069
23101 1309.36225647194
23401 1296.36928295278
23701 1273.03530870288
24001 1252.20329067945
24301 1243.93406080734
24601 1238.79732715317
24901 1233.43769397872
25201 1231.53911788887
25501 1228.10835140889
25801 1223.35114305786
26101 1216.79949228883
26401 1202.4087265418
26701 1175.67616139009
27001 1149.21084382806
27301 1131.47323916972
27601 1124.30516616742
27901 1117.52885104348
28201 1113.37103399406
28501 1109.50519517563
28801 1104.69003717212
29101 1101.20871335656
29401 1096.8513793316
29701 1093.05409474882
};
\addlegendentry{3-layer $\bm{\sigma}$-NN}
\addplot [very thick, blue, dashed, forget plot]
table {%
1 238542947.505917
301 18304.2606688026
601 8824.79159918614
901 6345.43886668002
1201 5416.88607244836
1501 4760.60877070344
1801 3995.11956032291
2101 3692.45015549095
2401 3557.72755849551
2701 3383.17596419807
3001 3309.17510993898
3301 3252.57541097297
3601 3211.11221493771
3901 3169.81433454958
4201 3010.33343132583
4501 2925.06998691627
4801 2806.78133878175
5101 2759.1223421388
5401 2706.25472455675
5701 2621.10526372191
6001 2580.0978119414
6301 2513.38835005162
6601 2427.74832857078
6901 2404.81783838663
7201 2351.49782082802
7501 2317.99947597356
7801 2303.25411050395
8101 2267.40560578653
8401 2236.82313297989
8701 2216.33554243757
9001 2207.71259040211
9301 2203.37591012526
9601 2181.29959143835
9901 2166.37791970305
10201 2134.35615665659
10501 2098.28592482454
10801 2039.98055298352
11101 2008.5994328912
11401 1982.70240554348
11701 1940.07842315198
12001 1896.1122473944
12301 1849.74481463981
12601 1825.13453480755
12901 1811.01353596483
13201 1796.63492284614
13501 1786.14187689643
13801 1779.038769669
14101 1770.34992823945
14401 1758.74739933688
14701 1746.70784188024
15001 1740.65611320569
15301 1736.46303828036
15601 1733.03265688624
15901 1722.63469003061
16201 1715.79346016822
16501 1708.9256754282
16801 1704.39666994136
17101 1697.94832265005
17401 1681.76392632405
17701 1667.09800050269
18001 1652.47792137375
18301 1638.32184255732
18601 1629.52825517594
18901 1619.40279751591
19201 1617.47697472511
19501 1615.17611610042
19801 1610.65185528523
20101 1602.04101077381
20401 1593.7031274574
20701 1585.10657890626
21001 1568.67195324569
21301 1562.08032553976
21601 1559.43828997751
21901 1556.53678276843
22201 1552.1369258788
22501 1548.79461411708
22801 1544.74910385445
23101 1542.62013811973
23401 1541.27797171697
23701 1534.00781223224
24001 1530.15328398625
24301 1527.76082686751
24601 1526.80930029536
24901 1524.99427837616
25201 1521.08090479531
25501 1515.32684936848
25801 1512.85720681595
26101 1511.29977753412
26401 1510.13836945391
26701 1509.03920231986
27001 1507.55036278386
27301 1506.85018790601
27601 1505.57131708349
27901 1503.13765250969
28201 1495.08371106907
28501 1482.51610155507
28801 1469.48357904462
29101 1444.50036665468
29401 1408.39070430368
29701 1389.93940744854
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 218802386.967163
301 66324.295416459
601 16979.3580367258
901 12390.9021756749
1201 7409.79958334648
1501 6215.94064864852
1801 4642.37093208467
2101 4005.11810918877
2401 3748.6389974289
2701 3558.79439133639
3001 3442.20359837849
3301 3382.69242309779
3601 3338.58092050182
3901 3282.56534267666
4201 3178.73600259014
4501 3139.26219257421
4801 3080.390442118
5101 3035.94843676163
5401 2984.36845523352
5701 2868.40447420018
6001 2825.05731081682
6301 2793.90135440149
6601 2733.53290207983
6901 2697.48293228881
7201 2670.02657342732
7501 2655.56964165956
7801 2639.07491898995
8101 2608.70336382147
8401 2578.5134665599
8701 2551.2598978646
9001 2507.47225038244
9301 2493.15550267886
9601 2484.22848758779
9901 2470.84255435909
10201 2395.17780750434
10501 2347.83865035424
10801 2293.55813335123
11101 2216.31326146755
11401 2136.97248731983
11701 2092.21635970997
12001 2043.61059953703
12301 2024.42784264099
12601 1996.59703843742
12901 1967.72031426946
13201 1956.65616951239
13501 1944.2639288929
13801 1916.45730417326
14101 1902.16520914024
14401 1863.4789204508
14701 1837.32549662539
15001 1816.43401161205
15301 1806.46037084584
15601 1793.47279203685
15901 1781.50996914646
16201 1774.16983612562
16501 1763.60805669035
16801 1748.84552084762
17101 1737.23459471608
17401 1711.40937134213
17701 1686.39683308676
18001 1667.01771971291
18301 1654.55731664366
18601 1644.29795059503
18901 1627.00135542167
19201 1614.98241851183
19501 1609.36703988696
19801 1600.36514661751
20101 1587.52940156167
20401 1569.99933932272
20701 1559.42725819312
21001 1517.39665196615
21301 1496.40140036081
21601 1486.9220667042
21901 1477.31827422428
22201 1464.21415820462
22501 1457.3486574861
22801 1450.77690131159
23101 1446.9399893968
23401 1432.7360891719
23701 1423.00812098035
24001 1414.69598909686
24301 1408.66661272361
24601 1396.34192651192
24901 1393.12589172937
25201 1389.07698000712
25501 1384.82034837302
25801 1379.95341542074
26101 1375.81240857196
26401 1367.64705439551
26701 1359.19601424878
27001 1352.48196153545
27301 1345.2883868606
27601 1342.27081805226
27901 1336.26788171578
28201 1330.36410282943
28501 1326.31377213315
28801 1324.44141708328
29101 1321.3283106029
29401 1315.23487556058
29701 1312.82817255762
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 251938901.124539
301 36228.0568764372
601 11839.8181555099
901 8631.13907808571
1201 6324.46737996511
1501 4776.37465817992
1801 4163.30488043767
2101 3889.78253337169
2401 3712.22734931961
2701 3597.15160207421
3001 3531.78767460474
3301 3458.84183049082
3601 3403.26463867235
3901 3353.58460787291
4201 3285.29518696625
4501 3173.97217832028
4801 3090.11098835996
5101 3017.15512001522
5401 2865.54359010248
5701 2765.18009781848
6001 2679.72601130275
6301 2655.84416461762
6601 2624.61794985054
6901 2597.61978852424
7201 2561.48715057522
7501 2528.83578935616
7801 2475.1879696143
8101 2421.9862820144
8401 2346.82832611034
8701 2301.28851894182
9001 2219.12636709381
9301 2168.0556159157
9601 2143.65928452072
9901 2105.73747640906
10201 2095.44744101118
10501 2071.15831015115
10801 2054.42201118983
11101 2018.59152676228
11401 2001.15985975167
11701 1982.45256374232
12001 1950.76492037155
12301 1923.65272097462
12601 1911.50771349757
12901 1893.99181632854
13201 1880.66828175558
13501 1869.14403391738
13801 1862.52015106345
14101 1850.32788489686
14401 1832.56418902355
14701 1804.52556608196
15001 1771.56212769277
15301 1760.22057399945
15601 1750.34740553736
15901 1745.19569994336
16201 1730.53431133859
16501 1714.3631262212
16801 1705.22646630279
17101 1699.01985680787
17401 1687.99730180666
17701 1682.49613284955
18001 1675.16613380399
18301 1671.06237775628
18601 1666.52828916958
18901 1659.3809752957
19201 1653.10688094268
19501 1636.30923904424
19801 1620.03576545656
20101 1605.17551117516
20401 1588.09981519964
20701 1529.73012355912
21001 1500.59886929118
21301 1476.24952364714
21601 1455.34482419038
21901 1450.20576030814
22201 1439.74845961825
22501 1435.32587668747
22801 1432.27445599779
23101 1431.23707242229
23401 1428.85987395521
23701 1426.6108577425
24001 1419.38387246012
24301 1412.60748432694
24601 1410.87973426751
24901 1409.17030049818
25201 1405.74819788269
25501 1403.17673600419
25801 1400.14797710421
26101 1379.89054634794
26401 1365.6400297131
26701 1329.34887068736
27001 1306.39756008915
27301 1290.57806221322
27601 1282.76263684295
27901 1279.26745458524
28201 1278.1125560176
28501 1275.61060872174
28801 1271.65901230364
29101 1262.18528290042
29401 1255.57437576332
29701 1246.9732246824
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 194454613.632931
301 24081.6265453346
601 15330.6436989564
901 12441.8480503784
1201 8295.50914207507
1501 6077.76923757336
1801 5343.60088898678
2101 4550.48116123352
2401 3898.56410247709
2701 3497.32138458594
3001 3305.26397412186
3301 3245.60811942996
3601 3161.32780500291
3901 3069.75953082411
4201 2963.3331479271
4501 2902.95140151931
4801 2834.77496401817
5101 2789.59997928352
5401 2690.69622556632
5701 2609.50273049772
6001 2546.14800806023
6301 2519.96947331221
6601 2485.66489412252
6901 2414.46586301008
7201 2399.52982529446
7501 2390.50841777809
7801 2386.09095123876
8101 2319.58931417382
8401 2219.87831518574
8701 2151.90906058032
9001 2084.57652146238
9301 2069.17281538195
9601 2045.76758053503
9901 2021.25428513962
10201 2005.47447148855
10501 1993.91526470234
10801 1972.9875744969
11101 1958.64724033389
11401 1938.7935831876
11701 1912.12807027686
12001 1846.63879904079
12301 1814.14152883592
12601 1800.43331258599
12901 1793.455991675
13201 1785.04190572717
13501 1769.76128108442
13801 1758.68498297728
14101 1753.8520637386
14401 1737.03219670712
14701 1725.43153254764
15001 1716.63163771755
15301 1712.24055830666
15601 1708.4321548135
15901 1686.25119010611
16201 1675.43464397365
16501 1666.85052083927
16801 1654.04383722564
17101 1629.0759099946
17401 1595.48275621513
17701 1556.09724277601
18001 1510.39143239736
18301 1490.2545670835
18601 1482.86931464755
18901 1475.2514699486
19201 1462.86942618567
19501 1453.68286533262
19801 1449.89703225838
20101 1444.63188321383
20401 1437.00531855101
20701 1421.85211747359
21001 1411.99698143526
21301 1405.79010297153
21601 1398.96524594574
21901 1394.3227277543
22201 1383.89001156047
22501 1377.86266043416
22801 1374.24779423819
23101 1368.90990006664
23401 1356.03900319921
23701 1346.67225898076
24001 1331.44246484307
24301 1316.29941095261
24601 1310.48719129118
24901 1305.35414771825
25201 1300.27609943974
25501 1295.74010280724
25801 1287.49108419513
26101 1283.85861833662
26401 1278.9295223364
26701 1273.93519421648
27001 1264.38678888945
27301 1253.43053399635
27601 1248.86076455123
27901 1242.09377101313
28201 1238.54845909557
28501 1236.23165424544
28801 1234.11521096347
29101 1229.57159474733
29401 1224.91367363453
29701 1215.54293513292
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 314315231.510788
301 22759.7429773189
601 12926.3323641561
901 8459.4346620056
1201 6580.74526146528
1501 5539.71662341438
1801 5065.48808984965
2101 4589.47364246925
2401 4390.01269379616
2701 3573.50542245315
3001 3455.926770339
3301 3362.05176605955
3601 3321.46254027013
3901 3264.86410268096
4201 3242.2122822801
4501 3179.40919016547
4801 3089.61631176913
5101 3019.54174260937
5401 2897.74925189438
5701 2731.33332785638
6001 2625.60449264303
6301 2556.12509169513
6601 2508.41842854782
6901 2486.1036086703
7201 2447.76478133374
7501 2418.44063346938
7801 2383.72003640362
8101 2347.11017478411
8401 2317.4162493753
8701 2293.37192833429
9001 2228.86136223477
9301 2201.02652897117
9601 2180.75281229117
9901 2170.57097187189
10201 2163.11138603606
10501 2151.39681339463
10801 2143.05606354237
11101 2123.02731256926
11401 2069.22709712212
11701 2028.4502752451
12001 1949.20754268683
12301 1925.87598017215
12601 1901.65443770827
12901 1868.51666117033
13201 1841.3373050755
13501 1836.02604748989
13801 1822.46217872923
14101 1815.48911801447
14401 1804.08504694775
14701 1791.79743163835
15001 1776.21732525086
15301 1770.96911886439
15601 1767.73296221854
15901 1762.93185177639
16201 1740.95228323761
16501 1710.91419135088
16801 1683.07540954004
17101 1654.55175455568
17401 1639.73133591961
17701 1607.60386330269
18001 1599.4920875336
18301 1594.56728926892
18601 1587.06641223695
18901 1578.27249561201
19201 1569.44279382651
19501 1562.98781973895
19801 1558.81419231604
20101 1555.65219192063
20401 1552.30891421565
20701 1548.05949353051
21001 1545.79398838901
21301 1543.52593897497
21601 1540.09839790203
21901 1537.08046562133
22201 1533.44121233818
22501 1528.91908993232
22801 1522.2353306648
23101 1517.94964763365
23401 1513.99194929354
23701 1510.85733953537
24001 1508.63944385089
24301 1505.65328733322
24601 1503.68506855099
24901 1502.64922770489
25201 1500.95943208218
25501 1495.53700300188
25801 1491.31901058986
26101 1486.97732762697
26401 1482.25429321368
26701 1477.13667214492
27001 1470.41966276395
27301 1466.45424732645
27601 1461.20545532599
27901 1455.76304807077
28201 1451.65395477547
28501 1448.13866917205
28801 1443.48883940062
29101 1441.74523390411
29401 1439.70587513927
29701 1438.03733346528
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 371034857.665462
301 95460.0535832308
601 17660.8750365134
901 12348.3625205438
1201 8898.40097506285
1501 7170.8948890378
1801 5859.82370118997
2101 5426.94492590717
2401 4439.2363359678
2701 4089.5385629104
3001 3906.65169290929
3301 3791.28591106949
3601 3727.18103973704
3901 3576.86965276362
4201 3491.50765840577
4501 3444.84290308911
4801 3321.02308017423
5101 3212.30572383439
5401 3113.22445932013
5701 3082.65838530032
6001 3051.09583492157
6301 3033.84353989789
6601 3013.29460505374
6901 2967.9606698796
7201 2895.03391819654
7501 2809.73613571568
7801 2776.05203618891
8101 2693.62943106929
8401 2576.32325013601
8701 2494.24347473566
9001 2421.53379032788
9301 2351.89880901264
9601 2277.79542885347
9901 2237.17717700263
10201 2211.28414268957
10501 2187.61737302383
10801 2172.8190483283
11101 2138.79010502272
11401 2109.45011888694
11701 2103.08714096508
12001 2071.34593635022
12301 2056.86457910991
12601 2046.71028527287
12901 2035.86542343139
13201 2027.18084643283
13501 2019.42179719661
13801 2006.25882922172
14101 1962.74926643025
14401 1872.81029040631
14701 1852.22519807854
15001 1822.7860362132
15301 1786.37183247749
15601 1729.53350564701
15901 1710.46050823521
16201 1704.17447365223
16501 1701.3231717561
16801 1692.88160583221
17101 1685.76037124908
17401 1680.56909948538
17701 1672.82157108808
18001 1656.46718028664
18301 1648.79204159857
18601 1646.66473440535
18901 1643.74902099313
19201 1638.16688646963
19501 1628.3340367492
19801 1620.90389329226
20101 1615.04496182792
20401 1605.40046001585
20701 1595.1183052447
21001 1585.76459189111
21301 1580.16085031024
21601 1573.39380667197
21901 1567.3955860951
22201 1563.45094605903
22501 1558.86179283573
22801 1556.72563034187
23101 1554.46819807063
23401 1552.72108606338
23701 1549.26222695985
24001 1546.79580716992
24301 1546.25249738335
24601 1543.54553086523
24901 1536.90481905247
25201 1532.65279764971
25501 1515.69182171468
25801 1499.76241327004
26101 1489.26748592616
26401 1472.48666604992
26701 1441.16509014757
27001 1412.29183303389
27301 1391.77613890158
27601 1376.52013150704
27901 1373.54476326236
28201 1370.64104199135
28501 1366.65659796156
28801 1363.88529076916
29101 1356.63360304709
29401 1352.64869429498
29701 1349.56882322901
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 194265133.46745
301 31643.1104802465
601 13047.7924016534
901 8132.5232633922
1201 6721.60340494878
1501 5987.24043586451
1801 5205.10641028164
2101 4580.68726180787
2401 4148.86350938921
2701 3913.35604065652
3001 3690.23705868746
3301 3586.7227020394
3601 3511.83271124851
3901 3480.75406436432
4201 3326.49476367992
4501 3229.83800974164
4801 3148.66522410271
5101 3123.32389067562
5401 3058.75023232239
5701 2996.15328865605
6001 2911.87665148274
6301 2861.28018060871
6601 2816.54958800486
6901 2806.1740080647
7201 2786.12916025536
7501 2768.1632986737
7801 2724.72485586413
8101 2654.47506021936
8401 2574.65342470269
8701 2475.79014015352
9001 2441.13417459368
9301 2419.88982789737
9601 2395.75058103289
9901 2375.73421945245
10201 2326.12535812158
10501 2303.23714158571
10801 2291.48486827991
11101 2282.73250166544
11401 2258.04878362716
11701 2228.72968352171
12001 2207.28929177067
12301 2193.24076594565
12601 2166.91784638705
12901 2141.70660176543
13201 2128.16777203289
13501 2116.17538637144
13801 2108.9665781411
14101 2105.09972621967
14401 2087.0272569202
14701 2067.34442942766
15001 2038.35551048451
15301 2009.97552116052
15601 1995.95120013187
15901 1990.10499625699
16201 1985.16426483858
16501 1964.97702344797
16801 1951.81751162361
17101 1939.17294335762
17401 1899.26367178324
17701 1863.44273416893
18001 1838.95772464826
18301 1815.83801474706
18601 1790.92239405572
18901 1771.92260494132
19201 1766.03357545945
19501 1759.1215005398
19801 1755.48775790517
20101 1746.83998379173
20401 1737.94803900104
20701 1723.12054839468
21001 1707.87940434632
21301 1692.01602846014
21601 1689.1284250325
21901 1686.08918419371
22201 1679.07610411343
22501 1672.52731938823
22801 1668.53307308205
23101 1663.72037823151
23401 1659.29596581942
23701 1642.46658530822
24001 1627.92489787424
24301 1619.57599579718
24601 1604.96835964238
24901 1595.78287492366
25201 1591.84021272246
25501 1587.50974201404
25801 1585.9551100797
26101 1580.77011307896
26401 1576.71095707842
26701 1571.87512314961
27001 1565.92826219365
27301 1560.85245616163
27601 1559.05110545317
27901 1556.28701268584
28201 1553.76817794864
28501 1550.45608367952
28801 1547.51149177948
29101 1544.12134183846
29401 1542.4433342843
29701 1540.81555235892
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 180315767.65319
301 74515.8429902775
601 32222.3914252885
901 19712.5757873123
1201 15887.322381724
1501 12245.1403008222
1801 7919.43123583117
2101 6558.46308776708
2401 5109.09365857766
2701 4606.08825456165
3001 4313.19628227625
3301 4045.55084203395
3601 3893.52401406435
3901 3781.11540613261
4201 3628.29882375793
4501 3529.6376608995
4801 3464.33585051762
5101 3386.96157948253
5401 3273.40630115221
5701 3216.57329352743
6001 3182.95250128854
6301 3151.28053367516
6601 3120.80859770053
6901 3065.51640910911
7201 3037.99745958034
7501 2971.79088439757
7801 2933.29426520991
8101 2905.3751352054
8401 2868.23161318321
8701 2829.57727708599
9001 2767.49575266379
9301 2735.72990473004
9601 2730.72389257104
9901 2726.88651748108
10201 2699.87289725139
10501 2678.20307502379
10801 2669.69247307152
11101 2650.94778860638
11401 2614.59194881313
11701 2596.02811092168
12001 2578.41527094623
12301 2522.82908468894
12601 2499.76273160624
12901 2481.05146940921
13201 2476.86145154353
13501 2473.54159387192
13801 2471.47638469576
14101 2464.6579569432
14401 2455.72300229527
14701 2444.39241875826
15001 2431.75294694893
15301 2422.00076012281
15601 2398.41606076993
15901 2395.92822186393
16201 2393.41965503461
16501 2390.64689367224
16801 2387.63314128187
17101 2382.42928071535
17401 2362.57198347587
17701 2307.35299557046
18001 2283.44015300819
18301 2260.45383519768
18601 2257.50379460018
18901 2249.66336132534
19201 2240.26044750424
19501 2238.06859392012
19801 2235.56721094034
20101 2231.1012311384
20401 2223.16236289924
20701 2219.84994996315
21001 2217.15392247108
21301 2212.9143254022
21601 2202.96812867726
21901 2199.69204660425
22201 2197.67710058113
22501 2194.98792679284
22801 2189.90518654847
23101 2187.06637717762
23401 2183.18964326837
23701 2177.65117002726
24001 2166.73847739448
24301 2157.6404071751
24601 2156.65149613301
24901 2155.43870660809
25201 2152.07096442451
25501 2146.26665590206
25801 2142.93181402317
26101 2133.56192023148
26401 2130.30681274044
26701 2115.86990116414
27001 2103.96460230902
27301 2090.08687312456
27601 2080.46969472636
27901 2074.05053877471
28201 2058.10467407088
28501 2055.54918712303
28801 2054.33382915401
29101 2053.09559957195
29401 2051.72206295776
29701 2050.28187752163
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 204222617.69079
301 23859.7199185705
601 9538.18036555563
901 6508.66472742867
1201 4819.84994552317
1501 4132.74059155596
1801 3904.35882396521
2101 3644.65103547364
2401 3575.95658392283
2701 3459.89775657319
3001 3408.23743022085
3301 3360.01288041797
3601 3310.92091949288
3901 3254.34227718783
4201 3185.18963266718
4501 3146.01703693402
4801 3127.84996791674
5101 3042.72016526485
5401 2952.4553035521
5701 2823.17949146572
6001 2670.43074132639
6301 2593.85433242794
6601 2536.119387739
6901 2514.3207946391
7201 2504.57967869902
7501 2474.43017732878
7801 2438.55283033402
8101 2387.84802480303
8401 2301.38330287385
8701 2244.18687773898
9001 2176.7786047982
9301 2135.67130906511
9601 2093.1377031062
9901 2054.84947883383
10201 2031.16804716402
10501 2012.35682120547
10801 1997.7260542164
11101 1978.54672497864
11401 1969.84092384989
11701 1931.61374776359
12001 1867.88532073351
12301 1849.27111493578
12601 1839.99712454157
12901 1833.32331463139
13201 1820.92264718933
13501 1805.31791993082
13801 1767.24668007684
14101 1686.1801777337
14401 1627.38388768334
14701 1590.14084701087
15001 1565.82785864548
15301 1555.71046996868
15601 1544.11779554337
15901 1530.35539814737
16201 1522.0875089887
16501 1512.95731747568
16801 1506.50234488346
17101 1501.43033816425
17401 1495.69272544458
17701 1482.39121287624
18001 1446.88477845215
18301 1435.64379350984
18601 1426.29114825166
18901 1419.19675489511
19201 1415.99960509432
19501 1413.5779587037
19801 1408.5475943547
20101 1405.2496901762
20401 1393.08044385998
20701 1375.38759331163
21001 1362.99427069085
21301 1347.91084374965
21601 1337.56799437617
21901 1328.86526980064
22201 1321.77603895901
22501 1308.9257182184
22801 1306.83539614055
23101 1303.93143283601
23401 1299.94874240011
23701 1291.49801575345
24001 1269.77740290555
24301 1262.63836520482
24601 1260.68267710922
24901 1257.79186068842
25201 1253.74361623849
25501 1244.81668498139
25801 1239.3210824134
26101 1233.66658435896
26401 1225.1889022521
26701 1205.07413110695
27001 1178.00126567247
27301 1167.49570516044
27601 1163.5970119528
27901 1158.31536144572
28201 1154.33238613677
28501 1151.14540417626
28801 1147.44113769546
29101 1143.68866084017
29401 1137.56947720304
29701 1133.78701847311
};
\addplot [very thick, green!50!black, dashed]
table {%
1 258150030.325345
301 42982.3538561832
601 14158.2994667875
901 8193.07571085527
1201 6604.3840102475
1501 5651.89683272684
1801 4692.6808249976
2101 4080.00512648794
2401 3556.19326085506
2701 3198.77316753056
3001 3013.4719621222
3301 2885.04045395345
3601 2748.02686665705
3901 2657.79054078394
4201 2565.92394471408
4501 2508.25303552966
4801 2413.10077774995
5101 2325.53443883417
5401 2275.22591965888
5701 2228.22132572247
6001 2213.38532636253
6301 2197.56010276084
6601 2182.79000461881
6901 2145.03866930963
7201 2075.51886937539
7501 2022.69179127944
7801 1982.60460068506
8101 1944.60526886539
8401 1893.06715838288
8701 1856.73196008638
9001 1841.48955310761
9301 1826.85355104541
9601 1807.86700076625
9901 1795.91396751878
10201 1787.86632973176
10501 1777.89820993481
10801 1767.92987404781
11101 1763.91801658087
11401 1752.37509608723
11701 1717.4656167818
12001 1700.1584422519
12301 1679.75205954666
12601 1663.72447560649
12901 1660.660228068
13201 1656.48103330455
13501 1647.24892914137
13801 1641.05354795191
14101 1635.33451635804
14401 1631.499362739
14701 1627.60204766178
15001 1625.70365235241
15301 1623.86299964941
15601 1619.83675436571
15901 1605.47148995074
16201 1586.18532155559
16501 1567.4312826552
16801 1539.00404377332
17101 1500.60475341968
17401 1473.30476850573
17701 1454.87882169609
18001 1448.17028315859
18301 1445.61722325233
18601 1442.64898437713
18901 1437.51413217418
19201 1433.74459492128
19501 1430.26637479206
19801 1427.36755977879
20101 1421.39607470656
20401 1417.69476887317
20701 1406.33601390745
21001 1402.46805407344
21301 1399.92831713142
21601 1394.69784377754
21901 1391.93750299717
22201 1388.87072981614
22501 1387.09722667893
22801 1383.64108797039
23101 1382.22929488312
23401 1380.01452734802
23701 1375.48873338354
24001 1374.00359117951
24301 1372.48218295322
24601 1371.3792107027
24901 1369.88967519923
25201 1367.82965449319
25501 1364.15759266103
25801 1358.50946453691
26101 1355.93397966098
26401 1345.18381768317
26701 1339.5671784046
27001 1333.33962773568
27301 1331.04166189012
27601 1328.42220931242
27901 1324.38522963629
28201 1322.96067296659
28501 1321.49431953763
28801 1319.59733277347
29101 1318.71925607732
29401 1317.4119261714
29701 1316.09454191171
};
\addlegendentry{4-layer $\bm{\sigma}$-NN}
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 222720446.017514
301 28651.3134768027
601 7558.99406254438
901 5711.77809712434
1201 5003.2149947135
1501 4501.34616520045
1801 4126.03809474754
2101 3904.26099261509
2401 3765.68699437079
2701 3675.76330592377
3001 3558.03033874958
3301 3492.44194629551
3601 3447.44088756347
3901 3364.36948021564
4201 3269.98876040255
4501 3131.23861249519
4801 2989.20213659201
5101 2814.91592193368
5401 2736.9754606253
5701 2677.28977094419
6001 2497.21753816114
6301 2403.5676065666
6601 2366.36772820231
6901 2302.59144721968
7201 2257.27362903014
7501 2212.48436631672
7801 2195.15605657728
8101 2177.72005137422
8401 2158.61848733606
8701 2112.99980396884
9001 2083.78658888652
9301 2063.70682744785
9601 2051.0554230646
9901 2037.98201116569
10201 2025.7842764884
10501 2004.17582664341
10801 1983.20456910394
11101 1937.09951431347
11401 1891.431329498
11701 1841.6014275464
12001 1782.95262405673
12301 1755.17929139239
12601 1736.20894515711
12901 1714.91596949742
13201 1705.21824170951
13501 1696.15516351594
13801 1692.1005904244
14101 1687.39036813861
14401 1679.63671442956
14701 1665.81684616192
15001 1646.47701125959
15301 1635.71006728242
15601 1630.86762843444
15901 1626.52972410092
16201 1622.53493982899
16501 1614.88355487038
16801 1600.52585709775
17101 1571.45963255695
17401 1547.99354131945
17701 1521.17318328659
18001 1491.06167096033
18301 1473.40114696937
18601 1466.23762787931
18901 1455.86413914212
19201 1447.92495798754
19501 1440.9123166719
19801 1435.86946465117
20101 1429.97424933369
20401 1425.22080561217
20701 1418.13497074186
21001 1403.95844940262
21301 1396.18283516753
21601 1391.25481715817
21901 1389.56406847362
22201 1388.06672555409
22501 1381.06555160808
22801 1378.08733876508
23101 1371.5949062037
23401 1360.55898065743
23701 1350.38216587539
24001 1341.84384215856
24301 1336.46193689398
24601 1330.52885504792
24901 1325.1435821757
25201 1323.2367885611
25501 1320.86608996581
25801 1318.56515945621
26101 1316.28829840694
26401 1310.63071152249
26701 1305.52511297201
27001 1297.33050524349
27301 1291.275619571
27601 1289.25142798022
27901 1286.93249100885
28201 1284.6766135568
28501 1282.93143487186
28801 1278.26713626176
29101 1273.76658868293
29401 1272.01229331756
29701 1268.01758859856
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 232144731.732968
301 34230.8398643092
601 9046.69838627537
901 7263.37047176039
1201 5867.0509984296
1501 5431.39024155284
1801 4639.26746458887
2101 4507.31382132715
2401 4415.91793670865
2701 4296.90886625232
3001 4116.25660388591
3301 4016.40296403436
3601 3964.03459060415
3901 3842.94260399743
4201 3694.35668007551
4501 3642.9808731776
4801 3578.08912155354
5101 3473.84391986354
5401 3427.01465806463
5701 3413.76878230545
6001 3375.26640512928
6301 3355.95695525119
6601 3324.5878992716
6901 3246.12724425756
7201 3171.87280781212
7501 3034.87090578607
7801 3012.42622750809
8101 2986.48372347006
8401 2910.43306714107
8701 2781.89240099104
9001 2702.19996961874
9301 2634.72926527302
9601 2608.97495762614
9901 2596.79203060283
10201 2585.55336989422
10501 2574.41418365248
10801 2498.08489188345
11101 2394.15526700795
11401 2346.2446012688
11701 2273.93477768712
12001 2223.86569132783
12301 2192.38805847492
12601 2183.20953199455
12901 2157.7053811167
13201 2135.52647138663
13501 2062.36070195458
13801 1995.19651162044
14101 1965.91809138656
14401 1929.53362086244
14701 1889.99864129679
15001 1874.67014504835
15301 1859.10817233447
15601 1839.82221614095
15901 1827.29484559093
16201 1815.5341821435
16501 1790.81336661727
16801 1763.63798763322
17101 1753.21853308167
17401 1735.10052907494
17701 1709.60241541062
18001 1677.13239187236
18301 1645.71542366437
18601 1637.17570429182
18901 1630.0470409398
19201 1613.00490134601
19501 1593.53870157197
19801 1586.12014360166
20101 1579.93178863539
20401 1575.90114872761
20701 1567.48988717826
21001 1559.60579876018
21301 1551.46983285487
21601 1546.21968332869
21901 1539.33812979549
22201 1535.4409375531
22501 1531.7176683259
22801 1517.21475589492
23101 1503.2330717863
23401 1480.63627686771
23701 1440.47817573422
24001 1401.72614832684
24301 1373.90030070441
24601 1333.6543318498
24901 1325.45156772642
25201 1321.12841345431
25501 1315.89800219933
25801 1311.72837534241
26101 1309.27259526443
26401 1306.08043591664
26701 1304.14770605437
27001 1302.32767750396
27301 1300.57144709107
27601 1299.37805403257
27901 1295.03570253068
28201 1282.63978344883
28501 1256.84316699862
28801 1208.36176421114
29101 1176.59694657964
29401 1133.36415186349
29701 1115.76596340229
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 210700826.040195
301 32388.3032572434
601 19225.1512588371
901 13596.3223561027
1201 9516.28354113814
1501 6558.12972703215
1801 5828.81468458777
2101 5312.39094638787
2401 4921.71726642956
2701 4412.71600001474
3001 4210.92967451817
3301 4094.3739257984
3601 3869.35196415255
3901 3708.00421172483
4201 3612.23774224963
4501 3498.42996239031
4801 3432.20299571067
5101 3334.07301908298
5401 3118.86233530244
5701 2960.33455464068
6001 2905.73803036742
6301 2881.71109671724
6601 2828.75520743059
6901 2766.85922764991
7201 2701.15795267254
7501 2654.89526338772
7801 2601.0495511028
8101 2492.19133477398
8401 2395.41221436809
8701 2335.53503962946
9001 2235.21902646546
9301 2191.57684294882
9601 2137.26518977493
9901 2115.27503010198
10201 2099.27743360004
10501 2091.68823600122
10801 2073.41828488926
11101 2001.32562372899
11401 1975.19630435931
11701 1926.71181321941
12001 1888.21932233272
12301 1851.8991826375
12601 1837.57442271916
12901 1827.58090946286
13201 1818.76033138848
13501 1805.71787773698
13801 1792.85232853325
14101 1786.24043579991
14401 1780.61851403741
14701 1766.29585114008
15001 1757.92182145112
15301 1752.0646596404
15601 1742.79794674138
15901 1739.12134907223
16201 1729.43064765028
16501 1724.22270528388
16801 1717.61964480181
17101 1693.61612609756
17401 1687.56187722435
17701 1676.11999235811
18001 1577.53629692899
18301 1543.8610681113
18601 1509.70436638537
18901 1489.23364632893
19201 1480.86462886582
19501 1476.84447030836
19801 1472.37071870646
20101 1465.4843409176
20401 1452.22402830771
20701 1431.86179109628
21001 1405.86291728431
21301 1381.07346262589
21601 1367.12208419059
21901 1357.66844856791
22201 1351.72641001776
22501 1347.72188309163
22801 1343.04242653707
23101 1328.34339439511
23401 1309.5437861002
23701 1299.6652590565
24001 1283.32220842075
24301 1275.81796843335
24601 1271.56332630624
24901 1267.99776508919
25201 1257.97846766976
25501 1254.30280769243
25801 1241.35705817418
26101 1233.31182779799
26401 1218.90869910626
26701 1208.49320120553
27001 1193.64109802764
27301 1174.43700231992
27601 1165.39016214914
27901 1160.58456583307
28201 1153.33500618562
28501 1150.43701766512
28801 1144.93308830154
29101 1125.57753718625
29401 1108.1062744958
29701 1095.59185786274
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 393593234.062961
301 22707.170865004
601 7324.41409970223
901 4922.29156875014
1201 4523.96467787632
1501 4253.58913696234
1801 4104.04657083925
2101 3952.9710135476
2401 3807.88643423961
2701 3757.55167027204
3001 3649.73747792312
3301 3573.61602482123
3601 3517.74442908706
3901 3434.24881380133
4201 3287.98228475037
4501 3203.25494504478
4801 3154.1825207602
5101 3060.04888231282
5401 2928.39077833887
5701 2658.45472563045
6001 2534.8851323696
6301 2471.94798764914
6601 2410.54956964548
6901 2376.22085355906
7201 2335.76472218896
7501 2292.48932539457
7801 2249.87232591952
8101 2208.22984146627
8401 2184.65307692377
8701 2126.45891481355
9001 2082.20460319439
9301 2053.52282912245
9601 2039.67974204146
9901 2028.65574421772
10201 2012.5886880609
10501 1996.79404162328
10801 1973.09956659525
11101 1935.08354395215
11401 1883.7292275751
11701 1829.16200228422
12001 1774.41302047095
12301 1726.57592416316
12601 1695.08178286255
12901 1669.84231194779
13201 1653.67722196467
13501 1635.29714987762
13801 1629.6538059815
14101 1623.46422996975
14401 1616.64611791283
14701 1608.08792449593
15001 1589.10360423104
15301 1578.03134022537
15601 1562.42846327957
15901 1558.00479344821
16201 1551.48893048352
16501 1539.41708260349
16801 1529.86731913296
17101 1518.89975970188
17401 1505.29383188872
17701 1493.19082908625
18001 1484.50306369014
18301 1481.16788412566
18601 1471.96215157047
18901 1465.95356505577
19201 1460.61770669055
19501 1455.29711020156
19801 1446.90903962997
20101 1440.70867866717
20401 1418.19514203147
20701 1396.20031473622
21001 1369.49718701264
21301 1358.59776648128
21601 1342.44908926522
21901 1330.72198197896
22201 1324.64878868839
22501 1320.00659130285
22801 1318.1958111476
23101 1312.51923375585
23401 1308.59284725059
23701 1306.58947124787
24001 1294.96348692193
24301 1288.71351763827
24601 1285.26783567913
24901 1284.30160981262
25201 1280.53966418623
25501 1277.26790023827
25801 1266.63751232999
26101 1259.64478132767
26401 1256.43098097775
26701 1255.2328732493
27001 1251.97690868687
27301 1249.59850326223
27601 1248.20915285248
27901 1244.22088782373
28201 1232.02213637938
28501 1222.85817696932
28801 1217.23623569962
29101 1211.18010586907
29401 1196.24771121901
29701 1153.28500368193
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 232414438.465839
301 48960.2061068615
601 11992.7491475805
901 9642.01003573023
1201 7438.63521149573
1501 6419.18539222679
1801 5758.42139635354
2101 5370.39716903694
2401 4933.83601780102
2701 4409.54049726809
3001 4224.40297226136
3301 4124.03286720296
3601 4036.32458825606
3901 3908.39025047676
4201 3794.44882780256
4501 3754.68299531392
4801 3693.13253088046
5101 3655.34038045541
5401 3620.31519833056
5701 3558.47117108092
6001 3516.78682926588
6301 3441.64660021801
6601 3409.42646269203
6901 3365.37805686404
7201 3327.67822720475
7501 3297.28275780581
7801 3171.4101132708
8101 3067.22854258318
8401 2961.58041551644
8701 2827.71025419873
9001 2776.94873871474
9301 2699.44807508713
9601 2660.19827230562
9901 2642.86569627701
10201 2630.01468450721
10501 2620.65354723578
10801 2612.21881368376
11101 2595.83621217372
11401 2585.52748552662
11701 2565.17207399313
12001 2483.16957899618
12301 2464.9223558015
12601 2450.05450555065
12901 2442.05006238744
13201 2435.06472513782
13501 2429.16586720118
13801 2421.99261330576
14101 2393.00100197135
14401 2372.85146962167
14701 2333.30944694246
15001 2262.82037315709
15301 2224.39821122991
15601 2187.23359870764
15901 2176.92133287607
16201 2159.94878536167
16501 2148.28693257276
16801 2135.66713829883
17101 2129.12942290685
17401 2125.39537706095
17701 2114.0440836237
18001 2107.59198933532
18301 2101.53609200988
18601 2096.50253457706
18901 2092.34781035182
19201 2086.63319337022
19501 2077.46815078868
19801 2065.44256694794
20101 2051.38469393893
20401 2040.57470738677
20701 2018.25244863222
21001 2004.08444629547
21301 1992.83313046488
21601 1974.29508558093
21901 1964.24268747513
22201 1954.53042907469
22501 1947.70035275641
22801 1937.14796686025
23101 1933.60723333423
23401 1931.03268657361
23701 1928.87786101382
24001 1923.32674090457
24301 1916.96141993991
24601 1914.95657947973
24901 1904.95576425608
25201 1892.46748644434
25501 1885.91848383235
25801 1879.6738448259
26101 1874.20720039641
26401 1870.97441677964
26701 1867.23727097441
27001 1856.96854611508
27301 1848.01967077417
27601 1846.47394496337
27901 1840.68892217734
28201 1831.59945706517
28501 1824.19679350736
28801 1812.2039795969
29101 1794.59749993505
29401 1772.6455758058
29701 1760.0524061714
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 347532107.223093
301 44864.3368416479
601 18353.6785922761
901 10114.8138357778
1201 5615.75809597977
1501 4600.36614335975
1801 4136.83766608019
2101 3763.39618034636
2401 3605.31682043236
2701 3487.30331177278
3001 3312.12484910453
3301 3197.97227330068
3601 3092.79473439646
3901 3028.49281458389
4201 2981.01544843834
4501 2914.96647030549
4801 2838.64191990351
5101 2693.75151826159
5401 2492.5364171192
5701 2291.80739138359
6001 2188.7955851969
6301 2119.98458578545
6601 2071.67367338787
6901 2039.10445925693
7201 2007.85294668017
7501 1996.40728892647
7801 1940.532411926
8101 1912.94386778644
8401 1874.27972721183
8701 1847.61173670432
9001 1815.68737286715
9301 1801.56098682359
9601 1788.27676775165
9901 1762.73570375798
10201 1745.40516314306
10501 1736.86572257251
10801 1695.3308562566
11101 1674.03546463215
11401 1654.53357537327
11701 1650.60321852728
12001 1639.75808503351
12301 1634.36559578071
12601 1628.68026195024
12901 1618.91978528476
13201 1588.98227584486
13501 1552.04286188589
13801 1492.79884268136
14101 1478.12057560474
14401 1449.06033476322
14701 1422.04618065549
15001 1403.99212825985
15301 1389.91137622113
15601 1381.05596182616
15901 1362.05027206683
16201 1342.55686870332
16501 1337.74011921053
16801 1331.74679023779
17101 1327.06368743483
17401 1323.67060124549
17701 1314.34568957599
18001 1306.62823742011
18301 1302.11950338246
18601 1296.47554167114
18901 1293.79117123442
19201 1290.51693869008
19501 1286.30940695316
19801 1279.73735912801
20101 1264.29115617251
20401 1247.77462640123
20701 1229.32461138305
21001 1193.20509824912
21301 1166.62142205551
21601 1147.93752451036
21901 1140.41851216146
22201 1132.47719829424
22501 1125.59578718225
22801 1122.3419550579
23101 1119.91796740582
23401 1116.17989452416
23701 1112.43675500976
24001 1109.74706193879
24301 1105.23003446799
24601 1099.86301496917
24901 1095.53476624093
25201 1094.04538290038
25501 1092.93232128468
25801 1091.15783960037
26101 1089.62876605992
26401 1086.23431275968
26701 1083.89527234029
27001 1080.04132546923
27301 1076.61161358163
27601 1068.92347551272
27901 1067.58165089883
28201 1066.23452887332
28501 1063.74452067895
28801 1059.28521966086
29101 1045.31385261059
29401 1012.91610871963
29701 972.354945653232
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 382613629.100648
301 23184.142014009
601 8780.37545534905
901 5189.40629355388
1201 3794.31353208312
1501 3427.38405205359
1801 3094.04249132213
2101 2977.78364124122
2401 2919.65105044036
2701 2819.56009576481
3001 2647.20511293554
3301 2586.63812764734
3601 2541.59132291587
3901 2466.15995896097
4201 2370.93724957124
4501 2274.63116835756
4801 2179.01369709243
5101 2097.44732249235
5401 2029.6882920552
5701 1948.74597159052
6001 1919.20817792997
6301 1893.89795531184
6601 1875.51987773791
6901 1852.96185087913
7201 1814.164315559
7501 1785.38548656673
7801 1763.96298461088
8101 1737.74456582144
8401 1730.96390936103
8701 1714.95671040925
9001 1695.65770998664
9301 1681.9811911529
9601 1666.4065403392
9901 1658.57385019565
10201 1653.30747265829
10501 1639.35618745037
10801 1629.26950484321
11101 1604.65207520508
11401 1557.34933298001
11701 1506.15343122432
12001 1467.6137674485
12301 1444.78340587852
12601 1424.72366383743
12901 1416.36173603524
13201 1413.91112916708
13501 1408.96744201995
13801 1403.38731497511
14101 1401.67511902699
14401 1390.92296801305
14701 1380.76289195124
15001 1371.9122903917
15301 1364.72372055033
15601 1354.44581255822
15901 1353.3360685235
16201 1346.87124750361
16501 1344.41136464353
16801 1341.32595557663
17101 1339.84097367896
17401 1336.62613927383
17701 1329.66837408973
18001 1325.86500697516
18301 1323.64708981835
18601 1321.57681919071
18901 1318.69714500778
19201 1316.71074296618
19501 1311.75582233709
19801 1309.70303388784
20101 1305.01560313194
20401 1278.02232572976
20701 1248.64444363275
21001 1215.37851139323
21301 1181.35972150792
21601 1169.36449668871
21901 1166.72987062465
22201 1165.0965557921
22501 1162.65089778473
22801 1160.44345800952
23101 1155.54498854676
23401 1153.1409058481
23701 1150.80996506786
24001 1148.2288966244
24301 1146.79478950579
24601 1145.61051757722
24901 1143.95112161452
25201 1142.90464163227
25501 1137.8448701074
25801 1135.50630632471
26101 1128.73456488725
26401 1120.35619669543
26701 1110.66613144414
27001 1105.66896006572
27301 1103.29555224061
27601 1100.26811972138
27901 1097.04984262751
28201 1095.04753086787
28501 1090.84960758089
28801 1089.6472581437
29101 1088.69808170587
29401 1086.91824967103
29701 1081.85497108702
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 341943942.621099
301 36708.5414367067
601 10946.0333815404
901 7281.77028795364
1201 5646.3754676693
1501 5088.83420299439
1801 4404.28766783976
2101 3635.00819960252
2401 3548.13172565403
2701 3429.07169459956
3001 3375.97335008615
3301 3325.2588494761
3601 3301.35282755407
3901 3190.08611111141
4201 3137.88248962985
4501 3107.22161377849
4801 2978.38041653677
5101 2902.13238555266
5401 2804.87790956074
5701 2727.17632518565
6001 2687.03287494593
6301 2667.88231781744
6601 2630.91134507984
6901 2597.63657801856
7201 2559.17667660681
7501 2521.73584891396
7801 2449.97163331863
8101 2409.33932587448
8401 2381.21879572725
8701 2298.06031666116
9001 2199.42337913618
9301 2178.36122888068
9601 2155.01484493556
9901 2145.77520620479
10201 2132.08430214976
10501 2110.60393788309
10801 2086.52599269109
11101 2065.04284349854
11401 2038.84384313657
11701 1964.43687961265
12001 1915.14482608018
12301 1877.15700911236
12601 1859.10330982516
12901 1849.16276773926
13201 1840.39540326893
13501 1827.93238672532
13801 1815.50674034452
14101 1792.2171944207
14401 1768.16345792057
14701 1728.70178600779
15001 1694.52622859429
15301 1671.28653285761
15601 1637.07478310821
15901 1628.79048961577
16201 1620.63287978521
16501 1605.07920801453
16801 1569.24111172678
17101 1559.08803443195
17401 1547.20271356971
17701 1531.52199505772
18001 1526.01633058629
18301 1517.187129682
18601 1512.20151204849
18901 1507.5537078702
19201 1497.4710839239
19501 1488.90054701616
19801 1477.38231383533
20101 1469.02740163572
20401 1462.94329401021
20701 1436.31905603093
21001 1422.20173264853
21301 1414.28111889474
21601 1411.12447666232
21901 1408.60907402858
22201 1405.16530790088
22501 1397.32476449628
22801 1390.72690511558
23101 1385.51575660862
23401 1381.52256977814
23701 1371.97651806031
24001 1362.01391065186
24301 1352.75936356158
24601 1346.3224028828
24901 1343.44541244573
25201 1340.62084484433
25501 1337.51649001595
25801 1334.34415962288
26101 1330.68680815674
26401 1329.13826151016
26701 1328.39718358143
27001 1327.09928221305
27301 1325.88173695044
27601 1325.06969812071
27901 1323.61200013169
28201 1305.09792859328
28501 1265.68680288226
28801 1233.04455136108
29101 1214.76182277435
29401 1195.65696681214
29701 1171.28777756401
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 397822502.161137
301 29259.1868515644
601 11734.2822745437
901 7689.53439450106
1201 4501.50702637959
1501 3937.65155007904
1801 3662.44266748358
2101 3487.01540723958
2401 3345.49996387657
2701 3296.84981849606
3001 3197.677982863
3301 3129.2173333911
3601 3102.27018614934
3901 3072.15090150678
4201 3000.74816580997
4501 2911.98602897903
4801 2841.00624868888
5101 2800.33688513867
5401 2752.13863228997
5701 2701.12884971863
6001 2635.79185250092
6301 2611.39437826683
6601 2581.64480946993
6901 2553.5182231133
7201 2540.19236145114
7501 2520.23661167804
7801 2502.02595051437
8101 2480.02637715418
8401 2459.71178816229
8701 2452.76551430189
9001 2437.51238508108
9301 2428.00603328495
9601 2419.19510529072
9901 2404.1871296909
10201 2329.55416715401
10501 2243.34612788432
10801 2166.94894808828
11101 2030.53798839215
11401 1941.71315236418
11701 1907.89560091002
12001 1888.76710077874
12301 1873.36888433062
12601 1859.76931786777
12901 1845.99702510633
13201 1837.72151307448
13501 1829.8184036754
13801 1822.25125543507
14101 1813.25539475922
14401 1794.92613434057
14701 1774.02904885997
15001 1755.46504604918
15301 1744.96997453227
15601 1729.89630821801
15901 1723.76697630381
16201 1719.25690753185
16501 1714.4377634303
16801 1707.09844846081
17101 1699.79556984858
17401 1696.52323858508
17701 1693.23012752234
18001 1688.89047788375
18301 1685.70117555645
18601 1680.35419222729
18901 1676.59304671867
19201 1654.07986236582
19501 1610.80944751377
19801 1569.19282449521
20101 1526.64745701774
20401 1500.32848424727
20701 1487.02722303948
21001 1481.37919383131
21301 1478.22399700571
21601 1476.93013446425
21901 1464.24609590829
22201 1455.9259635677
22501 1451.79456781224
22801 1442.33500264103
23101 1436.64553103015
23401 1427.97832247292
23701 1416.11926348463
24001 1408.75016815651
24301 1400.62657766291
24601 1392.33343135534
24901 1386.66361533339
25201 1370.87726953156
25501 1356.49977376709
25801 1347.55024430412
26101 1343.73223749694
26401 1342.09119018458
26701 1340.21408716837
27001 1338.22028570084
27301 1335.60133727967
27601 1334.34119566334
27901 1332.24087657939
28201 1323.61932749444
28501 1310.91564361528
28801 1302.33394842008
29101 1288.72211347568
29401 1278.80758307673
29701 1271.84782272816
};
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_ae_scaled_p2p_strain_stress_tid3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Strain},
xmin=-0.00125, xmax=0.015,
xtick style={color=black},
xtick={-0.005,0,0.005,0.01,0.015},
xticklabels={-0.005,0.000,0.005,0.010,0.015},
y grid style={white!69.0196078431373!black},
ylabel={Stress (GPa)},
ymin=-0.1, ymax=0.6,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3.94667614855144e-05 0.00789335229710289
0.000262737609167358 0.0525475218334735
0.000481069672157902 0.0962139343718435
0.000695845603162529 0.139169120551953
0.000906163111303343 0.181232622179406
0.00111080123165105 0.222160246249025
0.00130851635936997 0.261703271792929
0.00149809974672009 0.299619949263072
0.00323193202914041 0.334638640574785
0.00498143865949836 0.369628773181944
0.00642003916262919 0.398400783244561
0.00797281755091166 0.429456351001532
0.00914725186338931 0.452945037251085
0.0104058499942009 0.478116999823974
0.0113336195708573 0.496672391260666
0.0122478758536451 0.514957516869412
0.0129161596962976 0.528323193692812
0.0134717550260704 0.539435100075987
0.0138536915245349 0.547073829857545
0.014056055634465 0.551121111969057
0.0141307531614943 0.55216874558956
0.0141190622100165 0.549830555294001
0.014090225766778 0.544063266593623
0.0140446899430925 0.534956101855122
0.0139827141887345 0.522560950983515
0.0139046646260146 0.506951038439551
0.0138110123627919 0.488220585795028
0.0137023257792617 0.46648326908901
0.0135792655343288 0.441871220102479
0.0134425802921606 0.414534171668899
0.0132931022556121 0.384638564359259
0.013131742271295 0.352366567495903
0.0129594844712875 0.317915007494492
0.0127773804659743 0.281494206431959
0.0125865431151509 0.243326736267379
0.0123881399091834 0.203646095073998
0.0121833859950344 0.162695312244315
0.0119735368846105 0.120725490159676
0.0117598808853918 0.0779942903160686
0.0115437312956711 0.0347643723720768
};
\addlegendentry{Reference}
\addplot [very thick, red, dashed]
table {%
3.94667614855144e-05 0.00760360114942387
8.69736430530632e-05 0.0173570619371837
0.000133400630349837 0.0268671698737151
0.000177212141933604 0.0357007682980873
0.00021968033695106 0.0441582924266679
0.000262737609167358 0.0526842692214795
0.000306787663455658 0.0613950076911639
0.000350979257783294 0.0701353746090201
0.00039465150590495 0.0787864409253994
0.00043789209263896 0.0873806092772111
0.000481069672157902 0.0959986819997793
0.00052431693132548 0.104662967076851
0.000567504657270871 0.113338356230082
0.000610489214190466 0.121988351334395
0.00065325198738917 0.130603453169783
0.000695845603162529 0.139187986570923
0.000738295933368058 0.147740226870742
0.000780579198281242 0.156249673700478
0.000822659820532429 0.164705700044704
0.000864521347259446 0.173103151313221
0.000906163111303343 0.181440811959141
0.000947582895035956 0.189717707434415
0.000988769766235706 0.197931612837217
0.00102970918529447 0.206079664861038
0.00107038923669841 0.214159084229221
0.00111080123165105 0.222167075408535
0.0011509368687206 0.230100310222705
0.00119078648235296 0.237954621367188
0.00123033958613791 0.245725073850438
0.00126958603742026 0.253406229248626
0.00130851635936997 0.260992398197013
0.0013471213191869 0.26847781595402
0.00138539155248971 0.275856781068878
0.00142331758706344 0.283123807406267
0.00146089004694582 0.290273793817369
0.00149809974672009 0.297302177636858
0.00173841477191484 0.305916784359238
0.00209174341096014 0.311575813556542
0.00246475728060962 0.318955695567538
0.0028425317505143 0.32668650522283
0.00323193202914041 0.334609036662002
0.00362860494437818 0.342635341575221
0.00401541594090217 0.350422511716876
0.00437336238201675 0.357598178478801
0.00469358010596701 0.363999395552807
0.00498143865949836 0.369746727594363
0.00525164055221301 0.37514530463884
0.00552060898415484 0.380528904519615
0.00580134665350669 0.386154647679957
0.00610106026769884 0.392159701830391
0.00642003916262919 0.398544430711216
0.00675162364292325 0.405174381818483
0.007084064427419 0.411816696505973
0.00740424439612333 0.418211733053545
0.00770192339824554 0.42415538553656
0.00797281755091166 0.429560815689934
0.00821950700490675 0.434479854956764
0.00845013229585611 0.439079189147207
0.00867553058539086 0.443580202035153
0.00890578984309032 0.448185072713999
0.00914725186338931 0.453016452659391
0.00940081053348415 0.458087853114413
0.00966194435327369 0.46330767314705
0.00992238607076087 0.468511775044717
0.0101728380609968 0.473514866118874
0.0104058499942009 0.478166490805659
0.0106179693049247 0.48239561363003
0.0108105433539869 0.486230089328218
0.0109890022332743 0.48978364014331
0.0111609337548061 0.493214023500512
0.0113336195708573 0.496668792113958
0.0115118227389188 0.50023986439365
0.0116964838138887 0.503940716468166
0.011884660193667 0.507708601208129
0.0120706478860313 0.511427461799736
0.0122478758536451 0.514964380511959
0.0124109542479245 0.518209985234505
0.0125572427902617 0.521111442064882
0.0126874837025805 0.523687398191599
0.0128053569376225 0.526018931711121
0.0129161596962976 0.52821933000759
0.0130250732162993 0.530394788114514
0.0131355767773298 0.532611331471731
0.0132484843247214 0.534878150353964
0.0133618559522657 0.537149389220317
0.0134717550260704 0.53934110793842
0.0135735686289664 0.541357889350919
0.0136634557996736 0.543122082197835
0.0137394724656181 0.544597426350069
0.0138020460534625 0.545799320139246
0.0138536915245349 0.546787609029291
0.0138979504800729 0.547640581686936
0.0139386981958106 0.548440088609627
0.0139788235476214 0.549240708933673
0.0140185408018632 0.550034187579886
0.014056055634465 0.55077483064453
0.0140889277043099 0.551410055930337
0.014114356831984 0.551880602267059
0.0141296495966136 0.552130769666173
0.0141332326950658 0.552132775435497
0.0141307531614943 0.552044870598369
0.0141285869597128 0.551533461204897
0.0141275335958105 0.551110022444234
0.0141260646305554 0.550877989215929
0.0141231630847996 0.550530094140405
0.0141190622100165 0.549886913314435
0.014114394374461 0.549008716741351
0.0141093651343897 0.54801660960133
0.0141037630265101 0.546941041049289
0.0140973817289773 0.54573686394287
0.014090225766778 0.54436693983279
0.0140824019213537 0.542835710160255
0.0140739627871871 0.541164006258353
0.0140648832460357 0.539360083417247
0.014055126745911 0.537418084578818
0.0140446899430925 0.535331649253632
0.0140335918495787 0.53310126430435
0.0140218461944566 0.530731096437407
0.0140094531008251 0.528223840918485
0.0139964087242465 0.525579811787698
0.0139827141887345 0.522799047174027
0.0139683752222912 0.519882768009006
0.0139533975215046 0.516833040345476
0.013937784629128 0.513651894104494
0.0139215391888898 0.510341061998083
0.0139046646260146 0.506902277549777
0.0138871653560448 0.503337531663496
0.0138690460500656 0.49964903192822
0.0138503111644666 0.49583903719376
0.0138309650724577 0.491909774620183
0.0138110123627919 0.487863453535038
0.0137904579216185 0.48370228224688
0.0137693068231525 0.479428436960224
0.0137475642333701 0.475044005236763
0.0137252354154482 0.470550940503494
0.0137023257792617 0.465951035331699
0.0136788409020302 0.461245900822706
0.0136547865126241 0.456436943740952
0.0136301684721459 0.451525344974013
0.0136049927707447 0.446512046466021
0.0135792655343288 0.44139774954128
0.0135529930280722 0.436182923493125
0.0135261816533622 0.430867823032412
0.013498837943047 0.425452514576531
0.0134709685590784 0.419936911698258
0.0134425802921606 0.414320819045473
0.0134136800611722 0.408603982880394
0.013384274911443 0.402786145847094
0.013354372012544 0.396867103512084
0.0133239786563747 0.390846760215816
0.0132931022556121 0.384725181702755
0.0132617503421606 0.378502642018588
0.0132299305653929 0.372179662416144
0.0131976506902576 0.365757040481949
0.0131649185953948 0.359235868280987
0.013131742271295 0.352617538935741
0.0130981298184465 0.345903741674206
0.0130640894454289 0.339096445981606
0.0130296294669565 0.332197876037799
0.0129947583018991 0.325210477072754
0.0129594844712875 0.318136875592711
0.0129238165962988 0.310979835608185
0.0128877633962123 0.303742213037068
0.0128513336863356 0.296426910374949
0.0128145363759069 0.289036833538347
0.0127773804659743 0.281574852516933
0.0127398750472531 0.274043767144519
0.0127020292979589 0.2664462789438
0.0126638524816174 0.25878496964134
0.0126253539448524 0.251062286608737
0.0125865431151509 0.243280535178585
0.0125474294986081 0.235441877521223
0.0125080226776514 0.227548337556756
0.0124683323087435 0.219601811218568
0.012428368120066 0.211604081277984
0.0123881399091834 0.203556835880788
0.0123476575406882 0.195461689928604
0.0123069309438282 0.187320208454961
0.0122659701101153 0.179133931189705
0.0122247850909177 0.17090439756923
0.0121833859950344 0.162633171527183
0.0121417829862547 0.154321865485255
0.0120999862809011 0.145972163051427
0.0120580061453575 0.137585840020116
0.0120158528935828 0.129164783352034
0.0119735368846105 0.120711007889336
0.0119310685200351 0.112226670632552
0.0118884582414852 0.103714082469206
0.0118457165280849 0.0951757172997478
0.011802853893903 0.0866142185546474
0.0117598808853918 0.0780324031376212
0.0117168080788148 0.0694332628645847
0.0116736460776648 0.0608199634966251
0.0116304055100728 0.0521958414888035
0.0115870970262083 0.0435643985955414
0.0115437312956711 0.0349292944883244
0.0115003190048764 0.0262943375530143
0.0114568708544325 0.0176634740426152
0.0114133975565127 0.00904077576741715
0.0113699098322217 0.000430426508159143
};
\addlegendentry{1-layer $\bm{\sigma}$-NN}
\addplot [very thick, color1, dashed]
table {%
3.94667614855144e-05 0.00814484324489212
8.69736430530632e-05 0.0173387625418938
0.000133400630349837 0.0265404563426646
0.000177212141933604 0.0352807975413871
0.00021968033695106 0.0437708613246286
0.000262737609167358 0.0524000564983147
0.000306787663455658 0.0612609191682538
0.000350979257783294 0.0701708532070538
0.00039465150590495 0.0789764509191899
0.00043789209263896 0.0876864033511513
0.000481069672157902 0.0963722858212135
0.00052431693132548 0.105053982677945
0.000567504657270871 0.113697390808359
0.000610489214190466 0.12227237495317
0.00065325198738917 0.130781355868163
0.000695845603162529 0.139242983814355
0.000738295933368058 0.147669362587772
0.000780579198281242 0.156062599347753
0.000822659820532429 0.164423567758896
0.000864521347259446 0.17275689426608
0.000906163111303343 0.181068242197145
0.000947582895035956 0.189359859062292
0.000988769766235706 0.197629118835217
0.00102970918529447 0.205869524316313
0.00107038923669841 0.214071730775111
0.00111080123165105 0.222223660179781
0.0011509368687206 0.230310340673148
0.00119078648235296 0.238314177989378
0.00123033958613791 0.246215708533223
0.00126958603742026 0.253994515807937
0.00130851635936997 0.261630072503865
0.0013471213191869 0.269102465047348
0.00138539155248971 0.276393038283301
0.00142331758706344 0.283484973940781
0.00146089004694582 0.290363774386715
0.00149809974672009 0.297017611524996
0.00173841477191484 0.306975932032753
0.00209174341096014 0.311183311010454
0.00246475728060962 0.31947116344801
0.0028425317505143 0.327052259293677
0.00323193202914041 0.334381774660784
0.00362860494437818 0.342247141423504
0.00401541594090217 0.350154947110043
0.00437336238201675 0.357461880759708
0.00469358010596701 0.363928035259501
0.00498143865949836 0.369692208177952
0.00525164055221301 0.375083444310342
0.00552060898415484 0.380449343410039
0.00580134665350669 0.386057233179809
0.00610106026769884 0.39205225064313
0.00642003916262919 0.398438210001733
0.00675162364292325 0.405079159816887
0.007084064427419 0.41173797049534
0.00740424439612333 0.418150404583187
0.00770192339824554 0.424109324337127
0.00797281755091166 0.42952773331238
0.00821950700490675 0.43445908093044
0.00845013229585611 0.439070701371633
0.00867553058539086 0.443583380746569
0.00890578984309032 0.44819951190906
0.00914725186338931 0.45304278894359
0.00940081053348415 0.458126383128877
0.00966194435327369 0.463356376391762
0.00992238607076087 0.468566106574983
0.0101728380609968 0.473569277319532
0.0104058499942009 0.478216559299561
0.0106179693049247 0.482439731252695
0.0108105433539869 0.486269345781582
0.0109890022332743 0.489819736412919
0.0111609337548061 0.493247523234639
0.0113336195708573 0.496699534200634
0.0115118227389188 0.500268130020054
0.0116964838138887 0.503967053210621
0.011884660193667 0.507732697278568
0.0120706478860313 0.511447780891994
0.0122478758536451 0.514979133115953
0.0124109542479245 0.518218663203243
0.0125572427902617 0.521115620795255
0.0126874837025805 0.523689808874666
0.0128053569376225 0.526021329022337
0.0129161596962976 0.528221234661637
0.0130250732162993 0.530394365751447
0.0131355767773298 0.532607204498362
0.0132484843247214 0.534870230052432
0.0133618559522657 0.537138496041296
0.0134717550260704 0.539328536584974
0.0135735686289664 0.541345659246291
0.0136634557996736 0.543113420757143
0.0137394724656181 0.544596428846878
0.0138020460534625 0.545809293812344
0.0138536915245349 0.546809048056425
0.0138979504800729 0.547670819284565
0.0139386981958106 0.548474156936174
0.0139788235476214 0.549274229152979
0.0140185408018632 0.550066852631712
0.014056055634465 0.550809585052433
0.0140889277043099 0.551451281116408
0.014114356831984 0.551934309184608
0.0141296495966136 0.552204570338976
0.0141332326950658 0.552234027933785
0.0141307531614943 0.552162177423863
0.0141285869597128 0.551626224293747
0.0141275335958105 0.551178462701486
0.0141260646305554 0.550938056814762
0.0141231630847996 0.550582429148153
0.0141190622100165 0.549919227015801
0.014114394374461 0.549009876611502
0.0141093651343897 0.547983059606602
0.0141037630265101 0.546873876932847
0.0140973817289773 0.545636755462144
0.014090225766778 0.544232750785789
0.0140824019213537 0.542666399532867
0.0140739627871871 0.540960484546336
0.0140648832460357 0.53912530077019
0.014055126745911 0.537156032094976
0.0140446899430925 0.535046669721301
0.0140335918495787 0.532798149489169
0.0140218461944566 0.530415457654663
0.0140094531008251 0.527902168811997
0.0139964087242465 0.525259175900582
0.0139827141887345 0.522486750500839
0.0139683752222912 0.519586169836652
0.0139533975215046 0.516559486430627
0.013937784629128 0.513408598838162
0.0139215391888898 0.510134896219222
0.0139046646260146 0.506739531276833
0.0138871653560448 0.503223720723513
0.0138690460500656 0.499588750932142
0.0138503111644666 0.495835826661879
0.0138309650724577 0.491965990007472
0.0138110123627919 0.487980153697086
0.0137904579216185 0.483879158547251
0.0137693068231525 0.4796637888255
0.0137475642333701 0.475334757307481
0.0137252354154482 0.470892698509574
0.0137023257792617 0.46633818318175
0.0136788409020302 0.461671741303309
0.0136547865126241 0.456893880493289
0.0136301684721459 0.452005099301723
0.0136049927707447 0.447005901194624
0.0135792655343288 0.44189681193893
0.0135529930280722 0.436678398370284
0.0135261816533622 0.431351285700538
0.013498837943047 0.425916172460738
0.0134709685590784 0.420373843577672
0.0134425802921606 0.414725181860801
0.0134136800611722 0.408971177427915
0.013384274911443 0.403112934409579
0.013354372012544 0.3971516746397
0.0133239786563747 0.391088738414169
0.0132931022556121 0.384925582504682
0.0132617503421606 0.378663775580846
0.0132299305653929 0.372304991219431
0.0131976506902576 0.365850998794951
0.0131649185953948 0.359303652662552
0.013131742271295 0.352664880099927
0.0130981298184465 0.345936668480553
0.0130640894454289 0.339121052141518
0.0130296294669565 0.332220099397927
0.0129947583018991 0.325235900131847
0.0129594844712875 0.318170554337406
0.0129238165962988 0.311026161938241
0.0128877633962123 0.303804814118504
0.0128513336863356 0.29650858633053
0.0128145363759069 0.289139533063327
0.0127773804659743 0.281699684377037
0.0127398750472531 0.274191044132124
0.0127020292979589 0.266615589771984
0.0126638524816174 0.258975273456327
0.0126253539448524 0.251272024292098
0.0125865431151509 0.24350775136945
0.0125474294986081 0.235684347283654
0.0125080226776514 0.227803691810654
0.0124683323087435 0.219867655405045
0.012428368120066 0.211878102205047
0.0123881399091834 0.203836892259592
0.0123476575406882 0.195745882737852
0.0123069309438282 0.187606927940783
0.0122659701101153 0.179421878006695
0.0122247850909177 0.171192576286625
0.0121833859950344 0.162920855458259
0.0121417829862547 0.154608532546071
0.0120999862809011 0.146257403116434
0.0120580061453575 0.137869235015142
0.0120158528935828 0.129445762105912
0.0119735368846105 0.120988678546403
0.0119310685200351 0.112499634197451
0.0118884582414852 0.103980231796028
0.0118457165280849 0.0954320265279858
0.011802853893903 0.0868565286089391
0.0117598808853918 0.0782552094181671
0.0117168080788148 0.0696295116302194
0.0116736460776648 0.0609808636532581
0.0116304055100728 0.0523106985153456
0.0115870970262083 0.0436204771456054
0.0115437312956711 0.0349117157841777
0.0115003190048764 0.026186017032871
0.0114568708544325 0.0174451038384558
0.0114133975565127 0.00869085549480897
0.0113699098322217 -7.46554294372315e-05
};
\addlegendentry{2-layer $\bm{\sigma}$-NN}
\addplot [very thick, blue, dashed]
table {%
3.94667614855144e-05 0.00805659763516856
8.69736430530632e-05 0.0172365696938805
0.000133400630349837 0.026497230585895
0.000177212141933604 0.0352916200264938
0.00021968033695106 0.0438202186182113
0.000262737609167358 0.0524787665624818
0.000306787663455658 0.0613600266496902
0.000350979257783294 0.0702749412102836
0.00039465150590495 0.0790694830224524
0.00043789209263896 0.0877581632621124
0.000481069672157902 0.0964174245448402
0.00052431693132548 0.105068971652933
0.000567504657270871 0.113680629948264
0.000610489214190466 0.122225895757778
0.00065325198738917 0.13071105837484
0.000695845603162529 0.139157407306618
0.000738295933368058 0.147578450487621
0.000780579198281242 0.155976834916491
0.000822659820532429 0.164352972647018
0.000864521347259446 0.172709778338874
0.000906163111303343 0.181050110809126
0.000947582895035956 0.189372758235558
0.000988769766235706 0.197671389731021
0.00102970918529447 0.205935912257137
0.00107038923669841 0.214153899863229
0.00111080123165105 0.222311135461218
0.0011509368687206 0.230391770903913
0.00119078648235296 0.238378744524783
0.00123033958613791 0.246254527595599
0.00126958603742026 0.254001917884218
0.00130851635936997 0.261604657103312
0.0013471213191869 0.269047843958718
0.00138539155248971 0.276318215071219
0.00142331758706344 0.283404351192493
0.00146089004694582 0.290296816064173
0.00149809974672009 0.296988211488728
0.00173841477191484 0.307159985068181
0.00209174341096014 0.31129083227706
0.00246475728060962 0.319465219354479
0.0028425317505143 0.327197222479988
0.00323193202914041 0.33465433896744
0.00362860494437818 0.342430922011207
0.00401541594090217 0.35024015176819
0.00437336238201675 0.35752748360047
0.00469358010596701 0.364014390473935
0.00498143865949836 0.369801625517083
0.00525164055221301 0.375207633352905
0.00552060898415484 0.380578406737758
0.00580134665350669 0.386178581125403
0.00610106026769884 0.392150616766152
0.00642003916262919 0.398499416976235
0.00675162364292325 0.405095239993112
0.007084064427419 0.41170954621677
0.00740424439612333 0.418084740502122
0.00770192339824554 0.424016248164158
0.00797281755091166 0.429416198066194
0.00821950700490675 0.434335540546397
0.00845013229585611 0.43893910583218
0.00867553058539086 0.44344597680943
0.00890578984309032 0.448057863685553
0.00914725186338931 0.452898858978066
0.00940081053348415 0.457983264254026
0.00966194435327369 0.463217983835165
0.00992238607076087 0.468435984431131
0.0101728380609968 0.473449717390981
0.0104058499942009 0.478108684937866
0.0106179693049247 0.482343891497702
0.0108105433539869 0.486185146182431
0.0109890022332743 0.489745934927719
0.0111609337548061 0.49318226644506
0.0113336195708573 0.496640960742028
0.0115118227389188 0.500214998894709
0.0116964838138887 0.50391899241628
0.011884660193667 0.507689936307506
0.0120706478860313 0.511410740091934
0.0122478758536451 0.514948363086549
0.0124109542479245 0.518195008070708
0.0125572427902617 0.521099992722488
0.0126874837025805 0.523682439185356
0.0128053569376225 0.526021129515416
0.0129161596962976 0.528225899326246
0.0130250732162993 0.530401194237179
0.0131355767773298 0.532614126515213
0.0132484843247214 0.534876496458795
0.0133618559522657 0.53714482984604
0.0134717550260704 0.539336892861405
0.0135735686289664 0.541358803257032
0.0136634557996736 0.543134308162478
0.0137394724656181 0.54462731542006
0.0138020460534625 0.545850837219021
0.0138536915245349 0.546859944645947
0.0138979504800729 0.547728427610227
0.0139386981958106 0.548535150341857
0.0139788235476214 0.549335961442711
0.0140185408018632 0.550129103394948
0.014056055634465 0.550874065381566
0.0140889277043099 0.551520432283086
0.014114356831984 0.552011093972823
0.0141296495966136 0.552292025357935
0.0141332326950658 0.55233410715938
0.0141307531614943 0.552268875241188
0.0141285869597128 0.551736354515158
0.0141275335958105 0.551290475659529
0.0141260646305554 0.551052079166933
0.0141231630847996 0.550700319526142
0.0141190622100165 0.550042784591753
0.014114394374461 0.549139874276351
0.0141093651343897 0.548119736684358
0.0141037630265101 0.547017722023992
0.0140973817289773 0.545788486102167
0.014090225766778 0.544392862696829
0.0140824019213537 0.542834991014478
0.0140739627871871 0.541137429086933
0.0140648832460357 0.5393104056052
0.014055126745911 0.537348992052261
0.0140446899430925 0.535246953140226
0.0140335918495787 0.533004980085929
0.0140218461944566 0.530627880266508
0.0140094531008251 0.528119099498823
0.0139964087242465 0.525479400728432
0.0139827141887345 0.522708914846856
0.0139683752222912 0.51980879684705
0.0139533975215046 0.516781017679479
0.013937784629128 0.51362743174309
0.0139215391888898 0.510349409935924
0.0139046646260146 0.506948110745601
0.0138871653560448 0.503424787142749
0.0138690460500656 0.499780796405585
0.0138503111644666 0.496017446636808
0.0138309650724577 0.492135910837743
0.0138110123627919 0.488137256571102
0.0137904579216185 0.484022500899057
0.0137693068231525 0.479792622317975
0.0137475642333701 0.475448540694982
0.0137252354154482 0.470991104486019
0.0137023257792617 0.466421099236996
0.0136788409020302 0.461739264812635
0.0136547865126241 0.456946308101465
0.0136301684721459 0.452042910697796
0.0136049927707447 0.447029737681055
0.0135792655343288 0.441907450530738
0.0135529930280722 0.436676722358952
0.0135261816533622 0.431338252720983
0.013498837943047 0.425892781189615
0.0134709685590784 0.420341100279713
0.0134425802921606 0.414684068048194
0.0134136800611722 0.408922619878262
0.013384274911443 0.403057778703226
0.013354372012544 0.397090663241237
0.0133239786563747 0.39102249414407
0.0132931022556121 0.384854598028784
0.0132617503421606 0.378588409292985
0.0132299305653929 0.372225469616493
0.0131976506902576 0.365767425157675
0.0131649185953948 0.359216021573439
0.013131742271295 0.352573097064272
0.0130981298184465 0.34584057367956
0.0130640894454289 0.339020447148115
0.0130296294669565 0.332114775535551
0.0129947583018991 0.325125667061073
0.0129594844712875 0.318055267419364
0.0129238165962988 0.310905746949157
0.0128877633962123 0.303679287975919
0.0128513336863356 0.296378072636203
0.0128145363759069 0.28900427146624
0.0127773804659743 0.281560033006336
0.0127398750472531 0.274047474637139
0.0127020292979589 0.266468674826637
0.0126638524816174 0.258825666929561
0.0126253539448524 0.25112043464519
0.0125865431151509 0.243354909205626
0.0125474294986081 0.235530968335016
0.0125080226776514 0.227650436991544
0.0124683323087435 0.219715089878414
0.012428368120066 0.211726655687477
0.0123881399091834 0.2036868230193
0.0123476575406882 0.195597247905916
0.0123069309438282 0.187459562846691
0.0122659701101153 0.179275387253383
0.0122247850909177 0.171046339186886
0.0121833859950344 0.162774048254996
0.0121417829862547 0.154460169527375
0.0120999862809011 0.146106398310387
0.0120580061453575 0.137714485610607
0.0120158528935828 0.129286254101355
0.0119735368846105 0.120823614391884
0.0119310685200351 0.11232858138392
0.0118884582414852 0.103803290485762
0.0118457165280849 0.0952500134403587
0.011802853893903 0.086671173511675
0.0117598808853918 0.0780693597636904
0.0117168080788148 0.0694473401596363
0.0116736460776648 0.0608080732062088
0.0116304055100728 0.0521547178694588
0.0115870970262083 0.0434906414965759
0.0115437312956711 0.0348194254915056
0.0115003190048764 0.026144868512781
0.0114568708544325 0.0174709869893087
0.0114133975565127 0.00880201278434832
0.0113699098322217 0.000142387879026307
};
\addlegendentry{3-layer $\bm{\sigma}$-NN}
\addplot [very thick, green!50!black, dashed]
table {%
3.94667614855144e-05 0.0077512667148469
8.69736430530632e-05 0.0173852468789015
0.000133400630349837 0.0266823256121791
0.000177212141933604 0.0354367275436609
0.00021968033695106 0.0439107648621606
0.000262737609167358 0.0524854513184527
0.000306787663455658 0.0612705498102707
0.000350979257783294 0.0701199878074715
0.00039465150590495 0.0788950152021025
0.00043789209263896 0.0875958464036186
0.000481069672157902 0.0962855826956426
0.00052431693132548 0.104982798031538
0.000567504657270871 0.113650743392495
0.000610489214190466 0.12225153259736
0.00065325198738917 0.130779150541729
0.000695845603162529 0.139247422941273
0.000738295933368058 0.147667532780596
0.000780579198281242 0.156043075058503
0.000822659820532429 0.16437794719394
0.000864521347259446 0.172681103118262
0.000906163111303343 0.180963426948034
0.000947582895035956 0.189232516702933
0.000988769766235706 0.197490450032687
0.00102970918529447 0.205734237193163
0.00107038923669841 0.213956489608928
0.00111080123165105 0.222145274278734
0.0011509368687206 0.23028378470616
0.00119078648235296 0.238350582741896
0.00123033958613791 0.246320462677221
0.00126958603742026 0.25416557080919
0.00130851635936997 0.261856503974622
0.0013471213191869 0.26936333844977
0.00138539155248971 0.276656626392377
0.00142331758706344 0.283708353381617
0.00146089004694582 0.290492798100447
0.00149809974672009 0.296987232355541
0.00173841477191484 0.306471419304814
0.00209174341096014 0.311318129492331
0.00246475728060962 0.319620900398856
0.0028425317505143 0.326697537436875
0.00323193202914041 0.334291646604168
0.00362860494437818 0.342351383484573
0.00401541594090217 0.350218984057227
0.00437336238201675 0.357424068041256
0.00469358010596701 0.363825377799959
0.00498143865949836 0.369562925688658
0.00525164055221301 0.374943149232749
0.00552060898415484 0.380300388086906
0.00580134665350669 0.385898810606005
0.00610106026769884 0.391886736737662
0.00642003916262919 0.398275103744537
0.00675162364292325 0.404934890823018
0.007084064427419 0.411630541185892
0.00740424439612333 0.418092432747898
0.00770192339824554 0.424103963129333
0.00797281755091166 0.429568712001402
0.00821950700490675 0.434534172438466
0.00845013229585611 0.439166817420924
0.00867553058539086 0.443690340762129
0.00890578984309032 0.448310964355501
0.00914725186338931 0.453155533910921
0.00940081053348415 0.458239525186598
0.00966194435327369 0.463470143511794
0.00992238607076087 0.468680187136866
0.0101728380609968 0.473681611657007
0.0104058499942009 0.478323312465565
0.0106179693049247 0.482536337648589
0.0108105433539869 0.486352299352422
0.0109890022332743 0.489888313781343
0.0111609337548061 0.493304005613083
0.0113336195708573 0.496747465074349
0.0115118227389188 0.500310024716303
0.0116964838138887 0.504003207125444
0.011884660193667 0.507761289878251
0.0120706478860313 0.511465524261412
0.0122478758536451 0.514981981029255
0.0124109542479245 0.518202603880265
0.0125572427902617 0.521077757782141
0.0126874837025805 0.523629707974547
0.0128053569376225 0.525941933540596
0.0129161596962976 0.528128298576791
0.0130250732162993 0.530294263783507
0.0131355767773298 0.532504391143628
0.0132484843247214 0.534765837009886
0.0133618559522657 0.5370304422625
0.0134717550260704 0.539212509549584
0.0135735686289664 0.541216288092473
0.0136634557996736 0.542965480245571
0.0137394724656181 0.54442621768612
0.0138020460534625 0.545616060117394
0.0138536915245349 0.546595745757742
0.0138979504800729 0.547443085686551
0.0139386981958106 0.548239070861526
0.0139788235476214 0.549037374980641
0.0140185408018632 0.549828706120526
0.014056055634465 0.550566722811418
0.0140889277043099 0.551198857099905
0.014114356831984 0.551666291379639
0.0141296495966136 0.551914310521346
0.0141332326950658 0.551916383946947
0.0141307531614943 0.55182959263815
0.0141285869597128 0.551302603428849
0.0141275335958105 0.55086506455276
0.0141260646305554 0.550626928592468
0.0141231630847996 0.55027170599911
0.0141190622100165 0.549613552690314
0.014114394374461 0.548714225538338
0.0141093651343897 0.547699137368658
0.0141037630265101 0.546601053860991
0.0140973817289773 0.545374556438497
0.014090225766778 0.54398176399265
0.0140824019213537 0.542427444243994
0.0140739627871871 0.540733634591728
0.0140648832460357 0.538909765305439
0.014055126745911 0.536950635880503
0.0140446899430925 0.534850206423203
0.0140335918495787 0.532609322014419
0.0140218461944566 0.530232656307883
0.0140094531008251 0.527723399835537
0.0139964087242465 0.525082177006827
0.0139827141887345 0.522309130675625
0.0139683752222912 0.519405458316594
0.0139533975215046 0.516373121151289
0.013937784629128 0.513213938582171
0.0139215391888898 0.509929284780043
0.0139046646260146 0.506520378776381
0.0138871653560448 0.502988565225837
0.0138690460500656 0.49933529947679
0.0138503111644666 0.495561995429934
0.0138309650724577 0.491669953278801
0.0138110123627919 0.487660393792724
0.0137904579216185 0.483534505490445
0.0137693068231525 0.479293446809224
0.0137475642333701 0.474938321582406
0.0137252354154482 0.470470165093782
0.0137023257792617 0.465889949639659
0.0136788409020302 0.46119859565705
0.0136547865126241 0.45639697742694
0.0136301684721459 0.451485924966317
0.0136049927707447 0.446466228260263
0.0135792655343288 0.441338645932403
0.0135529930280722 0.436103916260436
0.0135261816533622 0.430762768401177
0.013498837943047 0.425315933689705
0.0134709685590784 0.419764157811031
0.0134425802921606 0.414108214066813
0.0134136800611722 0.408348917192569
0.013384274911443 0.402487137068776
0.013354372012544 0.396523811967308
0.0133239786563747 0.3904599611513
0.0132931022556121 0.384296696571867
0.0132617503421606 0.378035233280219
0.0132299305653929 0.371676898159572
0.0131976506902576 0.365223136655238
0.0131649185953948 0.358675517254294
0.013131742271295 0.352035733506539
0.0130981298184465 0.345305603415026
0.0130640894454289 0.338487066085228
0.0130296294669565 0.331582175604417
0.0129947583018991 0.324593092209428
0.0129594844712875 0.31752207088287
0.0129238165962988 0.310371447595462
0.0128877633962123 0.303143623488021
0.0128513336863356 0.295841047358188
0.0128145363759069 0.288466196878177
0.0127773804659743 0.281021559017515
0.0127398750472531 0.273509610177098
0.0127020292979589 0.265932796557236
0.0126638524816174 0.258293515283033
0.0126253539448524 0.25059409679401
0.0125865431151509 0.242836788973057
0.0125474294986081 0.235023743443365
0.0125080226776514 0.227157004403632
0.0124683323087435 0.219238500303814
0.012428368120066 0.211270038589177
0.0123881399091834 0.20325330366162
0.0123476575406882 0.195189858127575
0.0123069309438282 0.187081147323654
0.0122659701101153 0.178928507036899
0.0122247850909177 0.1707331742681
0.0121833859950344 0.162496300825517
0.0121417829862547 0.154218969483442
0.0120999862809011 0.145902212396069
0.0120580061453575 0.137547031422241
0.0120158528935828 0.129154419990299
0.0119735368846105 0.120725386114615
0.0119310685200351 0.112260976165061
0.0118884582414852 0.103762298987407
0.0118457165280849 0.0952305499754702
0.011802853893903 0.0866670347037367
0.0117598808853918 0.0780731917418427
0.0117168080788148 0.0694506142888341
0.0116736460776648 0.0608010702850693
0.0116304055100728 0.0521265206827447
0.0115870970262083 0.0434291355821182
0.0115437312956711 0.03471130796933
0.0115003190048764 0.025975664823169
0.0114568708544325 0.017225075392645
0.0114133975565127 0.00846265648408081
0.0113699098322217 -0.00030822536392906
};
\addlegendentry{4-layer $\bm{\sigma}$-NN}
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_piecewise_fem_disp3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (m)},
ymin=-0.005, ymax=0.06,
ytick style={color=black},
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06},
yticklabels={-0.01,0.00,0.01,0.02,0.03,0.04,0.05,0.06}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.000879071318966359
0.01 0.00175178603128696
0.015 0.00261242457318852
0.02 0.00345675778867308
0.025 0.00427942738576081
0.03 0.0050753033163228
0.035 0.00583950109613968
0.04 0.0106107839172756
0.045 0.019541230444874
0.05 0.0236237531592033
0.055 0.0313289373424314
0.06 0.0350380478185725
0.065 0.0408174614436271
0.07 0.0442730136401229
0.075 0.0480651190399302
0.08 0.0509821771299189
0.085 0.053019447971144
0.09 0.0550077364727381
0.095 0.0555728014239678
0.1 0.0563137678270884
0.105 0.056260502065091
0.11 0.0561555202057213
0.115 0.0559882518807527
0.12 0.0557565179273646
0.125 0.055461132096511
0.13 0.0551037742624527
0.135 0.0546865831978064
0.14 0.0542120745133923
0.145 0.053683114752886
0.15 0.0531029032911068
0.155 0.0524749538344366
0.16 0.0518030742630135
0.165 0.0510913446992788
0.17 0.0503440938727484
0.175 0.0495658738865951
0.18 0.0487614335058666
0.185 0.0479356900987087
0.19 0.0470937003732258
0.195 0.0462406300637518
0.2 0.0453817227311881
};
\addlegendentry{Reference}
\addplot [very thick, red, dashed]
table {%
0 0
0.005 0.000879078401218516
0.01 0.00175179752124534
0.015 0.00261243856778289
0.02 0.00345641319513846
0.025 0.00427923454464217
0.03 0.00507493901990294
0.035 0.00583931345891475
0.04 0.0105766759051313
0.045 0.0195182597228965
0.05 0.0235977998938799
0.055 0.0313008153608988
0.06 0.0350168344823498
0.065 0.0407875480351868
0.07 0.0442530673108374
0.075 0.0480360713418296
0.08 0.0509613797625199
0.085 0.0529923455093924
0.09 0.0549852668506537
0.095 0.0555199346446133
0.1 0.0562671805578271
0.105 0.0562044105853059
0.11 0.0560985608316154
0.115 0.0559307715925234
0.12 0.055699010877408
0.125 0.0554039765462809
0.13 0.0550464657359777
0.135 0.0546295412859708
0.14 0.0541550463172466
0.145 0.0536261501183365
0.15 0.0530456542871657
0.155 0.0524173986415327
0.16 0.0517453147140339
0.165 0.0510332859144629
0.17 0.0502858557412443
0.175 0.0495075750710385
0.18 0.048703127487631
0.185 0.047877412619905
0.19 0.0470357487990184
0.195 0.0461831494118014
0.2 0.0453243294285531
};
\addlegendentry{1-layer SPD-NN}
\addplot [very thick, color1, dashed]
table {%
0 0
0.005 0.000879061538242488
0.01 0.00175177616526263
0.015 0.0026124143154725
0.02 0.00345642168976587
0.025 0.00427927515005798
0.03 0.00507501437052192
0.035 0.00583938965858001
0.04 0.0105780964061268
0.045 0.0195169620643884
0.05 0.0235985305004029
0.055 0.031299369713911
0.06 0.0350164963588067
0.065 0.0407863868922361
0.07 0.0442517989041527
0.075 0.04803502030439
0.08 0.0509595545943314
0.085 0.0529912233361132
0.09 0.0549833138110029
0.095 0.0555478417331359
0.1 0.0562918120275845
0.105 0.0562377014954141
0.11 0.0561326089763396
0.115 0.0559654035976417
0.12 0.05573428833152
0.125 0.0554388415333137
0.13 0.0550812886853278
0.135 0.0546638263329486
0.14 0.0541890040738581
0.145 0.0536602906561461
0.15 0.053079954527676
0.155 0.0524521389438237
0.16 0.0517805476623829
0.165 0.0510688762078209
0.17 0.050321815854599
0.175 0.049543769757971
0.18 0.0487396848138011
0.185 0.0479143302871915
0.19 0.0470728554406128
0.195 0.0462203000983228
0.2 0.0453614454582803
};
\addlegendentry{2-layer SPD-NN}
\addplot [very thick, blue, dashed]
table {%
0 0
0.005 0.000879062690600044
0.01 0.00175177728020032
0.015 0.00261241104928193
0.02 0.00345641193587466
0.025 0.0042792589108844
0.03 0.00507499078107346
0.035 0.0058393620825063
0.04 0.0106062937618303
0.045 0.0195451878826163
0.05 0.023621300806923
0.055 0.0313292058289549
0.06 0.0350386686014015
0.065 0.0408171766504609
0.07 0.0442739746918498
0.075 0.0480646897602867
0.08 0.0509830608059845
0.085 0.0530183293492297
0.09 0.0550086196171651
0.095 0.055558606536534
0.1 0.0563180206486562
0.105 0.0562632645283923
0.11 0.0561580024990627
0.115 0.0559906942191262
0.12 0.0557590078515599
0.125 0.0554634260291996
0.13 0.0551058917269182
0.135 0.0546883263531129
0.14 0.0542134636304129
0.145 0.0536842321881547
0.15 0.053104655977548
0.155 0.0524769174638035
0.16 0.0518051102336995
0.165 0.051093207068687
0.17 0.0503458993713291
0.175 0.0495676832276342
0.18 0.0487632893190593
0.185 0.0479379248625543
0.19 0.0470960500454008
0.195 0.0462429135494835
0.2 0.0453839466901184
};
\addlegendentry{3-layer SPD-NN}
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.005 0.000879062758800149
0.01 0.00175177959624474
0.015 0.00261253993115254
0.02 0.00345666582619255
0.025 0.00427959210686884
0.03 0.00507539643499307
0.035 0.00583963003945318
0.04 0.0106237066809708
0.045 0.019554400081667
0.05 0.0236461407628962
0.055 0.0313500200472626
0.06 0.0350631516286393
0.065 0.0408470644666885
0.07 0.0443015633669648
0.075 0.0480995777896689
0.08 0.0510147369600692
0.085 0.053050535550267
0.09 0.0550381499609952
0.093 0.0552217780230334
0.0975 0.056103153925734
0.1025 0.0562497489165849
0.1075 0.0561967414468371
0.1125 0.0560657528396898
0.1175 0.0558671379853565
0.1225 0.0556032859554117
0.1275 0.0552768445450757
0.1325 0.054889837723282
0.1375 0.0544439367436295
0.1425 0.0539417145636868
0.1475 0.0533864207677814
0.1525 0.0527816350762976
0.1575 0.0521312815175881
0.1625 0.051438966497999
0.1675 0.0507087114772472
0.1725 0.0499456299154162
0.1775 0.0491538934134204
0.1825 0.048338360029485
0.1875 0.0475042307025414
0.1925 0.0466564157693146
0.1975 0.0457997432187567
};
\addlegendentry{4-layer SPD-NN}
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_piecewise_fem_strain_stress3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Strain},
xmin=-0.00125, xmax=0.015,
xtick style={color=black},
xtick={-0.005,0,0.005,0.01,0.015},
xticklabels={-0.005,0.000,0.005,0.010,0.015},
y grid style={white!69.0196078431373!black},
ylabel={Stress (GPa)},
ymin=-0.1, ymax=0.6,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3.94667614855144e-05 0.00789335229710289
0.000262737609167358 0.0525475218334735
0.000481069672157902 0.0962139343718435
0.000695845603162529 0.139169120551953
0.000906163111303343 0.181232622179406
0.00111080123165105 0.222160246249025
0.00130851635936997 0.261703271792929
0.00149809974672009 0.299619949263072
0.00323193202914041 0.334638640574785
0.00498143865949836 0.369628773181944
0.00642003916262919 0.398400783244561
0.00797281755091166 0.429456351001532
0.00914725186338931 0.452945037251085
0.0104058499942009 0.478116999823974
0.0113336195708573 0.496672391260666
0.0122478758536451 0.514957516869412
0.0129161596962976 0.528323193692812
0.0134717550260704 0.539435100075987
0.0138536915245349 0.547073829857545
0.014056055634465 0.551121111969057
0.0141307531614943 0.55216874558956
0.0141190622100165 0.549830555294001
0.014090225766778 0.544063266593623
0.0140446899430925 0.534956101855122
0.0139827141887345 0.522560950983515
0.0139046646260146 0.506951038439551
0.0138110123627919 0.488220585795028
0.0137023257792617 0.46648326908901
0.0135792655343288 0.441871220102479
0.0134425802921606 0.414534171668899
0.0132931022556121 0.384638564359259
0.013131742271295 0.352366567495903
0.0129594844712875 0.317915007494492
0.0127773804659743 0.281494206431959
0.0125865431151509 0.243326736267379
0.0123881399091834 0.203646095073998
0.0121833859950344 0.162695312244315
0.0119735368846105 0.120725490159676
0.0117598808853918 0.0779942903160686
0.0115437312956711 0.0347643723720768
};
\addlegendentry{Reference}
\addplot [very thick, red, dashed]
table {%
3.94679440676673e-05 0.00789334923639001
0.000262738826612118 0.0525475043331484
0.00048107271369646 0.0962139252371662
0.00069583230108652 0.139169877729095
0.000906118261649265 0.181230855412958
0.00111072725748992 0.222164398367546
0.00130846692939043 0.261704027903225
0.00149780430975328 0.299625386743327
0.00322073698058162 0.334634784283324
0.00497141759711679 0.369646603979641
0.00640905266685183 0.398397858717167
0.00796242334858364 0.429463702299746
0.0091368495401388 0.452950664115717
0.0103953086359504 0.478118581921088
0.0113235419285654 0.496682153894242
0.0122373342290999 0.514957083471732
0.0129062105418037 0.528333827514861
0.0134613353805085 0.539435472853571
0.01384408499422 0.547090103741843
0.0140446810128468 0.551103598277519
0.0141144646147547 0.552226215718619
0.0141016736526106 0.549852714889
0.0140728062971872 0.544079202739179
0.0140272203102717 0.534968027417544
0.0139652048758403 0.522566330593017
0.0138871529315994 0.506950979451367
0.0137936049163881 0.488226210538445
0.0136849584051303 0.466489061221919
0.0135619423465475 0.441876458763426
0.0134252413569952 0.414539655897098
0.0132757235344991 0.384644142695147
0.0131143517214963 0.352372159365777
0.0129421029574677 0.317917527405103
0.0127600133603791 0.281494403571133
0.0125692048976074 0.24332803962944
0.0123708353312709 0.20364748259259
0.012166113985704 0.162695975564466
0.0119562478313953 0.120721653211746
0.0117426344590417 0.0779829208922336
0.0115265955979171 0.0347627005831748
};
\addlegendentry{1-layer SPD-NN}
\addplot [very thick, color1, dashed]
table {%
3.94693857812017e-05 0.00789387684187272
0.00026273350435116 0.0525475208436555
0.000481065572526977 0.0962139345872402
0.000695826593458427 0.139169883405026
0.000906120895794703 0.181230788299116
0.00111073796867424 0.222164345053638
0.00130848851002855 0.261704207958475
0.0014980717609794 0.299612633349505
0.00322104008315237 0.334635996196469
0.00497151477192064 0.36964530481725
0.00640922212129162 0.398399262154408
0.0079623827938683 0.429462331873008
0.00913684943308818 0.452951547838999
0.0103951707076609 0.478117864717981
0.0113234156057873 0.496682677150932
0.0122371472680012 0.514957233000857
0.0129059743610152 0.528333715647913
0.0134610962252047 0.539436029802089
0.0138434471356177 0.547083039120348
0.0140455498451027 0.551124823005619
0.0141196206474413 0.552171256159152
0.014107938040025 0.549835590284423
0.0140790976116537 0.544067499660047
0.0140335770320306 0.534961799971374
0.013971652781546 0.522567891562455
0.0138935817295253 0.506955119409613
0.013799943951841 0.488222472030264
0.0136912614570749 0.466486856555672
0.0135682022022105 0.441875339599882
0.0134315345861744 0.414541176848854
0.0132820302685791 0.384644059809259
0.013120709754062 0.352372482961902
0.0129485158491792 0.317920905392218
0.0127664961780931 0.281497870170169
0.01257574852076 0.243330750322947
0.012377362951292 0.203649578802226
0.0121726930412075 0.162698521506463
0.0119628909412503 0.12072808160533
0.0117493270544831 0.077996301673673
0.0115332409868918 0.0347659127424834
};
\addlegendentry{2-layer SPD-NN}
\addplot [very thick, blue, dashed]
table {%
3.94689503843385e-05 0.00789378834391847
0.000262733955566399 0.0525475193659454
0.000481065986240417 0.0962139348306551
0.000695825683113496 0.139169880283174
0.000906118329342109 0.181230787958491
0.0011107337942216 0.222164325612008
0.00130848212280662 0.261704128266444
0.00149806442489164 0.299611929718142
0.00323118478202684 0.334629522768132
0.00498187339422014 0.369634489902273
0.00641989926962261 0.398396502555753
0.00797307823638301 0.429457636058107
0.00914739630832405 0.452943832791969
0.0104060085632686 0.478116374517017
0.0113337223081665 0.496673514608576
0.0122478967061566 0.514957002689553
0.0129161592117776 0.528323599376741
0.0134716701144671 0.539434044947705
0.013854007364762 0.547078308976729
0.0140548643385603 0.551102387234913
0.0141270319258187 0.552161967951817
0.0141152176633177 0.549834632535187
0.0140863444788218 0.544065850529339
0.014040810165613 0.534959161892728
0.0139788120361947 0.522563023406231
0.0139007432396196 0.506947150770901
0.0138071329724081 0.488219732284366
0.0136984236885573 0.466483405614551
0.0135753597727287 0.441871187419702
0.0134386247047169 0.414525937907431
0.0132893567623637 0.384637947547257
0.0131280296343113 0.352365147216158
0.0129558344897333 0.317914291754309
0.0127737647826751 0.281492761481502
0.0125829273049948 0.243324416732479
0.0123845650519812 0.203645065480671
0.0121798379684994 0.162681800772256
0.0119700903043993 0.120722723966394
0.0117564722982326 0.0779927051182828
0.0115403355155068 0.0347620662804726
};
\addlegendentry{3-layer SPD-NN}
\addplot [very thick, green!50!black, dashed]
table {%
3.94689687357629e-05 0.00789379101006046
0.000262733982946356 0.0525475193288907
0.00048106784478643 0.0962139158666054
0.000695863238952516 0.139169985052512
0.000906185736134471 0.181230840614616
0.00111081841484354 0.222164987829134
0.00130859547901673 0.261706627796227
0.0014981409656174 0.299615818548169
0.00324242757383932 0.334629032875664
0.00499374752493604 0.36961819028247
0.00643452691697689 0.398398176973487
0.00798792675485959 0.429446118199273
0.00916402584775969 0.452939804412613
0.01042341827316 0.478108699744784
0.0113524850315964 0.496663409639055
0.0122679512205035 0.514949324223006
0.0129365423042325 0.528312771812314
0.0134914906727303 0.539423822514049
0.0138728318656146 0.547063914436263
0.0139473334583165 0.549048220799923
0.0141199643798847 0.552496070582387
0.0141207049488251 0.551413969550072
0.014100425395682 0.5473512309099
0.0140632836862833 0.539920600632693
0.0140095375819849 0.529168852406695
0.0139394807497031 0.515155052596288
0.0138535549000971 0.497961402693289
0.0137524470282083 0.477722902731981
0.0136365375902008 0.454530885165868
0.0135065836390329 0.428534862807534
0.0133634071907397 0.399897188820989
0.0132079053468865 0.36879900028096
0.0130408793356927 0.335399450498303
0.0128635841271355 0.299929673989193
0.0126769862123208 0.262617749293221
0.0124822253197673 0.223660421066899
0.0122805025629049 0.183313480948412
0.0120731786097025 0.141826004798615
0.0118612893971518 0.099438421024087
0.0116462319567873 0.0564251934753326
0.0114293385203493 0.0130409982637403
};
\addlegendentry{4-layer SPD-NN}
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_piecewise_loss.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-1484, xmax=31186,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss},
ymin=0.4, ymax=1000000000,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000, 1000000000},
yticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),\(\displaystyle {10^{9}}\)}
]
\addplot [very thick, red, dashed]
table {%
1 238202.099905897
17 84494.30571423
33 40129.853850798
49 22907.2161400976
65 20834.9838520881
81 19148.3009737117
97 13507.7128084751
113 12439.679415839
129 11903.4138285646
145 11353.7359788185
161 11229.9001415868
177 11086.8417168479
193 10645.3198056745
209 10058.8980566252
225 9419.80741772814
241 8751.7070039217
257 8331.37256147893
273 8016.29524305649
289 6574.42526166069
305 6029.86040356282
321 5573.33047638443
337 5145.01591604231
353 5098.80016816982
369 5055.90937156293
385 5009.9298031575
401 4865.78425470936
417 4542.81806645638
433 4341.14184360876
449 4271.62676944825
465 4227.42204543648
481 4069.23251954438
497 4044.12142626627
513 3994.02750068574
529 3831.70112797617
545 3724.47415727551
561 3629.49069784564
577 3590.6772610113
593 3457.25038399394
609 3439.19665293453
625 3419.85081483646
641 3390.20517034938
657 3338.91442987939
673 2956.9785111664
689 2390.16822799732
705 2040.16918180615
721 702.889447667319
737 289.6918109258
753 219.264030828078
769 217.057134925839
785 194.95872598849
801 140.891213222166
817 104.604180537271
833 104.406220087321
849 104.405858960588
865 104.405692742692
881 104.265696921144
897 104.25081666509
913 104.206039109189
929 103.663808132625
945 102.442916388885
961 100.351724622046
977 100.168345054413
993 100.104194933174
1009 100.015476121658
1025 99.846178012065
1041 98.7356856739646
1057 98.5291343826317
1073 98.4464726089695
1089 98.3761544083455
1105 98.2608591547638
1121 98.2346386353273
1137 98.2299058242254
1153 98.2238028009741
1169 98.1973816862159
1185 98.1945379670973
1201 98.1928699937691
1217 98.1920414344676
1233 98.1917554091875
1249 98.1912280790163
1265 98.1884581988811
1281 98.1852885666416
1297 98.1819825575132
1313 98.1734331663724
1329 98.1724854469931
1345 98.1722420804369
1361 98.1713021418095
1377 98.1708819308205
1393 98.1656990703797
1409 98.1374823083484
1425 97.9208292234359
1441 97.9055199208587
1457 97.7481241991915
1473 97.3959205847562
1489 96.3931719003381
1505 96.0060820175886
1521 95.6964191326935
1537 91.1143543157464
1553 79.493325439392
1569 76.7015689702385
1585 76.2587259771731
1601 75.0259840959634
1617 74.9245964927779
1633 74.9245541042174
1649 74.924539373608
1665 74.9244526312402
};
\addlegendentry{1-layer SPD-NN}
\addplot [very thick, red, dashed, forget plot]
table {%
1 105782.667100989
7 85440.0304207308
13 61266.8594378011
19 32361.2346804918
25 27577.5754951034
31 25401.6839569252
37 21983.0839366621
43 20563.5784168841
49 19987.7739901945
55 18725.0350399681
61 17703.8983331819
67 17377.6973935674
73 17024.767701549
79 15699.6344414727
85 15011.6497195119
91 14352.0869385362
97 13980.2313109752
103 13934.7197239804
109 13919.9246862008
115 13805.3238027816
121 13110.6441037489
127 12707.3825059044
133 12269.9047511897
139 11940.8435581881
145 11674.1892074213
151 11560.5151069998
157 11035.2780223958
163 10818.6886463237
169 10698.4788894612
175 10571.7927903123
181 10521.1218081874
187 10455.5193702187
193 10440.2124433187
199 10428.8580735333
205 10419.390469543
211 10413.7761375404
217 10402.4576756237
223 10341.4146019864
229 10254.3531564475
235 10234.4745117452
241 10209.0642611656
247 10174.5226738512
253 10031.9259972917
259 9828.91615629961
265 9253.90328322662
271 9131.15858757772
277 9082.33157624144
283 8620.25161055488
289 7759.06749924777
295 7354.05388852178
301 6852.84405538565
307 6819.61118147699
313 6114.78474844911
319 6030.4760904757
325 5900.12087580394
331 5895.11941643974
337 5866.02305091312
343 5857.84232512897
349 5846.35467940472
355 5838.73615413706
361 5834.74290619474
367 5834.01635204343
373 5819.32298383705
379 5805.66337722414
385 5752.70403909022
391 5628.80304778985
397 5490.03435192812
403 5277.56827950456
409 5228.22345607228
415 5210.84402474477
421 5143.41789186168
427 5026.75664850568
433 4737.20494329775
439 4673.86008557783
445 4551.35905235115
451 4414.5900226547
457 4375.21973930262
463 4313.7244570245
469 4276.25215010654
475 4175.09893779854
481 4151.79530033328
487 4112.29550590304
493 4036.48193299109
499 4028.89635728577
505 3987.65496325519
511 3938.48108615605
517 3882.75387462965
523 3774.85153053025
529 3761.94649682668
535 3745.51831109663
541 3691.64144995523
547 3669.01974622008
553 3659.78857378994
559 3639.36807920762
565 3614.01342820689
571 3516.80808951599
577 3349.10310916554
583 3141.11705061186
589 2599.45035642321
595 2440.09642564118
601 1830.67496621368
607 1432.31306603676
613 962.330633407
619 475.521723463245
625 282.564923710434
631 262.52861209558
637 222.463758764082
643 217.714383183551
649 202.040248571716
655 131.999035921332
661 123.816512750611
667 121.599800298331
673 121.377868634895
679 121.374123882808
685 121.374009417948
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 156699.67490064
301 11122.3439498466
601 10736.2975163339
901 9729.02002288941
1201 8371.06070688625
1501 7539.48342358929
1801 7488.40255922752
2101 7387.2224719534
2401 7096.37124550917
2701 6947.44477021387
3001 6919.56061994308
3301 6914.29372622746
3601 6901.69275979979
3901 6889.12221341665
4201 6865.64738623401
4501 6842.85037944126
4801 6831.24761574402
5101 6821.45127477234
5401 6807.65593966912
5701 6770.97722931936
6001 6747.52308448431
6301 6727.09960760253
6601 6709.21388904505
6901 6694.93445477553
7201 6674.47419190073
7501 6669.38209133141
7801 6667.73047823465
8101 6663.9876633133
8401 6659.60749226741
8701 6657.13709076745
9001 6649.45545766294
9301 6645.11834790619
9601 6644.46841127111
9901 6643.29360303891
10201 6635.72707138333
10501 6625.49403633237
10801 6611.54532375831
11101 6604.39589135808
11401 6591.83062214557
11701 6583.64154582644
12001 6572.02494927029
12301 6455.35821668098
12601 6422.37526139563
12901 6421.13488721324
13201 6416.85388381742
13501 6409.14931772014
13801 6397.36769154262
14101 6391.88203134427
14401 6375.20274288778
14701 6339.14407299945
15001 6294.09114345952
15301 6285.52627407327
15601 6284.34623761006
15901 6274.72089815714
16201 6270.94416157998
16501 6268.96661215331
16801 6262.92302231026
17101 6052.45353998386
17401 5981.43827883022
17701 839.786553504677
18001 102.4930933579
18301 73.1979123850369
18601 44.9140987443335
18901 31.6321107697351
19201 29.3625402923095
19501 29.1271971425203
19801 28.9928942120918
20101 28.6183600314282
20401 27.3747619178188
20701 26.3241331836175
21001 26.17761874159
21301 26.051960799284
21601 25.8783656581151
21901 25.757408131875
22201 25.285796124103
22501 24.7428768893242
22801 24.4937670350888
23101 22.8641308809398
23401 20.0858581711969
23701 19.7345288983826
24001 19.5331531822217
24301 19.4404271740159
24601 19.1109631906853
24901 18.9000246952816
25201 18.8595803307355
25501 18.7218244319175
25801 18.6193447486718
26101 18.4041472354749
26401 17.5406507377736
26701 17.0398228367653
27001 16.9960191084939
27301 16.964235900084
27601 16.6461738429989
27901 16.5697578043616
28201 16.4696167615369
28501 16.3096844844962
28801 15.820419549748
29101 15.7414108131905
29401 15.5453847646315
29701 15.1338134879291
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 111721.103848663
301 6970.55548232685
601 4557.16023338329
901 1811.01944984663
1201 1545.06541162086
1501 627.321260551693
1801 553.364945025394
2101 540.684975157705
2401 526.913138907953
2701 526.48027261468
3001 525.485321861054
3301 522.673790921767
3601 517.428153520405
3901 501.444173634282
4201 500.246384872788
4501 500.05366325023
4801 485.823559636851
5101 483.928679609998
5401 482.939712234715
5701 482.654192995435
6001 482.547983754656
6301 482.421192974271
6601 481.196453691832
6901 475.247342732595
7201 475.048835981114
7501 474.705986162302
7801 473.643637648431
8101 473.351321545338
8401 472.82629111438
8701 472.681346025939
9001 472.537475505323
9301 472.116747291228
9601 472.020658768012
9901 472.010685218142
10201 471.960401155535
10501 471.957200262448
10801 471.935658962674
11101 471.92854067595
11401 471.920971174345
11701 471.86997589643
12001 471.857414886542
12301 471.736616241547
12601 471.733623466107
12901 471.700874228361
13201 471.630877311029
13501 471.600365635697
13801 471.48568352077
14101 471.441999088833
14401 471.344621126669
14701 471.087390265728
15001 471.058418863851
15301 470.713367502132
15601 470.582007539202
15901 470.569124651358
16201 470.525499719945
16501 470.517472130892
16801 470.5160636607
17101 470.514664224424
17401 470.51375562481
17701 470.495710667337
18001 470.464136865155
18301 470.424930294878
18601 470.413372744573
18901 470.407681096844
19201 470.392007673648
19501 470.30752210103
19801 470.301884461619
20101 470.297265855551
20401 470.280861421178
20701 470.278245496981
21001 470.268339667376
21301 470.242586914908
21601 470.198315124293
21901 470.182557950715
22201 470.172987447524
22501 470.16995949834
22801 470.168205827037
23101 470.163313064712
23401 470.15153910452
23701 470.145674514789
24001 470.140749906164
24301 470.132445268957
24601 469.733833777166
24901 469.688836910864
25201 468.261855700253
25501 465.891969738204
25801 464.981625445869
26101 464.892131397277
26401 464.169702067996
26701 463.812810638795
27001 463.563740268957
27301 462.915347674685
27601 459.20368030536
27901 457.451804004443
28201 425.695801061907
28501 406.076463152402
28801 404.352994688601
29101 381.67328957988
29401 379.635547501527
29701 379.096127440317
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 347445.524400622
273 4128.83180827417
545 2492.86914517936
817 1323.0904457486
1089 921.722049783405
1361 821.037100498518
1633 716.052974448219
1905 577.952821314437
2177 421.226469169561
2449 344.420460109176
2721 331.133280471731
2993 313.918024432613
3265 301.850408601042
3537 295.694359166683
3809 292.170258049604
4081 290.259705863049
4353 288.565014887679
4625 287.359000761605
4897 283.125961838027
5169 282.150886668799
5441 281.042933689986
5713 279.47581878534
5985 278.936746064917
6257 276.80224574098
6529 275.84726154821
6801 274.681159619018
7073 273.536070920731
7345 273.378214006389
7617 273.074296723349
7889 270.352191956897
8161 268.222330400619
8433 266.135126784999
8705 260.8853075505
8977 99.6295348333658
9249 49.667135293847
9521 49.2040168354702
9793 48.5727411057283
10065 48.5238744292943
10337 48.5061756446366
10609 46.2952910686892
10881 45.980534025239
11153 45.8456770246035
11425 45.5700606521248
11697 44.2149405365957
11969 26.0108980256638
12241 16.7336045896606
12513 14.9458689222658
12785 14.9138102309761
13057 14.3558524197469
13329 14.3535593136758
13601 14.3534740653026
13873 14.3533321744946
14145 14.3512920053708
14417 14.0954081236074
14689 14.0162279737555
14961 13.9797919294592
15233 13.94913845824
15505 13.9343403824597
15777 13.7269223542442
16049 13.7246456267208
16321 13.6803108018615
16593 13.6777164729941
16865 13.6688753286645
17137 13.6665847274946
17409 13.3875561296797
17681 13.3604035620519
17953 13.3532519575905
18225 13.3365031780101
18497 13.3245323353547
18769 13.1230172920083
19041 13.1109066929238
19313 13.0394021509528
19585 13.039377721021
19857 13.0393226855271
20129 13.039220816653
20401 13.0348293572658
20673 13.0141702072158
20945 13.0053702419176
21217 12.9982037339012
21489 12.9656287783197
21761 12.9636741201669
22033 12.8860286600601
22305 12.8494437734082
22577 12.395406702392
22849 11.6813655052457
23121 11.5023917546111
23393 11.4628026199216
23665 11.4113899756174
23937 8.19222362552598
24209 7.95540916442338
24481 7.90493759890338
24753 7.89715437700545
25025 6.59936880168197
25297 5.37213886657657
25569 5.37114431861105
25841 5.36612609903001
26113 4.14694301957319
26385 3.80406178545069
26657 3.79775860550748
26929 3.79771181732046
27201 3.79743631235722
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 134295.488496475
301 5857.05963668652
601 3036.91891567413
901 2068.13344895657
1201 1476.79064463976
1501 1254.66928585918
1801 1081.58450271281
2101 988.93043447518
2401 963.303721577451
2701 897.457614951509
3001 833.609726128137
3301 797.348819486216
3601 777.915716484571
3901 702.753846621094
4201 664.238024605603
4501 636.521602248348
4801 604.735117475963
5101 569.103240806701
5401 556.053698988456
5701 511.810784457694
6001 449.161976950596
6301 437.033135913765
6601 424.270815827499
6901 412.77679265395
7201 399.342605798981
7501 386.238782095143
7801 372.066195744579
8101 367.848877785257
8401 363.95661528106
8701 363.514899113215
9001 362.260073014999
9301 361.199535860115
9601 356.390039400001
9901 351.847570638294
10201 349.643795157203
10501 343.53264774732
10801 337.806892094217
11101 331.616972438301
11401 327.729672231645
11701 319.531758111094
12001 308.953085367965
12301 303.982128850062
12601 302.846555869477
12901 301.128938974014
13201 300.85736870901
13501 299.71953751505
13801 298.918648868795
14101 297.938646432802
14401 296.702048191115
14701 292.547513844952
15001 282.104472443062
15301 278.365199439486
15601 275.414784147387
15901 273.656956923122
16201 272.643621656989
16501 272.225073347049
16801 271.967892206223
17101 270.675126267812
17401 269.459424382643
17701 268.087755009861
18001 267.416651735214
18301 267.026430508032
18601 266.793551051942
18901 266.604236011933
19201 266.042891910873
19501 264.532147018389
19801 263.508443262037
20101 259.892978868209
20401 246.719800700294
20701 242.710528967844
21001 241.274789179123
21301 239.017212120292
21601 237.367930244363
21901 234.92659804251
22201 233.932146963888
22501 232.117106165106
22801 231.84146015125
23101 230.810081589988
23401 230.169962345282
23701 229.346909752968
24001 228.311952540608
24301 227.90163471775
24601 227.663826353824
24901 227.251374964036
25201 226.818907451659
25501 226.455185203994
25801 225.779323306484
26101 224.800222425914
26401 224.239355801792
26701 223.330832570228
27001 223.065132162858
27301 222.780676282863
27601 222.225549213156
27901 221.926967387722
28201 221.477906527286
28501 221.215811999832
28801 221.026153840273
29101 220.952086035394
29401 220.78110452783
29701 220.532499740159
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 195312.656517711
301 2775.93305038231
601 872.174969072335
901 441.658645456474
1201 313.772504056406
1501 241.400249099758
1801 214.873004738101
2101 201.729049116897
2401 160.745646228072
2701 142.257558652178
3001 135.952827478876
3301 131.261531845719
3601 113.338902598488
3901 112.211934702116
4201 111.949397552606
4501 110.853585636086
4801 107.869344497839
5101 106.999486958306
5401 105.9806432045
5701 103.930193384758
6001 102.650109342184
6301 99.7006944721728
6601 95.5550541558251
6901 91.4503665189248
7201 90.9302015747011
7501 90.5543721696218
7801 88.5542911063137
8101 75.357726997615
8401 75.0018615461191
8701 74.2897548467429
9001 72.5643826793093
9301 71.8270756957025
9601 71.5846209619563
9901 71.4932721115078
10201 71.2794020181474
10501 70.8134257330719
10801 69.5211641156867
11101 67.83685529292
11401 67.6511297121387
11701 67.5540710848785
12001 67.4980853715223
12301 67.2995352808837
12601 66.9609000508784
12901 66.54817171369
13201 66.4720185661009
13501 66.2717750524066
13801 66.2636459686457
14101 66.1183544472493
14401 65.9503354744711
14701 65.3263988487875
15001 65.0938255251963
15301 64.4395315567287
15601 64.4139597813412
15901 64.3838185692573
16201 64.3148513165749
16501 64.2404075520519
16801 64.0741623882258
17101 63.794724092764
17401 63.5891087195005
17701 63.5321584416295
18001 63.4672781925148
18301 63.3934435093666
18601 63.2975191171723
18901 63.2531352327589
19201 63.2119340495177
19501 63.0331470740143
19801 62.9831045019761
20101 62.9675619336187
20401 62.9600801971665
20701 62.9374803668352
21001 62.829482703814
21301 62.7844654043549
21601 62.7595257753168
21901 62.734587246568
22201 62.4221749263923
22501 62.3942511430838
22801 62.3692848017644
23101 62.3526114429262
23401 62.3408796959683
23701 62.2328598147029
24001 62.1409247510392
24301 61.9482259125041
24601 61.8873793967758
24901 61.6306432129914
25201 61.5835868928526
25501 61.5453965905503
25801 61.5383453288022
26101 61.5369146174301
26401 61.5333925890464
26701 61.5285528608633
27001 61.5253291861616
27301 61.5036718369252
27601 61.3835620274536
27901 61.3666532272039
28201 61.333470067405
28501 61.2971911755698
28801 61.2101723434785
29101 61.1636473383075
29401 61.0892270308257
29701 61.0788132228681
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 1861810.71664714
301 6540.62411112378
601 3004.91381588898
901 1742.84010707927
1201 842.312547515251
1501 517.539548581737
1801 348.271954013805
2101 221.793791090101
2401 175.416748382187
2701 148.982362645243
3001 138.583750212993
3301 131.043880543705
3601 130.687609679677
3901 130.512149744704
4201 130.327293570752
4501 129.867810805105
4801 129.227363700703
5101 119.155112690499
5401 95.2046431839165
5701 86.0118185073852
6001 82.983546087409
6301 80.3678753412521
6601 78.0722938536286
6901 76.1250825231478
7201 75.8382255984066
7501 75.6125026164332
7801 75.5667098316245
8101 75.5007888561017
8401 75.4262402271493
8701 75.3573033995404
9001 75.263118900954
9301 75.1976530542547
9601 74.9739695172228
9901 74.2851144807962
10201 73.8919927904127
10501 73.5762323014493
10801 72.8215631114436
11101 72.1238408852191
11401 71.6728969330139
11701 71.579417661665
12001 71.514306887153
12301 71.4569231333696
12601 71.3324748458532
12901 71.296861150005
13201 71.1644350129179
13501 70.8566089094401
13801 69.8803360617353
14101 67.7224051376116
14401 63.8677055089816
14701 62.8236820733538
15001 61.3793535526321
15301 58.9295655939644
15601 58.1053762599563
15901 57.6322173316154
16201 57.5524276956079
16501 57.5330808542534
16801 57.4318465553931
17101 57.3274307338154
17401 57.1955001327266
17701 57.1354000011256
18001 56.9567741366846
18301 56.8055341573544
18601 56.7787214676985
18901 56.61493321906
19201 56.4908469532911
19501 56.3521150277603
19801 56.2339645138998
20101 56.1250459513526
20401 55.1418998669403
20701 53.7310752909964
21001 53.490386380888
21301 53.2433247945828
21601 53.2043538693379
21901 53.0881053769186
22201 52.8998220182035
22501 52.803702740973
22801 52.7051506386226
23101 52.4692226947778
23401 51.7261648449155
23701 51.5508559323936
24001 51.052882806801
24301 50.7406137657884
24601 50.6828836259408
24901 50.6013371799419
25201 50.5259620521251
25501 50.420929957264
25801 50.3707151287428
26101 50.3138476234134
26401 50.2322133091213
26701 50.0182179742955
27001 49.8475273081208
27301 49.6855153104668
27601 49.6750062690364
27901 49.64616713663
28201 49.414449287706
28501 48.7337853444708
28801 45.6822988166236
29101 43.9029743580216
29401 43.7747475073607
29701 42.4103959218783
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 160043.216063049
301 3278.16679544145
601 1066.86649976246
901 908.358854711722
1201 851.540029469754
1501 810.377025072686
1801 766.109005237892
2101 662.259639002761
2401 619.903412045566
2701 541.146071847566
3001 489.493070145502
3301 470.651565557408
3601 455.818148833313
3901 444.432818171941
4201 436.419496041321
4501 429.981128255553
4801 409.452678830882
5101 395.708409793604
5401 382.116741974303
5701 355.199012321684
6001 350.666043877876
6301 348.68083965571
6601 345.97475140825
6901 341.927605983761
7201 341.141649991216
7501 339.667799638811
7801 338.951732477049
8101 338.14539104614
8401 330.655449973883
8701 312.613123518558
9001 300.792345987698
9301 292.685987416808
9601 290.026567606573
9901 285.694956669407
10201 283.378637053076
10501 275.265567353006
10801 269.674810624272
11101 265.808053594151
11401 255.682617651051
11701 254.665239904156
12001 253.929100982388
12301 252.691765631457
12601 250.448493826326
12901 249.442767105564
13201 248.567425529679
13501 247.420745346113
13801 246.446199319675
14101 245.445025087552
14401 244.663967911824
14701 244.122360309642
15001 243.39954676279
15301 242.904253972385
15601 242.473426202737
15901 241.966383546235
16201 239.508187522387
16501 238.306540603387
16801 237.966326429889
17101 236.598001965042
17401 235.861718251568
17701 235.522387265802
18001 235.081188394766
18301 234.745664211799
18601 233.814215538392
18901 233.637684885578
19201 232.440247765929
19501 231.729555835251
19801 231.382536983587
20101 231.057731022685
20401 230.865407423561
20701 230.69890501084
21001 230.632770389017
21301 230.350873375688
21601 230.28304214742
21901 230.147593038833
22201 230.036289125901
22501 229.808870806989
22801 229.757536823178
23101 229.68188200585
23401 227.64701782596
23701 225.400760379543
24001 223.493982039954
24301 222.503256833258
24601 221.936374494275
24901 221.444462082426
25201 220.588074328773
25501 219.676129249723
25801 218.879821603259
26101 218.667182670121
26401 218.555802869579
26701 218.245385227316
27001 218.186854426562
27301 218.096462133921
27601 217.559639615542
27901 216.948836714765
28201 216.636847034177
28501 216.512711430057
28801 216.129222523813
29101 215.999947641967
29401 215.905138170627
29701 215.806885971699
};
\addplot [very thick, red, dashed, forget plot]
table {%
1 265937.494467633
301 5478.03578348571
601 4276.95091109956
901 3565.06802693068
1201 2957.41401666144
1501 2360.5854849846
1801 1829.94595502209
2101 1554.5829322502
2401 1304.96422499184
2701 1040.2389198027
3001 952.954878324207
3301 913.654056709399
3601 882.33386726373
3901 863.440779525071
4201 787.080144496885
4501 747.809034728055
4801 722.688327086465
5101 698.750725924919
5401 678.713897338814
5701 654.192482254696
6001 634.473927501121
6301 620.798682813989
6601 597.019054345688
6901 580.263766554348
7201 567.705893514687
7501 561.29145304727
7801 554.056107917745
8101 543.75838138622
8401 521.261860716304
8701 511.599598003735
9001 502.176045807351
9301 496.369788616858
9601 491.924443517613
9901 486.889267423621
10201 481.465897877963
10501 475.992400245462
10801 472.808760882385
11101 469.267003318016
11401 463.42374808224
11701 458.392900229187
12001 452.569422363585
12301 450.253902699618
12601 449.087706085053
12901 447.693174742016
13201 439.812962684747
13501 435.4966766175
13801 432.427913298623
14101 430.262632924783
14401 420.440023334608
14701 410.178562474446
15001 391.302288770609
15301 386.735403723765
15601 385.018497977412
15901 382.177276516241
16201 380.794779599913
16501 379.145496344877
16801 377.560912324255
17101 375.348395460744
17401 373.81450708032
17701 371.397339256763
18001 368.980827980368
18301 366.908362156913
18601 366.095848183488
18901 365.631398811621
19201 364.868914261406
19501 363.8004213752
19801 359.085860695641
20101 357.62260033259
20401 355.558286057568
20701 352.094808099972
21001 345.198366765271
21301 343.63207488797
21601 341.817154369903
21901 340.255879911491
22201 337.693122944738
22501 337.061171643594
22801 336.587169928316
23101 335.756185133521
23401 334.746924950449
23701 333.213727076794
24001 331.950303819
24301 331.455252045722
24601 331.012397056957
24901 330.626423327352
25201 330.1154166731
25501 329.570312818622
25801 328.966874598045
26101 327.506905898824
26401 324.270162370307
26701 320.097849885673
27001 316.697327988649
27301 314.927547217867
27601 313.075346546399
27901 311.098973722591
28201 310.171568124234
28501 309.826303710516
28801 309.41347109049
29101 308.519080033885
29401 308.014708717541
29701 307.87925621514
};
\addplot [very thick, color0, dashed]
table {%
1 131616.353082525
301 3004.19691385929
601 1713.17499359891
901 1121.13427086643
1201 620.332066297388
1501 522.578497915921
1801 480.442301356902
2101 419.359390103018
2401 301.657867342311
2701 249.261687691569
3001 238.476620972675
3301 227.056402537181
3601 204.605505843867
3901 192.567168518147
4201 189.425753835128
4501 186.551699685248
4801 174.568095573879
5101 169.870006091253
5401 168.433384471581
5701 166.233248320434
6001 159.738114067315
6301 157.554341633268
6601 152.910921883656
6901 146.9948828436
7201 144.012145135585
7501 142.460880834293
7801 141.10106180286
8101 140.145132940821
8401 138.637527670365
8701 135.425915275474
9001 128.735533011885
9301 127.738849689062
9601 126.879240895874
9901 124.419147948666
10201 122.983132060103
10501 118.59286700532
10801 115.110691078541
11101 113.230200875026
11401 110.360117757248
11701 109.018865830061
12001 108.754481800015
12301 108.301298783879
12601 107.573874868623
12901 106.562922779544
13201 106.350826049528
13501 105.819919732744
13801 105.48339331489
14101 104.781509338585
14401 104.260087205869
14701 102.686398535178
15001 101.825555403581
15301 101.48294360902
15601 101.151186585596
15901 100.370489162668
16201 100.090066140501
16501 100.024902070327
16801 99.9883636584321
17101 98.8549854032771
17401 97.8296303656772
17701 93.0602275660973
18001 92.2041510534625
18301 91.3840733501331
18601 90.5656785787106
18901 89.9919304242038
19201 89.6631159912295
19501 89.4182264380178
19801 89.1900158018491
20101 88.723067679604
20401 88.5914264634112
20701 88.262565910535
21001 88.1752311532235
21301 88.0777617000214
21601 87.9906586074686
21901 87.8673657168076
22201 87.6875592763104
22501 87.3595355283677
22801 87.2798842026473
23101 87.2447348103493
23401 87.14738377042
23701 86.8464963217524
24001 86.0461481295529
24301 85.2972613608681
24601 85.2278859166635
24901 85.2002761803976
25201 85.1604923145461
25501 85.1236666954149
25801 85.0217389732336
26101 84.9552789929172
26401 84.6989403898702
26701 84.5741595785542
27001 84.3928870912446
27301 84.3241333810783
27601 84.2742714495161
27901 84.1963143645991
28201 84.1143095561526
28501 83.9125757514294
28801 83.7305912999987
29101 83.2876030765202
29401 83.1823997384134
29701 83.0364655837722
};
\addlegendentry{2-layer SPD-NN}
\addplot [very thick, color0, dashed, forget plot]
table {%
1 139142.2721844
301 6073.59654116666
601 3802.68598908643
901 2611.75388571028
1201 1898.22209850835
1501 1605.41388096076
1801 1231.28130354537
2101 940.884535548536
2401 693.259158754607
2701 615.897923015805
3001 569.153366291725
3301 538.621112773968
3601 509.966881200327
3901 467.854280894301
4201 440.342635747647
4501 415.952138413709
4801 401.086903023476
5101 385.032553404497
5401 377.239619298089
5701 369.821785005632
6001 364.34649329109
6301 358.628611430249
6601 355.253560986154
6901 346.956972646452
7201 337.144514803874
7501 333.877375428137
7801 329.270082325203
8101 322.61131075629
8401 317.723828319178
8701 304.291921603451
9001 296.75065467505
9301 292.423673483347
9601 288.743246318291
9901 286.121760778502
10201 282.933757585773
10501 280.041834186931
10801 275.797626279275
11101 268.648742130619
11401 262.694222544972
11701 255.314239674099
12001 249.812281268218
12301 246.626649540706
12601 244.742810983198
12901 242.573671802361
13201 240.963585993735
13501 239.740246472544
13801 237.078580298466
14101 235.677819919357
14401 234.835041387306
14701 230.25770053588
15001 223.417997900426
15301 218.144171287323
15601 216.783160869797
15901 215.49393065277
16201 214.806769439871
16501 213.787802069871
16801 212.970399418669
17101 211.015865105055
17401 208.712627963283
17701 206.701706035159
18001 204.850063237799
18301 202.741121367027
18601 201.863963770257
18901 199.767157961777
19201 198.36935121693
19501 197.093896357039
19801 194.086726568105
20101 192.672739655387
20401 190.833744858898
20701 189.514648763975
21001 186.006739447894
21301 182.912767453072
21601 182.400025050592
21901 180.449013830822
22201 178.23877840902
22501 174.838933267791
22801 172.596689559281
23101 169.709165939463
23401 167.633691939199
23701 165.868123514677
24001 162.162319541825
24301 159.76978364281
24601 158.868711492882
24901 158.044208603433
25201 156.267304567773
25501 152.756904954796
25801 151.771000581549
26101 151.224466899165
26401 150.115866633809
26701 149.569134026389
27001 147.992642618587
27301 146.943109640816
27601 146.343283226004
27901 145.914074130476
28201 145.469668894176
28501 144.363682121397
28801 143.759015711086
29101 142.693584247589
29401 141.82533179056
29701 141.096309650209
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 178110.553007681
301 2414.87278809154
601 1561.29085215245
901 931.296204564937
1201 464.36210861577
1501 399.115187122122
1801 352.569716910242
2101 310.150053584067
2401 253.221929392822
2701 230.693190793509
3001 213.989830466045
3301 202.414481850013
3601 191.069164906923
3901 187.64661133068
4201 183.091167905291
4501 178.627819421078
4801 173.08076007158
5101 169.606653735717
5401 164.003449314642
5701 157.354792582524
6001 153.14451756257
6301 149.301858118518
6601 145.350291624449
6901 140.567198270382
7201 139.195063860845
7501 137.38211893561
7801 135.814781187885
8101 132.316265024904
8401 129.209356557736
8701 127.484494635983
9001 126.591717555245
9301 126.017444756231
9601 125.097541430285
9901 123.435939395121
10201 119.969685352354
10501 114.540901545827
10801 112.358758815612
11101 110.755122809903
11401 106.450726602617
11701 103.401996625835
12001 102.581842446726
12301 100.649463130126
12601 99.3946913036596
12901 99.0522594410289
13201 98.5392639466615
13501 97.5933688586748
13801 97.3022909109814
14101 96.8977757781365
14401 96.7584147195896
14701 96.4675817024398
15001 96.1147538590676
15301 95.783085376227
15601 95.1186972892232
15901 94.5083724035674
16201 93.8866335408519
16501 92.2548280916565
16801 90.6352068643615
17101 89.6066048058834
17401 87.8610642605067
17701 84.9156006581062
18001 84.0627266224253
18301 83.2191819358285
18601 81.958222905425
18901 81.2772999104406
19201 80.8439442700103
19501 80.162392229253
19801 79.3937005705692
20101 79.219189326465
20401 78.8012493577796
20701 78.1920289158473
21001 77.8308592126094
21301 77.5421463419933
21601 77.3297505138578
21901 77.0673795004135
22201 76.9416093607939
22501 76.8121066746302
22801 76.3491034754746
23101 75.3940382924298
23401 75.0751270935061
23701 74.9734243563257
24001 74.4980450380879
24301 74.2257436679868
24601 73.5262762512961
24901 73.3352178173196
25201 73.2150568281314
25501 72.8481368435846
25801 72.5832139221064
26101 72.3513445975507
26401 71.9998466442151
26701 71.8881948300028
27001 71.7567630196627
27301 71.5906893148821
27601 71.4960476397651
27901 71.3891163864973
28201 71.3488372449306
28501 71.2622932898786
28801 71.0539039861774
29101 70.7340310318364
29401 70.4540868698735
29701 70.309017822845
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 195021.991643137
301 2308.28725377845
601 677.408738397344
901 318.500575226031
1201 200.056954465074
1501 134.318882680378
1801 105.972895769833
2101 87.9788160742254
2401 76.0670169951556
2701 71.4083286602709
3001 67.8481617817488
3301 66.0298065524453
3601 64.2051578305151
3901 62.056019334374
4201 59.4559103101171
4501 56.1138079662572
4801 55.2201491625624
5101 53.19024862012
5401 52.261902139235
5701 50.1775480182662
6001 49.488323586532
6301 48.8720879960088
6601 48.2752638669931
6901 48.1379915435148
7201 47.3453506611986
7501 47.114500476586
7801 46.5524044243932
8101 46.3629383042127
8401 45.1004237492582
8701 44.5161532584844
9001 44.0707339213934
9301 43.940117064972
9601 43.5943210858142
9901 43.5067815187331
10201 43.405871830957
10501 42.9426729738469
10801 42.4828686637588
11101 42.2404379050875
11401 42.0748978357807
11701 41.668459026815
12001 41.4276045525861
12301 41.3009417503874
12601 41.1982170751515
12901 41.1124528453002
13201 40.6392179188204
13501 40.4630871422342
13801 40.4167839734371
14101 40.3620612650318
14401 40.1554445930253
14701 40.0038965573815
15001 39.9333021003695
15301 39.8845200233357
15601 39.8068794960674
15901 39.5788754474975
16201 39.2995035584232
16501 39.2281891088703
16801 39.2097433213619
17101 39.1379072175506
17401 38.8924605393689
17701 38.5972756159007
18001 38.1225291480751
18301 37.90458939059
18601 37.5316009592191
18901 37.4300897965421
19201 37.3942690372855
19501 37.3386423034607
19801 37.3140154549834
20101 37.2555212486273
20401 37.2363013303785
20701 37.1662518982456
21001 37.103659309558
21301 37.0695882261189
21601 37.0313482911366
21901 36.995677058843
22201 36.9570893539368
22501 36.9126724474375
22801 36.86177633122
23101 36.7982836053813
23401 36.7542724661441
23701 36.6468295762367
24001 36.4497411723302
24301 36.355426430826
24601 36.1741170258152
24901 36.102126487979
25201 36.0696478296757
25501 36.0370209239717
25801 35.9780491914945
26101 35.9212535180468
26401 35.8838391971323
26701 35.8718845672189
27001 35.749967563824
27301 35.7020410299328
27601 35.6883798570013
27901 35.6677666460616
28201 35.6409795034607
28501 35.6154800232189
28801 35.5431020203087
29101 35.4304908448609
29401 35.1208272590993
29701 34.1407945967682
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 152291.42205763
301 7106.38443001165
601 3687.95499552797
901 2273.60183435766
1201 1749.83716162436
1501 1470.3994880868
1801 1233.59300379787
2101 1028.20661171882
2401 975.092426330841
2701 869.725656956919
3001 780.795770043953
3301 725.890793247402
3601 706.574820444723
3901 693.330999815255
4201 671.550262872965
4501 658.280962498875
4801 650.287595056767
5101 645.866751306298
5401 640.297212313735
5701 637.00897118325
6001 630.813488055903
6301 626.852760450331
6601 625.782040768476
6901 622.569017837423
7201 611.981456058502
7501 603.834745365287
7801 589.896625900808
8101 581.703759888933
8401 574.283103157397
8701 559.443456318795
9001 539.89940730955
9301 536.500076750108
9601 534.223508257058
9901 531.13950334201
10201 529.923593656166
10501 528.173430459326
10801 525.697029273272
11101 524.981564043437
11401 518.87551335496
11701 506.864598714753
12001 501.937282511806
12301 497.334309355781
12601 494.802342999562
12901 494.044481188775
13201 493.498270416393
13501 493.059202595452
13801 487.311005047163
14101 479.189258249269
14401 473.292704268363
14701 457.846981119395
15001 449.585681263294
15301 442.898288518308
15601 438.326031984838
15901 435.619319966687
16201 433.714967718752
16501 432.043539738991
16801 430.120614069767
17101 426.479819385979
17401 425.664634450922
17701 423.36171829584
18001 421.407495147927
18301 418.598213497811
18601 416.348201286055
18901 414.851873817987
19201 412.835985913282
19501 411.632848054478
19801 407.591325675736
20101 405.450117346979
20401 401.956075971336
20701 395.675446788125
21001 382.174673402309
21301 376.00054421016
21601 373.252811991902
21901 371.735128218846
22201 371.298910183182
22501 369.529163496889
22801 368.752423719942
23101 367.744687828793
23401 365.973325002062
23701 359.024852661827
24001 354.693851364257
24301 349.334350671024
24601 347.8997696831
24901 344.876486610418
25201 343.335578690469
25501 341.533274624176
25801 340.420928990172
26101 339.557941882228
26401 338.926973039898
26701 337.812208413025
27001 337.157643286184
27301 335.635625385609
27601 334.485516118198
27901 333.170873298004
28201 330.80794590703
28501 330.413440540794
28801 329.844850430037
29101 328.408714715377
29401 321.988278737471
29701 312.388344407037
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 130576.169463021
301 3480.67177325656
601 1960.72754466887
901 1132.04160676939
1201 643.961319974088
1501 576.520224494474
1801 544.901841576227
2101 505.317409102141
2401 441.429698791277
2701 402.191216465665
3001 379.940531608779
3301 370.173506317415
3601 367.204711311435
3901 360.210193217407
4201 353.852929355163
4501 339.831163884852
4801 333.35351140177
5101 329.228618822596
5401 323.443042706034
5701 315.735234082603
6001 293.378678480928
6301 281.912657529208
6601 280.632746182788
6901 275.297846912053
7201 268.098636860849
7501 263.990979383618
7801 261.645696864201
8101 259.711471621301
8401 257.64239790155
8701 253.80782156339
9001 248.945428022718
9301 247.339378139221
9601 243.762121945378
9901 241.781402995345
10201 240.566081141585
10501 239.906257945707
10801 238.464011669561
11101 236.897965692743
11401 236.256205272878
11701 235.186404665625
12001 233.515869792715
12301 232.513344274256
12601 229.572391088905
12901 228.607747531812
13201 228.284803731334
13501 228.009356254347
13801 227.556664988
14101 226.109700480609
14401 224.780873040841
14701 224.005752989018
15001 223.336340610317
15301 222.929578577167
15601 222.338780709104
15901 221.501144013131
16201 221.314305225353
16501 220.923307060863
16801 220.302037495833
17101 219.735089133407
17401 218.926964472607
17701 217.733789116393
18001 216.891821560228
18301 216.236154331046
18601 215.822205372048
18901 215.686487509495
19201 215.529310640976
19501 215.160059270096
19801 214.579393065046
20101 214.128643678828
20401 213.505615645862
20701 213.016612106096
21001 212.705753963576
21301 212.432342664333
21601 211.88298061844
21901 211.499449532427
22201 211.336648537426
22501 211.115449587827
22801 210.913525698669
23101 210.712298447158
23401 210.408914711939
23701 209.958979054044
24001 209.436786810579
24301 209.1212006327
24601 208.536695360301
24901 208.209885725675
25201 208.053159675068
25501 207.988060024069
25801 207.785257126749
26101 207.554057139731
26401 207.464394520776
26701 207.283735932146
27001 206.666013127319
27301 206.304594742588
27601 206.115006634838
27901 205.98501889739
28201 205.900004819209
28501 205.811984749432
28801 205.657363893094
29101 205.529487173412
29401 205.390523997211
29701 205.000047166279
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 120281.360003926
93 10053.1128249188
185 876.836361508599
277 527.243892195124
369 493.654403795001
461 411.696621715589
553 372.694299999606
645 370.55375242616
737 361.838164430714
829 361.197579881017
921 360.785168814574
1013 356.402854151082
1105 336.624487198102
1197 237.662209071377
1289 216.957412583159
1381 183.859615793468
1473 180.828485636175
1565 144.092638033794
1657 135.330152130563
1749 134.093851774913
1841 133.615150965171
1933 130.333734694459
2025 129.990855669591
2117 128.581398392492
2209 127.514608263137
2301 127.113057523941
2393 126.260533170885
2485 124.87207027525
2577 124.156157406182
2669 124.069582617508
2761 123.925720855246
2853 123.823460546235
2945 116.411789361716
3037 112.845748684532
3129 106.859541543514
3221 87.9551609259333
3313 82.9932707775591
3405 80.9331411621766
3497 80.1448679911955
3589 80.142568465743
3681 80.1296963396405
3773 79.8742897944556
3865 79.5525915227545
3957 79.4131754494778
4049 79.080141341544
4141 78.9686640274034
4233 78.9468316750486
4325 78.9067176954421
4417 78.6227421998022
4509 77.968301343364
4601 77.8553672764225
4693 77.8410938223903
4785 77.8314052067464
4877 77.829732957605
4969 77.793661782078
5061 77.7786822972615
5153 77.775020360365
5245 77.7670544369804
5337 77.7576482149856
5429 77.7462908463563
5521 77.7432876727492
5613 77.742368245226
5705 77.7419265491062
5797 77.7407942670536
5889 77.7399046028587
5981 77.7387047318157
6073 77.7253947594627
6165 77.4184159898955
6257 77.3355920799781
6349 77.2925020160086
6441 77.2730021836005
6533 77.2668087947209
6625 77.2656827119396
6717 77.2652542106471
6809 77.1980746408103
6901 77.0203721249992
6993 76.9577199863468
7085 76.9194198644744
7177 76.8905600485572
7269 76.865151225394
7361 76.8405029164378
7453 76.8206618291996
7545 76.8051270980613
7637 76.7894756277816
7729 76.7742934189664
7821 76.75973069913
7913 76.7443121481687
8005 76.7281546348983
8097 76.7080166986867
8189 76.6818990287834
8281 76.6455850717525
8373 76.5991518574775
8465 76.5587703565088
8557 76.5284899912734
8649 76.5116337580238
8741 76.4969767753087
8833 76.4747191319802
8925 76.4400245021014
9017 76.3714319096855
9109 76.2186816159345
9201 74.9215385119052
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 136240.494215757
31 27722.7966170074
61 15498.6264399099
91 11276.3716901732
121 9711.30358633068
151 9417.77048865787
181 8949.32873141399
211 7514.48627444183
241 5603.46404546616
271 3365.81013632142
301 1175.05395077029
331 641.777039059368
361 617.825259654566
391 607.93939300611
421 582.171596234629
451 544.654368527908
481 502.429045574607
511 483.66276707503
541 444.762644296089
571 329.879940077639
601 273.925970260743
631 167.112765249549
661 132.858721691058
691 122.339476684983
721 103.177349690456
751 92.2769083253365
781 90.8463196571512
811 88.2894272289153
841 83.5689313257232
871 83.4107934242284
901 83.1689580122031
931 82.8832268020293
961 82.7142034368574
991 82.6646670031665
1021 82.6197673244791
1051 82.5564341681718
1081 82.4413860619277
1111 82.1477342234646
1141 82.0905791490854
1171 82.0879980109939
1201 81.6508376182187
1231 81.395426406928
1261 81.1491560049372
1291 73.8683899788186
1321 56.0248729580906
1351 56.0066425212213
1381 41.4514936107612
1411 33.7604668409162
1441 33.758918114224
1471 33.7373891479311
1501 28.9955147948114
1531 1.19919644540876
1561 1.10517017517481
1591 1.09925858023536
1621 1.09925204735351
1651 1.09914921262231
1681 1.09913153849853
1711 1.09913145670504
1741 1.09913144362953
1771 1.09913134449916
1801 1.09913130651214
1831 1.09913054820755
1861 1.09903238239806
1891 1.09901394704987
1921 1.09899364393209
1951 1.09875300462117
1981 1.09810170239394
2011 1.09802109760059
2041 1.09793685320481
2071 1.09771864466897
2101 1.09730098310314
2131 1.09687295895334
2161 1.09678409591421
2191 1.09643416834267
2221 1.04383197600061
2251 1.04078293911321
2281 1.03623377669337
2311 1.03605739453274
2341 1.03582422459489
2371 1.03578398944181
2401 1.03571446704779
2431 1.03560636648237
2461 1.03502422677586
2491 1.0349833272168
2521 1.03473890322504
2551 1.03456912216933
2581 1.03452303427033
2611 1.0345167403322
2641 1.0345034305109
2671 1.03444037810529
2701 1.03443706238079
2731 1.03443105587071
2761 1.03441558473649
2791 1.03441249617981
2821 1.03440768454524
2851 1.03440676060198
2881 1.03440421090027
2911 1.03440404470393
2941 1.03440111540167
2971 1.03437857729887
3001 1.03437767932075
3031 1.03437761880041
3061 1.03437759908448
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 135088.436016235
301 3692.1523070989
601 1937.42464733807
901 1312.15656253327
1201 868.680799414608
1501 542.93453718058
1801 376.747242492595
2101 349.151011450549
2401 311.285772929454
2701 296.814309648688
3001 289.235253107669
3301 283.024163391592
3601 276.742395372292
3901 274.813412537298
4201 267.36269944214
4501 252.305971022234
4801 246.215203383033
5101 231.870265298063
5401 218.381719671957
5701 215.733517594561
6001 214.085310755155
6301 211.349402608577
6601 209.597063390871
6901 207.85078308589
7201 207.456050164299
7501 206.959466063845
7801 205.987739734194
8101 204.087311965871
8401 199.297712558666
8701 194.950332422117
9001 193.879374580098
9301 192.630544633602
9601 191.744098705655
9901 191.200512587867
10201 190.973629069731
10501 189.677622149183
10801 188.581144211168
11101 187.259085411303
11401 183.366586503357
11701 180.055470832752
12001 177.924432771209
12301 175.953770067928
12601 174.398390444115
12901 171.162905983728
13201 163.706085815486
13501 154.808470011935
13801 138.406664602933
14101 135.406205094086
14401 130.913261898649
14701 109.836302363715
15001 107.05942058207
15301 104.528390035875
15601 103.602972321051
15901 95.073188319488
16201 85.7611055781937
16501 79.6233140579537
16801 70.9646816050067
17101 68.7030284301194
17401 63.6325702189973
17701 62.2635074764964
18001 59.404611682366
18301 58.5942623935902
18601 57.8013682724656
18901 56.5684106868555
19201 55.8307853627778
19501 55.3816477455374
19801 50.8063801896022
20101 46.5094405122272
20401 45.7679192624964
20701 45.1104172819301
21001 44.5440796520437
21301 43.8928989739409
21601 43.3109168453105
21901 42.9282783988592
22201 42.558975152969
22501 41.373461920587
22801 40.9816522522407
23101 40.8393737919244
23401 40.4098552764337
23701 39.6273105512805
24001 38.6043035213518
24301 38.0204372543827
24601 37.7373392846239
24901 36.6648244964833
25201 36.4421677215159
25501 36.358289709369
25801 35.9097722292705
26101 35.6492817900451
26401 35.4191559984484
26701 34.9697486287509
27001 34.3333081413245
27301 33.5448279259963
27601 33.4929951325463
27901 33.3704802374067
28201 33.2780816507029
28501 33.0278320320168
28801 32.7809650447731
29101 32.4660417924726
29401 31.6893555962943
29701 31.4930787252427
};
\addplot [very thick, color0, dashed, forget plot]
table {%
1 91699.7645248072
301 6668.68000419857
601 1598.30115323386
901 697.387177982803
1201 434.052342391433
1501 370.027054204006
1801 331.32495079705
2101 269.819052170512
2401 219.621841689564
2701 189.354309733381
3001 171.06057105824
3301 158.142465086064
3601 138.305395472445
3901 136.045286923424
4201 132.733072595026
4501 130.330753001378
4801 126.280466856754
5101 122.163073419082
5401 119.936971406716
5701 116.311762309828
6001 107.184031796095
6301 103.671006203322
6601 102.170141325706
6901 101.182875326917
7201 100.750800559406
7501 98.0663628572975
7801 96.3020846649286
8101 94.8704995946049
8401 93.7768260928581
8701 93.4279982209202
9001 93.0789920494327
9301 92.0291069830113
9601 91.4730302334903
9901 91.2210291339396
10201 90.5256461795287
10501 89.9267236794643
10801 89.3976265088171
11101 88.8742799319161
11401 88.5447453660592
11701 87.6188235425191
12001 86.833224665711
12301 86.1896166173246
12601 85.6686744477031
12901 85.075091546199
13201 84.5539520917234
13501 83.7868488179437
13801 81.9695063185311
14101 80.8010453734419
14401 79.4791733943332
14701 78.4311660140904
15001 77.9993996412074
15301 76.8115434931163
15601 76.266534640301
15901 74.8861579593153
16201 74.2641113357586
16501 73.5885317195653
16801 73.2203038165942
17101 72.357197760559
17401 71.4043127281044
17701 69.3006260494842
18001 68.1217563757412
18301 67.2891594750008
18601 66.9280720155584
18901 66.3809450687534
19201 66.0365151489463
19501 65.7165994362914
19801 62.339106881286
20101 61.8148331655217
20401 61.4990980210203
20701 61.111335029917
21001 60.8352393452056
21301 60.3346121523966
21601 60.0536898820715
21901 59.7415676882352
22201 59.4485128169757
22501 58.6814913636953
22801 58.5631775483284
23101 58.3951016841105
23401 58.0457428512213
23701 57.7696222031504
24001 57.6121953691091
24301 57.418394242724
24601 57.2863588796137
24901 56.7829903843021
25201 56.6321508373996
25501 56.2471358593378
25801 55.7090797689618
26101 55.4606302735987
26401 55.2838348866642
26701 55.1495214014131
27001 55.0298994709214
27301 54.9210866284902
27601 54.578262749099
27901 54.4821266188849
28201 54.408882860715
28501 54.1436642799745
28801 53.9933150954291
29101 53.8720121795626
29401 53.5973051944735
29701 53.0059828541549
};
\addplot [very thick, blue, dashed]
table {%
1 137474.604546054
50 16918.4016793621
99 11746.4884217517
148 7263.12948488601
197 5863.29480759783
246 4952.96743921012
295 4232.84833133106
344 3458.12589931528
393 1824.40648648154
442 745.135252402099
491 553.705441420472
540 347.976371315631
589 267.60377950984
638 210.634136191343
687 153.483993045445
736 111.270896003289
785 108.377000323701
834 106.81894701591
883 105.953623137451
932 102.728378934539
981 101.268757217392
1030 101.038600034351
1079 100.867962086757
1128 94.2047663910353
1177 90.8702983717087
1226 87.7860793736736
1275 87.6586839956734
1324 87.6519855761933
1373 87.3703361116197
1422 87.3192642974699
1471 87.0004637934277
1520 86.9189280307448
1569 86.8472061072789
1618 86.1906527372764
1667 85.8682628209606
1716 85.6105903883673
1765 85.4249694109789
1814 85.2740234289635
1863 85.1753309268886
1912 85.1107050373397
1961 85.0683027784326
2010 85.0364161143113
2059 85.0196122314228
2108 85.0139917262783
2157 85.0112979981213
2206 84.9980301345107
2255 83.5685029792499
2304 82.9531966867298
2353 82.7225276472112
2402 82.5174295544291
2451 82.4046453734736
2500 82.3079149243958
2549 82.2437094761839
2598 82.183364070641
2647 82.1274343599636
2696 82.0788258049602
2745 82.0418550230568
2794 82.006315367498
2843 81.9818691643675
2892 81.9540329563759
2941 81.9309990393001
2990 81.9074476987756
3039 81.9019386171462
3088 81.8990744110335
3137 81.8943457362083
3186 81.8900541102424
3235 81.885225434658
3284 81.8798410596792
3333 81.8734453553111
3382 81.8670506278347
3431 81.8608536270552
3480 81.8517404181566
3529 81.8444125097684
3578 81.8349310752701
3627 81.8253208080119
3676 81.8150346591259
3725 81.8052221842041
3774 81.7937509539113
3823 81.779429100029
3872 81.7644378027302
3921 81.7507476908495
3970 81.7316471648517
4019 81.7120400651369
4068 81.6871765534286
4117 81.666249565393
4166 81.6419826891826
4215 81.6115811030277
4264 81.5769921732821
4313 81.5398993546256
4362 81.4973331575029
4411 81.4455949916298
4460 81.3855138305569
4509 81.3083214151265
4558 81.2355917317955
4607 81.1303319317603
4656 81.0343147503986
4705 80.9307858829272
4754 80.8538203719483
4803 80.7800550314453
4852 80.75354815829
4901 80.747022931193
4950 80.7066783381045
};
\addlegendentry{3-layer SPD-NN}
\addplot [very thick, blue, dashed, forget plot]
table {%
1 106438.379679199
301 5085.11915094058
601 3140.5441979895
901 2305.00382903937
1201 1603.61341330147
1501 1289.9425639203
1801 1176.08086133175
2101 958.875026098183
2401 780.477359338289
2701 667.15308369424
3001 558.126366942069
3301 520.115749668418
3601 497.074257789372
3901 488.964402362357
4201 470.197509510599
4501 456.853377317612
4801 407.526962050798
5101 364.978496699062
5401 354.352295441627
5701 333.066457862043
6001 309.976036529624
6301 295.17245110529
6601 292.508972796319
6901 285.632419828285
7201 278.092020003871
7501 273.614743774069
7801 271.819135690343
8101 269.694172583333
8401 266.617794043634
8701 264.218830055639
9001 257.519480745419
9301 252.964257847412
9601 252.254548073533
9901 251.055320566092
10201 248.742113048029
10501 246.87540897838
10801 245.00960830066
11101 243.164320669246
11401 240.645022191269
11701 236.495020689064
12001 231.483707801706
12301 228.31480291687
12601 227.202204289919
12901 224.832565254769
13201 223.653351407324
13501 222.818493030747
13801 221.096217388017
14101 220.733752861147
14401 220.181170212517
14701 219.353954458458
15001 217.283510349509
15301 215.34393999529
15601 214.924844406214
15901 214.37893463126
16201 213.166305590493
16501 211.476590379628
16801 209.352815108079
17101 205.884481577651
17401 204.504317433767
17701 200.429965370051
18001 196.992645812534
18301 194.54351497383
18601 192.1888857782
18901 191.229677970759
19201 190.633549245752
19501 189.744461184036
19801 188.828057972263
20101 186.716316905528
20401 184.033171401519
20701 182.346377259309
21001 180.949964807705
21301 180.258032085908
21601 179.753431739308
21901 179.087350444647
22201 177.809542778059
22501 176.115098731789
22801 174.621103890606
23101 172.402524998517
23401 170.477246009503
23701 169.656534891234
24001 168.703792012163
24301 167.587458289714
24601 166.057547318374
24901 165.001851427461
25201 164.241574352444
25501 163.86303955784
25801 163.645913600912
26101 163.234945433222
26401 162.58604449094
26701 161.850549002017
27001 161.656301945605
27301 161.504784962821
27601 161.11663390341
27901 160.80796713529
28201 160.646112197617
28501 160.361511798383
28801 159.874113028136
29101 159.179293188124
29401 158.054292385606
29701 157.242000366107
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 126029.864499949
301 3197.13288249593
601 1201.81527925279
901 537.471255846074
1201 331.841650197637
1501 297.717592137979
1801 273.39244123417
2101 254.791569771444
2401 221.400728821651
2701 210.819441389563
3001 191.639194777732
3301 183.953590362594
3601 178.913413729167
3901 167.735523410603
4201 164.444335072107
4501 158.99000821495
4801 156.196927172737
5101 153.614313232002
5401 151.461298362417
5701 148.805440386239
6001 147.765692296374
6301 145.158727732403
6601 143.064367470211
6901 138.088303186142
7201 136.596457269923
7501 134.93046823211
7801 133.928261256488
8101 133.030117189655
8401 130.71752232951
8701 128.985345245366
9001 128.104163083627
9301 127.203941048717
9601 126.204191863702
9901 125.649715067782
10201 125.018594860625
10501 123.572931811961
10801 122.36682995673
11101 121.134169085373
11401 120.229981661625
11701 118.859531290611
12001 117.47764836402
12301 116.37404369373
12601 116.077537653531
12901 115.42857279092
13201 114.606396735191
13501 114.445506795404
13801 114.065309888387
14101 113.352615882512
14401 112.755416206103
14701 112.46495981971
15001 111.74039159412
15301 111.35644653619
15601 110.885342605739
15901 110.634580208807
16201 110.119185547152
16501 109.621341486781
16801 109.377542590757
17101 108.993251140081
17401 108.563984889006
17701 108.191697040874
18001 107.637313135612
18301 107.317184239314
18601 106.929175955392
18901 106.850744996289
19201 106.508570308161
19501 106.324792876889
19801 106.239364258315
20101 106.152321484479
20401 105.930606781611
20701 105.781831671082
21001 104.765009216873
21301 104.316161743059
21601 104.008860156165
21901 103.875189057583
22201 103.697154082579
22501 103.644307422449
22801 103.480839822442
23101 103.304674917804
23401 103.167323892575
23701 103.031545789577
24001 102.938369079422
24301 102.836975772891
24601 102.667321634623
24901 102.590957675991
25201 102.523564602613
25501 102.314047446222
25801 102.214723439776
26101 102.032143413676
26401 101.917431167261
26701 101.767123582097
27001 101.137789525894
27301 99.995662793414
27601 99.7128710940364
27901 99.651448571394
28201 99.389426183417
28501 99.2673869151146
28801 98.9708519990501
29101 98.5330007930295
29401 98.2819017383551
29701 97.4000997761152
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 185269.146829567
301 4690.71572676681
601 2412.02531577525
901 1306.78107760653
1201 887.627006050152
1501 759.736352282555
1801 668.94310448579
2101 621.640576373708
2401 547.567273988171
2701 421.554131641949
3001 373.003155663269
3301 355.635074094302
3601 336.713811405619
3901 308.465380533307
4201 298.846522400457
4501 292.391639085069
4801 284.299945774993
5101 279.549321611921
5401 270.841575073464
5701 266.005792297338
6001 259.808475333135
6301 252.055790664208
6601 249.182356308196
6901 237.515476588303
7201 234.317363889485
7501 230.44942203443
7801 227.082211258412
8101 226.462001624996
8401 220.932259883263
8701 217.687246376776
9001 214.291861667016
9301 211.764781333611
9601 208.656172683975
9901 207.214641118019
10201 204.191721515438
10501 202.130475146489
10801 196.392389133051
11101 191.412589711307
11401 189.200480198347
11701 183.021943338331
12001 179.63922408162
12301 174.642444878546
12601 169.585053212246
12901 169.025058593117
13201 167.777691266403
13501 166.428090664639
13801 164.913378050968
14101 163.899603784625
14401 162.037149421277
14701 158.917733495593
15001 157.756071604569
15301 155.936537230984
15601 155.171492981366
15901 154.488325079295
16201 153.791902453316
16501 152.50265037402
16801 151.978559601058
17101 150.712524560798
17401 148.720058173708
17701 147.704120731666
18001 145.314929271913
18301 143.953825181023
18601 142.861736446231
18901 142.132249391699
19201 141.184976759573
19501 140.18990839608
19801 140.02842821368
20101 139.611694126041
20401 138.770917130103
20701 136.669612487485
21001 135.776458493807
21301 135.167631470631
21601 134.682361028779
21901 134.466838651464
22201 134.067121162391
22501 133.598328670012
22801 133.072208682614
23101 132.208655913295
23401 131.318673985971
23701 130.373014939844
24001 129.323966777558
24301 128.23041747561
24601 126.99498674433
24901 126.160880966775
25201 125.769190960899
25501 125.148983259036
25801 124.594685095881
26101 124.235152066567
26401 123.81010286218
26701 123.501257029551
27001 123.234303918504
27301 122.892378948257
27601 122.615340557982
27901 122.285121593721
28201 122.008329601052
28501 121.668448261004
28801 121.160627223894
29101 120.714090342689
29401 120.087360732449
29701 119.519868346371
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 125281.79117231
301 1947.35226013113
601 900.827970460313
901 756.76177138691
1201 427.129490794495
1501 263.271417531075
1801 103.784519738688
2101 82.9901855081977
2401 73.5970497314327
2701 57.9023199780508
3001 43.6592781438973
3301 40.0186565887702
3601 35.2123728737036
3901 31.6173129703908
4201 27.2492861028246
4501 24.6077095480349
4801 20.4573496502511
5101 12.1416717620393
5401 8.45833298292732
5701 7.17230247220865
6001 5.52216402577307
6301 4.52150506927638
6601 4.15038912455063
6901 3.83301904096265
7201 3.7028266884868
7501 3.58406714561017
7801 3.44905025365477
8101 3.34717059179863
8401 3.15898017263098
8701 2.95488789719071
9001 2.83060051113056
9301 2.80730084728715
9601 2.78798366112227
9901 2.76189479911463
10201 2.74058148271882
10501 2.73051387216823
10801 2.71002500353516
11101 2.69713651736943
11401 2.6912652610165
11701 2.66644082211156
12001 2.61832291351491
12301 2.57285562605244
12601 2.55475172564207
12901 2.54604100560294
13201 2.52115769054583
13501 2.47345790558868
13801 2.29301343633596
14101 2.19802240767032
14401 2.15389517541973
14701 2.05126644054486
15001 2.00178177336202
15301 1.98833811494995
15601 1.97784450465702
15901 1.95474684361817
16201 1.9416386392339
16501 1.93508376144779
16801 1.9277177929554
17101 1.91879937663981
17401 1.90831140893744
17701 1.87495584825206
18001 1.82111458993845
18301 1.75015954112557
18601 1.72398362390518
18901 1.71872729895158
19201 1.7123796120298
19501 1.69889669161485
19801 1.63243906384319
20101 1.60820411480193
20401 1.53587670966201
20701 1.4340390039011
21001 1.38886871708347
21301 1.36562093997624
21601 1.35386436721793
21901 1.33993203356554
22201 1.3246941985346
22501 1.2675514418969
22801 1.17016344161282
23101 1.11905483744097
23401 1.09808638324173
23701 1.08665001494373
24001 1.07239246660618
24301 1.06433022983528
24601 1.06209368339681
24901 1.05393369617624
25201 1.03060596444057
25501 1.02078642480845
25801 1.0015227962193
26101 0.99221709023333
26401 0.983447496322304
26701 0.974070160174659
27001 0.969739472075192
27301 0.967907579298242
27601 0.962314860656564
27901 0.956438788462584
28201 0.936218781511058
28501 0.915173789377354
28801 0.877162950979807
29101 0.85526767575252
29401 0.832279669381058
29701 0.813709358671407
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 119160.099978955
301 2902.25072562569
601 967.57308075639
901 679.068669639785
1201 556.962725950675
1501 527.460128422084
1801 512.778009873288
2101 499.273811062538
2401 491.020180141751
2701 476.984689383131
3001 462.836033731185
3301 451.278817976628
3601 431.059950026403
3901 421.301627438558
4201 414.638525660284
4501 406.304901979208
4801 383.746073333366
5101 373.456882044515
5401 363.026155011807
5701 357.734550135269
6001 354.899870781049
6301 349.458437593225
6601 346.299094808201
6901 339.22543395844
7201 332.751949226796
7501 321.107081460921
7801 311.38860578466
8101 294.722922819628
8401 270.090259860858
8701 262.077477294337
9001 252.430526037112
9301 246.50282176513
9601 238.564463723638
9901 228.501787039693
10201 217.343663178755
10501 210.683843019859
10801 204.196708183088
11101 198.856369516111
11401 195.957925880635
11701 191.727457713104
12001 186.57527590378
12301 179.020797511074
12601 175.503409861083
12901 170.331053312564
13201 168.263828893377
13501 165.678843138648
13801 164.507826072387
14101 159.79494124996
14401 153.252508810968
14701 149.645667112577
15001 144.117676804741
15301 140.214752158852
15601 138.053497242301
15901 136.96412372408
16201 133.46790583829
16501 125.978506031089
16801 124.347672621874
17101 122.385210831303
17401 116.652063225827
17701 114.646427914164
18001 108.398839661032
18301 105.601824083416
18601 104.131866455163
18901 101.578201780077
19201 100.396830168693
19501 99.0947482026078
19801 98.3773352878256
20101 95.1891105525013
20401 90.7040900881207
20701 84.7226741203487
21001 82.1812874056515
21301 79.3234492545285
21601 77.5360967957572
21901 75.9253229017465
22201 74.0862901792139
22501 73.0921057336213
22801 70.9707141726266
23101 68.3412482634542
23401 57.9829932924319
23701 52.3517036412766
24001 42.0604582630951
24301 39.6260356583679
24601 37.6188919073466
24901 35.6611766262915
25201 33.1995577234977
25501 28.2312383575295
25801 25.8792495394659
26101 23.6485653708728
26401 22.3893007352512
26701 20.3289620026829
27001 19.4890274416648
27301 18.9957220460756
27601 17.8688382481271
27901 17.3413436406222
28201 17.0347940232554
28501 16.7640296097469
28801 16.5925273598365
29101 15.3893156951735
29401 15.035587103918
29701 14.7071134190258
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 156601.055846264
301 5045.04531205112
601 2118.38326202109
901 1047.4803209595
1201 692.480615048165
1501 576.903304865013
1801 555.985675932874
2101 501.27774064064
2401 432.089190771791
2701 332.164248109409
3001 302.909627376464
3301 280.394026083376
3601 256.915801710505
3901 226.387932285754
4201 191.907441106987
4501 175.205372538836
4801 161.732029364065
5101 150.059969837731
5401 144.219522293692
5701 141.533784348485
6001 137.639113063413
6301 133.678926245502
6601 130.012616494407
6901 125.825326982261
7201 122.360101649511
7501 119.431711683192
7801 116.706874894234
8101 112.074894614416
8401 105.926409414988
8701 96.353615627901
9001 90.0023417265725
9301 85.0431049317392
9601 81.8330305980547
9901 75.8415955169671
10201 71.7667402258839
10501 69.8577555361249
10801 65.9135927871845
11101 58.2414429605322
11401 41.3598583882625
11701 35.5186080170899
12001 29.3368700331196
12301 25.985276715576
12601 24.3372285989113
12901 22.8696214360149
13201 20.7983766345763
13501 19.6807106191609
13801 17.2999625191043
14101 16.2706350767806
14401 15.6488035930601
14701 14.9687841518981
15001 14.3629388334008
15301 14.0909071204969
15601 13.8687569320339
15901 13.4616610907423
16201 12.907842807626
16501 12.5719335693702
16801 12.2818534567892
17101 11.9503396467779
17401 11.5982434577364
17701 11.3840096534015
18001 11.0476258654053
18301 10.9579229172021
18601 10.8832984609904
18901 10.7834597798379
19201 10.6257966430324
19501 10.277087344123
19801 10.1292058251849
20101 9.88052699022941
20401 9.55786889953194
20701 9.38088451559076
21001 8.77925016572861
21301 8.41479332093082
21601 8.30463767611154
21901 8.25795515713928
22201 8.2155134205316
22501 8.14657632715414
22801 8.09113599275755
23101 8.00717019594181
23401 7.90894716465302
23701 7.81583021131777
24001 7.66778377402051
24301 7.61374682887159
24601 7.54523044608914
24901 7.50838915831855
25201 7.47304839117883
25501 7.46147434509366
25801 7.42665258620309
26101 7.35244290087654
26401 7.27077009134891
26701 7.21163295815598
27001 7.13625846192282
27301 7.03417171254627
27601 6.93540649638175
27901 6.75023030668966
28201 6.66547254794331
28501 6.63736714232096
28801 6.62062153437419
29101 6.59639577533296
29401 6.54189382507309
29701 6.52958773770732
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 119547.797640301
301 760.956937146983
601 664.601912742233
901 630.240459972843
1201 614.52135142151
1501 580.616588465892
1801 351.187312574276
2101 316.641673487969
2401 143.714259996293
2701 114.197531138831
3001 102.871804460016
3301 86.1061366386652
3601 80.6156931807029
3901 75.1808145740503
4201 71.6330548541536
4501 69.2967436043483
4801 63.0735592853954
5101 55.7722884137045
5401 44.2326262897177
5701 30.2977213089131
6001 22.9762497582457
6301 18.9043699165638
6601 15.8101214628808
6901 15.7796390433071
7201 15.6105930738074
7501 15.3111036991502
7801 14.8021131183005
8101 14.6186392877579
8401 13.2037797224029
8701 12.0272049161014
9001 11.8804631325043
9301 11.6951842530628
9601 11.4767183863047
9901 11.2515325766048
10201 10.5309706922958
10501 9.84999052096911
10801 9.44739481272381
11101 9.13289407597157
11401 8.81095897282942
11701 8.43433265072528
12001 7.5191319627503
12301 7.40600829120815
12601 7.36864668358067
12901 7.33195316863835
13201 7.32511113927382
13501 7.32108413925666
13801 7.30962720846111
14101 7.29729045190645
14401 7.24303777705767
14701 7.18940556588135
15001 7.13707125218414
15301 7.10638640182787
15601 7.04701670009177
15901 7.02715156345017
16201 7.01337732272748
16501 7.00985013897478
16801 6.99401203954887
17101 6.78764555840453
17401 6.74418799587608
17701 6.73987765636532
18001 6.71500980512839
18301 6.69425338889753
18601 6.68651433118799
18901 6.63674577577408
19201 6.6104890473172
19501 6.60182385305338
19801 6.5802005484817
20101 6.52913149958582
20401 6.4293874100294
20701 6.41082049442909
21001 6.35680410692412
21301 6.31808233229061
21601 6.30770240672862
21901 6.28983896245814
22201 6.28274952099477
22501 6.04338156385703
22801 5.70025156934482
23101 5.54712960633683
23401 5.28983620119564
23701 5.25523378281851
24001 5.22769326105994
24301 5.20796601867985
24601 5.17535122800466
24901 5.09537157075079
25201 4.89970678523382
25501 4.74693792500656
25801 4.71532040216972
26101 4.69069227306323
26401 4.66038969144043
26701 4.65681281261242
27001 4.62700159152258
27301 4.61407761852118
27601 4.57574212413803
27901 4.44735782286322
28201 4.36896448105004
28501 4.06652981094581
28801 3.9721489613988
29101 3.89738553096324
29401 3.79718882318921
29701 3.57779505197712
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 140005.701250547
301 897.099697038377
601 595.706167952899
901 550.848147041033
1201 529.343885924776
1501 472.05245456941
1801 428.328225939814
2101 353.943074765237
2401 300.126322704632
2701 290.164923196846
3001 270.02626751563
3301 246.261454720612
3601 186.556450123122
3901 158.428709893742
4201 147.656686978474
4501 134.778610918996
4801 121.173354969245
5101 116.162668358862
5401 113.311373253102
5701 109.423255449102
6001 105.079602566433
6301 100.735796510668
6601 100.102315589378
6901 98.9639992921457
7201 97.4701138850404
7501 96.371416796443
7801 94.0671584042252
8101 92.9403067295759
8401 91.8772420771531
8701 91.130667119442
9001 89.8267055896448
9301 88.7675047401694
9601 86.1737764988828
9901 84.8198694131022
10201 83.7503745151577
10501 83.2091494291093
10801 82.8386901696679
11101 81.9204219767396
11401 81.4053000682669
11701 80.9945167761366
12001 80.9273488809075
12301 80.6151962002238
12601 80.1473132807816
12901 79.9510080576034
13201 79.6473195897127
13501 79.0343191544864
13801 78.3633822507484
14101 77.9797218756608
14401 77.2589833576104
14701 76.1608717973333
15001 75.8738146888887
15301 75.7361162802622
15601 75.6641989105938
15901 75.2667151675706
16201 75.2088256646022
16501 74.567923511963
16801 74.364330037805
17101 73.9877138168433
17401 73.7536959862881
17701 73.5894924934924
18001 73.2118244799588
18301 72.6750364013605
18601 72.4254010731701
18901 72.2499257305283
19201 72.0485465572517
19501 71.9669930390016
19801 71.8513522475227
20101 71.7215133634016
20401 71.5151953977675
20701 71.3469445190581
21001 71.3053252911348
21301 71.0437708916026
21601 71.0019276902217
21901 70.8424760239943
22201 70.7296734495608
22501 70.7069434600054
22801 70.5563375137693
23101 70.4986945490537
23401 70.4261963984248
23701 70.3330534080335
24001 70.2815135476661
24301 70.0953795115196
24601 70.0407719416817
24901 69.8793807371332
25201 69.5496803327388
25501 69.503120656021
25801 69.487812752962
26101 69.4525879964069
26401 69.3294857075686
26701 69.113215524766
27001 68.9857174316226
27301 68.8184587522845
27601 68.5773010021289
27901 68.5379252953405
28201 68.4289036690554
28501 68.2243295692317
28801 68.1128507799437
29101 68.0973325577702
29401 67.9857060144024
29701 67.9268018097448
};
\addplot [very thick, blue, dashed, forget plot]
table {%
1 139870.777882058
301 2602.57333611103
601 1085.36167799871
901 839.08979129759
1201 610.425683484104
1501 384.092148520807
1801 157.654570682356
2101 115.915532241189
2401 84.5304422633538
2701 62.6389454932307
3001 62.1038580451176
3301 60.3940378520404
3601 60.3022586127088
3901 60.2558808523459
4201 59.9849090970009
4501 59.9081478551503
4801 59.8828477472052
5101 59.8195868029973
5401 59.7721216412777
5701 59.7442280700577
6001 59.7396243327807
6301 59.5029784507829
6601 59.3516920091268
6901 58.5482960141132
7201 57.7462074155343
7501 57.7017743902886
7801 57.6506441137113
8101 57.6459569002462
8401 57.6428325001003
8701 57.6423866109085
9001 57.6413918738664
9301 57.628417345945
9601 57.6186533357108
9901 57.4414762387573
10201 57.3910381671041
10501 57.2953004495888
10801 57.2440290153279
11101 57.1877265333876
11401 57.1605148426015
11701 57.1544108205555
12001 57.1534942650793
12301 57.1320001124636
12601 57.095195208086
12901 57.063233567551
13201 57.0615614228768
13501 57.0610507453976
13801 57.060491682833
14101 57.0601278292807
14401 57.0577279310161
14701 57.0533561906606
15001 56.8786756354081
15301 56.8254865464529
15601 56.8193091354412
15901 56.789063273526
16201 56.6621806262003
16501 56.6060356816787
16801 56.5517819832227
17101 56.5142268189007
17401 56.4940244527096
17701 56.4411413918795
18001 56.4222447998004
18301 56.4038901382243
18601 55.6890891668807
18901 55.6268675513083
19201 55.6255733121006
19501 55.5962388419811
19801 55.4779861464021
20101 55.4707479114167
20401 55.4657962213419
20701 55.44969212523
21001 55.4418043199752
21301 55.4231174016961
21601 55.4026832288401
21901 55.3992556727917
22201 55.3752851497051
22501 55.3218162130452
22801 55.20205238052
23101 55.1377776957715
23401 55.1153442630764
23701 55.1028768194189
24001 55.096051107179
24301 54.9930315996758
24601 54.8959732771489
24901 54.8914437930024
25201 54.8877964552557
25501 54.8785782909989
25801 54.8730537851438
26101 54.8706571513224
26401 54.8695436788934
26701 54.8686692146063
27001 54.8681970506022
27301 54.812756903408
27601 54.7743150150458
27901 54.7703318459474
28201 54.7689429498978
28501 54.7619711034774
28801 54.7411193164496
29101 54.7083054336331
29401 54.0774499331299
29701 54.0117165377797
};
\addplot [very thick, green!50!black, dashed]
table {%
1 173574.056033058
301 4640.6716824761
601 2328.5385536589
901 1910.30736058051
1201 1323.04678635158
1501 946.052225709516
1801 854.062676649343
2101 758.315564562805
2401 699.894053956863
2701 643.215597390739
3001 604.747025518502
3301 553.089080243611
3601 533.14107922463
3901 506.238439112325
4201 491.634179073632
4501 452.879337902434
4801 438.507387147571
5101 425.532969368646
5401 419.541888390882
5701 384.626445866218
6001 381.54209722665
6301 367.707298070306
6601 356.917741727569
6901 354.002991634128
7201 350.23595136521
7501 345.908013276321
7801 341.658937650145
8101 334.100071281826
8401 325.054354962478
8701 308.960277919879
9001 296.981139032661
9301 282.742418245435
9601 279.480509349144
9901 274.093404497623
10201 270.733299213845
10501 268.747630587752
10801 262.156551456464
11101 255.118799397878
11401 248.793143862123
11701 247.151175113289
12001 246.371736396644
12301 244.643010539959
12601 241.636586191094
12901 238.576640008773
13201 237.15346367988
13501 235.221468718401
13801 234.165235774042
14101 231.468902754289
14401 224.798534360346
14701 223.171913791164
15001 222.045447322747
15301 220.38188661493
15601 219.8338268865
15901 219.155141085657
16201 218.033383257613
16501 215.910247718254
16801 214.953455593716
17101 214.08714544804
17401 212.845827238887
17701 210.606824061727
18001 206.66869532875
18301 204.24622568313
18601 203.074941169485
18901 202.570823881946
19201 201.088746825249
19501 200.30917094699
19801 198.213130171047
20101 196.847896087544
20401 195.889083739511
20701 194.663002364103
21001 193.485139942521
21301 192.042216202976
21601 190.97284639009
21901 189.390659402214
22201 188.931435362016
22501 188.715871232825
22801 187.786367072975
23101 187.689035519095
23401 187.416418550737
23701 187.022087697881
24001 186.443570242333
24301 185.998485907163
24601 185.875184760792
24901 185.663804997547
25201 185.007063888587
25501 184.711923117489
25801 184.497787179261
26101 184.126323031913
26401 179.090537000513
26701 175.088885008255
27001 172.878572528449
27301 172.35417152062
27601 171.740893827452
27901 171.360910364446
28201 171.207435306224
28501 171.030605666904
28801 170.96933868264
29101 170.632951238321
29401 170.379429983624
29701 170.218792463514
};
\addlegendentry{4-layer SPD-NN}
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 125479.081569916
301 1738.88489733858
601 676.833420779293
901 514.257379160646
1201 434.654052994202
1501 381.728427858588
1801 353.014667372301
2101 310.157211910703
2401 302.846452844154
2701 293.705405300625
3001 289.720850803507
3301 285.072694567873
3601 276.786895546092
3901 269.538374602831
4201 257.074537832685
4501 248.151055210471
4801 234.786007182052
5101 229.123775588119
5401 224.883879333755
5701 212.751563596713
6001 202.932035524319
6301 197.479263308301
6601 193.039782485231
6901 181.965947720371
7201 166.704586333135
7501 160.812472040311
7801 158.790296646441
8101 154.587714782366
8401 148.765605441865
8701 146.761985793369
9001 142.368955601716
9301 140.678667760411
9601 137.366107663863
9901 136.270437832279
10201 135.662785072149
10501 134.566942932197
10801 132.511553059996
11101 130.32589581116
11401 129.558523018901
11701 128.561757216499
12001 126.253105635825
12301 124.740900265775
12601 124.111967646384
12901 122.784010139747
13201 122.457436014878
13501 119.984163371948
13801 119.309898967541
14101 118.287663901849
14401 116.963091071656
14701 116.391437706136
15001 115.138653957461
15301 114.011046804259
15601 113.786279257042
15901 112.940242440004
16201 112.537324788955
16501 112.213388132248
16801 111.942012900947
17101 111.476019647705
17401 110.842093881603
17701 109.762618967329
18001 109.139393386474
18301 108.052930356096
18601 107.547832625591
18901 107.23445513423
19201 107.012159361308
19501 106.651887130968
19801 105.959154818901
20101 104.96331312109
20401 103.798761323621
20701 103.292445620908
21001 102.726483825672
21301 101.803059559026
21601 101.2593499881
21901 100.200879243822
22201 99.7988755338989
22501 99.010584894456
22801 98.0618031486597
23101 97.7014276725734
23401 97.2848580306312
23701 96.3852848635163
24001 95.5531624417327
24301 94.4682500697557
24601 94.340981986789
24901 93.9108841851948
25201 93.6213883270264
25501 93.0098378188024
25801 91.8174785597748
26101 90.1988383783799
26401 89.8166715207565
26701 89.0580691454999
27001 88.066263799013
27301 87.1795813433794
27601 86.4703064690868
27901 85.9313011450443
28201 85.5530777581274
28501 84.659938117352
28801 84.3540851879997
29101 84.0266169223531
29401 83.3511502688048
29701 82.2262566166922
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 130809.523700592
301 4306.22636084731
601 2101.08389580436
901 926.30187838464
1201 688.48600328619
1501 549.668456400683
1801 457.055738974296
2101 168.342108794698
2401 106.302241340974
2701 90.6920749479204
3001 71.8683563708696
3301 61.072010103001
3601 54.5174018445661
3901 45.4291555307526
4201 39.7942932496553
4501 32.4220286397871
4801 27.1482724520739
5101 25.4005386917973
5401 24.4860351056942
5701 21.8001433236393
6001 20.4566253887078
6301 19.218302611348
6601 17.7760655774651
6901 16.8384071658456
7201 16.3971326133991
7501 15.772975868386
7801 13.5406033985609
8101 12.325094427364
8401 9.27258935923465
8701 6.93220179504616
9001 6.33371900697662
9301 5.76193271590746
9601 4.8195227245143
9901 4.64838756026122
10201 4.44653664168355
10501 4.14060249996753
10801 4.07174302440745
11101 4.01802270417192
11401 4.00503886998384
11701 3.94037403996187
12001 3.9162387708072
12301 3.8960559924376
12601 3.81834388990665
12901 3.75378192693359
13201 3.66596950660205
13501 3.55471134579797
13801 3.48258485910098
14101 3.42823764096329
14401 3.33062850256159
14701 3.25465747386407
15001 3.17761132031631
15301 3.09946003047317
15601 3.08656409773696
15901 3.06703217989569
16201 3.0515742602649
16501 3.01750707089118
16801 2.98622873126074
17101 2.90413056549348
17401 2.8418890410945
17701 2.69298496566404
18001 2.52314482035097
18301 2.49695373504061
18601 2.47135480203499
18901 2.45717499340832
19201 2.44673834495007
19501 2.40691033035713
19801 2.38396013086559
20101 2.36308678525072
20401 2.33333464857763
20701 2.31375326843126
21001 2.30226786751996
21301 2.29355241157896
21601 2.28073950796158
21901 2.26810809640732
22201 2.26190465187831
22501 2.25576780559984
22801 2.2449538663774
23101 2.23480065075204
23401 2.20883465439983
23701 2.19019847613496
24001 2.16551365156371
24301 2.15351828925884
24601 2.14942900721705
24901 2.14414747250368
25201 2.12466245454001
25501 2.11199200803595
25801 2.09111762169059
26101 2.0797664301188
26401 2.07264216733007
26701 2.06350779956418
27001 2.04452879556359
27301 2.03939837364954
27601 2.03684642944074
27901 2.03270867989904
28201 2.02472869790121
28501 2.01047794074319
28801 1.99189902707682
29101 1.96133107802723
29401 1.92676791464493
29701 1.89862652457722
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 144303.645180241
301 7117.09011574277
601 2828.87712161435
901 1191.49124605945
1201 644.732651149821
1501 493.167745379037
1801 424.363175817005
2101 395.917530007789
2401 378.201468990676
2701 342.853102597109
3001 314.467293392848
3301 301.566434625937
3601 295.279156350555
3901 276.628551539921
4201 260.802243368544
4501 241.136974734567
4801 221.682761297793
5101 214.659027244364
5401 204.891714652316
5701 196.807850432226
6001 179.309550832057
6301 172.338394966014
6601 170.201839783518
6901 167.766908477152
7201 162.732885869662
7501 159.416476259565
7801 157.413116614185
8101 155.755353617915
8401 153.118129535104
8701 146.113251989354
9001 142.54874465615
9301 139.319060929019
9601 138.578784873291
9901 138.097661344558
10201 136.680179612508
10501 134.820280558548
10801 132.620998934408
11101 130.182811347391
11401 127.854232198831
11701 125.836791022017
12001 123.448328705047
12301 122.470699026497
12601 120.426659936004
12901 119.615388856301
13201 119.204926470467
13501 118.67046133352
13801 118.482475591619
14101 118.195500042316
14401 117.948758879891
14701 117.701120497243
15001 117.478684270454
15301 117.155862633506
15601 116.83878775961
15901 116.540465376341
16201 116.315136108336
16501 116.12862431285
16801 115.343568893079
17101 114.160836156849
17401 113.164817547708
17701 112.060899266355
18001 110.896165536329
18301 109.30393597275
18601 107.881895484951
18901 107.088806127093
19201 106.952484843155
19501 106.769432656027
19801 106.632208037981
20101 106.428181182953
20401 106.240779385134
20701 106.054293576755
21001 105.682458884936
21301 105.226506869862
21601 105.012196905322
21901 104.97344001569
22201 104.571542757717
22501 104.280644752787
22801 104.030945929735
23101 103.706249615338
23401 103.288465669377
23701 102.762131229438
24001 102.231200687804
24301 101.068549957063
24601 100.390939899049
24901 100.097656311539
25201 99.8408123549858
25501 99.4726134352589
25801 99.2567227470611
26101 99.1166663393657
26401 99.0169043520729
26701 98.9077700399623
27001 98.7149264368431
27301 98.4907575952622
27601 98.2830015022046
27901 98.1495082400069
28201 97.9688603981818
28501 97.832608517477
28801 97.727394547989
29101 97.3858702218956
29401 97.1781073224416
29701 96.4074041996161
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 111908.607776102
301 5974.94628278875
601 1968.40558518047
901 1050.47462041716
1201 742.982501699342
1501 640.819217472692
1801 602.396401450262
2101 586.460048967217
2401 560.014153440886
2701 546.00396271112
3001 522.453398177563
3301 507.417100534279
3601 473.86372221462
3901 447.449891265816
4201 416.818502613541
4501 390.137553454176
4801 357.812834880231
5101 300.692441567321
5401 282.898227710641
5701 267.401867195208
6001 235.142457196611
6301 223.127189033231
6601 218.141598827152
6901 215.230591001331
7201 210.342646741078
7501 204.521396253571
7801 194.516108167271
8101 189.438623561145
8401 185.785331848358
8701 171.670772587357
9001 163.379935598268
9301 155.655897348567
9601 150.088198072563
9901 146.115341191296
10201 139.284519228139
10501 137.304057458447
10801 133.048891324415
11101 121.551000405804
11401 115.67432853778
11701 111.075029581896
12001 104.216303580164
12301 97.0061643957142
12601 87.7263013464759
12901 83.8769314526668
13201 80.2647852999239
13501 66.805563413536
13801 61.5836882559659
14101 54.5792431147919
14401 43.1138454974345
14701 37.7996685113213
15001 34.7976301969017
15301 32.2745123870084
15601 28.557327681241
15901 25.960532917918
16201 22.2960610445355
16501 20.3345777948242
16801 18.3620909008421
17101 16.5482593252658
17401 15.3836326649674
17701 15.1503383174928
18001 13.6129125810149
18301 12.9583857668492
18601 12.7021850263064
18901 12.3745061059259
19201 12.0160788324478
19501 11.5374293322798
19801 11.1247594856079
20101 10.9070636497671
20401 10.7108746222937
20701 10.6204791452537
21001 10.5252342178978
21301 10.4259206866843
21601 10.3606131435894
21901 10.1848379180648
22201 9.83565772687372
22501 9.44081423532068
22801 9.21504766924022
23101 9.03453448014394
23401 8.8182885651681
23701 8.60753884829503
24001 8.45908714944402
24301 8.36342357783333
24601 8.24631473434086
24901 8.19167764744963
25201 8.0150793152939
25501 7.88782316035878
25801 7.80845391818
26101 7.67496307585466
26401 7.58310213512193
26701 7.5024421068415
27001 7.4494788642581
27301 7.3524305609727
27601 7.30734771791272
27901 7.27109740935324
28201 7.19810068082825
28501 7.15798031496352
28801 7.04347384445301
29101 6.98475848416721
29401 6.95067156763549
29701 6.89167961740353
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 126917.096583104
20 37335.4024985063
39 24788.4321522718
58 20076.1671624941
77 15755.7999169173
96 13540.5595570559
115 11149.8451184289
134 6827.13789065158
153 6300.82864726803
172 5458.08521157678
191 5111.63182584343
210 4410.16538761383
229 2870.36887738968
248 2452.71877927856
267 1131.39283524773
286 909.505537810057
305 841.140331305949
324 776.44453039221
343 689.444747356639
362 588.199002742879
381 546.53286196466
400 539.486710588468
419 527.495662088542
438 527.35749237033
457 522.463710429227
476 509.555928171365
495 503.168322703655
514 497.646602022318
533 494.138852859586
552 490.669555255614
571 488.972143751179
590 486.739885970891
609 484.28070065075
628 482.500714548661
647 480.705750698245
666 478.573429117874
685 477.86841244195
704 476.955887521478
723 476.05309087694
742 475.728075930029
761 475.531528464203
780 475.202812408404
799 466.37447964508
818 461.96452163476
837 456.29438678661
856 451.861005504635
875 436.82703236311
894 433.518725272115
913 432.869905694935
932 431.478151884303
951 420.866508553668
970 410.744345346208
989 391.539705980487
1008 383.951756650009
1027 379.522613671546
1046 378.530940003419
1065 374.673324702617
1084 374.55173626854
1103 371.148501804509
1122 353.916568918157
1141 311.476050897099
1160 290.911311190765
1179 281.197090620558
1198 177.44824374153
1217 105.48380287822
1236 89.820721785644
1255 87.6088993747702
1274 85.7974633411282
1293 84.1219657548576
1312 83.6451374065632
1331 82.362392636533
1350 79.1952565403794
1369 78.0604973588557
1388 77.5685729097577
1407 77.355704616788
1426 76.9784018253083
1445 76.6826364646408
1464 76.4510799021138
1483 76.2111926679465
1502 76.0207922760542
1521 75.8878448205944
1540 75.7638909125068
1559 75.6646226915535
1578 75.5763796425496
1597 75.5013719563847
1616 75.4485754556933
1635 75.3892267780923
1654 75.3603927899364
1673 75.319506892181
1692 75.2868279513758
1711 75.2560489509982
1730 75.227009058402
1749 75.2049989694959
1768 75.1875820246901
1787 75.1693893065925
1806 75.1523355885288
1825 75.139810755455
1844 75.1294412801898
1863 75.1218058826999
1882 75.1163519126085
1901 75.113223849105
1920 75.1114919085638
1939 75.1109293218359
1958 75.1108922848667
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 129132.898360178
301 2906.87682759482
601 1256.95767970678
901 758.295393189201
1201 692.60139334442
1501 632.097324343976
1801 600.989164963193
2101 578.32316615463
2401 566.082359964997
2701 548.904419200021
3001 540.337756032389
3301 525.723122185939
3601 509.36668791665
3901 504.026062552268
4201 493.570922492223
4501 490.135607126802
4801 467.625151747361
5101 425.281863205335
5401 414.352045949361
5701 398.285680184718
6001 347.244362915057
6301 279.378000627419
6601 153.688850117352
6901 130.085692618445
7201 112.889843046059
7501 105.64865775828
7801 98.6859871999593
8101 95.8680013525354
8401 92.0472942735298
8701 90.9297422916522
9001 86.9331552845618
9301 81.9465632680222
9601 80.7750653575265
9901 79.5982770562165
10201 78.2770440249812
10501 76.0727421819193
10801 75.7119537218045
11101 75.0216791433842
11401 74.763892500375
11701 72.0712900387823
12001 71.8281954052772
12301 70.5954924338602
12601 69.9386177100943
12901 69.6767733166455
13201 69.5334314696205
13501 69.3368353796124
13801 66.4142833153618
14101 66.0239916704432
14401 63.2746839659313
14701 61.7128692500027
15001 60.8689273987386
15301 59.1201291985027
15601 58.6764863310938
15901 57.6582379796063
16201 57.3219330651925
16501 57.0402812683279
16801 56.7764650338276
17101 56.5482923100435
17401 56.0060146139023
17701 55.8288836568692
18001 55.3933167099837
18301 55.0761590133687
18601 54.4870140076793
18901 54.0403811785737
19201 52.922282622632
19501 52.6422011124148
19801 52.3391691984913
20101 52.2753590391659
20401 51.7264327853663
20701 50.935908845664
21001 50.6438191351868
21301 50.2425021685656
21601 50.1766247843121
21901 50.1339180363063
22201 50.0741092482856
22501 49.9990368209346
22801 49.9140309304383
23101 49.8252589175831
23401 49.726241390578
23701 49.623628747982
24001 49.3770314870356
24301 49.0046530032281
24601 48.7617560613997
24901 48.7266319835398
25201 48.66718057824
25501 48.5077608392492
25801 48.3731788265251
26101 48.2052248510387
26401 47.895374883455
26701 47.395962305726
27001 46.7648924421119
27301 46.1866215802529
27601 46.0248787204599
27901 45.8844380886634
28201 45.8175167371627
28501 45.7930723214386
28801 45.733243477087
29101 45.6015079139845
29401 45.4779458334116
29701 45.4398930222285
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 104703.932899342
301 541.24315177879
601 429.893504076535
901 289.695255355763
1201 104.275099175711
1501 84.8697329991572
1801 73.780088194198
2101 68.2554442772592
2401 59.7708862105369
2701 56.0747692339466
3001 52.0813398842391
3301 49.4947024777798
3601 49.095952938299
3901 48.4426248128956
4201 48.0417282599421
4501 47.154669931696
4801 46.9569381632501
5101 46.5606317100948
5401 45.7079323495558
5701 45.4825080072915
6001 44.8604915640444
6301 44.4479437322148
6601 44.3244159507799
6901 44.2417280673253
7201 44.1346662268269
7501 44.0461056961067
7801 44.0197286566598
8101 43.9950917538791
8401 43.9228850841489
8701 43.7843120535827
9001 43.6814949518604
9301 43.5885284099282
9601 43.482652656213
9901 43.4214767816813
10201 43.3514054652699
10501 43.293513381284
10801 43.039207957772
11101 42.8424536777564
11401 42.1518443011798
11701 41.7547537785678
12001 41.3434226722415
12301 41.0215286749245
12601 40.9537316146734
12901 40.9330163460869
13201 40.8786871669114
13501 40.8168946022621
13801 40.6418522140487
14101 40.5316938502029
14401 40.3928185356436
14701 40.265255996556
15001 40.1487278109848
15301 39.8441003134411
15601 39.6404705292962
15901 39.5523874946401
16201 39.4996714215987
16501 39.4499280976286
16801 39.3840970115256
17101 39.3668452486388
17401 39.3476442472559
17701 39.2270048881076
18001 39.1748169823279
18301 39.131206440697
18601 39.0893246601006
18901 38.9770828653076
19201 38.9403098458988
19501 38.8717783180585
19801 38.7560074071471
20101 38.6080513378812
20401 38.3288713932704
20701 38.1892950458021
21001 38.0377482043821
21301 37.9188445910799
21601 37.8194239859944
21901 37.7026598318096
22201 37.6635197021925
22501 37.5728426106152
22801 37.4735375965817
23101 37.4265265041715
23401 37.398269960461
23701 37.3820208089693
24001 37.3617712250063
24301 37.3468080043321
24601 37.3046812615271
24901 37.2564655951224
25201 37.1769699198241
25501 37.1169628822991
25801 37.0737747173026
26101 37.048537655005
26401 37.0299494208061
26701 36.9998259044747
27001 36.94337917385
27301 36.876576273025
27601 36.8552946195697
27901 36.8396405649415
28201 36.8141073794763
28501 36.8001049502807
28801 36.7459559880952
29101 36.7295281810657
29401 36.702433021794
29701 36.6775312041296
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 154105.827249468
301 3785.42050331119
601 531.87362290757
901 486.402975711898
1201 416.583526815825
1501 378.925620409928
1801 341.675942096711
2101 298.701426462562
2401 183.838790585578
2701 113.906282797735
3001 100.695053233667
3301 93.7074706387134
3601 83.2954557301566
3901 72.8383677336137
4201 71.1431426820131
4501 68.2760095307904
4801 67.3243879775286
5101 65.9621467414093
5401 65.268743104769
5701 64.2634305104681
6001 63.4660124234122
6301 62.5831587204723
6601 62.3065875010569
6901 61.3811398019491
7201 59.4600039302804
7501 58.8234221385336
7801 57.4711060738988
8101 56.6267183900037
8401 55.9797147857951
8701 55.2937289389157
9001 55.2119306752641
9301 54.9286423695157
9601 54.6952419137932
9901 54.465613440859
10201 53.6596287327668
10501 53.0002006776698
10801 52.2788708829752
11101 50.1694252650659
11401 47.9358749029265
11701 47.6048791253141
12001 46.6508555670957
12301 46.3923626918148
12601 45.9302250609902
12901 45.8641116857831
13201 45.6738170901041
13501 45.5197722829745
13801 45.3098378663249
14101 45.0994022060598
14401 44.8549706988903
14701 44.8139782361753
15001 44.7640761172003
15301 44.6743981681197
15601 44.4510359272063
15901 44.3894060784073
16201 44.3508739671385
16501 44.0618106275824
16801 44.0192213360795
17101 43.9605039662596
17401 43.6893974774494
17701 43.6584408962294
18001 43.5684312423235
18301 43.40995264581
18601 43.3183090957867
18901 43.2742652240045
19201 43.2129876180224
19501 43.0869687469914
19801 43.034044635447
20101 42.885387760053
20401 42.4464764804088
20701 42.3457132855156
21001 42.1680575090477
21301 42.0521377809683
21601 41.5333924458269
21901 41.3669709975942
22201 40.9544477995112
22501 40.897096050831
22801 40.7471149355199
23101 40.6994718090564
23401 40.4471158345146
23701 40.277118069711
24001 39.9669131562769
24301 39.6475665741337
24601 39.5199363766839
24901 39.1785257764403
25201 39.1410831743821
25501 39.0873332180467
25801 39.0178881274275
26101 38.9031824050086
26401 38.8759070858416
26701 38.5740824411719
27001 38.5119650889325
27301 38.4276522603357
27601 38.3565391637287
27901 38.3261539138416
28201 38.309600415412
28501 38.2805930382776
28801 38.2646672097249
29101 38.2059115843732
29401 38.1836128906791
29701 38.1488418148121
};
\addplot [very thick, green!50!black, dashed, forget plot]
table {%
1 123410.861942463
301 4337.95088442285
601 2354.59522508738
901 1725.20549774756
1201 1145.91139046682
1501 862.960411085849
1801 761.412210736903
2101 678.264257604939
2401 615.502915581984
2701 572.84612570606
3001 475.489992307956
3301 414.407746544988
3601 387.063242711391
3901 333.801880771233
4201 325.072755446089
4501 312.910913150773
4801 291.664244528493
5101 281.337560914082
5401 275.344417710061
5701 270.990287032482
6001 267.918931213416
6301 262.719479299154
6601 256.176785809262
6901 248.078660039781
7201 242.553790407741
7501 239.70441296293
7801 236.557202926221
8101 230.95962776333
8401 225.544040207809
8701 220.84703410619
9001 214.368588529853
9301 212.524450835861
9601 208.062660804575
9901 205.578679697084
10201 204.07848591615
10501 202.546093454663
10801 202.057775273448
11101 201.295069063245
11401 198.948589694434
11701 194.874466018238
12001 192.443237926079
12301 188.019655008216
12601 184.947884349063
12901 183.146294597059
13201 181.94082501565
13501 179.054740310835
13801 178.380626475739
14101 177.170360808084
14401 174.465548006619
14701 173.306197568364
15001 167.004787807255
15301 163.976180713036
15601 162.151303958426
15901 160.212614692459
16201 159.190376439552
16501 158.030110326887
16801 157.364231124472
17101 156.779942734669
17401 153.134347382866
17701 151.167841944892
18001 149.57438058068
18301 147.645291169583
18601 146.718658216801
18901 145.713720604532
19201 143.799965707693
19501 142.255749749905
19801 141.668677519662
20101 141.347410510728
20401 138.22179919205
20701 136.785882583642
21001 135.231175360635
21301 134.134430129339
21601 132.027810119553
21901 130.223964503139
22201 129.520295755808
22501 128.744595296197
22801 127.14965220776
23101 126.048819562601
23401 125.315174039068
23701 124.638256961858
24001 123.782024693318
24301 122.948405328783
24601 120.465854415003
24901 119.19457124917
25201 118.738459175921
25501 118.246475488933
25801 117.771125134344
26101 116.830065931017
26401 116.467016984438
26701 115.338213380655
27001 114.365191024957
27301 113.714575386329
27601 113.399456319923
27901 112.864446751299
28201 112.265937175536
28501 112.055668329795
28801 111.749182411566
29101 110.748756063343
29401 110.093391919218
29701 108.768689189472
};
\end{axis}

\end{tikzpicture}


==> figures/nnlearn_piecewise_p2p_strain_stress_tid3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Strain},
xmin=-0.00125, xmax=0.015,
xtick style={color=black},
xtick={-0.005,0,0.005,0.01,0.015},
xticklabels={-0.005,0.000,0.005,0.010,0.015},
y grid style={white!69.0196078431373!black},
ylabel={Stress (GPa)},
ymin=-0.1, ymax=0.6,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3.94667614855144e-05 0.00789335229710289
0.000262737609167358 0.0525475218334735
0.000481069672157902 0.0962139343718435
0.000695845603162529 0.139169120551953
0.000906163111303343 0.181232622179406
0.00111080123165105 0.222160246249025
0.00130851635936997 0.261703271792929
0.00149809974672009 0.299619949263072
0.00323193202914041 0.334638640574785
0.00498143865949836 0.369628773181944
0.00642003916262919 0.398400783244561
0.00797281755091166 0.429456351001532
0.00914725186338931 0.452945037251085
0.0104058499942009 0.478116999823974
0.0113336195708573 0.496672391260666
0.0122478758536451 0.514957516869412
0.0129161596962976 0.528323193692812
0.0134717550260704 0.539435100075987
0.0138536915245349 0.547073829857545
0.014056055634465 0.551121111969057
0.0141307531614943 0.55216874558956
0.0141190622100165 0.549830555294001
0.014090225766778 0.544063266593623
0.0140446899430925 0.534956101855122
0.0139827141887345 0.522560950983515
0.0139046646260146 0.506951038439551
0.0138110123627919 0.488220585795028
0.0137023257792617 0.46648326908901
0.0135792655343288 0.441871220102479
0.0134425802921606 0.414534171668899
0.0132931022556121 0.384638564359259
0.013131742271295 0.352366567495903
0.0129594844712875 0.317915007494492
0.0127773804659743 0.281494206431959
0.0125865431151509 0.243326736267379
0.0123881399091834 0.203646095073998
0.0121833859950344 0.162695312244315
0.0119735368846105 0.120725490159676
0.0117598808853918 0.0779942903160686
0.0115437312956711 0.0347643723720768
};
\addlegendentry{Reference}
\addplot [very thick, red, dashed]
table {%
3.94667614855144e-05 0.00789311273258735
8.69736430530632e-05 0.0173945537502358
0.000133400630349837 0.0266800555872784
0.000177212141933604 0.0354423901314247
0.00021968033695106 0.0439360389016077
0.000262737609167358 0.0525474952435015
0.000306787663455658 0.0613575034904761
0.000350979257783294 0.0701958146383072
0.00039465150590495 0.0789302476529961
0.00043789209263896 0.0875783312276722
0.000481069672157902 0.09621378554571
0.00052431693132548 0.104863184028479
0.000567504657270871 0.113500845648363
0.000610489214190466 0.122097964277787
0.00065325198738917 0.130650641664832
0.000695845603162529 0.139169422997138
0.000738295933368058 0.147659516461459
0.000780579198281242 0.156116182041534
0.000822659820532429 0.164532311689169
0.000864521347259446 0.172904618604686
0.000906163111303343 0.181232971258013
0.000947582895035956 0.189516926980185
0.000988769766235706 0.197754299681519
0.00102970918529447 0.205942181621626
0.00107038923669841 0.214078189824983
0.00111080123165105 0.22216058661191
0.0011509368687206 0.230187711725554
0.00119078648235296 0.238157632056798
0.00123033958613791 0.246068250323343
0.00126958603742026 0.253917538000418
0.00130851635936997 0.261703599729333
0.0013471213191869 0.269424588952522
0.00138539155248971 0.277078632707562
0.00142331758706344 0.284663821751236
0.00146089004694582 0.292176148897855
0.00149809974672009 0.299674518429587
0.00173841477191484 0.305008319263558
0.00209174341096014 0.311834516243116
0.00246475728060962 0.319294774026749
0.0028425317505143 0.326850258682577
0.00323193202914041 0.334638252674063
0.00362860494437818 0.342571703734188
0.00401541594090217 0.350307933488609
0.00437336238201675 0.357466891064301
0.00469358010596701 0.363871283126732
0.00498143865949836 0.369628486431916
0.00525164055221301 0.375032541874875
0.00552060898415484 0.380411911742423
0.00580134665350669 0.386026653405545
0.00610106026769884 0.392020906786518
0.00642003916262919 0.398400465494034
0.00675162364292325 0.405032142542873
0.007084064427419 0.411680957371104
0.00740424439612333 0.41808456895879
0.00770192339824554 0.424038171415551
0.00797281755091166 0.429456081150576
0.00821950700490675 0.434389894341966
0.00845013229585611 0.439002416163254
0.00867553058539086 0.443510387160822
0.00890578984309032 0.448115567472562
0.00914725186338931 0.45294479671892
0.00940081053348415 0.458015958070751
0.00966194435327369 0.463238626920563
0.00992238607076087 0.4684474619164
0.0101728380609968 0.473456511672377
0.0104058499942009 0.478116767709355
0.0106179693049247 0.482359174735997
0.0108105433539869 0.486210675187236
0.0109890022332743 0.489779866833796
0.0111609337548061 0.493218503670217
0.0113336195708573 0.496672219239852
0.0115118227389188 0.500236277104978
0.0116964838138887 0.503929492171337
0.011884660193667 0.507693016265135
0.0120706478860313 0.51141277224567
0.0122478758536451 0.514957340323938
0.0124109542479245 0.518218922304609
0.0125572427902617 0.521144709876549
0.0126874837025805 0.523749544108759
0.0128053569376225 0.526107021129678
0.0129161596962976 0.528323083316899
0.0130250732162993 0.530501355598974
0.0131355767773298 0.532711425235598
0.0132484843247214 0.534969573788634
0.0133618559522657 0.537237005877219
0.0134717550260704 0.539434990778352
0.0135735686289664 0.541471270713464
0.0136634557996736 0.543269026021711
0.0137394724656181 0.544789373440593
0.0138020460534625 0.546040863615787
0.0138536915245349 0.547073832117965
0.0138979504800729 0.547959214689098
0.0139386981958106 0.548774436502688
0.0139788235476214 0.549577013509848
0.0140185408018632 0.550371409304471
0.014056055634465 0.551122065246706
0.0140889277043099 0.551781034281635
0.014114356831984 0.552297809748567
0.0141296495966136 0.552658655115362
0.0141332326950658 0.552854119056236
0.0141307531614943 0.552327073064844
0.0141285869597128 0.551780233802008
0.0141275335958105 0.551533075639059
0.0141260646305554 0.551236719762007
0.0141231630847996 0.550654121327795
0.0141190622100165 0.549831173045324
0.014114394374461 0.54889700530545
0.0141093651343897 0.54789110125278
0.0141037630265101 0.546770671529214
0.0140973817289773 0.545494405293142
0.014090225766778 0.544063206317909
0.0140824019213537 0.542498431602789
0.0140739627871871 0.540810599586445
0.0140648832460357 0.538994685960605
0.014055126745911 0.537043380232958
0.0140446899430925 0.534956013938471
0.0140335918495787 0.532736389665009
0.0140218461944566 0.5303872531857
0.0140094531008251 0.527908629005542
0.0139964087242465 0.525299748203599
0.0139827141887345 0.522560835624439
0.0139683752222912 0.51969303690725
0.0139533975215046 0.516697491369405
0.013937784629128 0.513574907543412
0.0139215391888898 0.510325814167359
0.0139046646260146 0.506950896292773
0.0138871653560448 0.503451037036432
0.0138690460500656 0.499827170617591
0.0138503111644666 0.496080188312318
0.0138309650724577 0.492210964761911
0.0138110123627919 0.488220417718765
0.0137904579216185 0.484109524415269
0.0137693068231525 0.479879299695988
0.0137475642333701 0.475530776756939
0.0137252354154482 0.47106500823435
0.0137023257792617 0.466483076104392
0.0136788409020302 0.461786095812434
0.0136547865126241 0.456975213133806
0.0136301684721459 0.452051600290115
0.0136049927707447 0.447016455312316
0.0135792655343288 0.441871003383151
0.0135529930280722 0.436616497538638
0.0135261816533622 0.431254218057361
0.013498837943047 0.425785471510083
0.0134709685590784 0.420211590288237
0.0134425802921606 0.414533932533763
0.0134136800611722 0.408753882023447
0.013384274911443 0.402872847824322
0.013354372012544 0.396892263851622
0.0133239786563747 0.390813588486294
0.0132931022556121 0.384638304264751
0.0132617503421606 0.37836791756887
0.0132299305653929 0.372003958274201
0.0131976506902576 0.365547979371412
0.0131649185953948 0.359001556589483
0.013131742271295 0.352366288027457
0.0130981298184465 0.345643793783958
0.0130640894454289 0.338835715575757
0.0130296294669565 0.331943716346661
0.0129947583018991 0.32496947987147
0.0129594844712875 0.317914710357212
0.0129238165962988 0.310781132040178
0.0128877633962123 0.30357048877701
0.0128513336863356 0.296284543630071
0.0128145363759069 0.288925078447788
0.0127773804659743 0.281493893440547
0.0127398750472531 0.27399280675216
0.0127020292979589 0.266423654026472
0.0126638524816174 0.258788287969389
0.0126253539448524 0.251088577906324
0.0125865431151509 0.243326409335368
0.0125474294986081 0.235503683476233
0.0125080226776514 0.227622316815041
0.0124683323087435 0.219684240644963
0.012428368120066 0.211691400602906
0.0123881399091834 0.20364575620235
0.0123476575406882 0.195549280362376
0.0123069309438282 0.187403958933081
0.0122659701101153 0.179211790217387
0.0122247850909177 0.1709747844894
0.0121833859950344 0.162694963509443
0.0121417829862547 0.154374360035849
0.0120999862809011 0.146015017333825
0.0120580061453575 0.137618988683903
0.0120158528935828 0.129188336912984
0.0119735368846105 0.120725134143724
0.0119310685200351 0.11223146315319
0.0118884582414852 0.103709427506503
0.0118457165280849 0.0951611738720495
0.011802853893903 0.0865887909090835
0.0117598808853918 0.077994262915834
0.0117168080788148 0.0693797219201498
0.0116736460776648 0.0607473267489007
0.0116304055100728 0.0520992145911641
0.0115870970262083 0.04343751822962
0.0115437312956711 0.0347643722626489
0.0115003190048764 0.0260819141575474
0.0114568708544325 0.0173922840915758
0.0114133975565127 0.00869762451796267
0.0113699098322217 7.96643527998242e-08
};
\addlegendentry{1-layer SPD-NN}
\addplot [very thick, color1, dashed]
table {%
3.94667614855144e-05 0.00789335198256116
8.69736430530632e-05 0.0173947286110022
0.000133400630349837 0.0266801260704528
0.000177212141933604 0.0354424283874104
0.00021968033695106 0.0439360673913628
0.000262737609167358 0.0525475218357592
0.000306787663455658 0.0613575326964987
0.000350979257783294 0.0701958515713245
0.00039465150590495 0.0789303012084217
0.00043789209263896 0.0875784186744143
0.000481069672157902 0.0962139350230317
0.00052431693132548 0.10486338857132
0.000567504657270871 0.113500936730987
0.000610489214190466 0.122097849667351
0.00065325198738917 0.13065040460215
0.000695845603162529 0.139169127773987
0.000738295933368058 0.147659193796362
0.000780579198281242 0.156115846750571
0.000822659820532429 0.164531971166214
0.000864521347259446 0.172904276474506
0.000906163111303343 0.18123262924606
0.000947582895035956 0.189516585954961
0.000988769766235706 0.197753960155365
0.00102970918529447 0.205941843925115
0.00107038923669841 0.214077854161919
0.00111080123165105 0.222160253107001
0.0011509368687206 0.230187380474046
0.00119078648235296 0.238157303152001
0.00123033958613791 0.246067923858693
0.00126958603742026 0.253917214063148
0.00130851635936997 0.26170327839947
0.0013471213191869 0.269424270307669
0.00138539155248971 0.277078316911451
0.00142331758706344 0.284663523767809
0.00146089004694582 0.292178015684306
0.00149809974672009 0.299619955577623
0.00173841477191484 0.304995564216824
0.00209174341096014 0.311834840705119
0.00246475728060962 0.319295116517919
0.0028425317505143 0.3268506055448
0.00323193202914041 0.334638610210788
0.00362860494437818 0.34257206794845
0.00401541594090217 0.350308288647926
0.00437336238201675 0.357467219720969
0.00469358010596701 0.36387157714192
0.00498143865949836 0.369628750735796
0.00525164055221301 0.37503278996689
0.00552060898415484 0.380412158701907
0.00580134665350669 0.386026911171223
0.00610106026769884 0.392021181975392
0.00642003916262919 0.398400758371763
0.00675162364292325 0.405032446994707
0.007084064427419 0.411681262609173
0.00740424439612333 0.418084862939312
0.00770192339824554 0.424038444736299
0.00797281755091166 0.429456329878205
0.00821950700490675 0.4343901208455
0.00845013229585611 0.439002627917112
0.00867553058539086 0.44351059411539
0.00890578984309032 0.448115778890338
0.00914725186338931 0.452945018422768
0.00940081053348415 0.458016190881412
0.00966194435327369 0.463238866686521
0.00992238607076087 0.468447701046888
0.0101728380609968 0.473456741630569
0.0104058499942009 0.478116981654563
0.0106179693049247 0.482359369498171
0.0108105433539869 0.486210852003498
0.0109890022332743 0.489780030689955
0.0111609337548061 0.493218661533209
0.0113336195708573 0.496672377795405
0.0115118227389188 0.500236440726352
0.0116964838138887 0.503929661722145
0.011884660193667 0.507693189043588
0.0120706478860313 0.511412943014538
0.0122478758536451 0.514957503049918
0.0124109542479245 0.518219072039124
0.0125572427902617 0.521144844196757
0.0126874837025805 0.523749663702685
0.0128053569376225 0.526107129392782
0.0129161596962976 0.528323185123476
0.0130250732162993 0.530501455685258
0.0131355767773298 0.532711526769549
0.0132484843247214 0.534969677514569
0.0133618559522657 0.537237110026694
0.0134717550260704 0.539435091761695
0.0135735686289664 0.541471364365452
0.0136634557996736 0.543269109082103
0.0137394724656181 0.544789444982786
0.0138020460534625 0.546040922917728
0.0138536915245349 0.547073845288659
0.0138979504800729 0.547959043340088
0.0139386981958106 0.548774011955097
0.0139788235476214 0.549576522012386
0.0140185408018632 0.550370869191372
0.014056055634465 0.551121178632631
0.0140889277043099 0.551778657794881
0.014114356831984 0.552287360162006
0.0141296495966136 0.55259391377802
0.0141332326950658 0.552703714753722
0.0141307531614943 0.55217865671731
0.0141285869597128 0.551735524428839
0.0141275335958105 0.551524832324083
0.0141260646305554 0.551231039152719
0.0141231630847996 0.550650729758212
0.0141190622100165 0.549830554598075
0.014114394374461 0.548896987390746
0.0141093651343897 0.547891139311793
0.0141037630265101 0.546770717601536
0.0140973817289773 0.545494457958914
0.014090225766778 0.544063265383308
0.0140824019213537 0.542498496181031
0.0140739627871871 0.5408106692433
0.0140648832460357 0.538994760903398
0.014055126745911 0.537043460763389
0.0140446899430925 0.53495610008414
0.0140335918495787 0.532736481268991
0.0140218461944566 0.530387350134674
0.0140094531008251 0.527908731298491
0.0139964087242465 0.525299855872257
0.0139827141887345 0.522560948659527
0.0139683752222912 0.519693155261489
0.0139533975215046 0.516697614995775
0.013937784629128 0.513575036412673
0.0139215391888898 0.510325948257688
0.0139046646260146 0.506951035575898
0.0138871653560448 0.503451181475907
0.0138690460500656 0.499827320174861
0.0138503111644666 0.4960803429506
0.0138309650724577 0.492211124445108
0.0138110123627919 0.488220582409002
0.0137904579216185 0.484109694072214
0.0137693068231525 0.47987947427776
0.0137475642333701 0.475530956220897
0.0137252354154482 0.471065192537052
0.0137023257792617 0.466483265201185
0.0136788409020302 0.461786289657283
0.0136547865126241 0.456975411679424
0.0136301684721459 0.452051803488125
0.0136049927707447 0.447016663113276
0.0135792655343288 0.441871215736496
0.0135529930280722 0.436616714392657
0.0135261816533622 0.431254439359215
0.013498837943047 0.42578569720585
0.0134709685590784 0.42021182032293
0.0134425802921606 0.414534166851331
0.0134136800611722 0.40875412056678
0.013384274911443 0.402873090535269
0.013354372012544 0.396892510671005
0.0133239786563747 0.390813839353925
0.0132931022556121 0.384638559119446
0.0132617503421606 0.37836817634846
0.0132299305653929 0.372004220915549
0.0131976506902576 0.365548245810425
0.0131649185953948 0.35900182676113
0.013131742271295 0.352366561865785
0.0130981298184465 0.345644071222106
0.0130640894454289 0.33883599654597
0.0130296294669565 0.331944000780309
0.0129947583018991 0.324969767699064
0.0129594844712875 0.317915001508419
0.0129238165962988 0.310781426443839
0.0128877633962123 0.303570786361155
0.0128513336863356 0.296284844321938
0.0128145363759069 0.288925382173841
0.0127773804659743 0.28149420012649
0.0127398750472531 0.273993116322959
0.0127020292979589 0.26642396640637
0.0126638524816174 0.258788603081923
0.0126253539448524 0.251088895674348
0.0125865431151509 0.243326729681067
0.0125474294986081 0.235504006321143
0.0125080226776514 0.227622642080068
0.0124683323087435 0.219684568250403
0.012428368120066 0.211691730468463
0.0123881399091834 0.203646088247153
0.0123476575406882 0.195549614505004
0.0123069309438282 0.187404295091576
0.0122659701101153 0.179212128309281
0.0122247850909177 0.170975124431727
0.0121833859950344 0.162695305218764
0.0121417829862547 0.154374703428249
0.0120999862809011 0.146015362324688
0.0120580061453575 0.137619335184942
0.0120158528935828 0.129188684801501
0.0119735368846105 0.120725482987439
0.0119310685200351 0.112231810111161
0.0118884582414852 0.103709754805399
0.0118457165280849 0.0951614139192449
0.011802853893903 0.0865888899813338
0.0117598808853918 0.0779942897640455
0.0117168080788148 0.0693797288580223
0.0116736460776648 0.0607473287299615
0.0116304055100728 0.0520992152390127
0.0115870970262083 0.0434375184744216
0.0115437312956711 0.0347643723698434
0.0115003190048764 0.0260819142120151
0.0114568708544325 0.0173922841237191
0.0114133975565127 0.00869762454000652
0.0113699098322217 7.96819288115813e-08
};
\addlegendentry{2-layer SPD-NN}
\addplot [very thick, blue, dashed]
table {%
3.94667614855144e-05 0.00789335056425015
8.69736430530632e-05 0.0173947267247972
0.000133400630349837 0.0266801258585298
0.000177212141933604 0.0354424283009942
0.00021968033695106 0.0439360673427944
0.000262737609167358 0.0525475218249603
0.000306787663455658 0.0613575327365489
0.000350979257783294 0.0701958517287067
0.00039465150590495 0.0789303017229036
0.00043789209263896 0.0875784204593838
0.000481069672157902 0.0962139417476934
0.00052431693132548 0.104863412179701
0.000567504657270871 0.113500988658527
0.000610489214190466 0.122097915335767
0.00065325198738917 0.130650472136301
0.000695845603162529 0.139169194859521
0.000738295933368058 0.147659260316797
0.000780579198281242 0.156115912780814
0.000822659820532429 0.164532036752275
0.000864521347259446 0.172904341660223
0.000906163111303343 0.18123269407474
0.000947582895035956 0.189516650449803
0.000988769766235706 0.197754024313944
0.00102970918529447 0.205941907731426
0.00107038923669841 0.214077917599028
0.00111080123165105 0.222160316160248
0.0011509368687206 0.230187443128897
0.00119078648235296 0.238157365395018
0.00123033958613791 0.246067985686706
0.00126958603742026 0.253917275505384
0.00130851635936997 0.261703339562581
0.0013471213191869 0.269424331432789
0.00138539155248971 0.277078378245392
0.00142331758706344 0.2846635844819
0.00146089004694582 0.29217806534111
0.00149809974672009 0.29961930655951
0.00173841477191484 0.304783821326915
0.00209174341096014 0.31183690707437
0.00246475728060962 0.319295696268473
0.0028425317505143 0.326853872426338
0.00323193202914041 0.334643304106763
0.00362860494437818 0.342577378584372
0.00401541594090217 0.350313119011069
0.00437336238201675 0.357469908156733
0.00469358010596701 0.363870880049796
0.00498143865949836 0.369625724303408
0.00525164055221301 0.375029092621672
0.00552060898415484 0.380408451636398
0.00580134665350669 0.386023599650578
0.00610106026769884 0.392018944485968
0.00642003916262919 0.398400033524541
0.00675162364292325 0.405032844994389
0.007084064427419 0.411681750928391
0.00740424439612333 0.418084288571647
0.00770192339824554 0.424036170183086
0.00797281755091166 0.429452850156891
0.00821950700490675 0.434386572229456
0.00845013229585611 0.438999539854882
0.00867553058539086 0.443507733230397
0.00890578984309032 0.448112747280399
0.00914725186338931 0.452941660518881
0.00940081053348415 0.458012673440402
0.00966194435327369 0.463235378169257
0.00992238607076087 0.468444232463605
0.0101728380609968 0.473453324187797
0.0104058499942009 0.478113999742729
0.0106179693049247 0.482357301645393
0.0108105433539869 0.486209642986301
0.0109890022332743 0.489779207750199
0.0111609337548061 0.493217924615439
0.0113336195708573 0.496671653180256
0.0115118227389188 0.500235674278781
0.0116964838138887 0.503928785169523
0.011884660193667 0.507692236808697
0.0120706478860313 0.511412072185577
0.0122478758536451 0.514956825432771
0.0124109542479245 0.518218442860166
0.0125572427902617 0.52114401375147
0.0126874837025805 0.523748875926563
0.0128053569376225 0.526106966200514
0.0129161596962976 0.528323684512662
0.0130250732162993 0.530502166196202
0.0131355767773298 0.53271206314635
0.0132484843247214 0.534969966903916
0.0133618559522657 0.537237356083603
0.0134717550260704 0.539435698726351
0.0135735686289664 0.541472932741012
0.0136634557996736 0.543271921299597
0.0137394724656181 0.544791939268437
0.0138020460534625 0.54604054955707
0.0138536915245349 0.547071716660691
0.0138979504800729 0.547958245455769
0.0139386981958106 0.548774877289993
0.0139788235476214 0.549577748341274
0.0140185408018632 0.550372341865246
0.014056055634465 0.55112410821171
0.0140889277043099 0.551785051226585
0.014114356831984 0.552297636075524
0.0141296495966136 0.552596224681057
0.0141332326950658 0.552753324724922
0.0141307531614943 0.552278344571198
0.0141285869597128 0.55174646716978
0.0141275335958105 0.551529573270728
0.0141260646305554 0.551236354263416
0.0141231630847996 0.550658140650006
0.0141190622100165 0.549836106351627
0.014114394374461 0.548899830362563
0.0141093651343897 0.547892504772791
0.0141037630265101 0.546771411003531
0.0140973817289773 0.545494812046852
0.014090225766778 0.544063433994033
0.0140824019213537 0.54249856805845
0.0140739627871871 0.540810694284543
0.0140648832460357 0.538994763833023
0.014055126745911 0.537043452940094
0.0140446899430925 0.534956086692657
0.0140335918495787 0.53273646472142
0.0140218461944566 0.530387331559067
0.0140094531008251 0.527908711223784
0.0139964087242465 0.525299834561663
0.0139827141887345 0.522560926262461
0.0139683752222912 0.519693131868525
0.0139533975215046 0.516697590654658
0.013937784629128 0.513575011138703
0.0139215391888898 0.510325922046818
0.0139046646260146 0.506951008416366
0.0138871653560448 0.503451153354847
0.0138690460500656 0.49982729108078
0.0138503111644666 0.496080312874248
0.0138309650724577 0.492211093380034
0.0138110123627919 0.488220550351714
0.0137904579216185 0.484109661021753
0.0137693068231525 0.479879440234953
0.0137475642333701 0.475530921187713
0.0137252354154482 0.47106515651623
0.0137023257792617 0.466483228196043
0.0136788409020302 0.461786251671571
0.0136547865126241 0.456975372717188
0.0136301684721459 0.45205176355362
0.0136049927707447 0.447016622210952
0.0135792655343288 0.441871173871034
0.0135529930280722 0.436616671569025
0.0135261816533622 0.43125439558275
0.013498837943047 0.425785652482352
0.0134709685590784 0.42021177465879
0.0134425802921606 0.414534120253689
0.0134136800611722 0.408754073043695
0.013384274911443 0.40287304209591
0.013354372012544 0.396892461325855
0.0133239786563747 0.390813789114989
0.0132931022556121 0.384638508000456
0.0132617503421606 0.378368124365059
0.0132299305653929 0.372004168085447
0.0131976506902576 0.365548192153504
0.0131649185953948 0.359001772299481
0.013131742271295 0.352366506623656
0.0130981298184465 0.345644015225751
0.0130640894454289 0.33883593982337
0.0130296294669565 0.331943943360751
0.0129947583018991 0.324969709612562
0.0129594844712875 0.317914942784958
0.0129238165962988 0.310781367112402
0.0128877633962123 0.303570726448506
0.0128513336863356 0.296284783851107
0.0128145363759069 0.288925321162229
0.0127773804659743 0.281494138583521
0.0127398750472531 0.273993054247165
0.0127020292979589 0.26642390378182
0.0126638524816174 0.258788539873908
0.0126253539448524 0.251088831824285
0.0125865431151509 0.243326665100686
0.0125474294986081 0.23550394088611
0.0125080226776514 0.227622575623379
0.0124683323087435 0.219684500556049
0.012428368120066 0.211691661266051
0.0123881399091834 0.203646017208293
0.0123476575406882 0.195549541242337
0.0123069309438282 0.187404219161241
0.0122659701101153 0.179212049217402
0.0122247850909177 0.170975041645151
0.0121833859950344 0.162695218179795
0.0121417829862547 0.154374611572652
0.0120999862809011 0.146015265101812
0.0120580061453575 0.137619232079246
0.0120158528935828 0.12918857536202
0.0119735368846105 0.120725366938823
0.0119310685200351 0.112231688128498
0.0118884582414852 0.103709633358759
0.0118457165280849 0.0951613200990557
0.011802853893903 0.0865888492954702
0.0117598808853918 0.0779942782112866
0.0117168080788148 0.0693797257393482
0.0116736460776648 0.0607473278025709
0.0116304055100728 0.0520992149241663
0.0115870970262083 0.0434375183512928
0.0115437312956711 0.0347643723142092
0.0115003190048764 0.0260819141829284
0.0114568708544325 0.0173922841061048
0.0114133975565127 0.00869762452764154
0.0113699098322217 7.9671860726549e-08
};
\addlegendentry{3-layer SPD-NN}
\addplot [very thick, green!50!black, dashed]
table {%
3.94667614855144e-05 0.00789334956007246
8.69736430530632e-05 0.0173947270623063
0.000133400630349837 0.0266801247318658
0.000177212141933604 0.0354424269276372
0.00021968033695106 0.0439360654922858
0.000262737609167358 0.0525475189196262
0.000306787663455658 0.0613575274587434
0.000350979257783294 0.0701958405584387
0.00039465150590495 0.0789302740203557
0.00043789209263896 0.0875783403166635
0.000481069672157902 0.096213680894507
0.00052431693132548 0.104862605516796
0.000567504657270871 0.113499402625921
0.000610489214190466 0.122096101644315
0.00065325198738917 0.130648772099634
0.000695845603162529 0.139167648532323
0.000738295933368058 0.147657853344403
0.000780579198281242 0.156114631193117
0.000822659820532429 0.164530871029722
0.000864521347259446 0.172903285212111
0.000906163111303343 0.18123174228063
0.000947582895035956 0.18951580002582
0.000988769766235706 0.197753272515272
0.00102970918529447 0.205941251454142
0.00107038923669841 0.214077352560897
0.00111080123165105 0.222159836111929
0.0011509368687206 0.230187038849136
0.00119078648235296 0.238157023118468
0.00123033958613791 0.246067684421374
0.00126958603742026 0.253916982364167
0.00130851635936997 0.261703002478448
0.0013471213191869 0.269423874061378
0.00138539155248971 0.277077736639554
0.00142331758706344 0.28466297678629
0.00146089004694582 0.292178320143303
0.00149809974672009 0.299626355429478
0.00173841477191484 0.304483781125369
0.00209174341096014 0.311847745587309
0.00246475728060962 0.319292730302774
0.0028425317505143 0.326844420580793
0.00323193202914041 0.334633132667748
0.00362860494437818 0.342567692382541
0.00401541594090217 0.350304662403277
0.00437336238201675 0.357463577646155
0.00469358010596701 0.363867245025586
0.00498143865949836 0.369623664794967
0.00525164055221301 0.375027400133766
0.00552060898415484 0.38040708836008
0.00580134665350669 0.386022633851103
0.00610106026769884 0.392017866595252
0.00642003916262919 0.398398304909344
0.00675162364292325 0.405030571492036
0.007084064427419 0.411679569739738
0.00740424439612333 0.41808297905774
0.00770192339824554 0.42403616466843
0.00797281755091166 0.429453630058099
0.00821950700490675 0.434387064188594
0.00845013229585611 0.438999360935837
0.00867553058539086 0.443507383876394
0.00890578984309032 0.448112876156482
0.00914725186338931 0.45294249118926
0.00940081053348415 0.458013952723036
0.00966194435327369 0.463236802639844
0.00992238607076087 0.468445723222555
0.0101728380609968 0.473454802733344
0.0104058499942009 0.478115061876982
0.0106179693049247 0.482357396206126
0.0108105433539869 0.486208674880826
0.0109890022332743 0.48977761305166
0.0111609337548061 0.493216191554896
0.0113336195708573 0.496670108557911
0.0115118227389188 0.500234520203541
0.0116964838138887 0.503928072293208
0.011884660193667 0.507691823187105
0.0120706478860313 0.511411690705349
0.0122478758536451 0.514956228263381
0.0124109542479245 0.518217548649655
0.0125572427902617 0.521142902610896
0.0126874837025805 0.523747626335202
0.0128053569376225 0.526105705974582
0.0129161596962976 0.528322565754951
0.0130250732162993 0.530501145873192
0.0131355767773298 0.532711048784453
0.0132484843247214 0.534968972490216
0.0133618559522657 0.537236419445517
0.0134717550260704 0.539434855484113
0.0135735686289664 0.541472463740056
0.0136634557996736 0.543272993983899
0.0137394724656181 0.544796521381161
0.0138020460534625 0.546047830250444
0.0138536915245349 0.547076910382743
0.0138979504800729 0.547959255198611
0.0139386981958106 0.548773499437941
0.0139788235476214 0.549575960299744
0.0140185408018632 0.550370291026059
0.014056055634465 0.551120562088097
0.0140889277043099 0.551778587715856
0.014114356831984 0.552287238275876
0.0141296495966136 0.552583803301616
0.0141332326950658 0.552715962819717
0.0141307531614943 0.552403637575721
0.0141285869597128 0.551735770912707
0.0141275335958105 0.551533396763123
0.0141260646305554 0.551239623759541
0.0141231630847996 0.550655963440939
0.0141190622100165 0.549823723319022
0.014114394374461 0.548888198746675
0.0141093651343897 0.547885716975359
0.0141037630265101 0.546767992425731
0.0140973817289773 0.545493323890948
0.014090225766778 0.544062982491992
0.0140824019213537 0.54249862387407
0.0140739627871871 0.540810984700673
0.0140648832460357 0.538995157563629
0.014055126745911 0.537043878971247
0.0140446899430925 0.534956498168563
0.0140335918495787 0.532736828961989
0.0140218461944566 0.530387628089342
0.0140094531008251 0.52790892970713
0.0139964087242465 0.525299972146754
0.0139827141887345 0.522560985385897
0.0139683752222912 0.51969311853876
0.0139533975215046 0.516697512937003
0.013937784629128 0.51357487789377
0.0139215391888898 0.510325742067788
0.0139046646260146 0.506950789940941
0.0138871653560448 0.503450903823914
0.0138690460500656 0.499827017045051
0.0138503111644666 0.496080019999643
0.0138309650724577 0.492210786515468
0.0138110123627919 0.488220233622625
0.0137904579216185 0.484109337923184
0.0137693068231525 0.479879113714134
0.0137475642333701 0.475530593715506
0.0137252354154482 0.471064830148192
0.0137023257792617 0.466482904623156
0.0136788409020302 0.46178593226141
0.0136547865126241 0.456975058547667
0.0136301684721459 0.452051455441881
0.0136049927707447 0.447016320739366
0.0135792655343288 0.441870879411517
0.0135529930280722 0.436616384306392
0.0135261816533622 0.431254115537591
0.013498837943047 0.425785379533675
0.0134709685590784 0.420211508566373
0.0134425802921606 0.414533860679872
0.0134136800611722 0.40875381957424
0.013384274911443 0.402872794259543
0.013354372012544 0.39689221861216
0.0133239786563747 0.390813550990411
0.0132931022556121 0.384638273922228
0.0132617503421606 0.378367893792995
0.0132299305653929 0.372003940491618
0.0131976506902576 0.365547967029906
0.0131649185953948 0.359001549163868
0.013131742271295 0.352366285023744
0.0130981298184465 0.34564379474203
0.0130640894454289 0.33883572007077
0.0130296294669565 0.331943723989402
0.0129947583018991 0.324969490307872
0.0129594844712875 0.317914723267228
0.0129238165962988 0.310781147136171
0.0128877633962123 0.303570505801816
0.0128513336863356 0.296284562354854
0.0128145363759069 0.288925098669782
0.0127773804659743 0.28149391498077
0.0127398750472531 0.273992829453158
0.0127020292979589 0.266423677750142
0.0126638524816174 0.258788312594908
0.0126253539448524 0.251088603328216
0.0125865431151509 0.243326435461708
0.0125474294986081 0.235503710227007
0.0125080226776514 0.227622344120652
0.0124683323087435 0.21968426844489
0.012428368120066 0.211691428844506
0.0123881399091834 0.203645784839786
0.0123476575406882 0.195549309355682
0.0123069309438282 0.187403988247337
0.0122659701101153 0.179211819822001
0.0122247850909177 0.17097481435749
0.0121833859950344 0.162694993617312
0.0121417829862547 0.15437439036254
0.0120999862809011 0.14601504786074
0.0120580061453575 0.137619019394255
0.0120158528935828 0.129188367788868
0.0119735368846105 0.120725165141537
0.0119310685200351 0.11223149401679
0.0118884582414852 0.103709456651256
0.0118457165280849 0.0951611952697219
0.011802853893903 0.0865887997504968
0.0117598808853918 0.0779942653151029
0.0117168080788148 0.0693797225412228
0.0116736460776648 0.0607473269266529
0.0116304055100728 0.052099214649477
0.0115870970262083 0.0434375182517523
0.0115437312956711 0.0347643722724012
0.0115003190048764 0.026081914162547
0.0114568708544325 0.0173922840945639
0.0114133975565127 0.00869762452004909
0.0113699098322217 7.96660591770859e-08
};
\addlegendentry{4-layer SPD-NN}
\end{axis}

\end{tikzpicture}


==> figures/plate_hyperelasticity_disp_nn1_stiffmat_from3_test106.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.126005803082829, ymax=0.244120505958697,
ytick style={color=black},
ytick={-0.15,-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25},
yticklabels={-0.15,-0.10,-0.05,0.00,0.05,0.10,0.15,0.20,0.25}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.0179429584630168
0.01 0.0357583592295437
0.015 0.0533364459677862
0.02 0.0705692158942446
0.025 0.0873511483460542
0.03 0.103579834338344
0.035 0.119156588368361
0.04 0.133987026591682
0.045 0.147981608371575
0.05 0.161056138855302
0.055 0.173132230872206
0.06 0.184137725053357
0.065 0.194007067619749
0.07 0.20268164575774
0.075 0.210110080882863
0.08 0.216248480377858
0.085 0.221060648573873
0.09 0.224518257827009
0.095 0.226600980531891
0.1 0.227296582820446
0.105 0.226600980531955
0.11 0.224518257827137
0.115 0.221060648574064
0.12 0.216248480378111
0.125 0.210110080883176
0.13 0.202681645758113
0.135 0.19400706762018
0.14 0.184137725053842
0.145 0.173132230872744
0.15 0.161056138855888
0.155 0.147981608372207
0.16 0.133987026592356
0.165 0.119156588369073
0.17 0.103579834339089
0.175 0.0873511483468278
0.18 0.0705692158950417
0.185 0.0533364459686017
0.19 0.0357583592311059
0.195 0.0179429462344942
0.2 -1.15396757362392e-10
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.00832816646688811
0.01 -0.0166457631113626
0.015 -0.0249002425968225
0.02 -0.0330387135580673
0.025 -0.0410083444465637
0.03 -0.0487567544755575
0.035 -0.0562324204289825
0.04 -0.0633850896710534
0.045 -0.0701661942227771
0.05 -0.0765292606212627
0.055 -0.0824303102431353
0.06 -0.0878282448493718
0.065 -0.0926852122869724
0.07 -0.0969669475519177
0.075 -0.100643084764977
0.08 -0.103687436023607
0.085 -0.106078233556108
0.09 -0.107798332106126
0.095 -0.108835369005695
0.1 -0.109181879944577
0.105 -0.108835369005725
0.11 -0.107798332106186
0.115 -0.106078233556197
0.12 -0.103687436023724
0.125 -0.100643084765123
0.13 -0.0969669475520896
0.135 -0.0926852122871695
0.14 -0.0878282448495926
0.145 -0.0824303102433782
0.15 -0.0765292606215257
0.155 -0.0701661942230581
0.16 -0.0633850896713503
0.165 -0.056232420429293
0.17 -0.0487567544758792
0.175 -0.0410083444468942
0.18 -0.033038713558404
0.185 -0.024900242597163
0.19 -0.0166457631119907
0.195 -0.00832816167395108
0.2 3.05149403805765e-10
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.0143406425885687
0.01 0.0285919672215298
0.015 0.0426661296881158
0.02 0.0564763545165914
0.025 0.0699375240047798
0.03 0.0829666924344786
0.035 0.0954835968461783
0.04 0.107411150545175
0.045 0.118675916315333
0.05 0.129208556473336
0.055 0.138944257069802
0.06 0.147823123730941
0.065 0.1557905468329
0.07 0.162797533908104
0.075 0.168801007396618
0.08 0.173764066073751
0.085 0.177656208706239
0.09 0.180453518712043
0.095 0.182138808822055
0.1 0.182701724965303
0.105 0.18213880882211
0.11 0.180453518712152
0.115 0.177656208706402
0.12 0.173764066073967
0.125 0.168801007396887
0.13 0.162797533908423
0.135 0.155790546833268
0.14 0.147823123731356
0.145 0.138944257070262
0.15 0.129208556473838
0.155 0.118675916315874
0.16 0.107411150545751
0.165 0.0954835968467877
0.17 0.0829666924351167
0.175 0.0699375240054427
0.18 0.0564763545172749
0.185 0.0426661296888156
0.19 0.0285919672228825
0.195 0.0143406319275548
0.2 1.12334583502642e-11
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 8.15783447409322e-05
0.01 0.000155363988132518
0.015 0.000221111581051544
0.02 0.000278753121440078
0.025 0.000328390456061812
0.03 0.000370283214015056
0.035 0.000404833242170332
0.04 0.00043256589019084
0.045 0.000454108655842924
0.05 0.000470167761493515
0.055 0.00048150327924828
0.06 0.000488903454010756
0.065 0.000493158890040184
0.07 0.00049503726688102
0.075 0.000495259234705139
0.08 0.000494476107410038
0.085 0.000493249924887293
0.09 0.000492036394759826
0.095 0.000491171149989082
0.1 0.000490859673854691
0.105 0.000491171149988418
0.11 0.000492036394758483
0.115 0.000493249924885358
0.12 0.000494476107407593
0.125 0.000495259234702294
0.13 0.000495037266877834
0.135 0.000493158890036807
0.14 0.000488903454007338
0.145 0.000481503279245012
0.15 0.000470167761490486
0.155 0.000454108655840341
0.16 0.000432565890188842
0.165 0.000404833242169027
0.17 0.000370283214014583
0.175 0.000328390456062351
0.18 0.000278753121441672
0.185 0.000221111581054248
0.19 0.000155363988141389
0.195 8.1578254211016e-05
0.2 8.12655440798819e-11
};
\addplot [very thick, red]
table {%
0 0
0.001 0.00358536377483958
0.002 0.00720223195322723
0.003 0.0107883604307279
0.004 0.0143761283687432
0.005 0.0179588072790548
0.006 0.0215349954159089
0.007 0.0251039314822947
0.008 0.0286647285048221
0.009 0.0322165096356313
0.01 0.0357584065705229
0.011 0.0392895568427986
0.012 0.0428091044467287
0.013 0.0463162001568599
0.014 0.0498100017727121
0.015 0.0532896743337069
0.016 0.0567543902930849
0.017 0.0602033296506699
0.018 0.0636356800456448
0.019 0.0670506368113606
0.02 0.0704474029952651
0.021 0.0738251893480273
0.022 0.0771832142868814
0.023 0.0805207038391513
0.024 0.0838368915729331
0.025 0.0871310185231117
0.026 0.0904023331224481
0.027 0.0936500911496011
0.028 0.0968735557089279
0.029 0.100071997261089
0.03 0.103244693729272
0.031 0.106390930713745
0.032 0.109510001858033
0.033 0.112601209423869
0.034 0.115663865149993
0.035 0.118697291492585
0.036 0.121700823373692
0.037 0.124673810599844
0.038 0.127615621158398
0.039 0.130525645657976
0.04 0.133403303258467
0.041 0.136248049547176
0.042 0.139059386979013
0.043 0.14183687873568
0.044 0.144580167196023
0.045 0.147288998632981
0.046 0.149963256067242
0.047 0.152603001546915
0.048 0.155208524289048
0.049 0.157780371313403
0.05 0.160319270554349
0.051 0.16282568567153
0.052 0.16529860315855
0.053 0.167734147540012
0.054 0.17012667349755
0.055 0.172471991046642
0.056 0.174768483738245
0.057 0.177016068213705
0.058 0.17921515568315
0.059 0.181366169203652
0.06 0.183469404130474
0.061 0.185525008846616
0.062 0.18753300626134
0.063 0.189493321791666
0.064 0.191405808007972
0.065 0.193270264193506
0.066 0.195086451294535
0.067 0.196854103208519
0.068 0.19857293530305
0.069 0.200242650878857
0.07 0.201862946113106
0.071 0.203433513876501
0.0720000000000001 0.204954046710513
0.0730000000000001 0.206424239173109
0.0740000000000001 0.207843789705175
0.0750000000000001 0.209212402129551
0.0760000000000001 0.210529786865548
0.0770000000000001 0.21179566192084
0.0780000000000001 0.213009753707369
0.0790000000000001 0.214171797716664
0.0800000000000001 0.215281539081761
0.0810000000000001 0.216338733046757
0.0820000000000001 0.217343145360445
0.0830000000000001 0.218294552607029
0.0840000000000001 0.219192742484292
0.0850000000000001 0.220037514037613
0.0860000000000001 0.220828677856666
0.0870000000000001 0.22156605624046
0.0880000000000001 0.222249483335451
0.0890000000000001 0.2228788052507
0.0900000000000001 0.223453880153474
0.0910000000000001 0.223974578348195
0.0920000000000001 0.224440782341243
0.0930000000000001 0.224852386893775
0.0940000000000001 0.225209299064436
0.0950000000000001 0.225511438243547
0.0960000000000001 0.225758736180168
0.0970000000000001 0.225951137003158
0.0980000000000001 0.226088597237184
0.0990000000000001 0.226171085814419
0.1 0.226198584082491
0.101 0.226171067317871
0.102 0.226088578492268
0.103 0.225951118277875
0.104 0.225758717811046
0.105 0.225511419429072
0.106 0.225209279561531
0.107 0.224852366417934
0.108 0.224440760531523
0.109 0.223974554761436
0.11 0.223453854242553
0.111 0.222878776335958
0.112 0.222249450566765
0.113 0.221566018547576
0.114 0.220828633885293
0.115 0.220037462068373
0.116 0.21919268033109
0.117 0.218294477490808
0.118 0.217343053753473
0.119 0.216338620481559
0.12 0.215281399917478
0.121 0.214171624853796
0.122 0.213009538239513
0.123 0.211795392708806
0.124 0.210529450014941
0.125 0.209211980346967
0.126 0.207843261500079
0.127 0.206423577861195
0.128 0.204953219158563
0.129 0.203432478906459
0.13 0.201861652451132
0.131 0.200241034488887
0.132 0.198570915876722
0.133 0.196851579483108
0.134 0.195083294720882
0.135 0.193266310251034
0.136 0.191400844126866
0.137 0.189487070346653
0.138 0.187525100415191
0.139 0.185514958232386
0.14 0.183456547079356
0.141 0.181349611006995
0.142 0.179193707395821
0.143 0.176988256114005
0.144 0.174732859268701
0.145 0.172428230924283
0.146 0.170077486414765
0.147 0.167685755484801
0.148 0.165257472771699
0.149 0.162794744748055
0.15 0.160297938216477
0.151 0.157766713535898
0.152 0.155200630080034
0.153 0.15259936436411
0.154 0.149962767601708
0.155 0.147290857719671
0.156 0.144583793763469
0.157 0.141841849143088
0.158 0.139065388335289
0.159 0.136254847823238
0.16 0.133410720891329
0.161 0.130533545636333
0.162 0.127623895585464
0.163 0.124682372407919
0.164 0.121709600301174
0.165 0.118706221711686
0.166 0.115672894112343
0.167 0.112610287609858
0.168 0.109519083197506
0.169 0.106399971504233
0.17 0.103253651921189
0.171 0.100080832011985
0.172 0.0968822271336814
0.173 0.0936585602123067
0.174 0.0904105616299324
0.175 0.0871389691905604
0.176 0.0838445281397879
0.177 0.0805279912189177
0.178 0.0771901187383192
0.179 0.0738316786577975
0.18 0.0704534466638513
0.181 0.067056206235255
0.182 0.0636407486896003
0.183 0.0602078732044672
0.184 0.0567583868078504
0.185 0.0532931043334578
0.186 0.0498128483375309
0.187 0.0463184489749491
0.188 0.0428107438335236
0.189 0.0392905777265469
0.19 0.035758802444781
0.191 0.0322162764700771
0.192 0.0286638646536919
0.193 0.0251024378630368
0.194 0.0215328726010642
0.195 0.0179560506027276
0.196 0.0143728584129874
0.197 0.010784186950674
0.198 0.00719093106221964
0.199 0.00359398906888253
0.2 -5.73768936297999e-06
};
\addplot [very thick, color0]
table {%
0 0
0.001 -0.00163889329748812
0.002 -0.00329207064355326
0.003 -0.00493460776195314
0.004 -0.0065793874680042
0.005 -0.00822364299828202
0.006 -0.00986675459890253
0.007 -0.0115083495567343
0.008 -0.0131480057318596
0.009 -0.0147853043718396
0.01 -0.0164198296236475
0.011 -0.0180511676393993
0.012 -0.0196789069551163
0.013 -0.0213026387386814
0.014 -0.0229219569929846
0.015 -0.0245364587294331
0.016 -0.0261457441059258
0.017 -0.0277494165282909
0.018 -0.0293470827153467
0.019 -0.0309383527287308
0.02 -0.0325228399696948
0.021 -0.0341001611460521
0.022 -0.0356699362134195
0.023 -0.0372317882958242
0.024 -0.0387853435917428
0.025 -0.0403302312727926
0.026 -0.0418660833837515
0.027 -0.0433925347545575
0.028 -0.0449092229376557
0.029 -0.0464157881878638
0.03 -0.0479118735071699
0.031 -0.0493971247840204
0.032 -0.0508711910662106
0.033 -0.0523337250190367
0.034 -0.0537843836365539
0.035 -0.0552228292943594
0.036 -0.056648731258202
0.037 -0.0580617677952251
0.038 -0.0594616290758447
0.039 -0.0608480211077592
0.04 -0.0622206710156262
0.041 -0.0635793340811486
0.042 -0.0649238031054269
0.043 -0.066253920871717
0.044 -0.0675695967950039
0.045 -0.0688708292333535
0.046 -0.07015773523082
0.047 -0.0714305888804714
0.048 -0.0726898651409601
0.049 -0.0739362679878712
0.05 -0.0751706611353343
0.051 -0.0763936635608624
0.052 -0.0776045440695473
0.053 -0.0787999578451223
0.054 -0.0799749498869841
0.055 -0.0811259031274581
0.056 -0.0822515462047746
0.057 -0.0833519958029602
0.058 -0.0844278088027694
0.059 -0.0854795424760609
0.06 -0.0865076290328182
0.061 -0.0875123597756256
0.062 -0.0884939059537013
0.063 -0.0894523449365439
0.064 -0.0903876830310204
0.065 -0.0912998734834771
0.066 -0.09218883018946
0.067 -0.0930544380222185
0.068 -0.093896560618388
0.069 -0.0947150462836585
0.07 -0.09550973251355
0.071 -0.0962804494909386
0.0720000000000001 -0.0970270228225876
0.0730000000000001 -0.0977492757049488
0.0740000000000001 -0.0984470306578776
0.0750000000000001 -0.099120110927939
0.0760000000000001 -0.0997683416364364
0.0770000000000001 -0.100391550728123
0.0780000000000001 -0.100989569762619
0.0790000000000001 -0.101562234580344
0.0800000000000001 -0.102109385867271
0.0810000000000001 -0.102630869637183
0.0820000000000001 -0.103126537645971
0.0830000000000001 -0.103596247749336
0.0840000000000001 -0.104039864212889
0.0850000000000001 -0.104457257981826
0.0860000000000001 -0.10484830691597
0.0870000000000001 -0.105212895994869
0.0880000000000001 -0.105550917496844
0.0890000000000001 -0.105862271155197
0.0900000000000001 -0.106146864294284
0.0910000000000001 -0.106404611947732
0.0920000000000001 -0.106635436960754
0.0930000000000001 -0.106839270078218
0.0940000000000001 -0.1070160500199
0.0950000000000001 -0.107165723544131
0.0960000000000001 -0.107288245500884
0.0970000000000001 -0.107383578875146
0.0980000000000001 -0.107451694821287
0.0990000000000001 -0.10749257268899
0.1 -0.107506200041137
0.101 -0.107492560360783
0.102 -0.10745168217597
0.103 -0.107383565667255
0.104 -0.107288231198237
0.105 -0.107165707158574
0.106 -0.107016030481658
0.107 -0.106839246076071
0.108 -0.106635406911548
0.109 -0.106404573972083
0.11 -0.106146816181616
0.111 -0.105862210320663
0.112 -0.105550840928416
0.113 -0.105212800188743
0.114 -0.104848187798255
0.115 -0.104457110814124
0.116 -0.104039683478937
0.117 -0.103596027019314
0.118 -0.103126269414381
0.119 -0.102630545129255
0.12 -0.102108994807633
0.121 -0.101561764916049
0.122 -0.100989007330469
0.123 -0.100390878853296
0.124 -0.0997675406454715
0.125 -0.0991191575537716
0.126 -0.0984458973071929
0.127 -0.0977479295478788
0.128 -0.0970254246503928
0.129 -0.0962785522669568
0.13 -0.0955074795135416
0.131 -0.0947123686794303
0.132 -0.0938933742966264
0.133 -0.0930506393385882
0.134 -0.092184290220437
0.135 -0.0912944301310481
0.136 -0.0903811300233713
0.137 -0.0894444163064596
0.138 -0.0884842539313392
0.139 -0.0875005232742239
0.14 -0.0864929895735475
0.141 -0.085461266797254
0.142 -0.0844047908784663
0.143 -0.0833228617221707
0.144 -0.0822149320229383
0.145 -0.0810814579313524
0.146 -0.0799250888441193
0.147 -0.0787503226584768
0.148 -0.0775610230388786
0.149 -0.0763589253596998
0.15 -0.0751441749212489
0.151 -0.0739162681818531
0.152 -0.0726746049117037
0.153 -0.0714186869397321
0.154 -0.0701481702311381
0.155 -0.0688628571668201
0.156 -0.0675626730812208
0.157 -0.0662476418830567
0.158 -0.0649178649096854
0.159 -0.0635735036816261
0.16 -0.0622147661841728
0.161 -0.0608418960815281
0.162 -0.0594551643017706
0.163 -0.0580548625216698
0.164 -0.0566412981685043
0.165 -0.0552147906285116
0.166 -0.0537756684093216
0.167 -0.0523242670503803
0.168 -0.0508609276139608
0.169 -0.0493859956217949
0.17 -0.0478998203296925
0.171 -0.0464027542553608
0.172 -0.0448951528934291
0.173 -0.0433773745668496
0.174 -0.0418497803758073
0.175 -0.0403127342145119
0.176 -0.0387666028332206
0.177 -0.0372117559279999
0.178 -0.035648566244492
0.179 -0.034077409684652
0.18 -0.032498665407385
0.181 -0.0309127159154663
0.182 -0.0293199471222905
0.183 -0.0277207483930023
0.184 -0.026115512555522
0.185 -0.0245046358779741
0.186 -0.0228885180100638
0.187 -0.0212675618870601
0.188 -0.019642173596181
0.189 -0.0180127622063229
0.19 -0.0163797395631647
0.191 -0.0147435200526625
0.192 -0.0131045203367777
0.193 -0.0114631590659126
0.194 -0.00981985657293776
0.195 -0.0081750345538699
0.196 -0.00652911574021433
0.197 -0.00488252356774042
0.198 -0.00323568184604648
0.199 -0.00158901443274493
0.2 5.70550845061249e-05
};
\addplot [very thick, blue]
table {%
0 0
0.001 0.00289089112804688
0.002 0.00581087085882211
0.003 0.00870615985105784
0.004 0.0116048101634995
0.005 0.0145010614201036
0.006 0.0173937449764993
0.007 0.0202822505125214
0.008 0.0231658554628333
0.009 0.0260438438554685
0.01 0.0289155048945931
0.011 0.0317801305311491
0.012 0.0346370159601369
0.013 0.037485459857589
0.014 0.0403247645599914
0.015 0.0431542362267799
0.016 0.0459731849769713
0.017 0.0487809250004474
0.018 0.051576774645253
0.019 0.0543600564827208
0.02 0.0571300973528849
0.021 0.0598862283932563
0.022 0.0626277850546263
0.023 0.0653541071081802
0.024 0.0680645386488913
0.025 0.0707584281010182
0.026 0.0734351282326633
0.027 0.0760939961879254
0.028 0.078734393547402
0.029 0.0813556864309228
0.03 0.0839572456607213
0.031 0.0865384470091627
0.032 0.0890986715630385
0.033 0.0916373062468019
0.034 0.0941537445604749
0.035 0.0966473876048955
0.036 0.0991176454882529
0.037 0.10156393923448
0.038 0.103985703347704
0.039 0.106382389230424
0.04 0.108753469711333
0.041 0.111098445020186
0.042 0.113416850665
0.043 0.11570826783936
0.044 0.117972337231698
0.045 0.120208777411496
0.046 0.122417409182194
0.047 0.124598186772973
0.048 0.126751233139191
0.049 0.128876862070835
0.05 0.130975521209574
0.051 0.133047466697037
0.052 0.13509188286106
0.053 0.137105881370852
0.054 0.139085281782837
0.055 0.141026926546941
0.056 0.142929501296889
0.057 0.144792806310091
0.058 0.146617014820999
0.059 0.148402322630537
0.06 0.150148842938291
0.061 0.151856588977703
0.062 0.153525487338928
0.063 0.155155396962372
0.064 0.156746126312022
0.065 0.158297447207869
0.066 0.159809105509531
0.067 0.161280829250393
0.068 0.162712334820616
0.069 0.164103331688881
0.07 0.165453526036497
0.071 0.166762623580664
0.0720000000000001 0.16803033178981
0.0730000000000001 0.169256361639453
0.0740000000000001 0.170440429017548
0.0750000000000001 0.171582255859699
0.0760000000000001 0.172681571073997
0.0770000000000001 0.173738111300214
0.0780000000000001 0.174751621537179
0.0790000000000001 0.17572185566411
0.0800000000000001 0.17664857687576
0.0810000000000001 0.177531558046809
0.0820000000000001 0.178370582037673
0.0830000000000001 0.179165441951381
0.0840000000000001 0.179915941349334
0.0850000000000001 0.180621894432292
0.0860000000000001 0.181283126191845
0.0870000000000001 0.181899472536767
0.0880000000000001 0.18247078039797
0.0890000000000001 0.182996907815214
0.0900000000000001 0.18347772400834
0.0910000000000001 0.18391310943536
0.0920000000000001 0.184302955839483
0.0930000000000001 0.184647166286861
0.0940000000000001 0.184945655196616
0.0950000000000001 0.185198348364489
0.0960000000000001 0.185405182981254
0.0970000000000001 0.185566107646873
0.0980000000000001 0.185681082381173
0.0990000000000001 0.18575007863168
0.1 0.185773079279071
0.101 0.185750061605064
0.102 0.185681065257812
0.103 0.185566090890362
0.104 0.185405167284777
0.105 0.185198333419676
0.106 0.184945641371021
0.107 0.184647154047199
0.108 0.18430294572661
0.109 0.18391310207135
0.11 0.18347772008994
0.111 0.182996908103308
0.112 0.182470785700794
0.113 0.181899483684899
0.114 0.181283144002932
0.115 0.18062191966317
0.116 0.179915974632783
0.117 0.179165483714315
0.118 0.178370632396968
0.119 0.17753161667822
0.12 0.17664864285039
0.121 0.175721927245602
0.122 0.174751695931086
0.123 0.173738184344673
0.124 0.172681636857712
0.125 0.171582306248966
0.126 0.170440453068171
0.127 0.169256344861245
0.128 0.16803025521996
0.129 0.166762462606114
0.13 0.165453248882423
0.131 0.16410289745711
0.132 0.162711690913252
0.133 0.161279907942384
0.134 0.15980781932754
0.135 0.158295682614112
0.136 0.156743734955863
0.137 0.155152183420119
0.138 0.153521191798311
0.139 0.151850862818304
0.14 0.150141215084339
0.141 0.148392156803854
0.142 0.14660346904611
0.143 0.144774846345938
0.144 0.142906133182347
0.145 0.140997992351746
0.146 0.139052812350525
0.147 0.137074406143287
0.148 0.135066067075988
0.149 0.133029404033424
0.15 0.130964766618534
0.151 0.128871991731699
0.152 0.126750843333301
0.153 0.124601172151873
0.154 0.122422958394856
0.155 0.120216306331157
0.156 0.117981425643046
0.157 0.115718611729166
0.158 0.113428228437505
0.159 0.111110693862057
0.16 0.108766468956307
0.161 0.106396048512026
0.162 0.103999954064286
0.163 0.101578728349012
0.164 0.0991329310061327
0.165 0.0966631352774862
0.166 0.0941699254940123
0.167 0.0916538951839228
0.168 0.0891156456646108
0.169 0.0865557850074271
0.17 0.0839749272867997
0.171 0.0813736920439517
0.172 0.0787527039109734
0.173 0.0761125923535303
0.174 0.0734539915004016
0.175 0.0707775400356978
0.176 0.0680838811353903
0.177 0.0653736624340614
0.178 0.0626475360108846
0.179 0.0599061583860564
0.18 0.0571501905204753
0.181 0.0543802978126036
0.182 0.0515971500872958
0.183 0.0488014215720849
0.184 0.0459937908570392
0.185 0.0431749408349299
0.186 0.0403455586190792
0.187 0.0375063354369387
0.188 0.0346579664981319
0.189 0.0318011508363927
0.19 0.0289365911254984
0.191 0.0260649934698964
0.192 0.0231870671712503
0.193 0.0203035244725315
0.194 0.0174150802815772
0.195 0.014522451876196
0.196 0.0116263585929659
0.197 0.00872752150183553
0.198 0.00582666306855523
0.199 0.00292450680685849
0.2 2.17769222106264e-05
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 3.31452379518285e-05
0.002 6.50837102498984e-05
0.003 9.49304253801072e-05
0.004 0.000123155444977933
0.005 0.000149676000000624
0.006 0.000174485823545034
0.007 0.000197589277019715
0.008 0.000218990984070095
0.009 0.000238697526501209
0.01 0.000256717359469147
0.011 0.000273060725088879
0.012 0.00028773960339681
0.013 0.000300767658474005
0.014 0.000312160183415412
0.015 0.000321934045316764
0.016 0.000330107630766852
0.017 0.000336700792307969
0.018 0.000341734796191581
0.019 0.000345232271614386
0.02 0.000347217161479598
0.021 0.000347714674587574
0.022 0.000346751239016304
0.023 0.000344354456298207
0.024 0.000340553055823587
0.025 0.000335376848685231
0.026 0.000328856679896962
0.027 0.000321024377539624
0.028 0.000311912696866754
0.029 0.000301555256685608
0.03 0.000289986464351035
0.031 0.000277241424391228
0.032 0.000263355824033875
0.033 0.000248365786615532
0.034 0.000232307680921437
0.035 0.000215217870785593
0.036 0.000197132384625558
0.037 0.000178086478775351
0.038 0.000158114061174453
0.039 0.000137246932590096
0.04 0.000115513790079524
0.041 9.29389201237516e-05
0.042 6.95404840903337e-05
0.043 4.53282627541523e-05
0.044 2.0300676255836e-05
0.045 -5.55916561302929e-06
0.046 -3.22886683673138e-05
0.047 -5.99523807847087e-05
0.048 -8.86494431644221e-05
0.049 -0.000118518192977895
0.05 -0.000149724190808687
0.051 -0.000182392722132603
0.052 -0.000216427871516848
0.053 -0.000251308091785574
0.054 -0.00028624189752198
0.055 -0.000320632471563361
0.056 -0.000354247766052955
0.057 -0.000387082752996901
0.058 -0.000419213256540132
0.059 -0.000450723707902487
0.06 -0.000481683795591448
0.061 -0.000512143516430726
0.062 -0.000542135026627978
0.063 -0.000571675999638009
0.064 -0.000600772838597544
0.065 -0.000629423335692921
0.066 -0.000657618761673779
0.067 -0.000685345475809517
0.068 -0.000712586160236399
0.069 -0.000739320768515977
0.07 -0.000765527259035708
0.071 -0.000791182166695634
0.0720000000000001 -0.000816261052695403
0.0730000000000001 -0.000840738861949041
0.0740000000000001 -0.000864590210051483
0.0750000000000001 -0.000887789616143396
0.0760000000000001 -0.000910311693931885
0.0770000000000001 -0.000932131310115814
0.0780000000000001 -0.000953223717237475
0.0790000000000001 -0.000973564666323301
0.0800000000000001 -0.000993130503429491
0.0810000000000001 -0.00101189825326501
0.0820000000000001 -0.00102984569234487
0.0830000000000001 -0.00104695141357352
0.0840000000000001 -0.00106319488373112
0.0850000000000001 -0.00107855649500318
0.0860000000000001 -0.00109301761143497
0.0870000000000001 -0.00110656061098968
0.0880000000000001 -0.00111916892373041
0.0890000000000001 -0.00113082706652228
0.0900000000000001 -0.00114152067455329
0.0910000000000001 -0.0011512365298982
0.0920000000000001 -0.00115996258729049
0.0930000000000001 -0.00116768799722303
0.0940000000000001 -0.00117440312646391
0.0950000000000001 -0.0011800995760484
0.0960000000000001 -0.00118477019678866
0.0970000000000001 -0.00118840910232875
0.0980000000000001 -0.00119101167976305
0.0990000000000001 -0.00119257459782813
0.1 -0.00119309581267393
0.101 -0.00119257251524876
0.102 -0.00119100934960118
0.103 -0.00118840610713576
0.104 -0.00118476567755939
0.105 -0.00118009287690222
0.106 -0.00117439316538264
0.107 -0.00116767346695433
0.108 -0.00115994195489007
0.109 -0.00115120803135368
0.11 -0.00114148230982471
0.111 -0.00113077659354738
0.112 -0.00111910385140917
0.113 -0.00110647819098938
0.114 -0.00109291482860314
0.115 -0.00107843005611125
0.116 -0.00106304120418857
0.117 -0.00104676660164279
0.118 -0.00102962553024732
0.119 -0.00101163817438514
0.12 -0.000992825564588587
0.121 -0.00097320951378528
0.122 -0.000952812544707203
0.123 -0.00093165780645999
0.124 -0.000909768977649811
0.125 -0.000887170152675026
0.126 -0.000863885706740025
0.127 -0.000839940133741059
0.128 -0.000815357849266783
0.129 -0.00079016294834571
0.13 -0.000764378903961472
0.131 -0.000738028187312156
0.132 -0.000711131783681489
0.133 -0.000683708567705422
0.134 -0.000655774487485554
0.135 -0.000627341486757579
0.136 -0.00059841606642132
0.137 -0.000568997350760602
0.138 -0.000539074485690082
0.139 -0.000508623185982125
0.14 -0.000477601374040103
0.141 -0.000445944477005717
0.142 -0.00041356321783459
0.143 -0.000380353868478336
0.144 -0.00034624866645397
0.145 -0.000311351145963285
0.146 -0.000276111913762721
0.147 -0.00024125699466659
0.148 -0.000207395351608041
0.149 -0.000174789640537832
0.15 -0.000143443913351311
0.151 -0.000113255161827506
0.152 -8.41040026004644e-05
0.153 -5.58882229398654e-05
0.154 -2.8531908485462e-05
0.155 -1.98435048192176e-06
0.156 2.37838866323357e-05
0.157 4.8785167132554e-05
0.158 7.30184932066813e-05
0.159 9.6472573081807e-05
0.16 0.000119128292591998
0.161 0.000140960681900919
0.162 0.000161940468953691
0.163 0.000182035298823811
0.164 0.000201210684721969
0.165 0.000219430744867145
0.166 0.000236658769867584
0.167 0.000252857657304327
0.168 0.000267990243471269
0.169 0.000282019556463644
0.17 0.000294909009893764
0.171 0.000306622552374948
0.172 0.00031712478449066
0.173 0.000326381052191593
0.174 0.000334357523362764
0.175 0.000341021252593347
0.176 0.000346340237880353
0.177 0.00035028347202406
0.178 0.000352820990754968
0.179 0.00035392391910766
0.18 0.000353564517173218
0.181 0.000351716226076347
0.182 0.000348353714802904
0.183 0.000343452928323143
0.184 0.000336991137296365
0.185 0.00032894698949283
0.186 0.000319300562920672
0.187 0.000308033420496912
0.188 0.000295128665952771
0.189 0.00028057100051791
0.19 0.000264346779790461
0.191 0.000246444070076088
0.192 0.000226852703375058
0.193 0.00020556433011738
0.194 0.000182572468696266
0.195 0.000157872550832842
0.196 0.000131461961821565
0.197 0.000103340074756477
0.198 7.35082779221198e-05
0.199 4.19699946476287e-05
0.2 8.73069506498291e-06
};
\addplot [very thick, red, dashed]
table {%
0 0
0.001 0.00354542890662
0.002 0.00712676068409214
0.003 0.010679674677514
0.004 0.0142351437165143
0.005 0.0177865951926672
0.006 0.0213327079402972
0.007 0.0248727472967029
0.008 0.0284058445199231
0.009 0.0319311438316771
0.01 0.035447802188775
0.011 0.0389549829496799
0.012 0.0424518525678919
0.013 0.0459375781626318
0.014 0.0494113260745622
0.015 0.0528722610668374
0.016 0.0563195459131813
0.017 0.0597523412936853
0.018 0.0631698060232961
0.019 0.0665710976678845
0.02 0.0699553735620758
0.021 0.0733217921544378
0.022 0.0766695145211417
0.023 0.0799977058571287
0.024 0.0833055367836573
0.025 0.0865921843778283
0.026 0.0898568329014759
0.027 0.0930986742621858
0.028 0.0963169082687678
0.029 0.0995107427479514
0.03 0.102679393576545
0.031 0.105822084664633
0.032 0.108938047909047
0.033 0.112026523126267
0.034 0.115086757970052
0.035 0.118118007840045
0.036 0.121119535791715
0.037 0.124090612464439
0.038 0.127030516051659
0.039 0.129938532341196
0.04 0.132813954849503
0.041 0.135656085056838
0.042 0.138464232723881
0.043 0.141237716245818
0.044 0.143975862991151
0.045 0.146678009586459
0.046 0.149343502141656
0.047 0.15197169644938
0.048 0.154561958214088
0.049 0.157113663348824
0.05 0.159626198324259
0.051 0.162098960505738
0.052 0.164531358410297
0.053 0.16692281185394
0.054 0.169272752003654
0.055 0.171580621371874
0.056 0.173845873793611
0.057 0.176067974418653
0.058 0.178246399738712
0.059 0.180380637653126
0.06 0.182470187558905
0.061 0.18451456043642
0.062 0.186513278895501
0.063 0.188465877151308
0.064 0.190371900920135
0.065 0.192230907268025
0.066 0.194042464502177
0.067 0.195806152224222
0.068 0.197521561608471
0.069 0.199188295835059
0.07 0.200805970504828
0.071 0.202374213883734
0.0720000000000001 0.203892666935039
0.0730000000000001 0.20536098319158
0.0740000000000001 0.206778828545497
0.0750000000000001 0.208145881011919
0.0760000000000001 0.209461830498115
0.0770000000000001 0.210726378604082
0.0780000000000001 0.211939238492385
0.0790000000000001 0.213100134866272
0.0800000000000001 0.214208804058443
0.0810000000000001 0.215264994181075
0.0820000000000001 0.216268465275284
0.0830000000000001 0.21721898943275
0.0840000000000001 0.218116350896164
0.0850000000000001 0.218960346147684
0.0860000000000001 0.219750783980881
0.0870000000000001 0.220487485546475
0.0880000000000001 0.221170284369513
0.0890000000000001 0.221799026345009
0.0900000000000001 0.222373569722838
0.0910000000000001 0.222893785090842
0.0920000000000001 0.223359555361293
0.0930000000000001 0.223770775762529
0.0940000000000001 0.224127353835575
0.0950000000000001 0.224429209434661
0.0960000000000001 0.224676274730343
0.0970000000000001 0.224868494213991
0.0980000000000001 0.225005824702651
0.0990000000000001 0.225088235343474
0.1 0.225115707617142
0.101 0.225088235339912
0.102 0.225005818536586
0.103 0.22486848790605
0.104 0.224676268276247
0.105 0.2244292026444
0.106 0.224127346552337
0.107 0.22377076778614
0.108 0.223359546457638
0.109 0.222893774999259
0.11 0.222373558166451
0.111 0.221799013047142
0.112 0.221170269076026
0.113 0.220487468051501
0.114 0.219750764149429
0.115 0.218960323924309
0.116 0.218116326287912
0.117 0.217218962460199
0.118 0.216268435895299
0.119 0.215264962188486
0.12 0.21420876896384
0.121 0.213100095736622
0.122 0.211939193757221
0.123 0.210726325872343
0.124 0.20946176645415
0.125 0.208145801430389
0.126 0.206778728417606
0.127 0.205360856941217
0.128 0.203892508716371
0.129 0.202374017938239
0.13 0.200805731482013
0.131 0.199188008879504
0.132 0.197521221993105
0.133 0.195805754465152
0.134 0.19404200116106
0.135 0.19223036780467
0.136 0.190371270851527
0.137 0.1884651375187
0.138 0.186512405874655
0.139 0.184513524954331
0.14 0.182468954941365
0.141 0.180379167513674
0.142 0.178244646435013
0.143 0.176065888321515
0.144 0.173843403236348
0.145 0.171577714685666
0.146 0.169269359052278
0.147 0.166918885049139
0.148 0.164526853525704
0.149 0.162093837250342
0.15 0.159620420299335
0.151 0.157107197352123
0.152 0.154554773360272
0.153 0.1519637635664
0.154 0.149334793615184
0.155 0.146668499651605
0.156 0.14396552830661
0.157 0.141226536489729
0.158 0.138452191087772
0.159 0.135643168602911
0.16 0.132800154692348
0.161 0.129923843667804
0.162 0.127014938049088
0.163 0.124074148278643
0.164 0.121102192668109
0.165 0.118099797589464
0.166 0.115067697869712
0.167 0.112006637310528
0.168 0.108917369232266
0.169 0.10580065693777
0.17 0.10265727400968
0.171 0.0994880043759272
0.172 0.0962936420597573
0.173 0.0930749904734112
0.174 0.0898328611159033
0.175 0.0865680717042526
0.176 0.0832814440439127
0.177 0.0799738020789204
0.178 0.0766459704008062
0.179 0.0732987732109616
0.18 0.0699330336092325
0.181 0.0665495731696005
0.182 0.0631492118800111
0.183 0.0597327685035289
0.184 0.0563010612694944
0.185 0.0528549086600132
0.186 0.0493951300231869
0.187 0.0459225458248296
0.188 0.042437977521615
0.189 0.0389422472889512
0.19 0.0354361780810063
0.191 0.0319205945281617
0.192 0.0283963247321552
0.193 0.0248642017930185
0.194 0.0213250615930265
0.195 0.017779731966019
0.196 0.0142290237647653
0.197 0.0106738265693384
0.198 0.00711574759846335
0.199 0.00355929571475727
0.2 -4.858577782731e-06
};
\addplot [very thick, color0, dashed]
table {%
0 0
0.001 -0.00162380145682813
0.002 -0.00326832454767599
0.003 -0.00490473380570996
0.004 -0.00654410768553448
0.005 -0.00818346328554204
0.006 -0.0098222046668681
0.007 -0.0114599881235455
0.008 -0.0130964062385794
0.009 -0.0147310507929767
0.01 -0.0163635177070059
0.011 -0.0179934057876624
0.012 -0.0196203150073754
0.013 -0.0212438449314732
0.014 -0.0228635937925693
0.015 -0.0244791580682834
0.016 -0.0260901323266158
0.017 -0.0276961091922455
0.018 -0.0292966793854533
0.019 -0.0308914318511873
0.02 -0.0324799540148825
0.021 -0.0340618321774788
0.022 -0.0356366520176949
0.023 -0.0372039991352104
0.024 -0.0387634595615275
0.025 -0.0403146201840576
0.026 -0.0418570690601952
0.027 -0.0433903956278371
0.028 -0.0449141908380428
0.029 -0.0464280472419575
0.03 -0.047931559060656
0.031 -0.049424322258275
0.032 -0.0509059346299627
0.033 -0.0523759959089851
0.034 -0.0538341078921368
0.035 -0.0552798745791903
0.036 -0.0567129023206795
0.037 -0.0581327999696054
0.038 -0.059539179036996
0.039 -0.0609316538570285
0.04 -0.0623098417707712
0.041 -0.0636733633345741
0.042 -0.0650218425493848
0.043 -0.0663549070958036
0.044 -0.0676721885538612
0.045 -0.0689733225909026
0.046 -0.0702579491148814
0.047 -0.0715257124074926
0.048 -0.0727762612609335
0.049 -0.0740092491337665
0.05 -0.075224334318446
0.051 -0.0764211800943764
0.052 -0.0775994548424332
0.053 -0.0787588321155261
0.054 -0.0798989906775635
0.055 -0.0810196145295953
0.056 -0.082120392939304
0.057 -0.0832010204846334
0.058 -0.0842611971169653
0.059 -0.0853006282436126
0.06 -0.0863190248232639
0.061 -0.0873161034624903
0.062 -0.0882915864983679
0.063 -0.0892452020539617
0.064 -0.0901766840631636
0.065 -0.091085772282029
0.066 -0.0919722123300022
0.067 -0.0928357558144963
0.068 -0.0936761605602814
0.069 -0.0944931908998832
0.07 -0.0952866179370237
0.071 -0.0960562197132229
0.0720000000000001 -0.0968017812650572
0.0730000000000001 -0.0975230946036851
0.0740000000000001 -0.0982199586569801
0.0750000000000001 -0.098892179202027
0.0760000000000001 -0.0995395688025954
0.0770000000000001 -0.100161946762934
0.0780000000000001 -0.100759139114086
0.0790000000000001 -0.101330978648964
0.0800000000000001 -0.101877305005891
0.0810000000000001 -0.1023979647776
0.0820000000000001 -0.102892811617863
0.0830000000000001 -0.103361706333694
0.0840000000000001 -0.103804516966099
0.0850000000000001 -0.104221118863287
0.0860000000000001 -0.104611394744192
0.0870000000000001 -0.104975234748034
0.0880000000000001 -0.105312536469077
0.0890000000000001 -0.105623204979918
0.0900000000000001 -0.105907152848253
0.0910000000000001 -0.106164300151156
0.0920000000000001 -0.106394574489143
0.0930000000000001 -0.106597911000791
0.0940000000000001 -0.106774252377783
0.0950000000000001 -0.106923548879853
0.0960000000000001 -0.107045758349015
0.0970000000000001 -0.107140846222519
0.0980000000000001 -0.107208785544039
0.0990000000000001 -0.107249556972754
0.1 -0.107263148790027
0.101 -0.107249556903518
0.102 -0.107208780803894
0.103 -0.107140839198883
0.104 -0.107045747937043
0.105 -0.106923532830328
0.106 -0.106774227916153
0.107 -0.106597874799743
0.108 -0.106394522674756
0.109 -0.106164228310389
0.11 -0.105907056038238
0.111 -0.105623077740665
0.112 -0.105312372839585
0.113 -0.10497502828472
0.114 -0.104611138538707
0.115 -0.104220805554786
0.116 -0.103804138742471
0.117 -0.103361254918658
0.118 -0.10289227824526
0.119 -0.102397340155981
0.12 -0.101876579272202
0.121 -0.101330141305392
0.122 -0.100758178949178
0.123 -0.100160851777239
0.124 -0.0995383261704033
0.125 -0.0988907752890741
0.126 -0.0982183790937229
0.127 -0.0975213244082001
0.128 -0.0967998050159306
0.129 -0.0960540217661235
0.13 -0.0952841826413695
0.131 -0.0944905027171686
0.132 -0.093673203965452
0.133 -0.0928325149311205
0.134 -0.0919686703867305
0.135 -0.0910819110697069
0.136 -0.0901724835341728
0.137 -0.0892406400825445
0.138 -0.0882866387288899
0.139 -0.0873107431737758
0.14 -0.0863132228092029
0.141 -0.0852943528026137
0.142 -0.0842544143077446
0.143 -0.0831936947788063
0.144 -0.0821124882223198
0.145 -0.0810110951570363
0.146 -0.0798898222600524
0.147 -0.0787489819702247
0.148 -0.0775888922493468
0.149 -0.0764098763641999
0.15 -0.0752122625229292
0.151 -0.0739963835093081
0.152 -0.0727625765463602
0.153 -0.0715111833702936
0.154 -0.0702425503707276
0.155 -0.0689570287255204
0.156 -0.0676549744255387
0.157 -0.0663367481401377
0.158 -0.065002715008191
0.159 -0.0636532444017985
0.16 -0.0622887096638783
0.161 -0.0609094878318419
0.162 -0.0595159593788064
0.163 -0.0581085080078999
0.164 -0.0566875205229229
0.165 -0.0552533867772564
0.166 -0.0538064996847718
0.167 -0.052347255266912
0.168 -0.0508760527071397
0.169 -0.04939329438372
0.17 -0.0478993858515745
0.171 -0.0463947357372575
0.172 -0.0448797554883095
0.173 -0.0433548588898851
0.174 -0.0418204612790785
0.175 -0.0402769785026333
0.176 -0.0387248258345006
0.177 -0.0371644171444839
0.178 -0.0355961644892138
0.179 -0.0340204780815959
0.18 -0.0324377664656174
0.181 -0.0308484367380866
0.182 -0.029252894747067
0.183 -0.0276515452708048
0.184 -0.0260447921979504
0.185 -0.0244330387016382
0.186 -0.0228166873707721
0.187 -0.0211961402705665
0.188 -0.0195717989688557
0.189 -0.0179440646732529
0.19 -0.0163133386945056
0.191 -0.0146800232945041
0.192 -0.0130445223254742
0.193 -0.0114072397291591
0.194 -0.00976857286933064
0.195 -0.0081289041194289
0.196 -0.00648863898173079
0.197 -0.00484849997169655
0.198 -0.00321059550050128
0.199 -0.00157982588291294
0.2 5.85694552435536e-05
};
\addplot [very thick, blue, dashed]
table {%
0 0
0.001 0.00285746825651207
0.002 0.00574490896042893
0.003 0.00860824883554303
0.004 0.0114746900648673
0.005 0.0143385747002101
0.006 0.0171987801807505
0.007 0.0200547327592311
0.008 0.0229057479621552
0.009 0.0257511460828756
0.01 0.028590250285983
0.011 0.0314223822999202
0.012 0.0342468613134938
0.013 0.0370630039177634
0.014 0.0398701250784196
0.015 0.0426675395935131
0.016 0.0454545635343209
0.017 0.0482305153754306
0.018 0.0509947166834741
0.019 0.0537464923578349
0.02 0.0564851705254466
0.021 0.0592100822707179
0.022 0.0619205613910284
0.023 0.0646159442989488
0.024 0.0672955700893029
0.025 0.0699587807142649
0.026 0.0726049211917952
0.027 0.0752333397977525
0.028 0.0778433882286308
0.029 0.0804344217476271
0.03 0.083005799335566
0.031 0.0855568838645846
0.032 0.0880870423037039
0.033 0.090595645956942
0.034 0.0930820707286095
0.035 0.0955456974060783
0.036 0.0979859119455217
0.037 0.100402105739798
0.038 0.102793675842096
0.039 0.105160025120101
0.04 0.107500562328903
0.041 0.109814702115094
0.042 0.112101864988709
0.043 0.11436147731155
0.044 0.116592971348576
0.045 0.118795785421641
0.046 0.120969364195989
0.047 0.123113159108342
0.048 0.125226628898384
0.049 0.127309240147593
0.05 0.129360467707757
0.051 0.131379794949179
0.052 0.133366713848079
0.053 0.135320725000469
0.054 0.137241337660679
0.055 0.139128069869057
0.056 0.140980448683556
0.057 0.142798010483001
0.058 0.144580301276637
0.059 0.146326876944083
0.06 0.148037303345727
0.061 0.149711156279124
0.062 0.151348021299103
0.063 0.152947493459021
0.064 0.154509177065783
0.065 0.156032685563184
0.066 0.157517641637403
0.067 0.158963677542608
0.068 0.160370435502615
0.069 0.161737567973195
0.07 0.163064737639199
0.071 0.164351617202225
0.0720000000000001 0.16559788913014
0.0730000000000001 0.166803245520047
0.0740000000000001 0.167967388125999
0.0750000000000001 0.169090028506531
0.0760000000000001 0.170170888205409
0.0770000000000001 0.171209698906629
0.0780000000000001 0.172206202575691
0.0790000000000001 0.173160151640507
0.0800000000000001 0.174071309221326
0.0810000000000001 0.174939449344665
0.0820000000000001 0.175764357076148
0.0830000000000001 0.176545828577165
0.0840000000000001 0.17728367113452
0.0850000000000001 0.177977703191155
0.0860000000000001 0.178627754367087
0.0870000000000001 0.179233665449977
0.0880000000000001 0.179795288352024
0.0890000000000001 0.180312486047852
0.0900000000000001 0.180785132512637
0.0910000000000001 0.181213112673795
0.0920000000000001 0.181596322381256
0.0930000000000001 0.181934668395321
0.0940000000000001 0.182228068388214
0.0950000000000001 0.182476450954806
0.0960000000000001 0.182679755628396
0.0970000000000001 0.182837932898279
0.0980000000000001 0.182950944226601
0.0990000000000001 0.183018762062741
0.1 0.183041369853966
0.101 0.183018762051592
0.102 0.182950938588964
0.103 0.182837926835179
0.104 0.182679749033163
0.105 0.182476443385205
0.106 0.182228059353682
0.107 0.181934657284062
0.108 0.181596308466312
0.109 0.181213095121618
0.11 0.180785110401626
0.111 0.180312458403529
0.112 0.179795254202758
0.113 0.179233623903776
0.114 0.178627704702819
0.115 0.177977644948768
0.116 0.17728360418526
0.117 0.176545753165147
0.118 0.175764273844673
0.119 0.174939359372336
0.12 0.174071214069896
0.121 0.173160053374498
0.122 0.172206103711539
0.123 0.171209602308772
0.124 0.170170796994727
0.125 0.169089946008602
0.126 0.167967317817739
0.127 0.166803190947658
0.128 0.165597853873801
0.129 0.164351605049398
0.13 0.1630647531004
0.131 0.161737617104515
0.132 0.160370526765568
0.133 0.158963822321464
0.134 0.157517854205919
0.135 0.156032982660409
0.136 0.154509577502038
0.137 0.152948018126357
0.138 0.151348693701592
0.139 0.149712003463257
0.14 0.148038357031053
0.141 0.146328174712338
0.142 0.144581887802708
0.143 0.142799938889798
0.144 0.140982782015705
0.145 0.1391308822762
0.146 0.137244714396391
0.147 0.135324760400746
0.148 0.133371507337858
0.149 0.131385446262575
0.15 0.12936707291506
0.151 0.127316889334223
0.152 0.125235405142028
0.153 0.123123137851514
0.154 0.120980612719355
0.155 0.118808362933201
0.156 0.116606929641926
0.157 0.114376861440855
0.158 0.112118713713019
0.159 0.109833048088473
0.16 0.107520432160651
0.161 0.105181439400032
0.162 0.102816649208462
0.163 0.10042664698806
0.164 0.09801202409961
0.165 0.0955733776334403
0.166 0.0931113099817069
0.167 0.0906264282532257
0.168 0.0881193435971266
0.169 0.0855906705043923
0.17 0.0830410261583219
0.171 0.0804710299425845
0.172 0.0778813033123273
0.173 0.0752724703344625
0.174 0.07264515913374
0.175 0.0700000040785068
0.176 0.0673376479682215
0.177 0.064658743296656
0.178 0.0619639521785948
0.179 0.0592539452824014
0.18 0.0565294004218914
0.181 0.0537910012426696
0.182 0.0510394360709333
0.183 0.0482753967705164
0.184 0.045499577428834
0.185 0.042712672790501
0.186 0.0399153764823816
0.187 0.0371083791654066
0.188 0.0342923668102952
0.189 0.0314680193925974
0.19 0.0286360105217364
0.191 0.0257970087984757
0.192 0.0229516815560395
0.193 0.0201007003287816
0.194 0.0172447453435248
0.195 0.0143845074436364
0.196 0.0115206958563856
0.197 0.00865406983777343
0.198 0.00578555244961408
0.199 0.00291741011182072
0.2 4.61439145929403e-05
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.001 3.40416213621149e-05
0.002 6.77521775944041e-05
0.003 0.000100323751886044
0.004 0.000132331486087384
0.005 0.000163733622771319
0.006 0.000194543317666284
0.007 0.00022477328277089
0.008 0.000254431833526893
0.009 0.000283528687808724
0.01 0.000312076018796441
0.011 0.000340087852048136
0.012 0.000367578768476884
0.013 0.000394562385458777
0.014 0.000421049830500989
0.015 0.000447048311877946
0.016 0.000472559898813083
0.017 0.000497580653211984
0.018 0.000522100270578673
0.019 0.000546102370473385
0.02 0.000569565501268176
0.021 0.000592464786952531
0.022 0.000614773985784038
0.023 0.000636467616786773
0.024 0.00065752279269878
0.025 0.000677920488905769
0.026 0.000697646140843935
0.027 0.000716689629481941
0.028 0.000735044824732903
0.029 0.000752708888134557
0.03 0.000769681507023206
0.031 0.000785964176715895
0.032 0.00080155959149755
0.033 0.000816471161490508
0.034 0.000830702644172737
0.035 0.000844257869531057
0.036 0.000857140550735473
0.037 0.000869354204598434
0.038 0.00088090223676433
0.039 0.000891788239336766
0.04 0.000902016479173337
0.041 0.000911592446608682
0.042 0.000920523260252319
0.043 0.000928817754711037
0.044 0.000936486220938245
0.045 0.000943539958517251
0.046 0.000949990940501029
0.047 0.00095585189238364
0.048 0.000961136891175202
0.049 0.000965862257206172
0.05 0.000970047258574675
0.051 0.00097371419892795
0.052 0.000976887789606353
0.053 0.000979594052445025
0.054 0.000981859135922073
0.055 0.000983708349649732
0.056 0.000985165555323402
0.057 0.000986252900100653
0.058 0.000986990779971503
0.059 0.000987397879902459
0.06 0.000987491147632935
0.061 0.000987285605934625
0.062 0.000986793979823087
0.063 0.000986026207932254
0.064 0.000984989030937513
0.065 0.000983685991749122
0.066 0.000982118242008049
0.067 0.000980286345024803
0.068 0.000978192744090298
0.069 0.000975844057055892
0.07 0.000973252358816877
0.071 0.000970435171264258
0.0720000000000001 0.000967414499417161
0.0730000000000001 0.000964215490951393
0.0740000000000001 0.00096086516163644
0.0750000000000001 0.000957391375990173
0.0760000000000001 0.000953822087728464
0.0770000000000001 0.000950184777112788
0.0780000000000001 0.000946506043044358
0.0790000000000001 0.000942811348506023
0.0800000000000001 0.000939124913372284
0.0810000000000001 0.00093546970598527
0.0820000000000001 0.000931867472315552
0.0830000000000001 0.000928338778487381
0.0840000000000001 0.000924903074532856
0.0850000000000001 0.000921578777995252
0.0860000000000001 0.000918383351147114
0.0870000000000001 0.000915333341974451
0.0880000000000001 0.000912444378564813
0.0890000000000001 0.000909731127793346
0.0900000000000001 0.000907207237824742
0.0910000000000001 0.000904885280961033
0.0920000000000001 0.00090277670608283
0.0930000000000001 0.000900891803620833
0.0940000000000001 0.000899239682262417
0.0950000000000001 0.000897828255031249
0.0960000000000001 0.000896664232079047
0.0970000000000001 0.000895753117797403
0.0980000000000001 0.000895099210297742
0.0990000000000001 0.000894705601754942
0.1 0.000894574178521412
0.101 0.000894705620291283
0.102 0.000895100087428332
0.103 0.000895754626190849
0.104 0.000896666634576433
0.105 0.000897832098738579
0.106 0.000899245615925698
0.107 0.000900900551283822
0.108 0.000902789047582443
0.109 0.000904902031415668
0.11 0.000907229232325062
0.111 0.000909759213353049
0.112 0.000912479413659593
0.113 0.000915376198929564
0.114 0.000918434908159561
0.115 0.000921639878550343
0.116 0.000924974429780864
0.117 0.000928420800472685
0.118 0.000931960049222346
0.119 0.000935571944062544
0.12 0.00093923485564426
0.121 0.000942925654511689
0.122 0.000946619620281468
0.123 0.000950290401774166
0.124 0.000953910088755882
0.125 0.000957449454004941
0.126 0.000960878430473981
0.127 0.000964166921443221
0.128 0.000967286052253013
0.129 0.000970209857522765
0.13 0.000972917081579601
0.131 0.00097539235724752
0.132 0.000977625912986748
0.133 0.000979611516605307
0.134 0.000981343319725561
0.135 0.000982812768340444
0.136 0.000984006394823323
0.137 0.000984904612373913
0.138 0.000985481233207307
0.139 0.0009857034655286
0.14 0.000985532447959797
0.141 0.000984924798870226
0.142 0.00098383597272949
0.143 0.000982225870744573
0.144 0.00098006550509185
0.145 0.000977341423200581
0.146 0.000974055130953427
0.147 0.00097021866750323
0.148 0.000965849852674233
0.149 0.000960968441034036
0.15 0.000955591991613197
0.151 0.000949731598038017
0.152 0.000943389403856268
0.153 0.000936558779223698
0.154 0.000929226229070144
0.155 0.000921373857259045
0.156 0.000912981812984316
0.157 0.000904030421693941
0.158 0.000894501950450804
0.159 0.000884381869875785
0.16 0.000873659333422855
0.161 0.000862326796492305
0.162 0.000850378988189165
0.163 0.000837811730609101
0.164 0.000824621151682411
0.165 0.000810803649393565
0.166 0.000796356681071157
0.167 0.00078128019436237
0.168 0.000765578315772619
0.169 0.000749260780399952
0.17 0.000732343595310317
0.171 0.000714848642971531
0.172 0.00069680226429448
0.173 0.000678233116390061
0.174 0.000659169695709104
0.175 0.000639637939760761
0.176 0.000619659313296142
0.177 0.000599249659471964
0.178 0.000578418837067243
0.179 0.000557170931056632
0.18 0.000535504761372659
0.181 0.000513414510080239
0.182 0.000490890424873083
0.183 0.000467919613663055
0.184 0.000444486887443233
0.185 0.000420575536474569
0.186 0.000396167938790509
0.187 0.000371245964404692
0.188 0.000345791177309927
0.189 0.000319784882776846
0.19 0.000293208176866487
0.191 0.000266042248540441
0.192 0.000238269111174036
0.193 0.000209872644995958
0.194 0.000180839339529871
0.195 0.000151157366213843
0.196 0.000120811068421858
0.197 8.97668796288218e-05
0.198 5.79635805131169e-05
0.199 2.52971765741898e-05
0.2 -8.55583235299175e-06
};
\end{axis}

\end{tikzpicture}


==> figures/plate_hyperelasticity_disp_nn1_stiffmat_from3_test206.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.187020238476779, ymax=0.487855667428902,
ytick style={color=black},
ytick={-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={-0.2,-0.1,0.0,0.1,0.2,0.3,0.4,0.5}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.0115269966194888
0.01 -0.0231052733640462
0.015 -0.0346542392367478
0.02 -0.0460983809372894
0.025 -0.0573591616793577
0.03 -0.0683575235146077
0.035 -0.0790146105139174
0.04 -0.0892525385159269
0.045 -0.0989951809752875
0.05 -0.108168958059852
0.055 -0.116703616143254
0.06 -0.12453298516509
0.065 -0.131595701913569
0.07 -0.137835888080833
0.075 -0.143203772903259
0.08 -0.14765625128333
0.085 -0.151157369455646
0.09 -0.153678731472853
0.095 -0.155199821021254
0.1 -0.155708234311995
0.105 -0.155199821021828
0.11 -0.153678731474002
0.115 -0.151157369457369
0.12 -0.147656251285628
0.125 -0.143203772906128
0.13 -0.13783588808427
0.135 -0.131595701917565
0.14 -0.124532985169633
0.145 -0.116703616148324
0.15 -0.108168958065423
0.155 -0.0989951809813281
0.16 -0.0892525385223955
0.165 -0.079014610520765
0.17 -0.0683575235217783
0.175 -0.0573591616867839
0.18 -0.0460983809453755
0.185 -0.0346542392827689
0.19 -0.0231052557559701
0.195 -0.0115287101995693
0.2 5.39404983895299e-09
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.0360634107769026
0.01 0.0718610026139728
0.015 0.107153798155137
0.02 0.141731438739043
0.025 0.175382883572269
0.03 0.207904003757439
0.035 0.239098719546547
0.04 0.268780111474165
0.045 0.296771438635862
0.05 0.322907061474754
0.055 0.347033268356313
0.06 0.369009007061816
0.065 0.38870652392893
0.07 0.406011914655769
0.075 0.420825591723204
0.08 0.433062673957365
0.085 0.442653303946301
0.09 0.449542898854634
0.095 0.453692339676096
0.1 0.455078103168061
0.105 0.453692339677685
0.11 0.449542898857822
0.115 0.442653303951101
0.12 0.433062673963798
0.125 0.420825591731294
0.13 0.406011914665537
0.135 0.388706523940395
0.14 0.369009007074986
0.145 0.347033268371184
0.15 0.322907061491306
0.155 0.296771438654052
0.16 0.268780111493929
0.165 0.239098719567792
0.17 0.207904003780046
0.175 0.175382883596078
0.18 0.141731438765477
0.185 0.107153798311703
0.19 0.0718609416806198
0.195 0.0360694190867094
0.2 1.60064950389168e-10
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.00817130799846096
0.01 -0.0163133010201562
0.015 -0.0243706031042432
0.02 -0.0322938061408398
0.025 -0.0400326098190226
0.03 -0.0475376615563516
0.035 -0.0547608932353812
0.04 -0.0616558657050246
0.045 -0.0681781028999843
0.05 -0.0742854123105582
0.055 -0.0799381888045337
0.06 -0.0850996991365313
0.065 -0.089736344833239
0.07 -0.0938179014983681
0.075 -0.097317732924157
0.08 -0.100212978714832
0.085 -0.102484714412879
0.09 -0.104118083366096
0.095 -0.105102399780616
0.1 -0.105431222574305
0.105 -0.105102399781038
0.11 -0.104118083366942
0.115 -0.102484714414151
0.12 -0.100212978716531
0.125 -0.0973177329262839
0.13 -0.0938179015009239
0.135 -0.0897363448362222
0.14 -0.0850996991399374
0.145 -0.0799381888083545
0.15 -0.0742854123147808
0.155 -0.0681781029045905
0.16 -0.0616558657099904
0.165 -0.0547608932406764
0.17 -0.04753766156194
0.175 -0.0400326098248584
0.18 -0.0322938061472557
0.185 -0.024370603141466
0.19 -0.0163132866279826
0.195 -0.00817272124652513
0.2 3.23593273860313e-09
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.0117991091215098
0.01 0.0234993095728802
0.015 0.0350220225657801
0.02 0.0462996602198646
0.025 0.0572643187682753
0.03 0.0678505768239938
0.035 0.0779958256076045
0.04 0.0876405911025618
0.045 0.0967288240959432
0.05 0.10520815836425
0.055 0.113030137801611
0.06 0.120150413787172
0.065 0.126528914491135
0.07 0.132129988113928
0.075 0.136922522234967
0.08 0.140880041515441
0.085 0.143980785957003
0.09 0.146207771772451
0.095 0.147548836685987
0.1 0.14799667116286
0.105 0.147548836686591
0.11 0.146207771773663
0.115 0.143980785958828
0.12 0.140880041517886
0.125 0.13692252223804
0.13 0.132129988117637
0.135 0.126528914495486
0.14 0.120150413792167
0.145 0.113030137807248
0.15 0.105208158370521
0.155 0.0967288241028308
0.16 0.0876405911100418
0.165 0.0779958256156422
0.17 0.0678505768325445
0.175 0.0572643187772784
0.18 0.0462996602298637
0.185 0.0350220226254128
0.19 0.0234992863100999
0.195 0.0118014062822352
0.2 -7.55929243896961e-10
};
\addplot [very thick, red]
table {%
0 0
0.001 -0.00219494446227434
0.002 -0.00465959140945327
0.003 -0.00695387209333945
0.004 -0.00924915632727027
0.005 -0.0115743404052562
0.006 -0.0139008560485237
0.007 -0.016225473931317
0.008 -0.018551311813738
0.009 -0.0208777775567208
0.01 -0.0232037351937131
0.011 -0.0255285834266413
0.012 -0.0278517507117896
0.013 -0.0301725893350718
0.014 -0.0324904504681104
0.015 -0.0348046929638309
0.016 -0.0371146731478577
0.017 -0.0394197448288088
0.018 -0.0417192610680243
0.019 -0.0440125744638605
0.02 -0.0462990373127434
0.021 -0.0485780019734516
0.022 -0.0508488212280087
0.023 -0.0531108486097878
0.024 -0.0553634387268799
0.025 -0.0576059475810773
0.026 -0.0598377328773855
0.027 -0.062058154323167
0.028 -0.0642665739165441
0.029 -0.0664623562232266
0.03 -0.0686448686410279
0.031 -0.0708134816515298
0.032 -0.0729675690584749
0.033 -0.0751065082125805
0.034 -0.0772296802225993
0.035 -0.0793364701525879
0.036 -0.081426267205478
0.037 -0.0834984648931845
0.038 -0.085552461193624
0.039 -0.0875876586951566
0.04 -0.0896034647291023
0.041 -0.0915992914911168
0.042 -0.0935745561523419
0.043 -0.0955286809613675
0.044 -0.0974610933381572
0.045 -0.0993712259611891
0.046 -0.101258516849159
0.047 -0.103122409438661
0.048 -0.104962352659331
0.049 -0.106777801007963
0.05 -0.108568214623154
0.051 -0.110333059361998
0.052 -0.112071806880364
0.053 -0.113783934718218
0.054 -0.115468926391389
0.055 -0.117126271491066
0.056 -0.118755465792232
0.057 -0.120356011372035
0.058 -0.121927416738992
0.059 -0.123469196973712
0.06 -0.124980873881626
0.061 -0.126461976158025
0.062 -0.127912039565509
0.063 -0.12933060712371
0.064 -0.13071722931101
0.065 -0.132071464277737
0.066 -0.133392878070209
0.067 -0.134681044864787
0.068 -0.135935547211041
0.069 -0.137155976282973
0.07 -0.138341932137198
0.071 -0.139493023976927
0.0720000000000001 -0.140608870420547
0.0730000000000001 -0.141689099773618
0.0740000000000001 -0.142733350303083
0.0750000000000001 -0.143741270512514
0.0760000000000001 -0.144712519417281
0.0770000000000001 -0.145646766818531
0.0780000000000001 -0.146543693574935
0.0790000000000001 -0.14740299187121
0.0800000000000001 -0.148224365482459
0.0810000000000001 -0.149007530033429
0.0820000000000001 -0.149752213251841
0.0830000000000001 -0.150458155214945
0.0840000000000001 -0.151125108588553
0.0850000000000001 -0.151752838857781
0.0860000000000001 -0.152341124548778
0.0870000000000001 -0.152889757440771
0.0880000000000001 -0.153398542767732
0.0890000000000001 -0.15386729940905
0.0900000000000001 -0.154295860068572
0.0910000000000001 -0.154684071441435
0.0920000000000001 -0.155031794368123
0.0930000000000001 -0.155338903975221
0.0940000000000001 -0.155605289802375
0.0950000000000001 -0.155830855914999
0.0960000000000001 -0.156015521002329
0.0970000000000001 -0.15615921846045
0.0980000000000001 -0.156261896459998
0.0990000000000001 -0.15632351799828
0.1 -0.156344060935611
0.101 -0.156323496809903
0.102 -0.156261873641652
0.103 -0.156159198111776
0.104 -0.156015509136944
0.105 -0.155830848481558
0.106 -0.155605287142769
0.107 -0.155338908738164
0.108 -0.155031808876035
0.109 -0.15468409801032
0.11 -0.154295901242542
0.111 -0.153867357824125
0.112 -0.153398621054964
0.113 -0.152889858170988
0.114 -0.15234125016408
0.115 -0.15175299159391
0.116 -0.151125290395615
0.117 -0.150458367675961
0.118 -0.149752457498802
0.119 -0.149007806661579
0.12 -0.148224674463468
0.121 -0.147403332465803
0.122 -0.146544064245551
0.123 -0.145647165142688
0.124 -0.144712942002304
0.125 -0.143741712912331
0.126 -0.142733806937836
0.127 -0.141689563852845
0.128 -0.140609333870743
0.129 -0.1394934773743
0.13 -0.138342364646447
0.131 -0.137156375602935
0.132 -0.135935899528033
0.133 -0.134681334814438
0.134 -0.13339308870856
0.135 -0.132071577062302
0.136 -0.130717224092423
0.137 -0.1293304621485
0.138 -0.127911731490403
0.139 -0.12646148007608
0.14 -0.124980163360337
0.141 -0.123468244105099
0.142 -0.121926192201512
0.143 -0.120354484504033
0.144 -0.118753604676472
0.145 -0.117124043049758
0.146 -0.115466296491021
0.147 -0.113780868283355
0.148 -0.112068268015507
0.149 -0.110329011480527
0.15 -0.108563620582299
0.151 -0.106772623248734
0.152 -0.104956553350298
0.153 -0.103115950622487
0.154 -0.101251360590774
0.155 -0.0993633344965327
0.156 -0.097452429222428
0.157 -0.0955192072157525
0.158 -0.0935642364082364
0.159 -0.0915880901308831
0.16 -0.0895913470224501
0.161 -0.0875745909302778
0.162 -0.0855384108022484
0.163 -0.0834834005687717
0.164 -0.0814101590138046
0.165 -0.079319289634038
0.166 -0.0772114004855153
0.167 -0.0750871040170898
0.168 -0.0729470168902636
0.169 -0.0707917597851024
0.17 -0.0686219571920606
0.171 -0.066438237189695
0.172 -0.064241231208392
0.173 -0.0620315737803674
0.174 -0.0598099022763371
0.175 -0.0575768566293866
0.176 -0.0553330790466993
0.177 -0.053079213709919
0.178 -0.0508159064650478
0.179 -0.0485438045028828
0.18 -0.0462635560311004
0.181 -0.0439758099391872
0.182 -0.0416812154574925
0.183 -0.0393804218117423
0.184 -0.0370740778743984
0.185 -0.0347628318142736
0.186 -0.0324473307458179
0.187 -0.0301282203794771
0.188 -0.0278061446744848
0.189 -0.0254817454953925
0.19 -0.0231556622735661
0.191 -0.0208285316747812
0.192 -0.0185009872739469
0.193 -0.0161736592378666
0.194 -0.0138471740168259
0.195 -0.0115221540456689
0.196 -0.00919921745490463
0.197 -0.00687897779226306
0.198 -0.00456204375501117
0.199 -0.00224901893323899
0.2 5.94984357645022e-05
};
\addplot [very thick, color0]
table {%
0 0
0.001 0.00687328618292712
0.002 0.0146739352730616
0.003 0.0218578986405293
0.004 0.0290250110544639
0.005 0.0362783118924749
0.006 0.0435175421408475
0.007 0.0507317545707112
0.008 0.0579322180320112
0.009 0.0651172106142889
0.01 0.0722831502064566
0.011 0.0794283382256065
0.012 0.0865511969539412
0.013 0.0936499041960536
0.014 0.100722653055443
0.015 0.107767681391621
0.016 0.114783236105818
0.017 0.121767572675636
0.018 0.12871896064371
0.019 0.135635683992574
0.02 0.142516041090411
0.021 0.149358345314489
0.022 0.156160925649072
0.023 0.162922127161597
0.024 0.169640311454445
0.025 0.176313857095432
0.026 0.182941160011931
0.027 0.189520633847613
0.028 0.196050710282489
0.029 0.202529839315265
0.03 0.208956489507288
0.031 0.21532914818789
0.032 0.22164632162126
0.033 0.227906535135181
0.034 0.234108333212337
0.035 0.24025027954516
0.036 0.246330957055512
0.037 0.252348967880803
0.038 0.258302933328447
0.039 0.264191493800849
0.04 0.270013308693437
0.041 0.275767056268489
0.042 0.281451433507819
0.043 0.287065155947573
0.044 0.292606957498656
0.045 0.298075590256471
0.046 0.303469824303814
0.047 0.30878844751089
0.048 0.314030265336501
0.049 0.319194100634482
0.05 0.324278793469447
0.051 0.329283200945852
0.052 0.334206197054232
0.053 0.339046672538324
0.054 0.343803534786509
0.055 0.348475707750738
0.056 0.35306213189573
0.057 0.357561764180829
0.058 0.361973578076462
0.059 0.366296563616623
0.06 0.370529727488339
0.061 0.37467209315848
0.062 0.378722701037812
0.063 0.382680608681616
0.064 0.386544891025749
0.065 0.390314640656537
0.066 0.393988968112504
0.067 0.397567002215594
0.068 0.401047890429259
0.069 0.404430799240564
0.07 0.407714914563323
0.071 0.410899442159196
0.0720000000000001 0.413983608073653
0.0730000000000001 0.416966659083737
0.0740000000000001 0.419847863154656
0.0750000000000001 0.422626509902321
0.0760000000000001 0.425301911059109
0.0770000000000001 0.427873400940293
0.0780000000000001 0.430340336908717
0.0790000000000001 0.43270209983552
0.0800000000000001 0.434958094554812
0.0810000000000001 0.437107750310437
0.0820000000000001 0.439150521193029
0.0830000000000001 0.441085886565753
0.0840000000000001 0.442913351477211
0.0850000000000001 0.444632447060085
0.0860000000000001 0.446242730914203
0.0870000000000001 0.447743787472747
0.0880000000000001 0.449135228350424
0.0890000000000001 0.450416692672452
0.0900000000000001 0.451587847383279
0.0910000000000001 0.452648387533987
0.0920000000000001 0.453598036547415
0.0930000000000001 0.454436546460071
0.0940000000000001 0.455163698139959
0.0950000000000001 0.455779301479542
0.0960000000000001 0.456283195563104
0.0970000000000001 0.4566752488079
0.0980000000000001 0.456955359078523
0.0990000000000001 0.457123453774069
0.1 0.457179489887734
0.101 0.457123413747145
0.102 0.456955316195194
0.103 0.456675218697126
0.104 0.456283203039143
0.105 0.455779339941722
0.106 0.45516377726796
0.107 0.454436684729706
0.108 0.453598253181681
0.109 0.452648703504279
0.11 0.451588286126376
0.111 0.450417279685366
0.112 0.449135990904584
0.113 0.447744754453813
0.114 0.446243932620749
0.115 0.444633914973267
0.116 0.442915118023743
0.117 0.441087984872245
0.118 0.439152984830281
0.119 0.437110613029543
0.12 0.434961390016697
0.121 0.432705861335219
0.122 0.430344597095858
0.123 0.427878191537385
0.124 0.425307262579358
0.125 0.422632451368771
0.126 0.419854421822602
0.127 0.416973860168442
0.128 0.413991474485545
0.129 0.410907994248783
0.13 0.407724169878164
0.131 0.404440772296671
0.132 0.401058592499325
0.133 0.397578441136416
0.134 0.394001148113904
0.135 0.390327562213951
0.136 0.386558550738496
0.137 0.382694999178637
0.138 0.378737810912389
0.139 0.374687906933149
0.14 0.370546225610847
0.141 0.366313722487432
0.142 0.361991370107894
0.143 0.357580157887574
0.144 0.353081092016041
0.145 0.348495195397304
0.146 0.343823507625623
0.147 0.339067084995717
0.148 0.33422700054564
0.149 0.329304344130213
0.15 0.324300222522445
0.151 0.319215759540032
0.152 0.314052096193718
0.153 0.308810390854018
0.154 0.303491819432605
0.155 0.29809757557451
0.156 0.292628870857165
0.157 0.287086934992288
0.158 0.281473016026558
0.159 0.275788380537132
0.16 0.270034313818057
0.161 0.264212120053839
0.162 0.258323122476492
0.163 0.252368663502674
0.164 0.246350104847673
0.165 0.240268827613276
0.166 0.234126232346838
0.167 0.227923739069128
0.168 0.221662787268868
0.169 0.21534483586215
0.17 0.208971363115292
0.171 0.202543866529964
0.172 0.196063862689779
0.173 0.18953288706785
0.174 0.182952493795141
0.175 0.176324255389774
0.176 0.169649762447735
0.177 0.162930623295777
0.178 0.156168463607591
0.179 0.149364925984607
0.18 0.142521669503086
0.181 0.135640369229375
0.182 0.128722715705473
0.183 0.121770414407185
0.184 0.114785185177331
0.185 0.107768761636543
0.186 0.100722890574228
0.187 0.0936493313222548
0.188 0.086549855113839
0.189 0.0794262444299614
0.19 0.0722802923354612
0.191 0.0651138018067009
0.192 0.0579285850524277
0.193 0.0507264628291341
0.194 0.0435092637519087
0.195 0.0362788236014262
0.196 0.0290369846274142
0.197 0.0217855948486315
0.198 0.0145265073491212
0.199 0.00726157957028861
0.2 -7.32740182516901e-06
};
\addplot [very thick, blue]
table {%
0 0
0.001 -0.00149390346560402
0.002 -0.00319997733608636
0.003 -0.00476708274668005
0.004 -0.00633161908941353
0.005 -0.0079170975908518
0.006 -0.00950069167583725
0.007 -0.0110799059963255
0.008 -0.0126573177234247
0.009 -0.014232539044972
0.01 -0.0158047542502042
0.011 -0.0173735765459091
0.012 -0.0189386454376211
0.013 -0.020499542971159
0.014 -0.0220558532722756
0.015 -0.0236071694021305
0.016 -0.0251530852401279
0.017 -0.0266931954500911
0.018 -0.028227096820177
0.019 -0.0297543884289076
0.02 -0.0312746717121339
0.021 -0.0327875506857079
0.022 -0.0342926321614977
0.023 -0.0357895259338993
0.024 -0.0372778449587421
0.025 -0.0387572055248067
0.026 -0.0402272274139897
0.027 -0.0416875340494387
0.028 -0.0431377526314072
0.029 -0.0445775142602399
0.03 -0.0460064540460016
0.031 -0.0474242112044336
0.032 -0.0488304291390361
0.033 -0.0502247555091844
0.034 -0.0516068422843094
0.035 -0.0529763457842968
0.036 -0.054332926706381
0.037 -0.055676250138939
0.038 -0.0570059855627105
0.039 -0.0583218068400987
0.04 -0.0596233921933239
0.041 -0.0609104241723245
0.042 -0.0621825896134075
0.043 -0.0634395795897589
0.044 -0.0646810893550179
0.045 -0.0659068182812074
0.046 -0.0671164697923822
0.047 -0.0683097512954208
0.048 -0.0694863741094264
0.049 -0.0706460533952347
0.05 -0.07178850808653
0.051 -0.0729134608240672
0.052 -0.0740206378944581
0.053 -0.0751097691749355
0.054 -0.0761805880854281
0.055 -0.0772328315491835
0.056 -0.0782662399630627
0.057 -0.079280557178485
0.058 -0.0802755304938561
0.059 -0.0812509106591359
0.06 -0.0822064518930287
0.061 -0.0831419119130905
0.062 -0.0840570519788614
0.063 -0.0849516369479459
0.064 -0.0858254353447899
0.065 -0.0866782194417358
0.066 -0.0875097653517892
0.067 -0.0883198531324011
0.068 -0.0891082668994585
0.069 -0.0898747949505926
0.07 -0.0906192298968446
0.071 -0.091341368801691
0.0720000000000001 -0.0920410133264035
0.0730000000000001 -0.0927179698807188
0.0740000000000001 -0.093372049777802
0.0750000000000001 -0.094003069392512
0.0760000000000001 -0.0946108503220123
0.0770000000000001 -0.0951952195478093
0.0780000000000001 -0.0957560095983471
0.0790000000000001 -0.0962930587113297
0.0800000000000001 -0.0968062109949904
0.0810000000000001 -0.0972953165875683
0.0820000000000001 -0.0977602318142936
0.0830000000000001 -0.0982008193412181
0.0840000000000001 -0.098616948325259
0.0850000000000001 -0.0990084945598531
0.0860000000000001 -0.0993753406156423
0.0870000000000001 -0.0997173759756337
0.0880000000000001 -0.100034497164299
0.0890000000000001 -0.100326607870094
0.0900000000000001 -0.100593619060906
0.0910000000000001 -0.100835449091946
0.0920000000000001 -0.101052023805636
0.0930000000000001 -0.101243276623068
0.0940000000000001 -0.101409148626623
0.0950000000000001 -0.101549588633388
0.0960000000000001 -0.101664553259042
0.0970000000000001 -0.101754006971904
0.0980000000000001 -0.101817922136908
0.0990000000000001 -0.101856279049277
0.1 -0.101869065957763
0.101 -0.10185626795964
0.102 -0.101817910017264
0.103 -0.101753997025784
0.104 -0.101664550309982
0.105 -0.101549590154943
0.106 -0.101409155465349
0.107 -0.101243291410851
0.108 -0.101052049033647
0.109 -0.100835487335997
0.11 -0.100593673141504
0.111 -0.100326680742354
0.112 -0.100034591835431
0.113 -0.0997174954517069
0.114 -0.0993754878378423
0.115 -0.0990086723333
0.116 -0.0986171592458895
0.117 -0.0982010657204375
0.118 -0.0977605156012367
0.119 -0.0972956392895897
0.12 -0.0968065735969568
0.121 -0.0962934615942117
0.122 -0.095756452457651
0.123 -0.0951957013124291
0.124 -0.094611369074107
0.125 -0.0940036222890459
0.126 -0.0933726329744151
0.127 -0.0927185784586286
0.128 -0.0920416412230639
0.129 -0.0913420087459601
0.13 -0.0906198733494285
0.131 -0.0898754320505392
0.132 -0.089108886417472
0.133 -0.0883204424317273
0.134 -0.0875103103573905
0.135 -0.0866787046184233
0.136 -0.0858258436849129
0.137 -0.084951949969155
0.138 -0.084057249732362
0.139 -0.0831419730026885
0.14 -0.0822063535051478
0.141 -0.0812506286038501
0.142 -0.0802750392568449
0.143 -0.0792798299836816
0.144 -0.078265248845631
0.145 -0.0772315474383316
0.146 -0.0761789808964514
0.147 -0.0751078079097786
0.148 -0.074018290749995
0.149 -0.072910695307232
0.15 -0.0717852911353703
0.151 -0.0706423515049246
0.152 -0.0694821534622528
0.153 -0.068304977893743
0.154 -0.0671111095935723
0.155 -0.0659008373335849
0.156 -0.0646744539338144
0.157 -0.0634322563321703
0.158 -0.0621745456518206
0.159 -0.0609016272648344
0.16 -0.059613810850691
0.161 -0.0583114104483271
0.162 -0.056994744500464
0.163 -0.0556641358890463
0.164 -0.054319911960721
0.165 -0.0529624045413922
0.166 -0.0515919499390026
0.167 -0.0502088889338153
0.168 -0.0488135667555931
0.169 -0.0474063330472055
0.17 -0.0459875418143201
0.171 -0.044557551360969
0.172 -0.0431167242109101
0.173 -0.0416654270148334
0.174 -0.0402040304435868
0.175 -0.0387329090677236
0.176 -0.0372524412237948
0.177 -0.0357630088679257
0.178 -0.0342649974173347
0.179 -0.0327587955805562
0.18 -0.0312447951772347
0.181 -0.0297233909484497
0.182 -0.0281949803586096
0.183 -0.0266599633900272
0.184 -0.0251187423313346
0.185 -0.023571721560938
0.186 -0.0220193073267204
0.187 -0.0204619075232029
0.188 -0.0188999314673445
0.189 -0.017333789674116
0.19 -0.0157638936329223
0.191 -0.0141906555858616
0.192 -0.012614488308721
0.193 -0.0110358048954968
0.194 -0.00945501854712312
0.195 -0.00787254236496907
0.196 -0.00628878914955626
0.197 -0.00470417120483315
0.198 -0.00311910014823815
0.199 -0.00153398672668996
0.2 5.07593614435185e-05
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 0.00205439797075313
0.002 0.00443378559073729
0.003 0.00659717911640201
0.004 0.00875384665526222
0.005 0.0109410580233361
0.006 0.0131234088229623
0.007 0.015297104060767
0.008 0.0174662366368168
0.009 0.0196302936796689
0.01 0.0217881033790712
0.011 0.0239391615465251
0.012 0.0260830069008378
0.013 0.0282190916913207
0.014 0.0303468737067839
0.015 0.0324658266850334
0.016 0.0345754276553383
0.017 0.0366751567628114
0.018 0.0387644991982856
0.019 0.0408429453173882
0.02 0.0429099906068607
0.021 0.0449651358891592
0.022 0.047007887516198
0.023 0.049037757517938
0.024 0.0510542637399707
0.025 0.0530569299709495
0.026 0.0550452860543281
0.027 0.0570188679838856
0.028 0.0589772179831485
0.029 0.0609198845682819
0.03 0.062846422594153
0.031 0.0647563932835064
0.032 0.0666493642393303
0.033 0.06852490944063
0.034 0.0703826092219663
0.035 0.0722220502372668
0.036 0.0740428254085565
0.037 0.0758445338603966
0.038 0.077626780840958
0.039 0.0793891776307896
0.04 0.0811313414404716
0.041 0.0828528952984676
0.042 0.0845534679306008
0.043 0.0862326936326912
0.044 0.08789021213798
0.045 0.0895256684810524
0.046 0.0911387128600384
0.047 0.0927290004989221
0.048 0.0942961915118244
0.049 0.0958399507711381
0.05 0.0973599477813866
0.051 0.0988558565606461
0.052 0.10032735553131
0.053 0.101774127421895
0.054 0.103195859181465
0.055 0.104592241908121
0.056 0.105962970792821
0.057 0.107307745079607
0.058 0.1086262680431
0.059 0.109918246983884
0.06 0.111183393242152
0.061 0.112421422229739
0.062 0.113632053480388
0.063 0.114815010717881
0.064 0.115970021941396
0.065 0.11709681952726
0.066 0.11819514034605
0.067 0.119264725893857
0.068 0.120305322436385
0.069 0.121316681164451
0.07 0.122298558359409
0.071 0.123250715566981
0.0720000000000001 0.12417291977797
0.0730000000000001 0.12506494361439
0.0740000000000001 0.125926565519549
0.0750000000000001 0.126757569950752
0.0760000000000001 0.127557747573315
0.0770000000000001 0.128326895454717
0.0780000000000001 0.129064817257792
0.0790000000000001 0.129771323431962
0.0800000000000001 0.130446231401604
0.0810000000000001 0.131089365750749
0.0820000000000001 0.131700558403351
0.0830000000000001 0.132279648798491
0.0840000000000001 0.13282648405988
0.0850000000000001 0.133340919159139
0.0860000000000001 0.133822817072326
0.0870000000000001 0.134272048929256
0.0880000000000001 0.134688494155157
0.0890000000000001 0.135072040604273
0.0900000000000001 0.135422584684985
0.0910000000000001 0.135740031476116
0.0920000000000001 0.136024294834033
0.0930000000000001 0.13627529749024
0.0940000000000001 0.136492971139132
0.0950000000000001 0.136677256515625
0.0960000000000001 0.136828103462409
0.0970000000000001 0.136945470986585
0.0980000000000001 0.137029327305487
0.0990000000000001 0.137079649881525
0.1 0.137096425445928
0.101 0.13707963772907
0.102 0.13702931448927
0.103 0.13694546359141
0.104 0.136828111427814
0.105 0.136677278389777
0.106 0.136493011783718
0.107 0.136275365149715
0.108 0.136024398278436
0.109 0.13574018034761
0.11 0.135422789738198
0.111 0.135072313550306
0.112 0.134688847546347
0.113 0.134272496086823
0.114 0.133823371998219
0.115 0.133341596436355
0.116 0.132827298749173
0.117 0.132280616330805
0.118 0.13170169446754
0.119 0.131090686177274
0.12 0.130447752042855
0.121 0.12977306003973
0.122 0.129066785358508
0.123 0.128329110223127
0.124 0.127560223705329
0.125 0.126760321536259
0.126 0.125929605916052
0.127 0.125068285322392
0.128 0.124176574319097
0.129 0.123254693365877
0.13 0.12230286863051
0.131 0.121321331804743
0.132 0.120310319925308
0.133 0.119270075201471
0.134 0.118200844850595
0.135 0.117102880943154
0.136 0.115976440258662
0.137 0.114821784153886
0.138 0.113639178444639
0.139 0.112428893302348
0.14 0.111191203166411
0.141 0.10992638667321
0.142 0.108634726602434
0.143 0.107316509841145
0.144 0.105972027365802
0.145 0.104601574242194
0.146 0.103205449643025
0.147 0.101783956882614
0.148 0.100337403467998
0.149 0.0988661011654499
0.15 0.0973703660812944
0.151 0.0958505187556827
0.152 0.0943068842678605
0.153 0.0927397923513358
0.154 0.0911495775172535
0.155 0.0895365791842065
0.156 0.0879011418126689
0.157 0.0862436150422019
0.158 0.0845643538295849
0.159 0.082863718586031
0.16 0.0811420753116847
0.161 0.0793997957256476
0.162 0.0776372573898433
0.163 0.0758548438251174
0.164 0.0740529446180596
0.165 0.0722319555171465
0.166 0.0703922785169188
0.167 0.0685343219290353
0.168 0.0666585004391828
0.169 0.0647652351489621
0.17 0.0628549536020162
0.171 0.0609280897938199
0.172 0.0589850841647014
0.173 0.0570263835758233
0.174 0.0550524412680065
0.175 0.0530637168034362
0.176 0.0510606759904506
0.177 0.0490437907917623
0.178 0.0470135392166199
0.179 0.0449704051975617
0.18 0.0429148784525535
0.181 0.0408474543334314
0.182 0.0387686336616804
0.183 0.0366789225526782
0.184 0.0345788322296001
0.185 0.0324688788282282
0.186 0.0303495831939235
0.187 0.0282214706720054
0.188 0.0260850708927363
0.189 0.0239409175520329
0.19 0.0217895481889232
0.191 0.0196315039606378
0.192 0.0174673294160753
0.193 0.0152975722682185
0.194 0.0131227831659063
0.195 0.0109435154651905
0.196 0.00876032500033812
0.197 0.00657376985438201
0.198 0.00438441012897756
0.199 0.00219280771320843
0.2 -4.73949111599135e-07
};
\addplot [very thick, red, dashed]
table {%
0 0
0.001 -0.0021749717337083
0.002 -0.00461675741766874
0.003 -0.0068919260197381
0.004 -0.00916860376772426
0.005 -0.0114745374649102
0.006 -0.0137816867007457
0.007 -0.0160869307535239
0.008 -0.0183932646773215
0.009 -0.0207000842212834
0.01 -0.0230062864188024
0.011 -0.0253112915394911
0.012 -0.0276145501889615
0.013 -0.0299154433353612
0.014 -0.0322133533413218
0.015 -0.0345076706061339
0.016 -0.0367977827339511
0.017 -0.039083073765057
0.018 -0.0413629252530354
0.019 -0.0436367161666694
0.02 -0.0459038228758236
0.021 -0.0481636194597997
0.022 -0.0504154780930049
0.023 -0.0526587694447253
0.024 -0.0548928630928315
0.025 -0.0571171279345506
0.026 -0.0593309325801688
0.027 -0.0615336457248402
0.028 -0.0637246364977301
0.029 -0.0659032747895284
0.03 -0.068068931560672
0.031 -0.0702209791332863
0.032 -0.0723587914699559
0.033 -0.0744817444422452
0.034 -0.076589216091532
0.035 -0.0786805868843008
0.036 -0.080755239963599
0.037 -0.0828125613979602
0.038 -0.0848519404287328
0.039 -0.086872769716453
0.04 -0.0888744455866561
0.041 -0.0908563682753286
0.042 -0.0928179421740567
0.043 -0.0947585760748269
0.044 -0.0966776834143583
0.045 -0.0985746825178005
0.046 -0.100448996841603
0.047 -0.102300055215352
0.048 -0.104127292082357
0.049 -0.105930147738791
0.05 -0.107708068571174
0.051 -0.109460507292018
0.052 -0.111186923173457
0.053 -0.112886782278693
0.054 -0.114559557691095
0.055 -0.116204729740828
0.056 -0.117821786228855
0.057 -0.119410222648196
0.058 -0.120969542402316
0.059 -0.122499257020538
0.06 -0.123998886370357
0.061 -0.125467958866559
0.062 -0.126906011677032
0.063 -0.128312590925176
0.064 -0.129687251888808
0.065 -0.131029559195445
0.066 -0.132339087013902
0.067 -0.133615419242061
0.068 -0.134858149690751
0.069 -0.136066882263601
0.07 -0.137241231132805
0.071 -0.138380820910665
0.0720000000000001 -0.139485286816833
0.0730000000000001 -0.140554274841148
0.0740000000000001 -0.141587441901967
0.0750000000000001 -0.142584455999901
0.0760000000000001 -0.143544996366856
0.0770000000000001 -0.144468753610289
0.0780000000000001 -0.145355429852584
0.0790000000000001 -0.146204738865472
0.0800000000000001 -0.147016406199392
0.0810000000000001 -0.147790169307728
0.0820000000000001 -0.148525777665824
0.0830000000000001 -0.149222992884721
0.0840000000000001 -0.149881588819521
0.0850000000000001 -0.15050135167232
0.0860000000000001 -0.151082080089641
0.0870000000000001 -0.151623585254298
0.0880000000000001 -0.152125690971639
0.0890000000000001 -0.1525882337501
0.0900000000000001 -0.153011062876028
0.0910000000000001 -0.153394040482713
0.0920000000000001 -0.153737041613598
0.0930000000000001 -0.154039954279604
0.0940000000000001 -0.154302679510555
0.0950000000000001 -0.154525131400652
0.0960000000000001 -0.154707237147972
0.0970000000000001 -0.154848937087975
0.0980000000000001 -0.154950184720976
0.0990000000000001 -0.155010946733587
0.1 -0.155031203014096
0.101 -0.155010927359719
0.102 -0.154950162961454
0.103 -0.154848914638219
0.104 -0.154707215601855
0.105 -0.154525104443012
0.106 -0.154302643239159
0.107 -0.154039905652238
0.108 -0.153736976600481
0.109 -0.153393954349417
0.11 -0.153010950387599
0.111 -0.152588089117351
0.112 -0.152125507832713
0.113 -0.151623356688744
0.114 -0.151081798626197
0.115 -0.150501009293578
0.116 -0.149881176968282
0.117 -0.149222502471279
0.118 -0.148525199075612
0.119 -0.147789492409479
0.12 -0.147015620353899
0.121 -0.146203832934911
0.122 -0.145354392210428
0.123 -0.144467572151801
0.124 -0.143543658520176
0.125 -0.142582948737722
0.126 -0.141585751753812
0.127 -0.140552387906233
0.128 -0.139483188777514
0.129 -0.138378497046466
0.13 -0.137238666335009
0.131 -0.13606406105039
0.132 -0.134855056222875
0.133 -0.133612037339016
0.134 -0.132335400170579
0.135 -0.131025550599232
0.136 -0.129682904437095
0.137 -0.128307887243236
0.138 -0.126900934136216
0.139 -0.125462489602786
0.14 -0.123993007302824
0.141 -0.122492949870615
0.142 -0.120962788712577
0.143 -0.119403003801537
0.144 -0.117814083467654
0.145 -0.116196524186105
0.146 -0.114550830361646
0.147 -0.112877514110161
0.148 -0.111177095037329
0.149 -0.109450100014531
0.15 -0.107697062952149
0.151 -0.105918524570384
0.152 -0.10411503216778
0.153 -0.102287139387584
0.154 -0.100435405982163
0.155 -0.0985603975756282
0.156 -0.0966626854249006
0.157 -0.0947428461793945
0.158 -0.0928014616395493
0.159 -0.0908391185144038
0.16 -0.0888564081784035
0.161 -0.086853926427607
0.162 -0.0848322732354003
0.163 -0.0827920525077619
0.164 -0.0807338718380122
0.165 -0.0786583422608391
0.166 -0.0765660780051951
0.167 -0.0744576962454211
0.168 -0.0723338168496436
0.169 -0.0701950621241385
0.17 -0.0680420565519396
0.171 -0.0658754265235376
0.172 -0.0636958000570849
0.173 -0.0615038065051653
0.174 -0.0593000762449895
0.175 -0.0570852403489779
0.176 -0.0548599302332709
0.177 -0.0526247772829946
0.178 -0.0503804124554247
0.179 -0.0481274658658745
0.18 -0.0458665663665753
0.181 -0.0435983411363698
0.182 -0.0413234153087683
0.183 -0.039042411677342
0.184 -0.0367559505286968
0.185 -0.0344646496603769
0.186 -0.0321691246369942
0.187 -0.0298699893139563
0.188 -0.02756785661015
0.189 -0.0252633394547902
0.19 -0.0229570518292066
0.191 -0.0206496099845128
0.192 -0.0183416343317193
0.193 -0.0160337529665647
0.194 -0.0137266073661515
0.195 -0.0114208583192609
0.196 -0.00911719138007337
0.197 -0.00681637296922827
0.198 -0.00451965441413575
0.199 -0.00222842301647834
0.2 6.26159974648092e-05
};
\addplot [very thick, color0, dashed]
table {%
0 0
0.001 0.00680664473459683
0.002 0.0145305401442937
0.003 0.0216508450954994
0.004 0.0287562634448606
0.005 0.0359458778907232
0.006 0.0431215558439618
0.007 0.050272919522213
0.008 0.0574109253579906
0.009 0.0645338732242934
0.01 0.0716383129251784
0.011 0.0787226081155423
0.012 0.0857852294559585
0.013 0.0928244174563819
0.014 0.0998384320827057
0.015 0.10682557642761
0.016 0.113784159500898
0.017 0.120712493489548
0.018 0.127608897325959
0.019 0.134471696302429
0.02 0.141299222012763
0.021 0.14808981336055
0.022 0.154841817748106
0.023 0.161553592208028
0.024 0.168223504473077
0.025 0.174849933936975
0.026 0.18143127247543
0.027 0.187965925130592
0.028 0.194452310675122
0.029 0.200888862075808
0.03 0.207274026877959
0.031 0.213606267530805
0.032 0.219884061671554
0.033 0.226105902382515
0.034 0.23227029843251
0.035 0.238375774510816
0.036 0.244420871459321
0.037 0.250404146506494
0.038 0.256324173505151
0.039 0.262179543174781
0.04 0.267968863348383
0.041 0.273690759223166
0.042 0.279343873614201
0.043 0.284926867209889
0.044 0.290438418828118
0.045 0.295877225672013
0.046 0.301242003584248
0.047 0.306531487299044
0.048 0.311744430691065
0.049 0.316879607020568
0.05 0.321935809174273
0.051 0.326911849901519
0.052 0.331806562045356
0.053 0.336618798768317
0.054 0.341347433772645
0.055 0.345991361514848
0.056 0.350549497414433
0.057 0.355020778056776
0.058 0.359404161390061
0.059 0.363698626916256
0.06 0.367903175876143
0.061 0.372016831428376
0.062 0.376038638822627
0.063 0.379967665566827
0.064 0.383803001588567
0.065 0.387543759390696
0.066 0.391189074201203
0.067 0.394738104117435
0.068 0.398190030244748
0.069 0.401544056829661
0.07 0.40479941138762
0.071 0.407955344825466
0.0720000000000001 0.411011131558702
0.0730000000000001 0.413966069623682
0.0740000000000001 0.416819480784814
0.0750000000000001 0.419570710636905
0.0760000000000001 0.422219128702742
0.0770000000000001 0.424764128526042
0.0780000000000001 0.427205127759867
0.0790000000000001 0.429541568250612
0.0800000000000001 0.431772916117688
0.0810000000000001 0.433898661828985
0.0820000000000001 0.435918320272214
0.0830000000000001 0.437831430822236
0.0840000000000001 0.439637557404446
0.0850000000000001 0.441336288554309
0.0860000000000001 0.442927237473111
0.0870000000000001 0.444410042080008
0.0880000000000001 0.445784365060433
0.0890000000000001 0.447049893910911
0.0900000000000001 0.448206340980357
0.0910000000000001 0.449253443507882
0.0920000000000001 0.450190963657172
0.0930000000000001 0.45101868854746
0.0940000000000001 0.45173643028114
0.0950000000000001 0.452344025968052
0.0960000000000001 0.452841337746452
0.0970000000000001 0.453228252800707
0.0980000000000001 0.453504683375716
0.0990000000000001 0.453670566788094
0.1 0.453725865434098
0.101 0.453670531527013
0.102 0.453504643069279
0.103 0.4532282159918
0.104 0.452841316232144
0.105 0.452344006536147
0.106 0.451736410167601
0.107 0.451018669455525
0.108 0.450190946068173
0.109 0.449253427551907
0.11 0.448206327040935
0.111 0.447049882447111
0.112 0.44578435653477
0.113 0.444410036983339
0.114 0.442927236328671
0.115 0.441336291910483
0.116 0.439637565830873
0.117 0.437831444906871
0.118 0.435918340617607
0.119 0.433898689048199
0.12 0.431772950830053
0.121 0.429541611077223
0.122 0.427205179318797
0.123 0.424764189427264
0.124 0.422219199542736
0.125 0.419570791992947
0.126 0.416819573208911
0.127 0.413966173636143
0.128 0.411011247641327
0.129 0.407955473414324
0.13 0.40479955286542
0.131 0.401544211517685
0.132 0.398190198394352
0.133 0.394738285901105
0.134 0.391189269703167
0.135 0.387543968597099
0.136 0.383803224377221
0.137 0.379967901696548
0.138 0.376038887922188
0.139 0.372017092985098
0.14 0.367903449224163
0.141 0.363698911224518
0.142 0.359404455650068
0.143 0.355021081070185
0.144 0.350549807780532
0.145 0.34599167761802
0.146 0.341347753769891
0.147 0.336619120576957
0.148 0.331806883331032
0.149 0.326912168066632
0.15 0.321936121347055
0.151 0.316879910044977
0.152 0.311744721117776
0.153 0.306531761377828
0.154 0.301242257258126
0.155 0.295877454573634
0.156 0.290438618278903
0.157 0.284927032222585
0.158 0.279343998899597
0.159 0.273690839201819
0.16 0.26796889216832
0.161 0.262179514736185
0.162 0.256324081493055
0.163 0.250403984432483
0.164 0.244420632712989
0.165 0.238375452421452
0.166 0.232269886340863
0.167 0.226105393721664
0.168 0.219883450054715
0.169 0.213605546842312
0.17 0.207273191361616
0.171 0.200887906412351
0.172 0.194451230037641
0.173 0.187964715203712
0.174 0.181429929420966
0.175 0.174848454286365
0.176 0.168221884925767
0.177 0.161551829316063
0.178 0.154839907472268
0.179 0.148087750496278
0.18 0.141296999504404
0.181 0.134469304482957
0.182 0.127606323167051
0.183 0.120709720096356
0.184 0.113781166063684
0.185 0.106822338213169
0.186 0.099834921014957
0.187 0.0928206081672457
0.188 0.085781105079265
0.189 0.0787181309821381
0.19 0.0716334191552938
0.191 0.0645287139003293
0.192 0.0574057646693331
0.193 0.0502663215020179
0.194 0.0431121398777048
0.195 0.0359450042932658
0.196 0.0287667895134581
0.197 0.0215796746634286
0.198 0.0143870927051194
0.199 0.00719498719007371
0.2 -1.15935752366538e-05
};
\addplot [very thick, blue, dashed]
table {%
0 0
0.001 -0.00147944439614172
0.002 -0.00317002026227126
0.003 -0.00472440198529545
0.004 -0.00627638557756429
0.005 -0.00784871672383478
0.006 -0.00941906002679699
0.007 -0.0109850204479728
0.008 -0.0125490843063922
0.009 -0.0141108692348095
0.01 -0.0156696064071201
0.011 -0.0172249477695761
0.012 -0.0187765697965956
0.013 -0.0203240928740381
0.014 -0.0218671372933645
0.015 -0.0234053287237062
0.016 -0.0249382901875798
0.017 -0.026465642044772
0.018 -0.0279870033648466
0.019 -0.0295019922790264
0.02 -0.0310102263013742
0.021 -0.0325113228151407
0.022 -0.0340048995454932
0.023 -0.0354905749826005
0.024 -0.0369679687663007
0.025 -0.0384367020284555
0.026 -0.0398963976895387
0.027 -0.0413466807119262
0.028 -0.0427871783144765
0.029 -0.0442175201535721
0.03 -0.0456373384761294
0.031 -0.0470462682500051
0.032 -0.0484439472767841
0.033 -0.0498300162913156
0.034 -0.0512041190516744
0.035 -0.0525659024225417
0.036 -0.0539150164543543
0.037 -0.0552511144600055
0.038 -0.0565738530903937
0.039 -0.0578828924097184
0.04 -0.0591778959711048
0.041 -0.0604585308928923
0.042 -0.0617244679357377
0.043 -0.0629753815805502
0.044 -0.0642109501071817
0.045 -0.065430855673734
0.046 -0.0666347843963086
0.047 -0.0678224264290038
0.048 -0.0689934760439583
0.049 -0.070147631711244
0.05 -0.0712845961784191
0.051 -0.0724040765495667
0.052 -0.0735057843636571
0.053 -0.0745894356720939
0.054 -0.0756547511153142
0.055 -0.0767014559983358
0.056 -0.0777292803651565
0.057 -0.0787379590719272
0.058 -0.0797272318588329
0.059 -0.0806968434206303
0.06 -0.0816465434757976
0.061 -0.0825760868342661
0.062 -0.0834852334637075
0.063 -0.0843737485543599
0.064 -0.0852414025823785
0.065 -0.0860879713717031
0.066 -0.0869132361544368
0.067 -0.0877169836297308
0.068 -0.0884990060211739
0.069 -0.0892591011326841
0.07 -0.0899970724028985
0.071 -0.09071272895806
0.0720000000000001 -0.0914058856633954
0.0730000000000001 -0.0920763631729804
0.0740000000000001 -0.0927239879780842
0.0750000000000001 -0.0933485924539859
0.0760000000000001 -0.0939500149052537
0.0770000000000001 -0.0945280996094764
0.0780000000000001 -0.095082696859434
0.0790000000000001 -0.0956136630036982
0.0800000000000001 -0.0961208604856453
0.0810000000000001 -0.0966041578808715
0.0820000000000001 -0.0970634299329933
0.0830000000000001 -0.0974985575878199
0.0840000000000001 -0.0979094280258832
0.0850000000000001 -0.0982959346933103
0.0860000000000001 -0.0986579773310242
0.0870000000000001 -0.0989954620022602
0.0880000000000001 -0.099308301118383
0.0890000000000001 -0.0995964134629928
0.0900000000000001 -0.0998597242143091
0.0910000000000001 -0.100098164965819
0.0920000000000001 -0.100311673745182
0.0930000000000001 -0.10050019503138
0.0940000000000001 -0.100663679770104
0.0950000000000001 -0.100802085387371
0.0960000000000001 -0.100915375801364
0.0970000000000001 -0.101003521432489
0.0980000000000001 -0.101066499211639
0.0990000000000001 -0.101104292586677
0.1 -0.101116891527109
0.101 -0.10110428304661
0.102 -0.101066487886285
0.103 -0.101003509405951
0.104 -0.10091536394809
0.105 -0.100802068997564
0.106 -0.100663655711251
0.107 -0.100500160736656
0.108 -0.100311625871913
0.109 -0.100098099601344
0.11 -0.099859637024719
0.111 -0.0995962996546555
0.112 -0.0993081554251306
0.113 -0.0989952786962591
0.114 -0.0986577502291307
0.115 -0.098295657161213
0.116 -0.097909092983533
0.117 -0.0974981575155863
0.118 -0.0970629568781376
0.119 -0.0966036034644482
0.12 -0.096120215909884
0.121 -0.0956129190598522
0.122 -0.0950818439360946
0.123 -0.0945271277013555
0.124 -0.0939489136224359
0.125 -0.0933473510316453
0.126 -0.092722595286662
0.127 -0.0920748077288134
0.128 -0.0914041556397855
0.129 -0.09071081219677
0.13 -0.0899949564260566
0.131 -0.0892567731550757
0.132 -0.088496452962898
0.133 -0.0877141921291928
0.134 -0.0869101925816488
0.135 -0.0860846618418596
0.136 -0.0852378129696753
0.137 -0.0843698645060214
0.138 -0.0834810404141898
0.139 -0.0825715700196034
0.14 -0.0816416879480626
0.141 -0.0806916340624837
0.142 -0.0797216533981421
0.143 -0.0787319960964412
0.144 -0.0777229173372334
0.145 -0.0766946772697284
0.146 -0.0756475409420323
0.147 -0.0745817782293734
0.148 -0.0734976637610823
0.149 -0.0723954768464066
0.15 -0.071275501399256
0.151 -0.0701380258619893
0.152 -0.0689833431283705
0.153 -0.0678117504658378
0.154 -0.0666235494372463
0.155 -0.0654190458222587
0.156 -0.064198549538574
0.157 -0.0629623745631879
0.158 -0.0617108388538874
0.159 -0.060444264271169
0.16 -0.0591629765007554
0.161 -0.0578673049768449
0.162 -0.0565575828061657
0.163 -0.0552341466928169
0.164 -0.0538973368637387
0.165 -0.0525474969944764
0.166 -0.0511849741346505
0.167 -0.0498101186322344
0.168 -0.0484232840553383
0.169 -0.0470248271097189
0.17 -0.0456151075496634
0.171 -0.0441944880792554
0.172 -0.0427633342403405
0.173 -0.0413220142828198
0.174 -0.0398708990122732
0.175 -0.0384103616094621
0.176 -0.036940777416101
0.177 -0.0354625236815868
0.178 -0.0339759792663155
0.179 -0.0324815242989936
0.18 -0.030979539788174
0.181 -0.0294704071923094
0.182 -0.0279545079580648
0.183 -0.0264322230435871
0.184 -0.0249039324518323
0.185 -0.0233700148088327
0.186 -0.0218308470333214
0.187 -0.0202868041606171
0.188 -0.018738259416712
0.189 -0.0171855847175794
0.19 -0.0156291519441221
0.191 -0.0140693356423005
0.192 -0.0125065180327772
0.193 -0.0109410964809798
0.194 -0.00937348950211817
0.195 -0.0078041270272586
0.196 -0.00623340486522412
0.197 -0.0046616844027511
0.198 -0.00308999398045408
0.199 -0.00152079651998373
0.2 5.1485747503628e-05
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.001 0.00203472785747972
0.002 0.00439070024353259
0.003 0.00653478208992502
0.004 0.00867263968960811
0.005 0.0108401865233518
0.006 0.0130028140407931
0.007 0.0151569653336824
0.008 0.0173066569814206
0.009 0.0194514134399132
0.01 0.021590128016993
0.011 0.0237223267765141
0.012 0.0258475675420008
0.013 0.0279653234834177
0.014 0.0300750732349249
0.015 0.0321763101006581
0.016 0.0342685291923732
0.017 0.0363512265384203
0.018 0.038423900366379
0.019 0.0404860509986522
0.02 0.042537180886739
0.021 0.0445767950332819
0.022 0.0466044014721292
0.023 0.0486195117099395
0.024 0.0506216411215953
0.025 0.05261030928177
0.026 0.0545850402245048
0.027 0.0565453626365377
0.028 0.0584908099953268
0.029 0.0604209206637776
0.03 0.0623352379534207
0.031 0.0642333101665206
0.032 0.0661146906257425
0.033 0.0679789376980424
0.034 0.0698256148176196
0.035 0.0716542905111965
0.036 0.0734645384275999
0.037 0.0752559373726285
0.038 0.077028071349464
0.039 0.0787805296043796
0.04 0.0805129066771857
0.041 0.0822248024556689
0.042 0.0839158222332114
0.043 0.0855855767687735
0.044 0.0872336823484688
0.045 0.0888597608480364
0.046 0.0904634397956053
0.047 0.0920443524342385
0.048 0.0936021377838345
0.049 0.0951364407020524
0.05 0.0966469119439985
0.051 0.0981332082204783
0.052 0.0995949922546752
0.053 0.101031932837159
0.054 0.102443704879169
0.055 0.103829989464135
0.056 0.105190473897438
0.057 0.106524851754411
0.058 0.107832822926609
0.059 0.109114093666366
0.06 0.110368376629686
0.061 0.111595390917506
0.062 0.112794862115356
0.063 0.113966522331482
0.064 0.115110110233454
0.065 0.116225371083308
0.066 0.117312056771268
0.067 0.118369925848072
0.068 0.119398743555958
0.069 0.120398281858338
0.07 0.121368319468194
0.071 0.12230864187524
0.0720000000000001 0.123219041371877
0.0730000000000001 0.124099317077972
0.0740000000000001 0.124949274964503
0.0750000000000001 0.125768727876094
0.0760000000000001 0.126557495552463
0.0770000000000001 0.127315404648829
0.0780000000000001 0.128042288755292
0.0790000000000001 0.128737988415212
0.0800000000000001 0.12940235114263
0.0810000000000001 0.13003523143873
0.0820000000000001 0.130636490807385
0.0830000000000001 0.131205997769806
0.0840000000000001 0.131743627878303
0.0850000000000001 0.132249263729199
0.0860000000000001 0.132722794974893
0.0870000000000001 0.133164118335114
0.0880000000000001 0.133573137607356
0.0890000000000001 0.133949763676535
0.0900000000000001 0.134293914523864
0.0910000000000001 0.134605515234972
0.0920000000000001 0.134884498007268
0.0930000000000001 0.135130802156568
0.0940000000000001 0.135344374122997
0.0950000000000001 0.135525167476164
0.0960000000000001 0.135673142919636
0.0970000000000001 0.135788268294692
0.0980000000000001 0.135870518583393
0.0990000000000001 0.135919875910948
0.1 0.135936329547387
0.101 0.135919866027584
0.102 0.135870506903981
0.103 0.135788257707691
0.104 0.135673137407005
0.105 0.135525162300138
0.106 0.135344368123584
0.107 0.135130795697215
0.108 0.134884490986149
0.109 0.13460550738827
0.11 0.134293905638007
0.111 0.133949753525884
0.112 0.133573125928956
0.113 0.13316410483745
0.114 0.132722779339345
0.115 0.132249245607544
0.116 0.131743606891401
0.117 0.131205973506627
0.118 0.130636462823773
0.119 0.130035199256065
0.12 0.129402314246453
0.121 0.128737946253786
0.122 0.128042240738109
0.123 0.127315350145053
0.124 0.126557433889316
0.125 0.125768658337201
0.126 0.124949196788181
0.127 0.124099229455472
0.128 0.123218943445594
0.129 0.122308532736875
0.13 0.121368198156889
0.131 0.120398147358778
0.132 0.119398594796449
0.133 0.118369761698595
0.134 0.117311876041515
0.135 0.1162251725207
0.136 0.115109892521147
0.137 0.113966284086363
0.138 0.112794601886018
0.139 0.111595107182217
0.14 0.110368067794338
0.141 0.109113758062407
0.142 0.10783245880895
0.143 0.106524457299301
0.144 0.105190047200308
0.145 0.103829528537402
0.146 0.102443207649997
0.147 0.101031397145186
0.148 0.0995944158497069
0.149 0.0981325887601814
0.15 0.0966462469916202
0.151 0.0951357277242295
0.152 0.093601374148574
0.153 0.0920435354091915
0.154 0.0904625665467951
0.155 0.0888588284392583
0.156 0.0872326877416384
0.157 0.0855845168255717
0.158 0.0839146937184547
0.159 0.0822236020429181
0.16 0.0805116309571892
0.161 0.0787791750970311
0.162 0.0770266345200155
0.163 0.0752544146529358
0.164 0.0734629262431631
0.165 0.071652585314676
0.166 0.0698238131293183
0.167 0.0679770361535278
0.168 0.0661126860302833
0.169 0.0642311995553029
0.17 0.0623330186555497
0.171 0.0604185903668292
0.172 0.0584883668057113
0.173 0.0565428051292011
0.174 0.0545823674736544
0.175 0.052607520862598
0.176 0.0506187370717653
0.177 0.0486164924393692
0.178 0.0466012676112537
0.179 0.0445735472152137
0.18 0.0425338194678035
0.181 0.0404825757317206
0.182 0.0384203100630658
0.183 0.0363475188141047
0.184 0.0342647003824931
0.185 0.032172355207343
0.186 0.0300709860778177
0.187 0.0279610987002057
0.188 0.025843202227994
0.189 0.0237178091161739
0.19 0.0215854333916566
0.191 0.0194465866801849
0.192 0.0173017727792154
0.193 0.0151514846211346
0.194 0.0129962107708434
0.195 0.0108364565241651
0.196 0.00867276739006453
0.197 0.00650572234274913
0.198 0.00433610028508606
0.199 0.00216647498956669
0.2 -7.47565440703779e-06
};
\end{axis}

\end{tikzpicture}


==> figures/plate_hyperelasticity_disp_nn1_stiffmat_from3_test300.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.262628448291056, ymax=0.736160995535648,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.0144383924746887
0.01 -0.029122032304633
0.015 -0.0439464449226251
0.02 -0.0588110192761407
0.025 -0.0736061732592854
0.03 -0.0882172048133676
0.035 -0.102525505631611
0.04 -0.116409975462433
0.045 -0.129748584029205
0.05 -0.142420050024329
0.055 -0.154305601763516
0.06 -0.165290780308298
0.065 -0.175267243293625
0.07 -0.184134526438339
0.075 -0.191801719814892
0.08 -0.19818901739734
0.085 -0.203229101126591
0.09 -0.206868324618339
0.095 -0.209067666547321
0.1 -0.209803429503523
0.105 -0.209067666549384
0.11 -0.206868324622435
0.115 -0.20322910113266
0.12 -0.19818901740529
0.125 -0.191801719824604
0.13 -0.184134526449663
0.135 -0.175267243306383
0.14 -0.165290780322288
0.145 -0.154305601778514
0.15 -0.142420050040094
0.155 -0.129748584045486
0.16 -0.116409975478973
0.165 -0.102525505648158
0.17 -0.0882172048296769
0.175 -0.0736061732751235
0.18 -0.0588110192920868
0.185 -0.0439464449966155
0.19 -0.0291220046870143
0.195 -0.0144410545660628
0.2 9.39876903139226e-08
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.0517848882594332
0.01 0.103435311336304
0.015 0.154596837596569
0.02 0.204953174707608
0.025 0.254180928937213
0.03 0.301961756637419
0.035 0.347984676103397
0.04 0.391948448871649
0.045 0.43356390359286
0.05 0.472556173370903
0.055 0.508666819888831
0.06 0.541655820956827
0.065 0.571303401906687
0.07 0.597411695258637
0.075 0.619806217034972
0.08 0.638337151746336
0.085 0.652880441225924
0.09 0.663338674988012
0.095 0.669641781562528
0.1 0.671747521304606
0.105 0.669641781567883
0.11 0.663338674998673
0.115 0.652880441241793
0.12 0.638337151767258
0.125 0.619806217060737
0.13 0.597411695288974
0.135 0.571303401941262
0.14 0.54165582099524
0.145 0.508666819930621
0.15 0.47255617341555
0.155 0.43356390363979
0.16 0.391948448920248
0.165 0.347984676153023
0.17 0.301961756687421
0.175 0.254180928986917
0.18 0.204953174758971
0.185 0.154596837844362
0.19 0.103435216867106
0.195 0.0517941633275237
0.2 -2.83587448313203e-07
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.0120538880015254
0.01 -0.0241507639188501
0.015 -0.0362063544565644
0.02 -0.0481435461672351
0.025 -0.0598817668649595
0.03 -0.0713399562588615
0.035 -0.0824372626100708
0.04 -0.0930937996598847
0.045 -0.103231429273983
0.05 -0.112774557059466
0.055 -0.121650927554714
0.06 -0.12979240535162
0.065 -0.137135728635933
0.07 -0.143623222098488
0.075 -0.149203456939278
0.08 -0.153831846709996
0.085 -0.157471168966823
0.09 -0.160092004082901
0.095 -0.161673084052782
0.1 -0.162201545670917
0.105 -0.161673084054239
0.11 -0.160092004085796
0.115 -0.157471168971121
0.12 -0.153831846715644
0.125 -0.149203456946203
0.13 -0.1436232221066
0.135 -0.137135728645123
0.14 -0.129792405361761
0.145 -0.121650927565664
0.15 -0.112774557071068
0.155 -0.103231429286071
0.16 -0.093093799672285
0.165 -0.0824372626226065
0.17 -0.0713399562713579
0.175 -0.0598817668772431
0.18 -0.0481435461797696
0.185 -0.0362063545158321
0.19 -0.0241507415058264
0.195 -0.0120560748079376
0.2 7.41571181868959e-08
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.0195492180574427
0.01 0.0389855174907691
0.015 0.0581768822034933
0.02 0.077007357980131
0.025 0.0953596994013141
0.03 0.113119874790205
0.035 0.130177782732194
0.04 0.146427964718669
0.045 0.161770270836232
0.05 0.176110473338578
0.055 0.18936082436032
0.06 0.20144055556687
0.065 0.212276319028182
0.07 0.221802569970158
0.075 0.229961893218766
0.08 0.236705276045453
0.085 0.24199233070405
0.09 0.245791470196196
0.095 0.248080040714958
0.1 0.248844413818014
0.105 0.248080040716935
0.11 0.245791470200133
0.115 0.241992330709912
0.12 0.236705276053186
0.125 0.229961893228295
0.13 0.221802569981389
0.135 0.212276319040994
0.14 0.201440555581123
0.145 0.189360824375847
0.15 0.176110473355191
0.155 0.161770270853725
0.16 0.146427964736818
0.165 0.130177782750764
0.17 0.113119874808956
0.175 0.0953596994199965
0.18 0.0770073579994898
0.185 0.0581768822974911
0.19 0.0389854815343504
0.195 0.0195527569951054
0.2 -1.07272488289423e-07
};
\addplot [very thick, red]
table {%
0 0
0.001 -0.00271094138932313
0.002 -0.00583803863537695
0.003 -0.00871362103079209
0.004 -0.0115961898026234
0.005 -0.0145316085848631
0.006 -0.0174760111617006
0.007 -0.0204244698839396
0.008 -0.0233819493208552
0.009 -0.0263476654780521
0.01 -0.029319972487313
0.011 -0.0322980525551712
0.012 -0.0352811334594675
0.013 -0.0382683220861678
0.014 -0.0412587228787919
0.015 -0.0442514533068872
0.016 -0.0472456290852782
0.017 -0.05024036537447
0.018 -0.0532347807848825
0.019 -0.0562279989621264
0.02 -0.0592191498617127
0.021 -0.0622073712145739
0.022 -0.0651918098238987
0.023 -0.0681716226094863
0.024 -0.0711459774078172
0.025 -0.0741140534905382
0.026 -0.0770750417542202
0.027 -0.0800281445417888
0.028 -0.0829725750603544
0.029 -0.0859075563669033
0.03 -0.0888323199068793
0.031 -0.0917461036122029
0.032 -0.0946481495956851
0.033 -0.0975377015180901
0.034 -0.100414001749883
0.035 -0.103276288496723
0.036 -0.106123793097918
0.037 -0.108955737730423
0.038 -0.111771333747987
0.039 -0.114569780849464
0.04 -0.117350267202145
0.041 -0.120111970553016
0.042 -0.122854060258001
0.043 -0.125575700064352
0.044 -0.128276051410983
0.045 -0.130954276975148
0.046 -0.133609544192538
0.047 -0.136241028504037
0.048 -0.138847916123702
0.049 -0.141429406165562
0.05 -0.143984712000509
0.051 -0.146513061732056
0.052 -0.149013697678808
0.053 -0.151485874733841
0.054 -0.153928857442179
0.055 -0.156341915606173
0.056 -0.158724318208045
0.057 -0.161075325448886
0.058 -0.16339417877024
0.059 -0.165680088880663
0.06 -0.167932222087103
0.061 -0.170149685645749
0.062 -0.172331513374873
0.063 -0.174476653319336
0.064 -0.176583959645358
0.065 -0.178652190941493
0.066 -0.180680016510534
0.067 -0.182666031032843
0.068 -0.18460877641219
0.069 -0.186506768162185
0.07 -0.18835852286418
0.071 -0.190162583300297
0.0720000000000001 -0.191917538738941
0.0730000000000001 -0.193622039134833
0.0740000000000001 -0.195274803247497
0.0750000000000001 -0.196874621568569
0.0760000000000001 -0.198420355382303
0.0770000000000001 -0.199910933335576
0.0780000000000001 -0.201345346706466
0.0790000000000001 -0.202722644272013
0.0800000000000001 -0.20404192738231
0.0810000000000001 -0.205302345600527
0.0820000000000001 -0.206503093083315
0.0830000000000001 -0.207643405750322
0.0840000000000001 -0.208722559213729
0.0850000000000001 -0.209739867395636
0.0860000000000001 -0.210694681741207
0.0870000000000001 -0.211586390929978
0.0880000000000001 -0.212414420990419
0.0890000000000001 -0.213178235729712
0.0900000000000001 -0.213877337399315
0.0910000000000001 -0.214511267525858
0.0920000000000001 -0.215079607845527
0.0930000000000001 -0.215581981288075
0.0940000000000001 -0.216018052963816
0.0950000000000001 -0.21638753111358
0.0960000000000001 -0.216690167987585
0.0970000000000001 -0.216925760624735
0.0980000000000001 -0.21709415150906
0.0990000000000001 -0.21719522908489
0.1 -0.217228928117115
0.101 -0.217195229887417
0.102 -0.217094162221885
0.103 -0.216925799349815
0.104 -0.21669026159794
0.105 -0.216387714928773
0.106 -0.21601837033625
0.107 -0.21558248311649
0.108 -0.215080352036314
0.109 -0.214512318427224
0.11 -0.21387876523797
0.111 -0.213180116084726
0.112 -0.212416834344324
0.113 -0.211589422343127
0.114 -0.210698420701909
0.115 -0.209744407905519
0.116 -0.208728000174781
0.117 -0.207649851726277
0.118 -0.206510655511863
0.119 -0.205311144531505
0.12 -0.204052093806092
0.121 -0.20273432307519
0.122 -0.201358700239429
0.123 -0.199926145487651
0.124 -0.198437635923308
0.125 -0.196894210324375
0.126 -0.195296973437942
0.127 -0.193647098947147
0.128 -0.191945830009126
0.129 -0.190194476140894
0.13 -0.188394405343672
0.131 -0.186547030808047
0.132 -0.184653792353739
0.133 -0.182716133804791
0.134 -0.180735478506554
0.135 -0.178713205809793
0.136 -0.176650631325612
0.137 -0.174548993069626
0.138 -0.172409444495092
0.139 -0.170233054228853
0.14 -0.168020811398639
0.141 -0.165773634942504
0.142 -0.163492385211646
0.143 -0.161177876394448
0.144 -0.158830888650454
0.145 -0.156452179224045
0.146 -0.154042492133988
0.147 -0.151602566276928
0.148 -0.149133141940288
0.149 -0.146634965808188
0.15 -0.144108794582565
0.151 -0.14155539734926
0.152 -0.138975556810621
0.153 -0.136370069493875
0.154 -0.133739745036582
0.155 -0.131085404652702
0.156 -0.128407878898048
0.157 -0.125708004881661
0.158 -0.122986623105759
0.159 -0.120244574153468
0.16 -0.117482695470183
0.161 -0.114701818490715
0.162 -0.111902766343183
0.163 -0.109086352310136
0.164 -0.106253379153355
0.165 -0.103404639322252
0.166 -0.100540915981113
0.167 -0.0976629847205252
0.168 -0.0947716157722896
0.169 -0.0918675765278065
0.17 -0.0889516341651086
0.171 -0.0860245582132407
0.172 -0.0830871229169268
0.173 -0.0801401093022124
0.174 -0.0771843068795151
0.175 -0.07422051495086
0.176 -0.0712495435117033
0.177 -0.0682722137548292
0.178 -0.0652893581954355
0.179 -0.0623018204440898
0.18 -0.0593104546590102
0.181 -0.0563161247120392
0.182 -0.0533197031043005
0.183 -0.0503220696681628
0.184 -0.0473241100919737
0.185 -0.0443267143032834
0.186 -0.0413307747451658
0.187 -0.0383371845790243
0.188 -0.0353468358460781
0.189 -0.0323606176185843
0.19 -0.0293794141706176
0.191 -0.0264041031966394
0.192 -0.023435554103871
0.193 -0.0204746264014231
0.194 -0.0175221682051782
0.195 -0.0145790148726704
0.196 -0.0116459877769217
0.197 -0.00872389322274624
0.198 -0.0058135215038009
0.199 -0.00291564609401648
0.2 -3.10229632610309e-05
};
\addplot [very thick, color0]
table {%
0 0
0.001 0.00981811174076202
0.002 0.0210678348783551
0.003 0.0313843745931376
0.004 0.0416845189688873
0.005 0.0521279740477524
0.006 0.0625606824015017
0.007 0.072965703375752
0.008 0.0833604266735701
0.009 0.093742251742842
0.01 0.104105686331761
0.011 0.114448149133235
0.012 0.124767258743604
0.013 0.135060266257864
0.014 0.145324459403983
0.015 0.155557212140905
0.016 0.16575593210808
0.017 0.175918062435894
0.018 0.186041092823421
0.019 0.196122562413502
0.02 0.206160061635263
0.021 0.216151234703239
0.022 0.22609378160044
0.023 0.235985459304195
0.024 0.245824082318476
0.025 0.255607522426374
0.026 0.265333707545443
0.027 0.2750006195935
0.028 0.284606291285075
0.029 0.294148801796863
0.03 0.303626271277713
0.031 0.313036854237383
0.032 0.322378731930569
0.033 0.3316501039585
0.034 0.340849179432608
0.035 0.349974168168966
0.036 0.359023272486211
0.037 0.367994680236863
0.038 0.376886559687032
0.039 0.385697056756654
0.04 0.39442429494287
0.041 0.403066377995315
0.042 0.411621395134502
0.043 0.420087428351858
0.044 0.428462561145394
0.045 0.436744887953418
0.046 0.444932523550653
0.047 0.453023611745616
0.048 0.461016332831006
0.049 0.468908909354161
0.05 0.476699609863552
0.051 0.484386750332394
0.052 0.491968692957088
0.053 0.499443841981983
0.054 0.506810636128193
0.055 0.514067537126932
0.056 0.521213013813104
0.057 0.528245521273542
0.058 0.535163474735319
0.059 0.541965218305756
0.06 0.548648989416463
0.061 0.555212880914807
0.062 0.561654804115039
0.063 0.567972457514424
0.064 0.574163306828862
0.065 0.580224581904828
0.066 0.586153294426983
0.067 0.591946277132967
0.068 0.597600241148349
0.069 0.603111844336635
0.07 0.608477761534901
0.071 0.613694747888615
0.0720000000000001 0.618759688902786
0.0730000000000001 0.623669634241514
0.0740000000000001 0.628421815545526
0.0750000000000001 0.633013650800091
0.0760000000000001 0.637442738847081
0.0770000000000001 0.64170684770183
0.0780000000000001 0.645803899793281
0.0790000000000001 0.64973195645829
0.0800000000000001 0.653489203236929
0.0810000000000001 0.657073936863141
0.0820000000000001 0.660484554363066
0.0830000000000001 0.663719544350308
0.0840000000000001 0.666777480410965
0.0850000000000001 0.669657016365706
0.0860000000000001 0.672356883150583
0.0870000000000001 0.674875887049524
0.0880000000000001 0.677212909023166
0.0890000000000001 0.679366904900578
0.0900000000000001 0.681336906226013
0.0910000000000001 0.683122021578726
0.0920000000000001 0.68472143820828
0.0930000000000001 0.686134423849856
0.0940000000000001 0.687360328603918
0.0950000000000001 0.688398586782156
0.0960000000000001 0.689248718637424
0.0970000000000001 0.689910331909575
0.0980000000000001 0.690383123132064
0.0990000000000001 0.690666878656261
0.1 0.690761475361707
0.101 0.690666881031358
0.102 0.690383154381335
0.103 0.689910444744965
0.104 0.689248991421153
0.105 0.68839912270746
0.106 0.687361254648906
0.107 0.686135889544572
0.108 0.684723614265824
0.109 0.683125098452628
0.11 0.681341092668235
0.111 0.679372426607884
0.112 0.677220007474319
0.113 0.674884818652227
0.114 0.67236791883524
0.115 0.669670441782811
0.116 0.666793596909166
0.117 0.663738670930813
0.118 0.660507030819019
0.119 0.657100128312609
0.12 0.653519506233771
0.121 0.649766806798957
0.122 0.64584378200555
0.123 0.641752305973633
0.124 0.637494388799102
0.125 0.633072191005086
0.126 0.628488037064064
0.127 0.623744425758226
0.128 0.618844034489847
0.129 0.613789714287431
0.13 0.608584472489351
0.131 0.60323144120499
0.132 0.597733831728466
0.133 0.59209487781005
0.134 0.586317773365371
0.135 0.58040561191724
0.136 0.574361335131056
0.137 0.568187696125915
0.138 0.561887240388924
0.139 0.555462304033784
0.14 0.548915026690383
0.141 0.542247374947922
0.142 0.535461171998524
0.143 0.528558129638871
0.144 0.521539879694311
0.145 0.514408002908735
0.146 0.50716405419415
0.147 0.499809583772729
0.148 0.492346154166468
0.149 0.484775353231757
0.15 0.477098803547471
0.151 0.469318168493193
0.152 0.461435155338303
0.153 0.453451515633613
0.154 0.445369043177652
0.155 0.437189569835512
0.156 0.428914959527648
0.157 0.420547100778988
0.158 0.412087898314733
0.159 0.403539264287914
0.16 0.39490310979783
0.161 0.386181337379705
0.162 0.377375835093936
0.163 0.368488472712854
0.164 0.359521100307325
0.165 0.350475549304337
0.166 0.34135363585758
0.167 0.332157166181554
0.168 0.322887943370501
0.169 0.313547775165784
0.17 0.304138482143725
0.171 0.294661905854573
0.172 0.285119916532088
0.173 0.275514420092575
0.174 0.265847364237256
0.175 0.256120743552971
0.176 0.246336603569627
0.177 0.23649704377879
0.178 0.226604219649177
0.179 0.216660343695294
0.18 0.206667685668589
0.181 0.196628571948795
0.182 0.186545384218215
0.183 0.176420557504326
0.184 0.166256577676807
0.185 0.15605597848435
0.186 0.145821338214985
0.187 0.13555527606176
0.188 0.125260448273821
0.189 0.114939544171188
0.19 0.10459528209942
0.191 0.0942304053969899
0.192 0.0838476784427285
0.193 0.0734498828424096
0.194 0.0630398138021444
0.195 0.0526202767219544
0.196 0.0421940840264236
0.197 0.0317640522317586
0.198 0.021332999231146
0.199 0.010903741764294
0.2 0.000479093023560159
};
\addplot [very thick, blue]
table {%
0 0
0.001 -0.00220972015895027
0.002 -0.00474771423301945
0.003 -0.00707667894295266
0.004 -0.00940474187233442
0.005 -0.0117684378288423
0.006 -0.0141326294924187
0.007 -0.0164934054785059
0.008 -0.0188547127211398
0.009 -0.0212159242887619
0.01 -0.0235757431363261
0.011 -0.0259335354288045
0.012 -0.0282887101402779
0.013 -0.0306405888727236
0.014 -0.0329884993836051
0.015 -0.0353317877542027
0.016 -0.0376698069636078
0.017 -0.0400019179785515
0.018 -0.0423274929815779
0.019 -0.0446459166821374
0.02 -0.0469565873542514
0.021 -0.0492589179823235
0.022 -0.0515523372320815
0.023 -0.0538362901783804
0.024 -0.0561102387921817
0.025 -0.0583736621540364
0.026 -0.0606260563542586
0.027 -0.0628669340463568
0.028 -0.0650958236245791
0.029 -0.0673122680031929
0.03 -0.0695158229879729
0.031 -0.0717060552503918
0.032 -0.0738825399430116
0.033 -0.0760448580304061
0.034 -0.0781925934512742
0.035 -0.0803253302692928
0.036 -0.0824426500052403
0.037 -0.0845441293619934
0.038 -0.0866293385486237
0.039 -0.0886978403746629
0.04 -0.0907491902211601
0.041 -0.0927829369090413
0.042 -0.0947986243912811
0.043 -0.0967957941100824
0.044 -0.0987739877982778
0.045 -0.100732750473972
0.046 -0.102671633379304
0.047 -0.104590196640918
0.048 -0.106488011469705
0.049 -0.108364661758245
0.05 -0.110219744966243
0.051 -0.112052872200955
0.052 -0.113863667399443
0.053 -0.115651765504176
0.054 -0.117416809498074
0.055 -0.119158446137707
0.056 -0.120876320206068
0.057 -0.122570067116496
0.058 -0.124239303760406
0.059 -0.125883617631824
0.06 -0.127502554508986
0.061 -0.129095605340554
0.062 -0.130662193448196
0.063 -0.132201663633913
0.064 -0.133713275111595
0.065 -0.135196200162727
0.066 -0.136649529875765
0.067 -0.138072287252216
0.068 -0.139463446574943
0.069 -0.140821956663483
0.07 -0.142146764933513
0.071 -0.143436839267353
0.0720000000000001 -0.144691185493946
0.0730000000000001 -0.145908859421477
0.0740000000000001 -0.147088973463205
0.0750000000000001 -0.148230698674146
0.0760000000000001 -0.149333263390769
0.0770000000000001 -0.150395949702858
0.0780000000000001 -0.151418088813852
0.0790000000000001 -0.152399056085749
0.0800000000000001 -0.15333826630219
0.0810000000000001 -0.154235169462989
0.0820000000000001 -0.155089247259423
0.0830000000000001 -0.155900010268873
0.0840000000000001 -0.156666995839374
0.0850000000000001 -0.157389766597398
0.0860000000000001 -0.158067909495496
0.0870000000000001 -0.158701035312254
0.0880000000000001 -0.159288778520087
0.0890000000000001 -0.159830797442935
0.0900000000000001 -0.160326774633968
0.0910000000000001 -0.160776417411599
0.0920000000000001 -0.161179458499957
0.0930000000000001 -0.161535656727102
0.0940000000000001 -0.161844797740779
0.0950000000000001 -0.162106694707318
0.0960000000000001 -0.16232118896456
0.0970000000000001 -0.162488150604544
0.0980000000000001 -0.162607478966159
0.0990000000000001 -0.162679103022187
0.1 -0.162702981649192
0.101 -0.162679103772589
0.102 -0.162607488383025
0.103 -0.162488184423939
0.104 -0.162321270553903
0.105 -0.162106854791094
0.106 -0.161845074051078
0.107 -0.161536093593037
0.108 -0.161180106393661
0.109 -0.160777332472354
0.11 -0.160328018196076
0.111 -0.159832435597324
0.112 -0.159290881744445
0.113 -0.158703678209812
0.114 -0.158071170688394
0.115 -0.157393728826873
0.116 -0.156671746331384
0.117 -0.155905641429564
0.118 -0.155095857768554
0.119 -0.154242865832759
0.12 -0.153347164959738
0.121 -0.152409286014267
0.122 -0.151429794741461
0.123 -0.150409295750283
0.124 -0.149348436968146
0.125 -0.148247914247852
0.126 -0.147108475600712
0.127 -0.145930924293893
0.128 -0.144716119833902
0.129 -0.143464975743601
0.13 -0.142178453132403
0.131 -0.140857549450965
0.132 -0.139503282534026
0.133 -0.138116670961219
0.134 -0.13669871266259
0.135 -0.135250364257698
0.136 -0.133772523617
0.137 -0.132266017546267
0.138 -0.130731595517577
0.139 -0.129169929324662
0.14 -0.127581617716323
0.141 -0.125967194610091
0.142 -0.124327139405148
0.143 -0.122661888094121
0.144 -0.120971844184983
0.145 -0.119257388777233
0.146 -0.117518889423846
0.147 -0.115756707624605
0.148 -0.113971204936638
0.149 -0.112162747767072
0.15 -0.110331710947748
0.151 -0.108478480199388
0.152 -0.106603453585702
0.153 -0.104707042047395
0.154 -0.102789669099297
0.155 -0.100851769776435
0.156 -0.0988937889293573
0.157 -0.0969161789952982
0.158 -0.0949193974060671
0.159 -0.0929039038287688
0.16 -0.0908701574621852
0.161 -0.0888186146201836
0.162 -0.0867497268168797
0.163 -0.0846639395246846
0.164 -0.0825616917103714
0.165 -0.0804434161759841
0.166 -0.0783095406536162
0.167 -0.0761604895379485
0.168 -0.073996686096342
0.169 -0.0718185549764242
0.17 -0.0696265248336669
0.171 -0.067421030921107
0.172 -0.0652025175132708
0.173 -0.0629714400699654
0.174 -0.0607282670777851
0.175 -0.0584734815347708
0.176 -0.056207582065324
0.177 -0.0539310836683092
0.178 -0.0516445181122032
0.179 -0.0493484339984159
0.18 -0.0470433965186435
0.181 -0.0447299869351922
0.182 -0.042408801815097
0.183 -0.0400804520498735
0.184 -0.0377455616930013
0.185 -0.0354047666469602
0.186 -0.0330587132310052
0.187 -0.0307080566601228
0.188 -0.0283534594648778
0.189 -0.0259955898811707
0.19 -0.0236351202381306
0.191 -0.0212727253712202
0.192 -0.0189090810858482
0.193 -0.016544862694158
0.194 -0.014180743644108
0.195 -0.0118173942555665
0.196 -0.0094554805731452
0.197 -0.00709566334023889
0.198 -0.00473859709358497
0.199 -0.00238492937298848
0.2 -3.53000369389755e-05
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 0.003437422997204
0.002 0.00737941887533648
0.003 0.0109883276828053
0.004 0.01458878662996
0.005 0.0182374169507506
0.006 0.0218796560901943
0.007 0.0255095234931865
0.008 0.0291331842665227
0.009 0.0327497328072074
0.01 0.036357247188309
0.011 0.0399548389553126
0.012 0.0435416949532188
0.013 0.0471168775955001
0.014 0.0506794679115551
0.015 0.0542285833397844
0.016 0.0577633595170028
0.017 0.0612829512125654
0.018 0.0647865364799392
0.019 0.0682733178693408
0.02 0.0717425232200155
0.021 0.0751934066171677
0.022 0.078625249092437
0.023 0.0820373589744836
0.024 0.0854290719025692
0.025 0.0887997504623919
0.026 0.0921487833916429
0.027 0.0954755843108668
0.028 0.0987795899398615
0.029 0.102060257768144
0.03 0.10531706316558
0.031 0.108549495947868
0.032 0.11175705645263
0.033 0.114939251235049
0.034 0.118095588554054
0.035 0.121225573883294
0.036 0.124328705734571
0.037 0.127404472111334
0.038 0.130452347903499
0.039 0.133471793484211
0.04 0.136462254674628
0.041 0.139423164115674
0.042 0.142353943945915
0.043 0.145254009556939
0.044 0.148122774103128
0.045 0.15095965339429
0.046 0.153764070797655
0.047 0.156535461810081
0.048 0.159273278015025
0.049 0.161976990194418
0.05 0.164646090408513
0.051 0.167280092878761
0.052 0.169878533507416
0.053 0.172440967845976
0.054 0.174966967290588
0.055 0.177456113248696
0.056 0.179907989005908
0.057 0.182322169051273
0.058 0.184698205727486
0.059 0.18703561330053
0.06 0.189333849928459
0.061 0.191592298564713
0.062 0.193810248515006
0.063 0.195986880044784
0.064 0.198121254869062
0.065 0.200212315251141
0.066 0.202258893559821
0.067 0.204259732493008
0.068 0.20621351412777
0.069 0.208118894141919
0.07 0.209974536610937
0.071 0.211779145026452
0.0720000000000001 0.213531486432234
0.0730000000000001 0.215230407297764
0.0740000000000001 0.216874841358956
0.0750000000000001 0.218463810763474
0.0760000000000001 0.219996422361944
0.0770000000000001 0.221471860996137
0.0780000000000001 0.222889381346644
0.0790000000000001 0.224248299497604
0.0800000000000001 0.225547984978396
0.0810000000000001 0.226787853714231
0.0820000000000001 0.227967362077426
0.0830000000000001 0.229086002071802
0.0840000000000001 0.230143297587164
0.0850000000000001 0.231138801610764
0.0860000000000001 0.232072094262318
0.0870000000000001 0.232942781516814
0.0880000000000001 0.233750494486873
0.0890000000000001 0.234494889148571
0.0900000000000001 0.235175646408382
0.0910000000000001 0.235792472422467
0.0920000000000001 0.236345099092083
0.0930000000000001 0.236833284670212
0.0940000000000001 0.237256814424414
0.0950000000000001 0.237615501309688
0.0960000000000001 0.23790918661281
0.0970000000000001 0.2381377405365
0.0980000000000001 0.238301062697938
0.0990000000000001 0.23839908252181
0.1 0.238431759513335
0.101 0.2383990834017
0.102 0.238301074149098
0.103 0.238137781825286
0.104 0.237909286352221
0.105 0.237615697128086
0.106 0.237257152544884
0.107 0.236833819418963
0.108 0.236345892359324
0.109 0.235793593104578
0.11 0.235177169866145
0.111 0.234496896722738
0.112 0.233753073119761
0.113 0.232946023536914
0.114 0.23207609739832
0.115 0.231143669311681
0.116 0.230149139736071
0.117 0.229092936190995
0.118 0.227975515130559
0.119 0.226797364612667
0.12 0.225559007888846
0.121 0.224261008017372
0.122 0.222903973549287
0.123 0.221488565238744
0.124 0.220015503569488
0.125 0.218485576655029
0.126 0.216899647760483
0.127 0.215258661335133
0.128 0.213563646105179
0.129 0.211815713575565
0.13 0.210016050386067
0.131 0.208165903503963
0.132 0.206266558257549
0.133 0.204319310578649
0.134 0.202325436178989
0.135 0.200286160282845
0.136 0.198202631624603
0.137 0.196075903631484
0.138 0.193906924317113
0.139 0.19169653487245
0.14 0.189445475689932
0.141 0.187154397834119
0.142 0.184823877791343
0.143 0.182454433552094
0.144 0.180046540513559
0.145 0.17760064617307
0.146 0.175117183012518
0.147 0.172596579302722
0.148 0.17003926777936
0.149 0.167445692274071
0.15 0.164816312449362
0.151 0.162151606807278
0.152 0.159452074139341
0.153 0.156718233574469
0.154 0.153950623374178
0.155 0.15114979862839
0.156 0.148316328024975
0.157 0.145450789901775
0.158 0.142553767836147
0.159 0.139625846074119
0.16 0.136667605135563
0.161 0.133679617939546
0.162 0.130662446765398
0.163 0.127616641297514
0.164 0.124542737902416
0.165 0.121441260169883
0.166 0.118312720634845
0.167 0.115157623500992
0.168 0.111976468122816
0.169 0.108769752974721
0.17 0.105537979841072
0.171 0.102281657991566
0.172 0.0990013081519066
0.173 0.095697466130504
0.174 0.0923706860101926
0.175 0.0890215428547947
0.176 0.0856506349118973
0.177 0.0822585853155119
0.178 0.0788460433069331
0.179 0.0754136850011175
0.18 0.0719622137312123
0.181 0.068492360006952
0.182 0.0650048811244256
0.183 0.0615005604656978
0.184 0.057980206527181
0.185 0.0544446517156988
0.186 0.0508947509510313
0.187 0.047331380113588
0.188 0.0437554343757724
0.189 0.0401678264554984
0.19 0.036569484829891
0.191 0.0329613519460083
0.192 0.0293443824630258
0.193 0.0257195415563586
0.194 0.0220878033085759
0.195 0.0184501492047828
0.196 0.0148075667418234
0.197 0.0111610481517381
0.198 0.00751158923102317
0.199 0.00386018825907023
0.2 0.000207844982247226
};
\addplot [very thick, red, dashed]
table {%
0 0
0.001 -0.0026874035462553
0.002 -0.00578555436693546
0.003 -0.00863624461899347
0.004 -0.0114939694645916
0.005 -0.0144029130151868
0.006 -0.0173201289497213
0.007 -0.0202410047670413
0.008 -0.0231704317842726
0.009 -0.026107705755042
0.01 -0.0290513163613713
0.011 -0.0320005448543923
0.012 -0.0349546993841674
0.013 -0.0379129595144107
0.014 -0.0408744906958629
0.015 -0.0438384586700706
0.016 -0.0468040155570549
0.017 -0.0497703009292619
0.018 -0.0527364450590925
0.019 -0.0557015696176685
0.02 -0.058664787973378
0.021 -0.0616252056527747
0.022 -0.0645819207175348
0.023 -0.0675340240607437
0.024 -0.07048059969471
0.025 -0.0734207250489906
0.026 -0.0763534712821354
0.027 -0.0792779036134271
0.028 -0.0821930816802283
0.029 -0.0850980599249681
0.03 -0.0879918880145204
0.031 -0.090873611292543
0.032 -0.0937422712621318
0.033 -0.0965969060925322
0.034 -0.0994365511403399
0.035 -0.102260239473418
0.036 -0.105067002385601
0.037 -0.107855869893006
0.038 -0.110625871208567
0.039 -0.113376035198835
0.04 -0.116105390833671
0.041 -0.118812967642487
0.042 -0.121497796189254
0.043 -0.124158908573699
0.044 -0.126795338960114
0.045 -0.129406124130304
0.046 -0.131990304054403
0.047 -0.134546922472708
0.048 -0.137075027482682
0.049 -0.139573672126909
0.05 -0.142041914979543
0.051 -0.144478820730047
0.052 -0.146883460763906
0.053 -0.149254913740422
0.054 -0.15159226616781
0.055 -0.15389461297587
0.056 -0.15616105808637
0.057 -0.158390714981215
0.058 -0.160582707268323
0.059 -0.162736169245021
0.06 -0.164850246458623
0.061 -0.166924096263723
0.062 -0.168956888375603
0.063 -0.170947805419049
0.064 -0.172896043471827
0.065 -0.174800812602085
0.066 -0.176661337399111
0.067 -0.178476857497152
0.068 -0.180246628092416
0.069 -0.18196992045382
0.07 -0.183646022428428
0.071 -0.185274238942499
0.0720000000000001 -0.186853892498641
0.0730000000000001 -0.188384323668625
0.0740000000000001 -0.189864891580244
0.0750000000000001 -0.191294974395545
0.0760000000000001 -0.192673969777262
0.0770000000000001 -0.194001295340392
0.0780000000000001 -0.195276389086602
0.0790000000000001 -0.196498709820105
0.0800000000000001 -0.197667737544597
0.0810000000000001 -0.198782973841569
0.0820000000000001 -0.199843942230632
0.0830000000000001 -0.20085018851261
0.0840000000000001 -0.201801281096028
0.0850000000000001 -0.202696811307427
0.0860000000000001 -0.203536393685705
0.0870000000000001 -0.204319666260487
0.0880000000000001 -0.205046290814386
0.0890000000000001 -0.205715953128894
0.0900000000000001 -0.206328363213609
0.0910000000000001 -0.206883255518469
0.0920000000000001 -0.207380389128658
0.0930000000000001 -0.207819547941889
0.0940000000000001 -0.208200540827773
0.0950000000000001 -0.208523201769031
0.0960000000000001 -0.208787389984331
0.0970000000000001 -0.208992990032569
0.0980000000000001 -0.209139911898446
0.0990000000000001 -0.209228091059221
0.1 -0.209257488532549
0.101 -0.209228090905341
0.102 -0.209139897124224
0.103 -0.208992969030753
0.104 -0.208787362197793
0.105 -0.2085231613631
0.106 -0.20820048145789
0.107 -0.207819462287156
0.108 -0.207380268506704
0.109 -0.206883089993544
0.11 -0.20632814164697
0.111 -0.205715663169634
0.112 -0.205045918902996
0.113 -0.204319197640762
0.114 -0.203535812415894
0.115 -0.20269610027197
0.116 -0.201800422019012
0.117 -0.200849161972598
0.118 -0.199842727676441
0.119 -0.198781549608549
0.12 -0.197666080870662
0.121 -0.196496796860475
0.122 -0.195274194926077
0.123 -0.193998794001974
0.124 -0.192671134226302
0.125 -0.191291776539277
0.126 -0.189861302263606
0.127 -0.188380312668409
0.128 -0.186849428518876
0.129 -0.185269289614288
0.13 -0.183640554316899
0.131 -0.181963899073674
0.132 -0.180240017932037
0.133 -0.178469622049973
0.134 -0.176653439200225
0.135 -0.174792213268051
0.136 -0.172886703742053
0.137 -0.170937685197796
0.138 -0.168945946774259
0.139 -0.166912291643453
0.14 -0.164837536473725
0.141 -0.16272251088741
0.142 -0.160568056913534
0.143 -0.158375028436216
0.144 -0.156144290639392
0.145 -0.153876719448335
0.146 -0.151573200968368
0.147 -0.149234630920999
0.148 -0.146861914077581
0.149 -0.144455963690448
0.15 -0.142017700921343
0.151 -0.139548054266839
0.152 -0.137047958980532
0.153 -0.134518356491969
0.154 -0.131960193822922
0.155 -0.12937442300254
0.156 -0.126762000484293
0.157 -0.124123886568977
0.158 -0.121461044839007
0.159 -0.118774441609004
0.16 -0.116065045395815
0.161 -0.113333826407601
0.162 -0.110581756047206
0.163 -0.107809806421357
0.164 -0.105018949845821
0.165 -0.102210158338457
0.166 -0.0993844030965634
0.167 -0.096542653960661
0.168 -0.0936858788719268
0.169 -0.0908150433337648
0.17 -0.0879311098888078
0.171 -0.0850350376212328
0.172 -0.0821277816911335
0.173 -0.0792102929036734
0.174 -0.0762835173117968
0.175 -0.0733483958483495
0.176 -0.0704058639821233
0.177 -0.0674568513924777
0.178 -0.0645022816578934
0.179 -0.0615430719534811
0.18 -0.058580132749357
0.181 -0.0556143674944921
0.182 -0.0526466722584551
0.183 -0.0496779352868049
0.184 -0.0467090364064748
0.185 -0.0437408461991767
0.186 -0.0407742248511228
0.187 -0.0378100206005336
0.188 -0.0348490677668849
0.189 -0.031892184502624
0.19 -0.0289401707200725
0.191 -0.0259938071441348
0.192 -0.0230538569674137
0.193 -0.0201210715593566
0.194 -0.0171962005379266
0.195 -0.014280006614038
0.196 -0.0113732944586426
0.197 -0.00847696732228853
0.198 -0.00559211089805382
0.199 -0.00272135406585402
0.2 0.00014034670517715
};
\addplot [very thick, color0, dashed]
table {%
0 0
0.001 0.00972746997198711
0.002 0.020866669620987
0.003 0.0310892517838772
0.004 0.0412977543431293
0.005 0.0516463452895998
0.006 0.0619843367006862
0.007 0.0722957888053325
0.008 0.0825977201690855
0.009 0.0928876988044782
0.01 0.103160589605733
0.011 0.113414035657373
0.012 0.123645806670856
0.013 0.133853271204282
0.014 0.144033791616517
0.015 0.154184773809726
0.016 0.164303620166275
0.017 0.174387732613484
0.018 0.184434522304419
0.019 0.194441410428695
0.02 0.204405827684873
0.021 0.214325214423596
0.022 0.224197020690024
0.023 0.234018706181402
0.024 0.243787740331873
0.025 0.253501602545169
0.026 0.263157782543707
0.027 0.272753780815254
0.028 0.282287109142543
0.029 0.29175529120379
0.03 0.301155863235976
0.031 0.310486374753555
0.032 0.319744389312633
0.033 0.328927485307801
0.034 0.338033256788875
0.035 0.347059314289469
0.036 0.356003285667326
0.037 0.36486281696352
0.038 0.373635573289426
0.039 0.382319239744727
0.04 0.390911522359486
0.041 0.399410149043708
0.042 0.407812870523582
0.043 0.416117461245407
0.044 0.424321720234035
0.045 0.432423471899272
0.046 0.44042056678922
0.047 0.44831088229339
0.048 0.456092323300854
0.049 0.463762822820019
0.05 0.471320342567153
0.051 0.478762873530564
0.052 0.486088436516629
0.053 0.493295082682739
0.054 0.500380894060976
0.055 0.507343984075081
0.056 0.514182498052148
0.057 0.520894613729543
0.058 0.527478541756776
0.059 0.533932526191524
0.06 0.540254844988503
0.061 0.546443810479627
0.062 0.552497769843651
0.063 0.558415105563519
0.064 0.564194235869852
0.065 0.569833615169713
0.066 0.575331734460951
0.067 0.580687121734223
0.068 0.585898342366981
0.069 0.590963999515817
0.07 0.595882734514763
0.071 0.600653227286563
0.0720000000000001 0.605274196771077
0.0730000000000001 0.609744401370137
0.0740000000000001 0.614062639402732
0.0750000000000001 0.618227749560057
0.0760000000000001 0.622238611348192
0.0770000000000001 0.626094145507357
0.0780000000000001 0.629793314400092
0.0790000000000001 0.63333512236498
0.0800000000000001 0.636718616036418
0.0810000000000001 0.639942884633592
0.0820000000000001 0.643007060223141
0.0830000000000001 0.6459103179601
0.0840000000000001 0.648651876311178
0.0850000000000001 0.651230997263471
0.0860000000000001 0.653646986520751
0.0870000000000001 0.655899193688622
0.0880000000000001 0.657987012449174
0.0890000000000001 0.659909880725293
0.0900000000000001 0.661667280834507
0.0910000000000001 0.663258739632054
0.0920000000000001 0.664683828642807
0.0930000000000001 0.665942164181675
0.0940000000000001 0.667033407462109
0.0950000000000001 0.667957264692391
0.0960000000000001 0.668713487159435
0.0970000000000001 0.66930187129989
0.0980000000000001 0.669722258758345
0.0990000000000001 0.669974536432531
0.1 0.670058636505403
0.101 0.669974536464067
0.102 0.669722237336059
0.103 0.669301848261573
0.104 0.668713468200557
0.105 0.667957248539974
0.106 0.667033395183974
0.107 0.665942157800236
0.108 0.664683830075996
0.109 0.663258750964641
0.11 0.661667304431983
0.111 0.659909919177348
0.112 0.657987068545942
0.113 0.655899270417715
0.114 0.653647087059411
0.115 0.651231124969685
0.116 0.648652034716956
0.117 0.645910510765761
0.118 0.643007291291142
0.119 0.639943157980091
0.12 0.636718935817676
0.121 0.633335492854684
0.122 0.629793739953012
0.123 0.626094630504894
0.124 0.622239160122623
0.125 0.618228366297099
0.126 0.614063328026136
0.127 0.609745165416694
0.128 0.605275039268188
0.129 0.600654150645873
0.13 0.595883740453341
0.131 0.590965089011192
0.132 0.585899515645628
0.133 0.580688378287062
0.134 0.575333073075786
0.135 0.569835033970036
0.136 0.564195732351381
0.137 0.558416676623098
0.138 0.552499411798411
0.139 0.546445519076866
0.14 0.540256615408321
0.141 0.533934353044944
0.142 0.527480419082197
0.143 0.520896534990137
0.144 0.514184456136438
0.145 0.507345971302534
0.146 0.500382902194031
0.147 0.49329710294624
0.148 0.48609045962509
0.149 0.478764889722988
0.15 0.471322341648171
0.151 0.463764794204893
0.152 0.456094256060417
0.153 0.448312765193332
0.154 0.440422388316484
0.155 0.432425220266926
0.156 0.424323383355236
0.157 0.416119026667392
0.158 0.407814325314807
0.159 0.399411479631971
0.16 0.390912714326636
0.161 0.382320277593491
0.162 0.37363644020708
0.163 0.36486349461098
0.164 0.356003754016802
0.165 0.347059551519432
0.166 0.33803323922764
0.167 0.328927187405474
0.168 0.31974378362159
0.169 0.310485431909351
0.17 0.301154551946673
0.171 0.291753578267855
0.172 0.282284959518686
0.173 0.272751157762062
0.174 0.26315464783702
0.175 0.253497916772405
0.176 0.243783463259117
0.177 0.234013797191403
0.178 0.224191439295153
0.179 0.214318920864242
0.18 0.20439878361814
0.181 0.194433579667989
0.182 0.184425871526889
0.183 0.174378232017596
0.184 0.164293243815141
0.185 0.15417349822101
0.186 0.144021592628222
0.187 0.13384012607581
0.188 0.12363169246196
0.189 0.113398871679601
0.19 0.103144220597355
0.191 0.0928702687351817
0.192 0.0825795266170319
0.193 0.0722745131778884
0.194 0.061957793674779
0.195 0.0516319963495483
0.196 0.041299797008002
0.197 0.0309639630293237
0.198 0.0206277062337411
0.199 0.0102989648961565
0.2 -3.31736480577133e-05
};
\addplot [very thick, blue, dashed]
table {%
0 0
0.001 -0.00218998677807528
0.002 -0.00470517660031082
0.003 -0.00701438265278249
0.004 -0.00932279211322562
0.005 -0.0116656896552466
0.006 -0.0140086688235917
0.007 -0.0163480778427816
0.008 -0.0186878395110458
0.009 -0.021027434327242
0.01 -0.0233657140316996
0.011 -0.0257021561701397
0.012 -0.0280362564858675
0.013 -0.0303674083669906
0.014 -0.0326949950339979
0.015 -0.0350184025167109
0.016 -0.0373370101173148
0.017 -0.0396501922006489
0.018 -0.0419573213118489
0.019 -0.0442577690570838
0.02 -0.0465509065118783
0.021 -0.0488361046526277
0.022 -0.0511127346616639
0.023 -0.053380168136156
0.024 -0.0556377772737429
0.025 -0.0578849350590392
0.026 -0.0601210154577258
0.027 -0.0623453936222189
0.028 -0.0645574461085649
0.029 -0.0667565511006122
0.03 -0.0689420886359366
0.031 -0.0711134408276622
0.032 -0.0732699920769489
0.033 -0.0754111292725397
0.034 -0.0775362419762155
0.035 -0.0796447225958108
0.036 -0.0817359665498745
0.037 -0.0838093724293701
0.038 -0.0858643421616138
0.039 -0.0879002811802298
0.04 -0.0899165986030301
0.041 -0.0919127074181649
0.042 -0.0938880246779941
0.043 -0.0958419716997772
0.044 -0.0977739742722164
0.045 -0.0996834628669147
0.046 -0.101569872853863
0.047 -0.103432644720152
0.048 -0.105271224291192
0.049 -0.107085062953775
0.05 -0.108873617880374
0.051 -0.11063635225405
0.052 -0.112372735493396
0.053 -0.114082243476932
0.054 -0.115764358766509
0.055 -0.117418570829329
0.056 -0.119044376258336
0.057 -0.120641278990789
0.058 -0.122208790524925
0.059 -0.123746430134567
0.06 -0.125253725081588
0.061 -0.126730210826009
0.062 -0.128175431233511
0.063 -0.129588938780075
0.064 -0.130970294753422
0.065 -0.132319069451034
0.066 -0.133634842374551
0.067 -0.134917202420594
0.068 -0.136165748068212
0.069 -0.137380087563374
0.07 -0.138559839101038
0.071 -0.139704631005245
0.0720000000000001 -0.140814101907462
0.0730000000000001 -0.141887900923011
0.0740000000000001 -0.142925687824988
0.0750000000000001 -0.143927133214796
0.0760000000000001 -0.1448919186883
0.0770000000000001 -0.145819736996729
0.0780000000000001 -0.146710292201679
0.0790000000000001 -0.147563299823869
0.0800000000000001 -0.148378486985522
0.0810000000000001 -0.149155592546441
0.0820000000000001 -0.149894367233868
0.0830000000000001 -0.150594573766297
0.0840000000000001 -0.151255986971321
0.0850000000000001 -0.151878393897589
0.0860000000000001 -0.152461593920885
0.0870000000000001 -0.153005398844307
0.0880000000000001 -0.153509632992508
0.0890000000000001 -0.1539741332999
0.0900000000000001 -0.154398749392772
0.0910000000000001 -0.154783343665212
0.0920000000000001 -0.155127791348761
0.0930000000000001 -0.155431980575707
0.0940000000000001 -0.155695812435958
0.0950000000000001 -0.155919201027408
0.0960000000000001 -0.156102073499751
0.0970000000000001 -0.15624437009168
0.0980000000000001 -0.156346044161433
0.0990000000000001 -0.156407062210653
0.1 -0.156427403901525
0.101 -0.156407062067183
0.102 -0.156346035724207
0.103 -0.156244356165325
0.104 -0.156102053060731
0.105 -0.155919168858434
0.106 -0.155695762666777
0.107 -0.155431906366511
0.108 -0.155127684623367
0.109 -0.154783195186365
0.11 -0.154398548797622
0.111 -0.153973869094138
0.112 -0.153509292553221
0.113 -0.153004968428482
0.114 -0.152461058673189
0.115 -0.151877737858314
0.116 -0.151255193085281
0.117 -0.150593623892476
0.118 -0.149893242155676
0.119 -0.149154271982497
0.12 -0.148376949600844
0.121 -0.147561523241277
0.122 -0.146708253013214
0.123 -0.145817410774884
0.124 -0.144889279996986
0.125 -0.143924155620079
0.126 -0.142922343905924
0.127 -0.141884162283134
0.128 -0.140809939187725
0.129 -0.139700013899277
0.13 -0.138554736373434
0.131 -0.137374467071368
0.132 -0.136159576786646
0.133 -0.134910446469626
0.134 -0.133627467049351
0.135 -0.132311039252694
0.136 -0.130961573420512
0.137 -0.129579489320597
0.138 -0.128165215957317
0.139 -0.126719191377968
0.14 -0.12524186247594
0.141 -0.123733684790922
0.142 -0.122195122306349
0.143 -0.120626647244348
0.144 -0.119028739858401
0.145 -0.117401888223913
0.146 -0.115746588026842
0.147 -0.114063342350536
0.148 -0.112352661460909
0.149 -0.110615062590105
0.15 -0.108851069718827
0.151 -0.107061213357526
0.152 -0.105246030326691
0.153 -0.103406063536471
0.154 -0.101541861765892
0.155 -0.0996539794419556
0.156 -0.0977429764189477
0.157 -0.0958094177583993
0.158 -0.0938538735102385
0.159 -0.0918769184958154
0.16 -0.0898791320935951
0.161 -0.0878610980284343
0.162 -0.0858234041654301
0.163 -0.0837666423092825
0.164 -0.0816914080097784
0.165 -0.0795983003732603
0.166 -0.0774879218788865
0.167 -0.0753608781974399
0.168 -0.0732177780098446
0.169 -0.0710592328226824
0.17 -0.068885856778837
0.171 -0.0666982664626657
0.172 -0.0644970807004595
0.173 -0.0622829203581192
0.174 -0.0600564081387904
0.175 -0.0578181683835602
0.176 -0.0555688268781025
0.177 -0.0533090106671211
0.178 -0.0510393478761541
0.179 -0.0487604675361143
0.18 -0.0464729993989346
0.181 -0.0441775737217278
0.182 -0.0418748209806446
0.183 -0.0395653714529401
0.184 -0.037249854576221
0.185 -0.0349288979594972
0.186 -0.032603125889448
0.187 -0.0302731571681056
0.188 -0.027939602180967
0.189 -0.0256030593158742
0.19 -0.0232641113738287
0.191 -0.0209233235786878
0.192 -0.0185812461217607
0.193 -0.0162384250138653
0.194 -0.013895423183487
0.195 -0.0115528462355294
0.196 -0.00921134956739143
0.197 -0.00687157047355161
0.198 -0.00453417511615993
0.199 -0.00220284827563213
0.2 0.0001272457016459
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.001 0.00340529755306384
0.002 0.00730743060903406
0.003 0.0108821828602935
0.004 0.0144493149799108
0.005 0.0180635391740048
0.006 0.021671595355487
0.007 0.0252679400925959
0.008 0.0288586562476928
0.009 0.0324429205349715
0.01 0.0360189391016773
0.011 0.0395858911387961
0.012 0.0431429978670212
0.013 0.0466893407643271
0.014 0.050224003549837
0.015 0.0537460908032108
0.016 0.0572547115302142
0.017 0.0607489798813835
0.018 0.0642280179600784
0.019 0.0676909554557788
0.02 0.0711369288606893
0.021 0.0745650810227406
0.022 0.0779745607758844
0.023 0.0813645226474794
0.024 0.0847341267028685
0.025 0.0880825385166947
0.026 0.0914089292414755
0.027 0.0947124757486213
0.028 0.0979923608193697
0.029 0.101247773365676
0.03 0.104477908665304
0.031 0.107681968599625
0.032 0.110859161886486
0.033 0.114008704304013
0.034 0.117129818904743
0.035 0.120221736222608
0.036 0.123283694477721
0.037 0.126314939784441
0.038 0.12931472636651
0.039 0.132282316779409
0.04 0.135216982136181
0.041 0.138118002330514
0.042 0.140984666250695
0.043 0.143816271979839
0.044 0.14661212698028
0.045 0.14937154826227
0.046 0.152093862538556
0.047 0.154778406367018
0.048 0.157424526283639
0.049 0.160031578927856
0.05 0.162598931161995
0.051 0.165125960186167
0.052 0.167612053649662
0.053 0.170056609759567
0.054 0.172459037387106
0.055 0.174818756171928
0.056 0.177135196624445
0.057 0.179407800226168
0.058 0.181636019527955
0.059 0.183819318246026
0.06 0.185957171355632
0.061 0.188049065182259
0.062 0.190094497490316
0.063 0.192092977569237
0.064 0.19404402631704
0.065 0.195947176321369
0.066 0.197801971938203
0.067 0.199607969368477
0.068 0.201364736733027
0.069 0.203071854146375
0.07 0.204728913789923
0.071 0.20633551998507
0.0720000000000001 0.207891289266521
0.0730000000000001 0.209395850455731
0.0740000000000001 0.210848844734068
0.0750000000000001 0.212249925714979
0.0760000000000001 0.213598759514348
0.0770000000000001 0.214895024818316
0.0780000000000001 0.216138412948045
0.0790000000000001 0.21732862792116
0.0800000000000001 0.218465386509852
0.0810000000000001 0.219548418295748
0.0820000000000001 0.220577465721773
0.0830000000000001 0.221552284141194
0.0840000000000001 0.22247264186404
0.0850000000000001 0.223338320201033
0.0860000000000001 0.224149113505118
0.0870000000000001 0.22490482921063
0.0880000000000001 0.225605287870119
0.0890000000000001 0.226250323188807
0.0900000000000001 0.226839782056661
0.0910000000000001 0.227373524578029
0.0920000000000001 0.227851424098817
0.0930000000000001 0.228273367231145
0.0940000000000001 0.228639253875467
0.0950000000000001 0.228948997240093
0.0960000000000001 0.229202523858113
0.0970000000000001 0.229399773601667
0.0980000000000001 0.229540699693562
0.0990000000000001 0.22962526871621
0.1 0.229653460617877
0.101 0.229625268716232
0.102 0.229540693409143
0.103 0.229399766522605
0.104 0.229202517609702
0.105 0.228948991020739
0.106 0.228639247581648
0.107 0.228273360991627
0.108 0.227851417905747
0.109 0.22737351837713
0.11 0.226839775782712
0.111 0.226250316741918
0.112 0.225605281102528
0.113 0.224904821919839
0.114 0.224149105424482
0.115 0.223338310989116
0.116 0.222472631093881
0.117 0.221552271289291
0.118 0.220577450156649
0.119 0.219548399266114
0.12 0.218465363132305
0.121 0.217328599167287
0.122 0.216138377630794
0.123 0.214894981577509
0.124 0.213598706801285
0.125 0.212249861776264
0.126 0.210848767594998
0.127 0.209395757903864
0.128 0.207891178836254
0.129 0.206335388944095
0.13 0.204728759128329
0.131 0.203071672568799
0.132 0.201364524653833
0.133 0.199607722909555
0.134 0.197801686928729
0.135 0.195946848298821
0.136 0.194043650528892
0.137 0.192092548974961
0.138 0.190094010763533
0.139 0.188048514713081
0.14 0.185956551253306
0.141 0.183818622342119
0.142 0.181635241380304
0.143 0.179406933123866
0.144 0.177134233594129
0.145 0.174817689985632
0.146 0.172457860571927
0.147 0.170055314609342
0.148 0.167610632238744
0.149 0.165124404385275
0.15 0.162597232655897
0.151 0.160029729234425
0.152 0.157422516773489
0.153 0.154776228282595
0.154 0.152091507011123
0.155 0.149369006324744
0.156 0.1466093895734
0.157 0.143813329948812
0.158 0.140981510329532
0.159 0.138114623112143
0.16 0.135213370028377
0.161 0.132278461949682
0.162 0.129310618682654
0.163 0.126310568760087
0.164 0.123279049232441
0.165 0.120216805462998
0.166 0.117124590927368
0.167 0.114003167015338
0.168 0.11085330283136
0.169 0.107675774989692
0.17 0.104471367401273
0.171 0.101240871051334
0.172 0.0979850837691929
0.173 0.0947048099944527
0.174 0.0914008605470337
0.175 0.0880740524120481
0.176 0.0847252085545282
0.177 0.0813551577830069
0.178 0.0779647346843009
0.179 0.0745547796532866
0.18 0.0711261390390099
0.181 0.0676796654191391
0.182 0.064216217994409
0.183 0.0607366630582537
0.184 0.0572418744389897
0.185 0.0537327337294084
0.186 0.0502101300145806
0.187 0.0466749587021537
0.188 0.0431281190035447
0.189 0.0395705097260492
0.19 0.0360030235186551
0.191 0.0324265407751958
0.192 0.0288419257974767
0.193 0.0252500279587934
0.194 0.0216516870766801
0.195 0.0180477395271878
0.196 0.0144390385472657
0.197 0.0108264971636913
0.198 0.00721096247426634
0.199 0.0035951299629726
0.2 -2.27812218848862e-05
};
\end{axis}

\end{tikzpicture}


==> figures/plate_multiscale_disp_linear_106.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=true,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.00483476589676425, ymax=0.00866974819272785,
ytick style={color=black}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.00063206647095418
0.01 0.00126023689860091
0.015 0.00188063740586069
0.02 0.00248941657126263
0.025 0.00308287413791262
0.03 0.00365732438428709
0.035 0.00420922557724064
0.04 0.0047351522130992
0.045 0.00523190817739725
0.05 0.00569640704994511
0.055 0.00612578499450443
0.06 0.00651737773735545
0.065 0.00686880616441375
0.07 0.00717788527713607
0.075 0.00744270946843563
0.08 0.00766163649222179
0.085 0.00783333711905404
0.09 0.00795674165491677
0.095 0.00803107753299239
0.1 0.00805590664320548
0.105 0.00803107116820898
0.11 0.00795672602333824
0.115 0.00783333518124415
0.12 0.00766163330829125
0.125 0.00744269397708758
0.13 0.00717787851739315
0.135 0.00686879828265374
0.14 0.00651736877574065
0.145 0.00612575670878748
0.15 0.00569639514523115
0.155 0.00523189540343072
0.16 0.00473513863124
0.165 0.0042091875461724
0.17 0.00365730878013299
0.175 0.00308285800235897
0.18 0.0024893999788606
0.185 0.00188059363240168
0.19 0.00126021940266461
0.195 0.00063204883347943
0.2 -1.86351213932985e-08
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.000328388494640866
0.01 -0.000654752748819492
0.015 -0.000977080162877638
0.02 -0.00129336995351303
0.025 -0.00160169923475178
0.03 -0.00190015331555675
0.035 -0.0021868920984657
0.04 -0.00246013605571917
0.045 -0.00271822428090424
0.05 -0.0029595534234506
0.055 -0.00318263558531265
0.06 -0.00338608668684564
0.065 -0.00356867038228951
0.07 -0.00372925160866581
0.075 -0.00386684031317309
0.08 -0.00398058334764037
0.085 -0.00406978994909758
0.09 -0.00413390445003093
0.095 -0.00417252558183385
0.1 -0.0041854255271489
0.105 -0.00417252234238011
0.11 -0.004133896522866
0.115 -0.00406978900906629
0.12 -0.00398058177020297
0.125 -0.00386683244028375
0.13 -0.00372924820214657
0.135 -0.00356866640183561
0.14 -0.00338608215403601
0.145 -0.0031826211678955
0.15 -0.00295954738520146
0.155 -0.0027182177980105
0.16 -0.00246012915958518
0.165 -0.00218687269614285
0.17 -0.0019001453849885
0.175 -0.00160169103235386
0.18 -0.00129336151744118
0.185 -0.000977057823228495
0.19 -0.000654743850576259
0.195 -0.000328379523987592
0.2 9.42623475188441e-09
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.000486630047079344
0.01 0.000970260593340564
0.015 0.00144790905124383
0.02 0.00191661015011982
0.025 0.00237351514664175
0.03 0.00281578634235561
0.035 0.00324069694475507
0.04 0.00364560960528982
0.045 0.00402806370940922
0.05 0.00438568296844687
0.055 0.00471626250505342
0.06 0.00501775105484138
0.065 0.00528831699413263
0.07 0.00552627805173957
0.075 0.00573016709422711
0.08 0.0058987197334208
0.085 0.00603091262860231
0.09 0.0061259221984878
0.095 0.00618315360802406
0.1 0.00620226961108202
0.105 0.00618314868787514
0.11 0.00612591009776904
0.115 0.00603091110518544
0.12 0.00589871724833148
0.125 0.00573015511117636
0.13 0.0055262728070919
0.135 0.00528831088360089
0.14 0.00501774411094489
0.145 0.0047162406482372
0.15 0.0043856737532752
0.155 0.00402805382342346
0.16 0.00364559909581618
0.165 0.00324066756718391
0.17 0.00281577427221824
0.175 0.00237350266642424
0.18 0.00191659731732266
0.185 0.00144787524211218
0.19 0.000970247063259743
0.195 0.000486616407786063
0.2 -1.44837929961159e-08
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 1.52807695175731e-07
0.01 3.04673554453265e-07
0.015 4.54660969624329e-07
0.02 6.01839635279975e-07
0.025 7.45313349633621e-07
0.03 8.84191879402426e-07
0.035 1.01761898032893e-06
0.04 1.14476720617222e-06
0.045 1.2648624411305e-06
0.05 1.37715924327272e-06
0.055 1.48096525567185e-06
0.06 1.57563688745657e-06
0.065 1.6605978846703e-06
0.07 1.73532056577141e-06
0.075 1.79934423389459e-06
0.08 1.8522721526923e-06
0.085 1.893782337792e-06
0.09 1.92361652120626e-06
0.095 1.94158830591261e-06
0.1 1.94759112356732e-06
0.105 1.94158697523999e-06
0.11 1.92361327617635e-06
0.115 1.89378197027801e-06
0.12 1.8522715220921e-06
0.125 1.79934100501863e-06
0.13 1.73531918025864e-06
0.135 1.66059626229409e-06
0.14 1.57563503709047e-06
0.145 1.48095932570691e-06
0.15 1.3771567715636e-06
0.155 1.26485978593209e-06
0.16 1.14476438039058e-06
0.165 1.01761099297112e-06
0.17 8.84188626682467e-07
0.175 7.45309984753835e-07
0.18 6.01836173923208e-07
0.185 4.54651769959545e-07
0.19 3.04669902344892e-07
0.195 1.52804013216038e-07
0.2 -3.98665889714916e-12
};
\addplot [very thick, red]
table {%
0 0
0.001 0.000125869311135064
0.002 0.000251708174512585
0.003 0.000377484445778704
0.004 0.000503167700122937
0.005 0.000628726805369879
0.006 0.000754130781684312
0.007 0.000879348687512807
0.008 0.00100434962721064
0.009 0.00112910275866635
0.01 0.0012535773009115
0.011 0.00137774254171533
0.012 0.00150156784516259
0.013 0.0016250226592125
0.014 0.00174807652323698
0.015 0.00187069907553639
0.016 0.00199286006083078
0.017 0.00211452933772497
0.018 0.00223567688614545
0.019 0.00235627281474743
0.02 0.00247628736829003
0.021 0.00259569093497799
0.022 0.00271445405376791
0.023 0.0028325474216373
0.024 0.00294994190081473
0.025 0.00306660852596905
0.026 0.00318251851135624
0.027 0.00329764325792181
0.028 0.00341195436035717
0.029 0.00352542361410828
0.03 0.00363802302233466
0.031 0.00374972480281719
0.032 0.00386050139481295
0.033 0.00397032546585547
0.034 0.00407916991849855
0.035 0.00418700789700216
0.036 0.00429381279395873
0.037 0.0043995582568581
0.038 0.00450421819458959
0.039 0.00460776678387962
0.04 0.00471017847566323
0.041 0.00481142800138788
0.042 0.00491149037924813
0.043 0.00501034092034951
0.044 0.00510795523480014
0.045 0.00520430923772855
0.046 0.0052993791552263
0.047 0.00539314153021382
0.048 0.00548557322822806
0.049 0.00557665144313063
0.05 0.00566635370273484
0.051 0.00575465787435037
0.052 0.00584154217024419
0.053 0.00592698515301638
0.054 0.00601096574088944
0.055 0.00609346321290995
0.056 0.00617445721406113
0.057 0.00625392776028512
0.058 0.00633185524341379
0.059 0.00640822043600673
0.06 0.00648300449609534
0.061 0.00655618897183183
0.062 0.00662775580604187
0.063 0.00669768734068002
0.064 0.0067659663211865
0.065 0.00683257590074455
0.066 0.00689749964443712
0.067 0.00696072153330193
0.068 0.00702222596828391
0.069 0.00708199777408404
0.07 0.00714002220290362
0.071 0.00719628493808308
0.072 0.00725077209763439
0.073 0.00730347023766624
0.074 0.00735436635570111
0.075 0.00740344789388347
0.076 0.00745070274207818
0.077 0.00749611924085853
0.078 0.00753968618438305
0.079 0.00758139282316032
0.08 0.00762122886670128
0.081 0.00765918448605829
0.082 0.00769525031625019
0.083 0.00772941745857306
0.084 0.00776167748279579
0.085 0.00779202242924011
0.086 0.00782044481074455
0.087 0.00784693761451177
0.088 0.00787149430383885
0.089 0.00789410881973016
0.09 0.00791477558239229
0.091 0.00793348949261079
0.092 0.00795024593300833
0.093 0.007965040769184
0.094 0.00797787035073333
0.095 0.00798873151214905
0.096 0.00799762157360211
0.097 0.00800453834160286
0.098 0.0080094801095423
0.099 0.00801244565811313
0.1 0.00801343425561062
0.101 0.00801244565811313
0.102 0.0080094801095423
0.103 0.00800453834160286
0.104 0.00799762157360211
0.105 0.00798873151214905
0.106 0.00797787035073333
0.107 0.007965040769184
0.108 0.00795024593300834
0.109 0.00793348949261079
0.11 0.00791477558239229
0.111 0.00789410881973016
0.112 0.00787149430383885
0.113 0.00784693761451177
0.114 0.00782044481074456
0.115 0.00779202242924012
0.116 0.0077616774827958
0.117 0.00772941745857307
0.118 0.0076952503162502
0.119 0.00765918448605829
0.12 0.00762122886670129
0.121 0.00758139282316032
0.122 0.00753968618438305
0.123 0.00749611924085854
0.124 0.00745070274207818
0.125 0.00740344789388348
0.126 0.00735436635570112
0.127 0.00730347023766624
0.128 0.00725077209763439
0.129 0.00719628493808308
0.13 0.00714002220290362
0.131 0.00708199777408405
0.132 0.00702222596828391
0.133 0.00696072153330194
0.134 0.00689749964443713
0.135 0.00683257590074456
0.136 0.0067659663211865
0.137 0.00669768734068002
0.138 0.00662775580604188
0.139 0.00655618897183184
0.14 0.00648300449609535
0.141 0.00640822043600674
0.142 0.0063318552434138
0.143 0.00625392776028513
0.144 0.00617445721406114
0.145 0.00609346321290996
0.146 0.00601096574088945
0.147 0.00592698515301639
0.148 0.0058415421702442
0.149 0.00575465787435038
0.15 0.00566635370273485
0.151 0.00557665144313064
0.152 0.00548557322822807
0.153 0.00539314153021383
0.154 0.00529937915522631
0.155 0.00520430923772856
0.156 0.00510795523480015
0.157 0.00501034092034953
0.158 0.00491149037924814
0.159 0.00481142800138789
0.16 0.00471017847566324
0.161 0.00460776678387963
0.162 0.0045042181945896
0.163 0.00439955825685811
0.164 0.00429381279395875
0.165 0.00418700789700218
0.166 0.00407916991849856
0.167 0.00397032546585548
0.168 0.00386050139481297
0.169 0.0037497248028172
0.17 0.00363802302233468
0.171 0.0035254236141083
0.172 0.00341195436035718
0.173 0.00329764325792182
0.174 0.00318251851135626
0.175 0.00306660852596907
0.176 0.00294994190081474
0.177 0.00283254742163732
0.178 0.00271445405376792
0.179 0.00259569093497801
0.18 0.00247628736829005
0.181 0.00235627281474744
0.182 0.00223567688614546
0.183 0.00211452933772498
0.184 0.0019928600608308
0.185 0.00187069907553641
0.186 0.001748076523237
0.187 0.00162502265921251
0.188 0.0015015678451626
0.189 0.00137774254171534
0.19 0.00125357730091152
0.191 0.00112910275866637
0.192 0.00100434962721065
0.193 0.000879348687512825
0.194 0.000754130781684328
0.195 0.000628726805369754
0.196 0.000503167700123797
0.197 0.000377484445776894
0.198 0.000251708052791412
0.199 0.000125869554610297
0.2 8.38562617781757e-18
};
\addplot [very thick, color0]
table {%
0 0
0.001 -6.62992801335676e-05
0.002 -0.000132582496719151
0.003 -0.000198832764713342
0.004 -0.000265034032656843
0.005 -0.000331169907420305
0.006 -0.000397224070963981
0.007 -0.000463180225412004
0.008 -0.000529022097070122
0.009 -0.000594733440441715
0.01 -0.000660298042236066
0.011 -0.000725699725368747
0.012 -0.000790922352953072
0.013 -0.000855949832281631
0.014 -0.000920766118796926
0.015 -0.000985355220050128
0.016 -0.00104970119964697
0.017 -0.00111378818117981
0.018 -0.00117760035214492
0.019 -0.00124112196784395
0.02 -0.00130433735526872
0.021 -0.0013672309169683
0.022 -0.00142978713489743
0.023 -0.00149199057424538
0.024 -0.00155382588724428
0.025 -0.0016152778169559
0.026 -0.0016763312010361
0.027 -0.00173697097547593
0.028 -0.00179718217831841
0.029 -0.00185694995335021
0.03 -0.00191625955376716
0.031 -0.00197509634581282
0.032 -0.00203344581238916
0.033 -0.00209129355663839
0.034 -0.00214862530549522
0.035 -0.00220542691320848
0.036 -0.00226168436483143
0.037 -0.00231738377967966
0.038 -0.00237251141475601
0.039 -0.00242705366814143
0.04 -0.00248099708235101
0.041 -0.00253432834765448
0.042 -0.00258703430536013
0.043 -0.00263910195106156
0.044 -0.0026905184378463
0.045 -0.00274127107946559
0.046 -0.00279134735346455
0.047 -0.00284073490427186
0.048 -0.00288942154624837
0.049 -0.00293739526669369
0.05 -0.00298464422881013
0.051 -0.00303115677462332
0.052 -0.00307692142785853
0.053 -0.00312192689677238
0.054 -0.00316616207693886
0.055 -0.00320961605398914
0.056 -0.00325227810630462
0.057 -0.00329413770766225
0.058 -0.00333518452983176
0.059 -0.00337540844512397
0.06 -0.00341479952888966
0.061 -0.00345334806196835
0.062 -0.00349104453308629
0.063 -0.00352787964120333
0.064 -0.00356384429780768
0.065 -0.00359892962915851
0.066 -0.00363312697847527
0.067 -0.00366642790807375
0.068 -0.00369882420144785
0.069 -0.00373030786529693
0.07 -0.00376087113149804
0.071 -0.00379050645902259
0.072 -0.00381920653579693
0.073 -0.00384696428050658
0.074 -0.00387377284434337
0.075 -0.00389962561269534
0.076 -0.00392451620677872
0.077 -0.00394843848521187
0.078 -0.00397138654553055
0.079 -0.00399335472564426
0.08 -0.00401433760523326
0.081 -0.00403433000708599
0.082 -0.00405332699837645
0.083 -0.0040713238918813
0.084 -0.00408831624713635
0.085 -0.0041042998715322
0.086 -0.00411927082134872
0.087 -0.00413322540272804
0.088 -0.00414616017258601
0.089 -0.00415807193946173
0.09 -0.00416895776430495
0.091 -0.00417881496120128
0.092 -0.00418764109803489
0.093 -0.00419543399708857
0.094 -0.0042021917355811
0.095 -0.00420791264614162
0.096 -0.00421259531722105
0.097 -0.00421623859344038
0.098 -0.0042188415758757
0.099 -0.00422040362228006
0.1 -0.00422092434724188
0.101 -0.00422040362228007
0.102 -0.00421884157587571
0.103 -0.00421623859344038
0.104 -0.00421259531722105
0.105 -0.00420791264614162
0.106 -0.0042021917355811
0.107 -0.00419543399708857
0.108 -0.00418764109803489
0.109 -0.00417881496120128
0.11 -0.00416895776430495
0.111 -0.00415807193946173
0.112 -0.00414616017258601
0.113 -0.00413322540272804
0.114 -0.00411927082134872
0.115 -0.00410429987153221
0.116 -0.00408831624713635
0.117 -0.0040713238918813
0.118 -0.00405332699837645
0.119 -0.00403433000708599
0.12 -0.00401433760523326
0.121 -0.00399335472564426
0.122 -0.00397138654553056
0.123 -0.00394843848521187
0.124 -0.00392451620677872
0.125 -0.00389962561269534
0.126 -0.00387377284434338
0.127 -0.00384696428050658
0.128 -0.00381920653579693
0.129 -0.00379050645902259
0.13 -0.00376087113149805
0.131 -0.00373030786529693
0.132 -0.00369882420144785
0.133 -0.00366642790807375
0.134 -0.00363312697847528
0.135 -0.00359892962915851
0.136 -0.00356384429780769
0.137 -0.00352787964120333
0.138 -0.0034910445330863
0.139 -0.00345334806196835
0.14 -0.00341479952888967
0.141 -0.00337540844512397
0.142 -0.00333518452983176
0.143 -0.00329413770766226
0.144 -0.00325227810630463
0.145 -0.00320961605398915
0.146 -0.00316616207693886
0.147 -0.00312192689677239
0.148 -0.00307692142785853
0.149 -0.00303115677462332
0.15 -0.00298464422881014
0.151 -0.00293739526669369
0.152 -0.00288942154624837
0.153 -0.00284073490427186
0.154 -0.00279134735346455
0.155 -0.0027412710794656
0.156 -0.00269051843784631
0.157 -0.00263910195106157
0.158 -0.00258703430536014
0.159 -0.00253432834765448
0.16 -0.00248099708235102
0.161 -0.00242705366814143
0.162 -0.00237251141475602
0.163 -0.00231738377967967
0.164 -0.00226168436483144
0.165 -0.00220542691320849
0.166 -0.00214862530549522
0.167 -0.0020912935566384
0.168 -0.00203344581238916
0.169 -0.00197509634581283
0.17 -0.00191625955376717
0.171 -0.00185694995335022
0.172 -0.00179718217831842
0.173 -0.00173697097547593
0.174 -0.00167633120103611
0.175 -0.00161527781695591
0.176 -0.00155382588724429
0.177 -0.00149199057424539
0.178 -0.00142978713489743
0.179 -0.0013672309169683
0.18 -0.00130433735526873
0.181 -0.00124112196784396
0.182 -0.00117760035214493
0.183 -0.00111378818117982
0.184 -0.00104970119964698
0.185 -0.000985355220050135
0.186 -0.000920766118796934
0.187 -0.000855949832281637
0.188 -0.000790922352953079
0.189 -0.000725699725368755
0.19 -0.000660298042236074
0.191 -0.000594733440441723
0.192 -0.00052902209707013
0.193 -0.000463180225412013
0.194 -0.000397224070963988
0.195 -0.000331169907420246
0.196 -0.00026503403265725
0.197 -0.000198832764712485
0.198 -0.000132582437758224
0.199 -6.62993980713215e-05
0.2 -4.10810979418336e-18
};
\addplot [very thick, blue]
table {%
0 0
0.001 9.82886311427794e-05
0.002 0.000196553526755641
0.003 0.000294769513154611
0.004 0.000392912872725934
0.005 0.000490959286928331
0.006 0.000588884564272093
0.007 0.000686664543161412
0.008 0.000784275097849487
0.009 0.000881692144392529
0.01 0.000978891646591984
0.011 0.00107584962192511
0.012 0.00117254214746231
0.013 0.00126894536576976
0.014 0.00136503549079583
0.015 0.00146078881374001
0.016 0.00155618170890266
0.017 0.00165119063951428
0.018 0.0017457921635429
0.019 0.00183996293947801
0.02 0.00193367973208976
0.021 0.00202691941816189
0.022 0.00211965899219704
0.023 0.002211875572093
0.024 0.00230354640478855
0.025 0.00239464887187742
0.026 0.00248516049518905
0.027 0.00257505894233476
0.028 0.00266432203221788
0.029 0.00275292774050665
0.03 0.00284085420506839
0.031 0.00292807973136365
0.032 0.00301458279779899
0.033 0.00310034206103715
0.034 0.00318533636126316
0.035 0.00326954472740524
0.036 0.00335294638230908
0.037 0.0034355207478643
0.038 0.00351724745008178
0.039 0.00359810632412066
0.04 0.00367807741926368
0.041 0.00375714100383975
0.042 0.00383527757009243
0.043 0.00391246783899319
0.044 0.00398869276499818
0.045 0.0040639335407475
0.046 0.00413817160170559
0.047 0.00421138863074175
0.048 0.00428356656264963
0.049 0.00435468758860456
0.05 0.00442473416055758
0.051 0.00449368899556522
0.052 0.0045615350800537
0.053 0.0046282556740169
0.054 0.00469383431514661
0.055 0.00475825482289441
0.056 0.00482150130246396
0.057 0.00488355814873279
0.058 0.00494441005010268
0.059 0.00500404199227749
0.06 0.0050624392619678
0.061 0.00511958745052113
0.062 0.00517547245747707
0.063 0.00523008049404638
0.064 0.00528339808651316
0.065 0.00533541207955928
0.066 0.00538610963951025
0.067 0.00543547825750176
0.068 0.00548350575256604
0.069 0.00553018027463733
0.07 0.00557549030747572
0.071 0.00561942467150859
0.072 0.00566197252658903
0.073 0.00570312337467043
0.074 0.00574286706239681
0.075 0.00578119378360791
0.076 0.00581809408175876
0.077 0.00585355885225294
0.078 0.00588757934468902
0.079 0.00592014716501953
0.08 0.00595125427762213
0.081 0.00598089300728227
0.082 0.00600905604108688
0.083 0.00603573643022879
0.084 0.0060609275917212
0.085 0.00608462331002196
0.086 0.00610681773856714
0.087 0.00612750540121361
0.088 0.00614668119359016
0.089 0.00616434038435696
0.09 0.00618047861637292
0.091 0.00619509190777078
0.092 0.00620817665293955
0.093 0.00621972962341414
0.094 0.00622974796867197
0.095 0.00623822921683626
0.096 0.00624517127528591
0.097 0.00625057243117189
0.098 0.0062544313518398
0.099 0.00625674708515871
0.1 0.00625751905975607
0.101 0.00625674708515871
0.102 0.0062544313518398
0.103 0.00625057243117189
0.104 0.00624517127528591
0.105 0.00623822921683626
0.106 0.00622974796867198
0.107 0.00621972962341415
0.108 0.00620817665293955
0.109 0.00619509190777079
0.11 0.00618047861637292
0.111 0.00616434038435696
0.112 0.00614668119359017
0.113 0.00612750540121361
0.114 0.00610681773856715
0.115 0.00608462331002196
0.116 0.0060609275917212
0.117 0.00603573643022879
0.118 0.00600905604108688
0.119 0.00598089300728227
0.12 0.00595125427762214
0.121 0.00592014716501953
0.122 0.00588757934468902
0.123 0.00585355885225295
0.124 0.00581809408175876
0.125 0.00578119378360791
0.126 0.00574286706239682
0.127 0.00570312337467044
0.128 0.00566197252658903
0.129 0.0056194246715086
0.13 0.00557549030747573
0.131 0.00553018027463734
0.132 0.00548350575256605
0.133 0.00543547825750177
0.134 0.00538610963951026
0.135 0.00533541207955929
0.136 0.00528339808651317
0.137 0.00523008049404639
0.138 0.00517547245747707
0.139 0.00511958745052113
0.14 0.00506243926196781
0.141 0.0050040419922775
0.142 0.00494441005010268
0.143 0.0048835581487328
0.144 0.00482150130246397
0.145 0.00475825482289442
0.146 0.00469383431514662
0.147 0.00462825567401691
0.148 0.00456153508005371
0.149 0.00449368899556522
0.15 0.00442473416055759
0.151 0.00435468758860456
0.152 0.00428356656264964
0.153 0.00421138863074175
0.154 0.0041381716017056
0.155 0.00406393354074751
0.156 0.00398869276499819
0.157 0.0039124678389932
0.158 0.00383527757009244
0.159 0.00375714100383976
0.16 0.00367807741926369
0.161 0.00359810632412067
0.162 0.00351724745008179
0.163 0.00343552074786431
0.164 0.00335294638230909
0.165 0.00326954472740525
0.166 0.00318533636126317
0.167 0.00310034206103716
0.168 0.003014582797799
0.169 0.00292807973136366
0.17 0.00284085420506841
0.171 0.00275292774050666
0.172 0.00266432203221789
0.173 0.00257505894233477
0.174 0.00248516049518907
0.175 0.00239464887187743
0.176 0.00230354640478856
0.177 0.00221187557209301
0.178 0.00211965899219705
0.179 0.00202691941816191
0.18 0.00193367973208978
0.181 0.00183996293947802
0.182 0.00174579216354291
0.183 0.0016511906395143
0.184 0.00155618170890268
0.185 0.00146078881374003
0.186 0.00136503549079584
0.187 0.00126894536576977
0.188 0.00117254214746233
0.189 0.00107584962192513
0.19 0.000978891646591997
0.191 0.000881692144392542
0.192 0.000784275097849502
0.193 0.000686664543161427
0.194 0.000588884564272106
0.195 0.000490959286928223
0.196 0.000392912872726672
0.197 0.000294769513153057
0.198 0.0001965534236128
0.199 9.82888374563609e-05
0.2 7.04731412115578e-18
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 1.59995963313966e-06
0.002 3.19953712606617e-06
0.003 4.79831508045076e-06
0.004 6.39591164744232e-06
0.005 7.99193011901877e-06
0.006 9.58597670139965e-06
0.007 1.11776580874705e-05
0.008 1.27665815536632e-05
0.009 1.4352355056888e-05
0.01 1.59345873312615e-05
0.011 1.75128879846452e-05
0.012 1.90868675949697e-05
0.013 2.0656137806318e-05
0.014 2.22203114247472e-05
0.015 2.37790025138218e-05
0.016 2.53318264898392e-05
0.017 2.68784002167185e-05
0.018 2.84183421005342e-05
0.019 2.99512721836695e-05
0.02 3.14768122385639e-05
0.021 3.29945858610363e-05
0.022 3.45042185631559e-05
0.023 3.60053378656427e-05
0.024 3.74975733897706e-05
0.025 3.89805569487528e-05
0.026 4.04539226385868e-05
0.027 4.19173069283344e-05
0.028 4.33703487498195e-05
0.029 4.48126895867155e-05
0.03 4.62439735630025e-05
0.031 4.76638475307762e-05
0.032 4.9071961157381e-05
0.033 5.04679670118496e-05
0.034 5.1851520650627e-05
0.035 5.32222807025544e-05
0.036 5.45799089531007e-05
0.037 5.59240704278092e-05
0.038 5.72544334749496e-05
0.039 5.85706698473467e-05
0.04 5.98724547833707e-05
0.041 6.11594670870673e-05
0.042 6.24313892074094e-05
0.043 6.36879073166454e-05
0.044 6.49287113877337e-05
0.045 6.61534952708362e-05
0.046 6.73619567688564e-05
0.047 6.85537977120023e-05
0.048 6.97287240313559e-05
0.049 7.08864458314275e-05
0.05 7.20266774616872e-05
0.051 7.31491375870412e-05
0.052 7.42535492572501e-05
0.053 7.53396399752587e-05
0.054 7.64071417644357e-05
0.055 7.74557912346866e-05
0.056 7.84853296474457e-05
0.057 7.94955029795158e-05
0.058 8.04860619857422e-05
0.059 8.14567622605131e-05
0.06 8.24073642980595e-05
0.061 8.3337633551553e-05
0.062 8.42473404909756e-05
0.063 8.51362606597518e-05
0.064 8.60041747301322e-05
0.065 8.68508685573053e-05
0.066 8.76761332322399e-05
0.067 8.84797651332249e-05
0.068 8.92615659761149e-05
0.069 9.00213428632498e-05
0.07 9.07589083310511e-05
0.071 9.14740803962768e-05
0.072 9.21666826009204e-05
0.073 9.28365440557524e-05
0.074 9.34834994824809e-05
0.075 9.41073892545368e-05
0.076 9.47080594364523e-05
0.077 9.52853618218495e-05
0.078 9.58391539700018e-05
0.079 9.63692992409855e-05
0.08 9.68756668293849e-05
0.081 9.73581317965767e-05
0.082 9.78165751015488e-05
0.083 9.82508836302747e-05
0.084 9.86609502236246e-05
0.085 9.90466737038029e-05
0.086 9.94079588993108e-05
0.087 9.97447166684344e-05
0.088 0.000100056863921232
0.089 0.00010034432364004
0.09 0.000100607024898475
0.091 0.00010084490287893
0.092 0.000101057898888575
0.093 0.000101245960373832
0.094 0.000101409040933342
0.095 0.000101547100329416
0.096 0.000101660104497967
0.097 0.000101748025556907
0.098 0.000101810841813028
0.099 0.00010184853776736
0.1 0.000101861104118991
0.101 0.00010184853776736
0.102 0.000101810841813028
0.103 0.000101748025556907
0.104 0.000101660104497968
0.105 0.000101547100329417
0.106 0.000101409040933341
0.107 0.000101245960373832
0.108 0.000101057898888576
0.109 0.00010084490287893
0.11 0.000100607024898474
0.111 0.00010034432364004
0.112 0.000100056863921232
0.113 9.97447166684342e-05
0.114 9.94079588993114e-05
0.115 9.90466737038023e-05
0.116 9.86609502236246e-05
0.117 9.82508836302749e-05
0.118 9.78165751015483e-05
0.119 9.73581317965768e-05
0.12 9.68756668293855e-05
0.121 9.63692992409855e-05
0.122 9.58391539700025e-05
0.123 9.52853618218495e-05
0.124 9.47080594364523e-05
0.125 9.4107389254537e-05
0.126 9.34834994824818e-05
0.127 9.28365440557524e-05
0.128 9.21666826009207e-05
0.129 9.14740803962764e-05
0.13 9.07589083310517e-05
0.131 9.00213428632498e-05
0.132 8.92615659761153e-05
0.133 8.84797651332255e-05
0.134 8.76761332322398e-05
0.135 8.6850868557305e-05
0.136 8.60041747301324e-05
0.137 8.51362606597526e-05
0.138 8.42473404909759e-05
0.139 8.33376335515532e-05
0.14 8.24073642980592e-05
0.141 8.14567622605132e-05
0.142 8.04860619857424e-05
0.143 7.9495502979516e-05
0.144 7.8485329647446e-05
0.145 7.74557912346866e-05
0.146 7.6407141764436e-05
0.147 7.53396399752593e-05
0.148 7.42535492572504e-05
0.149 7.31491375870415e-05
0.15 7.20266774616873e-05
0.151 7.08864458314279e-05
0.152 6.97287240313563e-05
0.153 6.85537977120026e-05
0.154 6.73619567688563e-05
0.155 6.61534952708363e-05
0.156 6.4928711387734e-05
0.157 6.36879073166457e-05
0.158 6.24313892074098e-05
0.159 6.11594670870675e-05
0.16 5.9872454783371e-05
0.161 5.85706698473472e-05
0.162 5.72544334749498e-05
0.163 5.59240704278094e-05
0.164 5.45799089531009e-05
0.165 5.32222807025545e-05
0.166 5.18515206506272e-05
0.167 5.04679670118501e-05
0.168 4.90719611573814e-05
0.169 4.76638475307763e-05
0.17 4.62439735630028e-05
0.171 4.48126895867158e-05
0.172 4.33703487498201e-05
0.173 4.19173069283349e-05
0.174 4.04539226385871e-05
0.175 3.89805569487534e-05
0.176 3.7497573389771e-05
0.177 3.6005337865643e-05
0.178 3.45042185631561e-05
0.179 3.29945858610365e-05
0.18 3.14768122385642e-05
0.181 2.99512721836698e-05
0.182 2.84183421005345e-05
0.183 2.68784002167187e-05
0.184 2.53318264898396e-05
0.185 2.37790025138222e-05
0.186 2.22203114247475e-05
0.187 2.06561378063183e-05
0.188 1.908686759497e-05
0.189 1.75128879846455e-05
0.19 1.59345873312617e-05
0.191 1.43523550568884e-05
0.192 1.27665815536636e-05
0.193 1.11776580874709e-05
0.194 9.58597670139998e-06
0.195 7.99193011901603e-06
0.196 6.39591164746109e-06
0.197 4.7983150804112e-06
0.198 3.19953460091392e-06
0.199 1.59996468412955e-06
0.2 1.66230215898656e-19
};
\end{axis}

\end{tikzpicture}


==> figures/plate_multiscale_disp_linear_206.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=false,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.00710416893462034, ymax=0.0192409279598847,
ytick style={color=black},
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02},
yticklabels={-0.010,-0.005,0.000,0.005,0.010,0.015,0.020}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.000440747500178616
0.01 -0.000878786921573865
0.015 -0.00131140818036429
0.02 -0.00173592617204654
0.025 -0.00214975942170744
0.03 -0.0025503383839056
0.035 -0.00293519331491251
0.04 -0.00330193603436828
0.045 -0.00364833676860861
0.05 -0.00397224381054779
0.055 -0.00427166013168194
0.06 -0.00454472824628406
0.065 -0.00478978834772056
0.07 -0.0050053171913427
0.075 -0.0051899859469353
0.08 -0.00534264964704915
0.085 -0.00546238092551905
0.09 -0.00554842284790676
0.095 -0.00560026599512396
0.1 -0.00561758147615755
0.105 -0.00560026479990577
0.11 -0.00554841726129416
0.115 -0.00546236849426212
0.12 -0.00534263665634752
0.125 -0.00518996492449825
0.13 -0.00500529458519368
0.135 -0.00478977324922085
0.14 -0.00454471266400525
0.145 -0.00427163173999905
0.15 -0.00397221413827897
0.155 -0.00364831948196893
0.16 -0.00330191838751736
0.165 -0.00293515933486274
0.17 -0.00255030355174862
0.175 -0.00214974064076776
0.18 -0.00173590718972343
0.185 -0.00131137093985477
0.19 -0.000878749340845751
0.195 -0.000440728063806786
0.2 2.88422948451457e-08
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.00135153489022865
0.01 0.00269476922424153
0.015 0.0040213889288572
0.02 0.00532315993285733
0.025 0.00659216678911807
0.03 0.00782052978154194
0.035 0.00900067551555895
0.04 0.0101252804674131
0.045 0.0111875075999286
0.05 0.0121807585182104
0.055 0.0130989093946232
0.06 0.0139362641260604
0.065 0.0146877333421285
0.07 0.0153486458660008
0.075 0.0159149268798928
0.08 0.0163830652756065
0.085 0.0167502175325644
0.09 0.0170140621952887
0.095 0.0171730375547942
0.1 0.0172261349648386
0.105 0.0171730339295133
0.11 0.0170140449630248
0.115 0.0167501791940989
0.12 0.0163830252128266
0.125 0.0159148620611341
0.13 0.0153485761657107
0.135 0.0146876867821389
0.14 0.0139362160747952
0.145 0.0130988218614367
0.15 0.0121806670378286
0.155 0.0111874542950341
0.16 0.0101252260521476
0.165 0.00900057075719557
0.17 0.00782042239669843
0.175 0.00659210887806591
0.18 0.0053231014010297
0.185 0.00402127412068815
0.19 0.00269465336740456
0.195 0.00135147495830136
0.2 -9.24593372617609e-08
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.000323823110023359
0.01 -0.000645657647952883
0.015 -0.000963511375620289
0.02 -0.00127541151916189
0.025 -0.00157946139719538
0.03 -0.00187377313954728
0.035 -0.0021565321858103
0.04 -0.00242598391508933
0.045 -0.00268049005038023
0.05 -0.00291846971215588
0.055 -0.00313845565146788
0.06 -0.00333908315384191
0.065 -0.00351913271261944
0.07 -0.00367748518642244
0.075 -0.0038131642623114
0.08 -0.00392532871999405
0.085 -0.00401329719696603
0.09 -0.00407651357727524
0.095 -0.00411460356483176
0.1 -0.00412732552669579
0.105 -0.00411460268793876
0.11 -0.00407650947485394
0.115 -0.00401328807162849
0.12 -0.00392531918410531
0.125 -0.00381314883209391
0.13 -0.00367746859391824
0.135 -0.00351912162973465
0.14 -0.00333907171587786
0.145 -0.0031384348129782
0.15 -0.00291844793384381
0.155 -0.00268047736151864
0.16 -0.00242597096184356
0.165 -0.00215650724603103
0.17 -0.00187374757440628
0.175 -0.00157944761159721
0.18 -0.00127539758575437
0.185 -0.000963484042996792
0.19 -0.000645630065642819
0.195 -0.00032380884321799
0.2 2.22738220091301e-08
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.000462313439628356
0.01 0.00092178925285202
0.015 0.0013755817535478
0.02 0.00182087431253107
0.025 0.00225495937289251
0.03 0.00267514151871076
0.035 0.00307883014280463
0.04 0.003463520087923
0.045 0.00382687267853868
0.05 0.00416663079920336
0.055 0.0044806996915045
0.06 0.00476713089063733
0.065 0.00502418352831144
0.07 0.00525025973173786
0.075 0.00544396564082119
0.08 0.00560410021251383
0.085 0.00572969079407978
0.09 0.00581994326187571
0.095 0.00587432344296091
0.1 0.00589248630210549
0.105 0.00587432220376319
0.11 0.00581993735336965
0.115 0.00572967765253688
0.12 0.00560408648029999
0.125 0.00544394342803511
0.13 0.00525023584665217
0.135 0.00502416757017576
0.14 0.00476711442157363
0.145 0.0044806696973109
0.15 0.0041665994527921
0.155 0.00382685440959956
0.16 0.00346350143855814
0.165 0.00307879424768626
0.17 0.00267510472382115
0.175 0.00225493952588307
0.18 0.00182085425283689
0.185 0.001375542415611
0.19 0.000921749555665819
0.195 0.000462292900019462
0.2 -3.33840557780767e-08
};
\addplot [very thick, red]
table {%
0 0
0.001 -9.27751154510712e-05
0.002 -0.000185534185403541
0.003 -0.000278242001862021
0.004 -0.00037088253440319
0.005 -0.000463431557840423
0.006 -0.000555866236287082
0.007 -0.000648163763081001
0.008 -0.000740301365165089
0.009 -0.000832256308964684
0.01 -0.000924005905973361
0.011 -0.00101552751835094
0.012 -0.00110679856450902
0.013 -0.0011977965246827
0.014 -0.00128849894648692
0.015 -0.00137888345045633
0.016 -0.00146892773556701
0.017 -0.00155860958473897
0.018 -0.00164790687031788
0.019 -0.00173679755953469
0.02 -0.00182525971994196
0.021 -0.00191327152482527
0.022 -0.00200081125858873
0.023 -0.00208785732211291
0.024 -0.00217438823808414
0.025 -0.00226038265629369
0.026 -0.00234581935890564
0.027 -0.00243067726569202
0.028 -0.0025149354392341
0.029 -0.00259857309008833
0.03 -0.00268156958191587
0.031 -0.00276390443657426
0.032 -0.00284555733917011
0.033 -0.00292650814307151
0.034 -0.00300673687487889
0.035 -0.00308622373935316
0.036 -0.00316494912429991
0.037 -0.00324289360540838
0.038 -0.00332003795104418
0.039 -0.00339636312699435
0.04 -0.00347185030116381
0.041 -0.00354648084822187
0.042 -0.00362023635419776
0.043 -0.00369309862102401
0.044 -0.00376504967102655
0.045 -0.0038360717513604
0.046 -0.00390614733838999
0.047 -0.00397525914201276
0.048 -0.00404339010992532
0.049 -0.0041105234318308
0.05 -0.00417664254358655
0.051 -0.00424173113129113
0.052 -0.00430577313530944
0.053 -0.00436875275423528
0.054 -0.00443065444879007
0.055 -0.00449146294565692
0.056 -0.00455116324124913
0.057 -0.00460974060541208
0.058 -0.00466718058505767
0.059 -0.00472346900773043
0.06 -0.00477859198510431
0.061 -0.00483253591640948
0.062 -0.00488528749178805
0.063 -0.00493683369557816
0.064 -0.00498716180952531
0.065 -0.00503625941592046
0.066 -0.0050841144006639
0.067 -0.00513071495625421
0.068 -0.00517604958470161
0.069 -0.00522010710036486
0.07 -0.00526287663271125
0.071 -0.00530434762899863
0.072 -0.00534450985687921
0.073 -0.00538335340692422
0.074 -0.00542086869506892
0.075 -0.00545704646497731
0.076 -0.00549187779032601
0.077 -0.00552535407700667
0.078 -0.00555746706524648
0.079 -0.00558820883164611
0.08 -0.00561757179113469
0.081 -0.00564554869884133
0.082 -0.00567213265188271
0.083 -0.00569731709106617
0.084 -0.00572109580250819
0.085 -0.00574346291916754
0.086 -0.00576441292229287
0.087 -0.00578394064278438
0.088 -0.00580204126246925
0.089 -0.00581871031529041
0.09 -0.0058339436884085
0.091 -0.00584773762321665
0.092 -0.00586008871626785
0.093 -0.0058709939201147
0.094 -0.00588045054406133
0.095 -0.00588845625482729
0.096 -0.00589500907712322
0.097 -0.00590010739413829
0.098 -0.00590374994793906
0.099 -0.00590593583977988
0.1 -0.00590666453032465
0.101 -0.00590593583977988
0.102 -0.00590374994793907
0.103 -0.0059001073941383
0.104 -0.00589500907712323
0.105 -0.0058884562548273
0.106 -0.00588045054406135
0.107 -0.00587099392011472
0.108 -0.00586008871626788
0.109 -0.00584773762321668
0.11 -0.00583394368840853
0.111 -0.00581871031529044
0.112 -0.00580204126246928
0.113 -0.00578394064278441
0.114 -0.00576441292229291
0.115 -0.00574346291916758
0.116 -0.00572109580250823
0.117 -0.00569731709106621
0.118 -0.00567213265188275
0.119 -0.00564554869884139
0.12 -0.00561757179113474
0.121 -0.00558820883164616
0.122 -0.00555746706524654
0.123 -0.00552535407700673
0.124 -0.00549187779032607
0.125 -0.00545704646497737
0.126 -0.00542086869506898
0.127 -0.00538335340692429
0.128 -0.00534450985687928
0.129 -0.0053043476289987
0.13 -0.00526287663271132
0.131 -0.00522010710036494
0.132 -0.00517604958470168
0.133 -0.00513071495625429
0.134 -0.00508411440066398
0.135 -0.00503625941592054
0.136 -0.00498716180952539
0.137 -0.00493683369557825
0.138 -0.00488528749178815
0.139 -0.00483253591640957
0.14 -0.00477859198510441
0.141 -0.00472346900773053
0.142 -0.00466718058505778
0.143 -0.00460974060541218
0.144 -0.00455116324124924
0.145 -0.00449146294565703
0.146 -0.00443065444879018
0.147 -0.00436875275423539
0.148 -0.00430577313530955
0.149 -0.00424173113129124
0.15 -0.00417664254358668
0.151 -0.00411052343183092
0.152 -0.00404339010992544
0.153 -0.00397525914201288
0.154 -0.00390614733839011
0.155 -0.00383607175136053
0.156 -0.00376504967102667
0.157 -0.00369309862102414
0.158 -0.00362023635419789
0.159 -0.003546480848222
0.16 -0.00347185030116395
0.161 -0.00339636312699449
0.162 -0.00332003795104432
0.163 -0.00324289360540852
0.164 -0.00316494912430005
0.165 -0.00308622373935331
0.166 -0.00300673687487903
0.167 -0.00292650814307166
0.168 -0.00284555733917026
0.169 -0.00276390443657441
0.17 -0.00268156958191602
0.171 -0.00259857309008848
0.172 -0.00251493543923425
0.173 -0.00243067726569217
0.174 -0.00234581935890579
0.175 -0.00226038265629385
0.176 -0.0021743882380843
0.177 -0.00208785732211306
0.178 -0.00200081125858888
0.179 -0.00191327152482543
0.18 -0.00182525971994212
0.181 -0.00173679755953486
0.182 -0.00164790687031804
0.183 -0.00155860958473914
0.184 -0.00146892773556717
0.185 -0.00137888345045649
0.186 -0.00128849894648709
0.187 -0.00119779652468286
0.188 -0.00110679856450919
0.189 -0.0010155275183511
0.19 -0.000924005905973527
0.191 -0.000832256308964851
0.192 -0.000740301365165255
0.193 -0.000648163763081174
0.194 -0.000555866236287231
0.195 -0.000463431557817092
0.196 -0.000370882534544537
0.197 -0.000278242001556218
0.198 -0.000185532816517436
0.199 -9.27778540323691e-05
0.2 -8.40764903444619e-17
};
\addplot [very thick, color0]
table {%
0 0
0.001 0.000283404482569086
0.002 0.000566762277176471
0.003 0.000849961643399386
0.004 0.00113295593866037
0.005 0.00141567069608599
0.006 0.00169803615730781
0.007 0.0019799826535962
0.008 0.00226144061879203
0.009 0.00254234060735381
0.01 0.00282261331141259
0.011 0.00310218957787244
0.012 0.00338100042547302
0.013 0.00365897706180961
0.014 0.00393605090030664
0.015 0.00421215357714041
0.016 0.00448721696810684
0.017 0.00476117320543005
0.018 0.00503395469450779
0.019 0.00530549413058933
0.02 0.00557572451538197
0.021 0.00584457917358179
0.022 0.00611199176932485
0.023 0.00637789632255453
0.024 0.00664222722530112
0.025 0.00690491925786965
0.026 0.00716590760493183
0.027 0.00742512787151826
0.028 0.00768251609890697
0.029 0.00793800878040423
0.03 0.00819154287701391
0.031 0.00844305583299136
0.032 0.00869248559127819
0.033 0.00893977060881381
0.034 0.00918484987172038
0.035 0.00942766291035695
0.036 0.00966814981423955
0.037 0.0099062512468231
0.038 0.0101419084601419
0.039 0.0103750633093049
0.04 0.0106056582668416
0.041 0.0108336364368969
0.042 0.0110589415692685
0.043 0.0112815180732865
0.044 0.0115013110315288
0.045 0.0117182662133719
0.046 0.0119323300883711
0.047 0.0121434498394682
0.048 0.0123515733760238
0.049 0.0125566493466694
0.05 0.0127586271519779
0.051 0.012957456956948
0.052 0.0131530897033007
0.053 0.0133454771215829
0.054 0.0135345717430781
0.055 0.0137203269115178
0.056 0.0139026967945938
0.057 0.0140816363952662
0.058 0.0142571015628661
0.059 0.0144290490039889
0.06 0.0145974362931766
0.061 0.014762221883385
0.062 0.0149233651162355
0.063 0.0150808262320468
0.064 0.0152345663796445
0.065 0.0153845476259478
0.066 0.0155307329653282
0.067 0.0156730863287409
0.068 0.0158115725926233
0.069 0.0159461575875622
0.07 0.0160768081067238
0.071 0.0162034919140475
0.072 0.0163261777521994
0.073 0.0164448353502849
0.074 0.016559435431317
0.075 0.0166699497194406
0.076 0.0167763509469087
0.077 0.0168786128608107
0.078 0.0169767102295493
0.079 0.0170706188490667
0.08 0.0171603155488163
0.081 0.0172457781974795
0.082 0.0173269857084267
0.083 0.0174039180449195
0.084 0.0174765562250551
0.085 0.0175448823264496
0.086 0.0176088794906597
0.087 0.0176685319273428
0.088 0.0177238249181527
0.089 0.0177747448203714
0.09 0.0178212790702749
0.091 0.0178634161862333
0.092 0.0179011457715438
0.093 0.0179344585169957
0.094 0.0179633462031676
0.095 0.0179878017024553
0.096 0.0180078189808301
0.097 0.0180233930993282
0.098 0.0180345202152688
0.099 0.0180411975832026
0.1 0.018043423555589
0.101 0.0180411975832026
0.102 0.0180345202152688
0.103 0.0180233930993282
0.104 0.0180078189808301
0.105 0.0179878017024553
0.106 0.0179633462031677
0.107 0.0179344585169958
0.108 0.0179011457715438
0.109 0.0178634161862334
0.11 0.017821279070275
0.111 0.0177747448203715
0.112 0.0177238249181528
0.113 0.0176685319273429
0.114 0.0176088794906598
0.115 0.0175448823264497
0.116 0.0174765562250553
0.117 0.0174039180449196
0.118 0.0173269857084268
0.119 0.0172457781974797
0.12 0.0171603155488165
0.121 0.0170706188490669
0.122 0.0169767102295495
0.123 0.0168786128608109
0.124 0.0167763509469089
0.125 0.0166699497194408
0.126 0.0165594354313172
0.127 0.0164448353502851
0.128 0.0163261777521997
0.129 0.0162034919140477
0.13 0.016076808106724
0.131 0.0159461575875624
0.132 0.0158115725926236
0.133 0.0156730863287411
0.134 0.0155307329653285
0.135 0.0153845476259481
0.136 0.0152345663796448
0.137 0.0150808262320471
0.138 0.0149233651162359
0.139 0.0147622218833853
0.14 0.0145974362931769
0.141 0.0144290490039893
0.142 0.0142571015628664
0.143 0.0140816363952665
0.144 0.0139026967945941
0.145 0.0137203269115182
0.146 0.0135345717430785
0.147 0.0133454771215833
0.148 0.0131530897033011
0.149 0.0129574569569484
0.15 0.0127586271519783
0.151 0.0125566493466698
0.152 0.0123515733760242
0.153 0.0121434498394686
0.154 0.0119323300883715
0.155 0.0117182662133724
0.156 0.0115013110315292
0.157 0.0112815180732869
0.158 0.011058941569269
0.159 0.0108336364368973
0.16 0.0106056582668421
0.161 0.0103750633093053
0.162 0.0101419084601424
0.163 0.00990625124682358
0.164 0.00966814981424003
0.165 0.00942766291035745
0.166 0.00918484987172086
0.167 0.0089397706088143
0.168 0.00869248559127868
0.169 0.00844305583299187
0.17 0.00819154287701442
0.171 0.00793800878040475
0.172 0.00768251609890749
0.173 0.00742512787151878
0.174 0.00716590760493235
0.175 0.00690491925787018
0.176 0.00664222722530165
0.177 0.00637789632255505
0.178 0.00611199176932539
0.179 0.00584457917358233
0.18 0.00557572451538251
0.181 0.00530549413058988
0.182 0.00503395469450833
0.183 0.0047611732054306
0.184 0.00448721696810739
0.185 0.00421215357714096
0.186 0.0039360509003072
0.187 0.00365897706181016
0.188 0.00338100042547357
0.189 0.003102189577873
0.19 0.00282261331141315
0.191 0.00254234060735437
0.192 0.00226144061879259
0.193 0.00197998265359679
0.194 0.00169803615730831
0.195 0.00141567069600629
0.196 0.00113295593914317
0.197 0.000849961642354846
0.198 0.000566757630249513
0.199 0.0002834137791795
0.2 2.85179052681578e-16
};
\addplot [very thick, blue]
table {%
0 0
0.001 -6.39952429338796e-05
0.002 -0.000127980183922269
0.003 -0.000191929157851584
0.004 -0.000255831872958086
0.005 -0.000319671465871721
0.006 -0.000383432184482668
0.007 -0.000447098296958443
0.008 -0.000510654094619541
0.009 -0.000574083896023868
0.01 -0.000637372050817053
0.011 -0.000700502943593902
0.012 -0.00076346099775127
0.013 -0.000826230679331355
0.014 -0.00088879650085447
0.015 -0.000951143025140346
0.016 -0.00101325486911703
0.017 -0.00107511670761641
0.018 -0.00113671327715551
0.019 -0.00119802937970248
0.02 -0.0012590498864265
0.021 -0.00131975974143061
0.022 -0.00138014396546652
0.023 -0.00144018765963048
0.024 -0.00149987600903942
0.025 -0.00155919428648626
0.026 -0.00161812785607363
0.027 -0.00167666217682508
0.028 -0.00173478280627283
0.029 -0.00179247540402125
0.03 -0.00184972573528511
0.031 -0.00190651967440184
0.032 -0.00196284320831676
0.033 -0.00201868244004069
0.034 -0.00207402359207874
0.035 -0.00212885300982971
0.036 -0.00218315716495523
0.037 -0.00223692265871757
0.038 -0.00229013622528567
0.039 -0.00234278473500822
0.04 -0.00239485519765325
0.041 -0.00244633476561325
0.042 -0.00249721073707512
0.043 -0.00254747055915419
0.044 -0.00259710183099141
0.045 -0.00264609230681309
0.046 -0.0026944298989524
0.047 -0.00274210268083177
0.048 -0.0027890988899056
0.049 -0.00283540693056253
0.05 -0.00288101537698645
0.051 -0.00292591297597566
0.052 -0.00297008864971942
0.053 -0.00301353149853125
0.054 -0.00305623080353826
0.055 -0.00309817602932586
0.056 -0.00313935682653722
0.057 -0.00317976303442684
0.058 -0.00321938468336754
0.059 -0.0032582119973103
0.06 -0.00329623539619639
0.061 -0.00333344549832111
0.062 -0.00336983312264852
0.063 -0.00340538929107682
0.064 -0.00344010523065348
0.065 -0.00347397237573988
0.066 -0.00350698237012473
0.067 -0.00353912706908585
0.068 -0.00357039854139977
0.069 -0.00360078907129862
0.07 -0.00363029116037389
0.071 -0.00365889752942655
0.072 -0.00368660112026309
0.073 -0.00371339509743699
0.074 -0.00373927284993533
0.075 -0.00376422799280988
0.076 -0.00378825436875257
0.077 -0.00381134604961463
0.078 -0.00383349733786934
0.079 -0.00385470276801779
0.08 -0.00387495710793738
0.081 -0.00389425536017281
0.082 -0.00391259276316912
0.083 -0.0039299647924465
0.084 -0.00394636716171667
0.085 -0.00396179582394044
0.086 -0.00397624697232628
0.087 -0.00398971704126956
0.088 -0.00400220270723232
0.089 -0.00401370088956332
0.09 -0.00402420875125812
0.091 -0.00403372369965906
0.092 -0.00404224338709502
0.093 -0.00404976571146061
0.094 -0.00405628881673483
0.095 -0.00406181109343908
0.096 -0.0040663311790342
0.097 -0.00406984795825672
0.098 -0.00407236056339398
0.099 -0.00407386837449826
0.1 -0.00407437101953974
0.101 -0.00407386837449827
0.102 -0.00407236056339399
0.103 -0.00406984795825673
0.104 -0.00406633117903421
0.105 -0.00406181109343909
0.106 -0.00405628881673484
0.107 -0.00404976571146062
0.108 -0.00404224338709504
0.109 -0.00403372369965908
0.11 -0.00402420875125814
0.111 -0.00401370088956334
0.112 -0.00400220270723235
0.113 -0.00398971704126959
0.114 -0.00397624697232631
0.115 -0.00396179582394047
0.116 -0.0039463671617167
0.117 -0.00392996479244653
0.118 -0.00391259276316916
0.119 -0.00389425536017285
0.12 -0.00387495710793742
0.121 -0.00385470276801783
0.122 -0.00383349733786938
0.123 -0.00381134604961467
0.124 -0.00378825436875262
0.125 -0.00376422799280994
0.126 -0.00373927284993538
0.127 -0.00371339509743705
0.128 -0.00368660112026314
0.129 -0.00365889752942661
0.13 -0.00363029116037395
0.131 -0.00360078907129868
0.132 -0.00357039854139983
0.133 -0.00353912706908592
0.134 -0.0035069823701248
0.135 -0.00347397237573995
0.136 -0.00344010523065355
0.137 -0.0034053892910769
0.138 -0.0033698331226486
0.139 -0.00333344549832118
0.14 -0.00329623539619647
0.141 -0.00325821199731038
0.142 -0.00321938468336762
0.143 -0.00317976303442693
0.144 -0.00313935682653731
0.145 -0.00309817602932594
0.146 -0.00305623080353834
0.147 -0.00301353149853134
0.148 -0.00297008864971951
0.149 -0.00292591297597575
0.15 -0.00288101537698655
0.151 -0.00283540693056263
0.152 -0.0027890988899057
0.153 -0.00274210268083187
0.154 -0.0026944298989525
0.155 -0.0026460923068132
0.156 -0.00259710183099151
0.157 -0.0025474705591543
0.158 -0.00249721073707523
0.159 -0.00244633476561336
0.16 -0.00239485519765336
0.161 -0.00234278473500833
0.162 -0.00229013622528578
0.163 -0.00223692265871769
0.164 -0.00218315716495534
0.165 -0.00212885300982983
0.166 -0.00207402359207885
0.167 -0.00201868244004081
0.168 -0.00196284320831688
0.169 -0.00190651967440195
0.17 -0.00184972573528523
0.171 -0.00179247540402137
0.172 -0.00173478280627295
0.173 -0.0016766621768252
0.174 -0.00161812785607375
0.175 -0.00155919428648638
0.176 -0.00149987600903955
0.177 -0.0014401876596306
0.178 -0.00138014396546664
0.179 -0.00131975974143074
0.18 -0.00125904988642662
0.181 -0.0011980293797026
0.182 -0.00113671327715564
0.183 -0.00107511670761654
0.184 -0.00101325486911716
0.185 -0.000951143025140476
0.186 -0.000888796500854601
0.187 -0.000826230679331485
0.188 -0.000763460997751401
0.189 -0.000700502943594034
0.19 -0.000637372050817186
0.191 -0.000574083896024001
0.192 -0.000510654094619674
0.193 -0.000447098296958581
0.194 -0.000383432184482787
0.195 -0.000319671465852893
0.196 -0.000255831873072146
0.197 -0.000191929157604813
0.198 -0.000127979086489737
0.199 -6.3997438450064e-05
0.2 -6.73306489772443e-17
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 8.23220388702023e-05
0.002 0.000164631566042822
0.003 0.000246894233493292
0.004 0.000329097542404332
0.005 0.000411219652128542
0.006 0.000493240299339254
0.007 0.000575139246913743
0.008 0.000656896287485079
0.009 0.000738491248726822
0.01 0.000819903998303224
0.011 0.000901114448836532
0.012 0.000982102562863254
0.013 0.00106284835777811
0.014 0.00114333191076442
0.015 0.00122353336370979
0.016 0.00130343292810579
0.017 0.00138301088993047
0.018 0.00146224761451249
0.019 0.00154112355137571
0.02 0.00161961923906296
0.021 0.00169771530993785
0.022 0.00177539249496347
0.023 0.00185263162845673
0.024 0.00192941365281719
0.025 0.00200571962322925
0.026 0.0020815307123365
0.027 0.00215682821488711
0.028 0.002231593552349
0.029 0.0023058082774939
0.03 0.00237945407894888
0.031 0.00245251278571441
0.032 0.0025249663716478
0.033 0.00259679695991088
0.034 0.0026679868273808
0.035 0.00273851840902301
0.036 0.00280837430222513
0.037 0.00287753727109077
0.038 0.00294599025069229
0.039 0.00301371635128125
0.04 0.00308069886245574
0.041 0.0031469212572834
0.042 0.00321236719637922
0.043 0.00327702053193702
0.044 0.00334086531171367
0.045 0.0034038857829651
0.046 0.00346606639633302
0.047 0.0035273918096815
0.048 0.00358784689188245
0.049 0.00364741672654893
0.05 0.0037060866157156
0.051 0.0037638420834652
0.052 0.00382066887950029
0.053 0.00387655298265927
0.054 0.00393148060437587
0.055 0.00398543819208135
0.056 0.00403841243254833
0.057 0.00409039025517564
0.058 0.00414135883521331
0.059 0.00419130559692687
0.06 0.00424021821670024
0.061 0.00428808462607639
0.062 0.00433489301473504
0.063 0.0043806318334067
0.064 0.00442528979672227
0.065 0.00446885588599753
0.066 0.00451131935195185
0.067 0.00455266971736039
0.068 0.00459289677963924
0.069 0.00463199061336269
0.07 0.00466994157271227
0.071 0.00470674029385661
0.072 0.00474237769726191
0.073 0.00477684498993213
0.074 0.00481013366757856
0.075 0.00484223551671808
0.076 0.00487314261669978
0.077 0.0049028473416592
0.078 0.00493134236239995
0.079 0.00495862064820204
0.08 0.00498467546855662
0.081 0.00500950039482663
0.082 0.00503308930183298
0.083 0.00505543636936584
0.084 0.00507653608362067
0.085 0.00509638323855871
0.086 0.00511497293719145
0.087 0.00513230059278893
0.088 0.0051483619300114
0.089 0.00516315298596423
0.09 0.00517667011117568
0.091 0.00518890997049739
0.092 0.0051998695439272
0.093 0.00520954612735437
0.094 0.00521793733322672
0.095 0.00522504109113977
0.096 0.00523085564834755
0.097 0.00523537957019507
0.098 0.00523861174047232
0.099 0.00524055136168963
0.1 0.0052411979552745
0.101 0.00524055136168963
0.102 0.00523861174047232
0.103 0.00523537957019508
0.104 0.00523085564834756
0.105 0.00522504109113978
0.106 0.00521793733322674
0.107 0.00520954612735439
0.108 0.00519986954392723
0.109 0.00518890997049742
0.11 0.00517667011117571
0.111 0.00516315298596426
0.112 0.00514836193001143
0.113 0.00513230059278897
0.114 0.0051149729371915
0.115 0.00509638323855875
0.116 0.00507653608362071
0.117 0.00505543636936588
0.118 0.00503308930183303
0.119 0.00500950039482668
0.12 0.00498467546855668
0.121 0.0049586206482021
0.122 0.00493134236240002
0.123 0.00490284734165927
0.124 0.00487314261669985
0.125 0.00484223551671815
0.126 0.00481013366757863
0.127 0.00477684498993221
0.128 0.00474237769726199
0.129 0.0047067402938567
0.13 0.00466994157271235
0.131 0.00463199061336278
0.132 0.00459289677963933
0.133 0.00455266971736049
0.134 0.00451131935195194
0.135 0.00446885588599763
0.136 0.00442528979672237
0.137 0.0043806318334068
0.138 0.00433489301473514
0.139 0.0042880846260765
0.14 0.00424021821670035
0.141 0.00419130559692698
0.142 0.00414135883521342
0.143 0.00409039025517576
0.144 0.00403841243254845
0.145 0.00398543819208147
0.146 0.00393148060437599
0.147 0.00387655298265939
0.148 0.00382066887950042
0.149 0.00376384208346534
0.15 0.00370608661571573
0.151 0.00364741672654906
0.152 0.00358784689188259
0.153 0.00352739180968165
0.154 0.00346606639633316
0.155 0.00340388578296525
0.156 0.00334086531171382
0.157 0.00327702053193717
0.158 0.00321236719637937
0.159 0.00314692125728355
0.16 0.00308069886245589
0.161 0.00301371635128141
0.162 0.00294599025069245
0.163 0.00287753727109093
0.164 0.00280837430222529
0.165 0.00273851840902318
0.166 0.00266798682738096
0.167 0.00259679695991104
0.168 0.00252496637164797
0.169 0.00245251278571458
0.17 0.00237945407894905
0.171 0.00230580827749407
0.172 0.00223159355234917
0.173 0.00215682821488728
0.174 0.00208153071233668
0.175 0.00200571962322943
0.176 0.00192941365281736
0.177 0.0018526316284569
0.178 0.00177539249496365
0.179 0.00169771530993803
0.18 0.00161961923906314
0.181 0.00154112355137589
0.182 0.00146224761451267
0.183 0.00138301088993065
0.184 0.00130343292810598
0.185 0.00122353336370998
0.186 0.0011433319107646
0.187 0.00106284835777829
0.188 0.00098210256286344
0.189 0.000901114448836719
0.19 0.000819903998303413
0.191 0.000738491248727011
0.192 0.000656896287485268
0.193 0.000575139246913939
0.194 0.000493240299339424
0.195 0.000411219652101562
0.196 0.000329097542567757
0.197 0.000246894233139715
0.198 0.000164630006254001
0.199 8.23251593776574e-05
0.2 9.56300197450105e-17
};
\end{axis}

\end{tikzpicture}


==> figures/plate_multiscale_disp_linear_300.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
scaled ticks=false,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.00904324903840802, ymax=0.0273022544373933,
ytick style={color=black},
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03},
yticklabels={-0.010,-0.005,0.000,0.005,0.010,0.015,0.020,0.025,0.030}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.000546665700091097
0.01 -0.00108997502108092
0.015 -0.00162656408365323
0.02 -0.00215310255910763
0.025 -0.00266638846634979
0.03 -0.00316323480878883
0.035 -0.00364057831158938
0.04 -0.00409545691909673
0.045 -0.00452510488821762
0.05 -0.00492685346848192
0.055 -0.00529822570360833
0.06 -0.00563691775574019
0.065 -0.00594087084998878
0.07 -0.00620819571789512
0.075 -0.00643724418347068
0.08 -0.00662659614235805
0.085 -0.00677510131510358
0.09 -0.00688183485001944
0.095 -0.00694612896156879
0.1 -0.00696760401404493
0.105 -0.00694612368811343
0.11 -0.00688182197979148
0.115 -0.00677509981698513
0.12 -0.00662659360236981
0.125 -0.00643723136765681
0.13 -0.0062081901908016
0.135 -0.00594086438731007
0.14 -0.00563691038922439
0.145 -0.00529820220350939
0.15 -0.0049268436434069
0.155 -0.00452509433950527
0.16 -0.00409544569295098
0.165 -0.00364054667337036
0.17 -0.00316322189329061
0.175 -0.00266637510999678
0.18 -0.00215308881803673
0.185 -0.00162652765009491
0.19 -0.00108996052522941
0.195 -0.000546651087427269
0.2 2.8811405604836e-08
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.00191859406554657
0.01 0.00382540814568074
0.015 0.00570863660977067
0.02 0.00755659062756822
0.025 0.00935803366662051
0.03 0.0111017799294588
0.035 0.0127770784572721
0.04 0.0143735330048552
0.045 0.0158814379182987
0.05 0.01729142632362
0.055 0.0185948050227615
0.06 0.0197834880058598
0.065 0.0208502505545753
0.07 0.0217884616133
0.075 0.0225923366955242
0.08 0.0232568915417106
0.085 0.0237780895748581
0.09 0.0241526846516575
0.095 0.0243783327657024
0.1 0.0244537020947162
0.105 0.0243783140695564
0.11 0.0241526389495007
0.115 0.0237780841452122
0.12 0.0232568824266964
0.125 0.0225922912311919
0.13 0.0217884419319029
0.135 0.0208502275635623
0.14 0.01978346181782
0.145 0.0185947217643533
0.15 0.0172913914388399
0.155 0.0158814004735672
0.16 0.0143734931640262
0.165 0.0127769664114694
0.17 0.0111017341128292
0.175 0.00935798629028996
0.18 0.00755654189061609
0.185 0.00570850760116545
0.19 0.00382535673881907
0.195 0.00191854224528894
0.2 -1.01315276574939e-07
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.000473034822545042
0.01 -0.000943165222707864
0.015 -0.00140748052311376
0.02 -0.0018630989160711
0.025 -0.00230724978851142
0.03 -0.00273717535855778
0.035 -0.00315022494713819
0.04 -0.00354383542256408
0.045 -0.00391561364112148
0.05 -0.00426325026916316
0.055 -0.0045846019743017
0.06 -0.004877675196416
0.065 -0.00514068851872693
0.07 -0.0053720071094844
0.075 -0.00557020478729311
0.08 -0.00573405270715408
0.085 -0.00586255555670916
0.09 -0.0059549130348277
0.095 -0.0060105472773777
0.1 -0.00602912982221626
0.105 -0.00601054270096688
0.11 -0.00595490186060406
0.115 -0.00586255424890197
0.12 -0.00573405049572246
0.125 -0.00557019366336539
0.13 -0.00537200230727419
0.135 -0.00514068290504302
0.14 -0.00487766879883723
0.145 -0.00458458158363084
0.15 -0.00426324173922468
0.155 -0.00391560448352624
0.16 -0.00354382567744827
0.165 -0.00315019749807566
0.17 -0.00273716414823137
0.175 -0.0023072381957846
0.18 -0.00186308698970862
0.185 -0.00140744891493557
0.19 -0.000943152641708461
0.195 -0.0004730221402091
0.2 2.48512307594488e-08
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.000758007814773655
0.01 0.0015113616898291
0.015 0.00225539723807782
0.02 0.00298549621796345
0.025 0.00369721956194137
0.03 0.0043861477667888
0.035 0.0050480332882708
0.04 0.00567876858756316
0.045 0.00627451938433914
0.05 0.00683158482360005
0.055 0.00734653035184435
0.06 0.00781616120485746
0.065 0.00823762321560323
0.07 0.0086082964427796
0.075 0.00892589552164518
0.08 0.00918845118837556
0.085 0.0093943687749808
0.09 0.0095423657119644
0.095 0.00963151583468236
0.1 0.00966129310093645
0.105 0.00963150840066012
0.11 0.00954234752452027
0.115 0.00939436659001627
0.12 0.00918844753989094
0.125 0.00892587743826299
0.13 0.00860828859820872
0.135 0.0082376140567255
0.14 0.00781615077639078
0.145 0.00734649725982103
0.15 0.00683157094151317
0.155 0.00627450448564806
0.16 0.00567875273734697
0.165 0.00504798876430571
0.17 0.00438612954348286
0.175 0.00369720071924617
0.18 0.00298547683494893
0.185 0.00225534597790847
0.19 0.00151134124654913
0.195 0.0007579872073065
0.2 -4.03203199771939e-08
};
\addplot [very thick, red]
table {%
0 0
0.001 -0.000116091502499226
0.002 -0.00023216465463653
0.003 -0.000348172289728835
0.004 -0.000464096075785674
0.005 -0.000579905354008705
0.006 -0.000695571548977399
0.007 -0.000811066122110047
0.008 -0.000926360576813346
0.009 -0.00104142646590574
0.01 -0.00115623539860087
0.011 -0.00127075904751252
0.012 -0.00138496915564397
0.013 -0.00149883754336
0.014 -0.0016123361153398
0.015 -0.00172543686750904
0.016 -0.00183811189394948
0.017 -0.00195033339378436
0.018 -0.00206207367803778
0.019 -0.00217330517646662
0.02 -0.00228400044436303
0.021 -0.00239413216932602
0.022 -0.0025036731780004
0.023 -0.00261259644278138
0.024 -0.00272087508848322
0.025 -0.0028284823989703
0.026 -0.00293539182374893
0.027 -0.00304157698451826
0.028 -0.00314701168167875
0.029 -0.00325166990079654
0.03 -0.00335552581902208
0.031 -0.00345855381146159
0.032 -0.00356072845749958
0.033 -0.003662024547071
0.034 -0.00376241708688148
0.035 -0.00386188130657403
0.036 -0.00396039266484075
0.037 -0.00405792685547805
0.038 -0.00415445981338382
0.039 -0.00424996772049516
0.04 -0.00434442701166509
0.041 -0.00443781438047696
0.042 -0.00453010678499488
0.043 -0.00462128145344905
0.044 -0.0047113158898543
0.045 -0.00480018787956066
0.046 -0.0048878754947345
0.047 -0.00497435709976886
0.048 -0.00505961135662175
0.049 -0.00514361723008098
0.05 -0.0052263539929543
0.051 -0.00530780123118346
0.052 -0.00538793884888116
0.053 -0.00546674707328936
0.054 -0.00554420645965792
0.055 -0.0056202978960423
0.056 -0.00569500260801916
0.057 -0.00576830216331864
0.058 -0.00584017847637228
0.059 -0.00591061381277533
0.06 -0.00597959079366251
0.061 -0.00604709239999588
0.062 -0.00611310197676414
0.063 -0.00617760323709194
0.064 -0.00624058026625845
0.065 -0.00630201752562407
0.066 -0.00636189985646436
0.067 -0.0064202124837102
0.068 -0.0064769410195934
0.069 -0.00653207146719656
0.07 -0.00658559022390667
0.071 -0.00663748408477134
0.072 -0.0066877402457569
0.073 -0.00673634630690762
0.074 -0.00678329027540522
0.075 -0.00682856056852792
0.076 -0.00687214601650828
0.077 -0.0069140358652892
0.078 -0.00695421977917729
0.079 -0.0069926878433931
0.08 -0.00702943056651738
0.081 -0.007064438882833
0.082 -0.00709770415456176
0.083 -0.0071292181739956
0.084 -0.00715897316552179
0.085 -0.0071869617875414
0.086 -0.00721317713428075
0.087 -0.0072376127374953
0.088 -0.00726026256806561
0.089 -0.00728112103748488
0.09 -0.00730018299923791
0.091 -0.00731744375007086
0.092 -0.00733289903115174
0.093 -0.0073465450291212
0.094 -0.00735837837703344
0.095 -0.00736839615518694
0.096 -0.00737659589184481
0.097 -0.00738297556384475
0.098 -0.00738753359709814
0.099 -0.00739026886697848
0.1 -0.00739118069859887
0.101 -0.00739026886697849
0.102 -0.00738753359709815
0.103 -0.00738297556384476
0.104 -0.00737659589184482
0.105 -0.00736839615518695
0.106 -0.00735837837703347
0.107 -0.00734654502912123
0.108 -0.00733289903115177
0.109 -0.00731744375007089
0.11 -0.00730018299923795
0.111 -0.00728112103748492
0.112 -0.00726026256806566
0.113 -0.00723761273749536
0.114 -0.0072131771342808
0.115 -0.00718696178754146
0.116 -0.00715897316552185
0.117 -0.00712921817399567
0.118 -0.00709770415456183
0.119 -0.00706443888283308
0.12 -0.00702943056651746
0.121 -0.00699268784339318
0.122 -0.00695421977917738
0.123 -0.00691403586528929
0.124 -0.00687214601650837
0.125 -0.00682856056852802
0.126 -0.00678329027540532
0.127 -0.00673634630690772
0.128 -0.006687740245757
0.129 -0.00663748408477145
0.13 -0.00658559022390679
0.131 -0.00653207146719668
0.132 -0.00647694101959352
0.133 -0.00642021248371033
0.134 -0.00636189985646448
0.135 -0.0063020175256242
0.136 -0.00624058026625859
0.137 -0.00617760323709208
0.138 -0.00611310197676428
0.139 -0.00604709239999602
0.14 -0.00597959079366266
0.141 -0.00591061381277549
0.142 -0.00584017847637243
0.143 -0.00576830216331879
0.144 -0.00569500260801932
0.145 -0.00562029789604247
0.146 -0.00554420645965809
0.147 -0.00546674707328953
0.148 -0.00538793884888133
0.149 -0.00530780123118363
0.15 -0.00522635399295448
0.151 -0.00514361723008117
0.152 -0.00505961135662193
0.153 -0.00497435709976904
0.154 -0.00488787549473468
0.155 -0.00480018787956085
0.156 -0.0047113158898545
0.157 -0.00462128145344925
0.158 -0.00453010678499508
0.159 -0.00443781438047716
0.16 -0.0043444270116653
0.161 -0.00424996772049536
0.162 -0.00415445981338403
0.163 -0.00405792685547826
0.164 -0.00396039266484096
0.165 -0.00386188130657425
0.166 -0.00376241708688169
0.167 -0.00366202454707122
0.168 -0.0035607284574998
0.169 -0.00345855381146182
0.17 -0.00335552581902231
0.171 -0.00325166990079676
0.172 -0.00314701168167898
0.173 -0.00304157698451849
0.174 -0.00293539182374916
0.175 -0.00282848239897054
0.176 -0.00272087508848345
0.177 -0.00261259644278161
0.178 -0.00250367317800064
0.179 -0.00239413216932626
0.18 -0.00228400044436327
0.181 -0.00217330517646686
0.182 -0.00206207367803802
0.183 -0.0019503333937846
0.184 -0.00183811189394973
0.185 -0.00172543686750928
0.186 -0.00161233611534004
0.187 -0.00149883754336024
0.188 -0.00138496915564421
0.189 -0.00127075904751276
0.19 -0.00115623539860112
0.191 -0.00104142646590599
0.192 -0.000926360576813596
0.193 -0.000811066122110305
0.194 -0.000695571548977623
0.195 -0.000579905353973294
0.196 -0.000464096076000183
0.197 -0.000348172289264737
0.198 -0.000232162596226726
0.199 -0.000116095620542022
0.2 -1.26241790458781e-16
};
\addplot [very thick, color0]
table {%
0 0
0.001 0.000402881531206179
0.002 0.000805698854198414
0.003 0.00120828922868541
0.004 0.00161058851035827
0.005 0.00201249040658884
0.006 0.00241389574994931
0.007 0.00281470550077506
0.008 0.00321482076513597
0.009 0.00361414282057744
0.01 0.00401257314035753
0.011 0.00441001341775665
0.012 0.00480636559033338
0.013 0.0052015318641199
0.014 0.00559541473775113
0.015 0.00598791702652181
0.016 0.00637894188636532
0.017 0.00676839283774853
0.018 0.00715617378947667
0.019 0.00754218906240237
0.02 0.00792634341303312
0.021 0.00830854205703113
0.022 0.00868869069259995
0.023 0.00906669552375204
0.024 0.00944246328345152
0.025 0.00981590125662643
0.026 0.0101869173030447
0.027 0.0105554198800486
0.028 0.0109213180651413
0.029 0.0112845215784205
0.03 0.0116449408048542
0.031 0.0120024868163913
0.032 0.0123570713939035
0.033 0.0127086070489521
0.034 0.0130570070453744
0.035 0.0134021854206844
0.036 0.013744057007283
0.037 0.0140825374534718
0.038 0.0144175432442655
0.039 0.014748991721998
0.04 0.0150768011067171
0.041 0.015400890516362
0.042 0.0157211799867205
0.043 0.0160375904911584
0.044 0.0163500439601182
0.045 0.0166584633003817
0.046 0.0169627724140919
0.047 0.0172628962175283
0.048 0.0175587606596332
0.049 0.0178502927402828
0.05 0.0181374205282984
0.051 0.0184200731791947
0.052 0.0186981809526594
0.053 0.018971675229761
0.054 0.0192404885298789
0.055 0.0195045545273537
0.056 0.0197638080678518
0.057 0.0200181851844413
0.058 0.0202676231133751
0.059 0.0205120603095767
0.06 0.0207514364618254
0.061 0.0209856925076375
0.062 0.0212147706478391
0.063 0.0214386143608267
0.064 0.0216571684165137
0.065 0.021870378889957
0.066 0.0220781931746628
0.067 0.0222805599955658
0.068 0.0224774294216811
0.069 0.0226687528784235
0.07 0.0228544831595931
0.071 0.023034574439022
0.072 0.0232089822818818
0.073 0.023377663655647
0.074 0.0235405769407127
0.075 0.0236976819406634
0.076 0.0238489398921913
0.077 0.0239943134746602
0.078 0.0241337668193139
0.079 0.0242672655181261
0.08 0.0243947766322907
0.081 0.0245162687003481
0.082 0.0246317117459485
0.083 0.0247410772852478
0.084 0.0248443383339357
0.085 0.0249414694138934
0.086 0.0250324465594805
0.087 0.0251172473234476
0.088 0.0251958507824751
0.089 0.0252682375423356
0.09 0.0253343897426793
0.091 0.0253942910614406
0.092 0.0254479267188655
0.093 0.0254952834811579
0.094 0.0255363496637455
0.095 0.0255711151341621
0.096 0.0255995713145483
0.097 0.0256217111837671
0.098 0.0256375292791373
0.099 0.0256470216977804
0.1 0.0256501860975842
0.101 0.0256470216977804
0.102 0.0256375292791373
0.103 0.0256217111837672
0.104 0.0255995713145483
0.105 0.0255711151341622
0.106 0.0255363496637456
0.107 0.025495283481158
0.108 0.0254479267188656
0.109 0.0253942910614408
0.11 0.0253343897426795
0.111 0.0252682375423358
0.112 0.0251958507824753
0.113 0.0251172473234478
0.114 0.0250324465594807
0.115 0.0249414694138936
0.116 0.0248443383339359
0.117 0.024741077285248
0.118 0.0246317117459487
0.119 0.0245162687003483
0.12 0.0243947766322909
0.121 0.0242672655181264
0.122 0.0241337668193141
0.123 0.0239943134746605
0.124 0.0238489398921917
0.125 0.0236976819406638
0.126 0.023540576940713
0.127 0.0233776636556474
0.128 0.0232089822818822
0.129 0.0230345744390224
0.13 0.0228544831595935
0.131 0.0226687528784239
0.132 0.0224774294216815
0.133 0.0222805599955662
0.134 0.0220781931746632
0.135 0.0218703788899575
0.136 0.0216571684165141
0.137 0.0214386143608272
0.138 0.0212147706478395
0.139 0.020985692507638
0.14 0.0207514364618259
0.141 0.0205120603095772
0.142 0.0202676231133757
0.143 0.0200181851844419
0.144 0.0197638080678523
0.145 0.0195045545273543
0.146 0.0192404885298795
0.147 0.0189716752297616
0.148 0.01869818095266
0.149 0.0184200731791953
0.15 0.018137420528299
0.151 0.0178502927402834
0.152 0.0175587606596339
0.153 0.0172628962175289
0.154 0.0169627724140925
0.155 0.0166584633003824
0.156 0.0163500439601188
0.157 0.0160375904911591
0.158 0.0157211799867212
0.159 0.0154008905163627
0.16 0.0150768011067178
0.161 0.0147489917219988
0.162 0.0144175432442662
0.163 0.0140825374534725
0.164 0.0137440570072837
0.165 0.0134021854206851
0.166 0.0130570070453751
0.167 0.0127086070489529
0.168 0.0123570713939043
0.169 0.0120024868163921
0.17 0.011644940804855
0.171 0.0112845215784213
0.172 0.0109213180651421
0.173 0.0105554198800494
0.174 0.0101869173030455
0.175 0.00981590125662724
0.176 0.00944246328345233
0.177 0.00906669552375284
0.178 0.00868869069260076
0.179 0.00830854205703194
0.18 0.00792634341303394
0.181 0.00754218906240319
0.182 0.00715617378947749
0.183 0.00676839283774937
0.184 0.00637894188636617
0.185 0.00598791702652265
0.186 0.00559541473775197
0.187 0.00520153186412073
0.188 0.00480636559033422
0.189 0.00441001341775749
0.19 0.00401257314035838
0.191 0.0036141428205783
0.192 0.00321482076513682
0.193 0.00281470550077594
0.194 0.00241389574995008
0.195 0.00201249040646783
0.196 0.00161058851109132
0.197 0.00120828922709945
0.198 0.0008056918158208
0.199 0.000402895612142436
0.2 4.31715752556572e-16
};
\addplot [very thick, blue]
table {%
0 0
0.001 -9.48191053172568e-05
0.002 -0.000189623127173718
0.003 -0.000284373713694109
0.004 -0.000379055796449411
0.005 -0.000473644353608433
0.006 -0.000568116045879971
0.007 -0.000662447564046835
0.008 -0.000756615633189718
0.009 -0.000850597018746587
0.01 -0.000944368532216838
0.011 -0.00103790703688265
0.012 -0.00113118945351765
0.013 -0.00122419276608135
0.014 -0.00131689402739801
0.015 -0.00140927036481851
0.016 -0.00150129898586386
0.017 -0.00159295718384887
0.018 -0.00168422234348469
0.019 -0.00177507194645882
0.02 -0.00186548357699113
0.021 -0.00195543492736465
0.022 -0.00204490380342964
0.023 -0.00213386813007969
0.024 -0.00222230595669839
0.025 -0.00231019546257536
0.026 -0.00239751496229013
0.027 -0.00248424291106275
0.028 -0.00257035791006958
0.029 -0.0026558387117232
0.03 -0.00274066422491486
0.031 -0.00282481352021847
0.032 -0.00290826583505456
0.033 -0.00299100057881316
0.034 -0.00307299733793424
0.035 -0.00315423588094443
0.036 -0.00323469616344885
0.037 -0.00331435833307673
0.038 -0.00339320273437973
0.039 -0.00347120991368161
0.04 -0.00354836062387811
0.041 -0.00362463582918593
0.042 -0.00370001670983949
0.043 -0.00377448466673444
0.044 -0.0038480213260167
0.045 -0.00392060854361594
0.046 -0.00399222840972237
0.047 -0.00406286325320569
0.048 -0.00413249564597522
0.049 -0.00420110840727996
0.05 -0.00426868460794774
0.051 -0.0043352075745622
0.052 -0.00440066089357675
0.053 -0.00446502841536431
0.054 -0.00452829425820203
0.055 -0.00459044281218986
0.056 -0.00465145874310206
0.057 -0.00471132699617066
0.058 -0.00477003279980006
0.059 -0.00482756166921164
0.06 -0.0048838994100177
0.061 -0.0049390321217237
0.062 -0.00499294620115798
0.063 -0.00504562834582818
0.064 -0.00509706555720341
0.065 -0.00514724514392142
0.066 -0.00519615472492006
0.067 -0.00524378223249206
0.068 -0.00529011591526258
0.069 -0.00533514434108872
0.07 -0.00537885639988017
0.071 -0.00542124130634051
0.072 -0.00546228860262829
0.073 -0.00550198816093734
0.074 -0.0055403301859957
0.075 -0.0055773052174824
0.076 -0.0056129041323617
0.077 -0.00564711814713403
0.078 -0.0056799388200032
0.079 -0.00571135805295927
0.08 -0.00574136809377667
0.081 -0.00576996153792686
0.082 -0.00579713133040535
0.083 -0.00582287076747241
0.084 -0.00584717349830708
0.085 -0.00587003352657417
0.086 -0.00589144521190378
0.087 -0.00591140327128294
0.088 -0.00592990278035914
0.089 -0.00594693917465532
0.09 -0.00596250825069612
0.091 -0.00597660616704499
0.092 -0.00598922944525201
0.093 -0.00600037497071218
0.094 -0.00601003999343387
0.095 -0.00601822212871733
0.096 -0.00602491935774313
0.097 -0.00603013002807021
0.098 -0.00603385285404363
0.099 -0.00603608691711179
0.1 -0.00603683166605307
0.101 -0.0060360869171118
0.102 -0.00603385285404364
0.103 -0.00603013002807022
0.104 -0.00602491935774314
0.105 -0.00601822212871735
0.106 -0.00601003999343389
0.107 -0.0060003749707122
0.108 -0.00598922944525204
0.109 -0.00597660616704501
0.11 -0.00596250825069615
0.111 -0.00594693917465536
0.112 -0.00592990278035918
0.113 -0.00591140327128298
0.114 -0.00589144521190383
0.115 -0.00587003352657422
0.116 -0.00584717349830713
0.117 -0.00582287076747246
0.118 -0.00579713133040541
0.119 -0.00576996153792692
0.12 -0.00574136809377673
0.121 -0.00571135805295934
0.122 -0.00567993882000326
0.123 -0.0056471181471341
0.124 -0.00561290413236178
0.125 -0.00557730521748248
0.126 -0.00554033018599578
0.127 -0.00550198816093743
0.128 -0.00546228860262837
0.129 -0.0054212413063406
0.13 -0.00537885639988027
0.131 -0.00533514434108882
0.132 -0.00529011591526268
0.133 -0.00524378223249216
0.134 -0.00519615472492016
0.135 -0.00514724514392153
0.136 -0.00509706555720352
0.137 -0.00504562834582829
0.138 -0.00499294620115809
0.139 -0.00493903212172381
0.14 -0.00488389941001782
0.141 -0.00482756166921176
0.142 -0.00477003279980018
0.143 -0.00471132699617079
0.144 -0.00465145874310219
0.145 -0.00459044281219
0.146 -0.00452829425820216
0.147 -0.00446502841536445
0.148 -0.00440066089357689
0.149 -0.00433520757456234
0.15 -0.00426868460794788
0.151 -0.0042011084072801
0.152 -0.00413249564597537
0.153 -0.00406286325320584
0.154 -0.00399222840972252
0.155 -0.00392060854361609
0.156 -0.00384802132601686
0.157 -0.0037744846667346
0.158 -0.00370001670983966
0.159 -0.0036246358291861
0.16 -0.00354836062387828
0.161 -0.00347120991368177
0.162 -0.0033932027343799
0.163 -0.0033143583330769
0.164 -0.00323469616344902
0.165 -0.00315423588094461
0.166 -0.00307299733793441
0.167 -0.00299100057881333
0.168 -0.00290826583505473
0.169 -0.00282481352021865
0.17 -0.00274066422491505
0.171 -0.00265583871172338
0.172 -0.00257035791006977
0.173 -0.00248424291106293
0.174 -0.00239751496229032
0.175 -0.00231019546257555
0.176 -0.00222230595669858
0.177 -0.00213386813007987
0.178 -0.00204490380342983
0.179 -0.00195543492736484
0.18 -0.00186548357699132
0.181 -0.00177507194645901
0.182 -0.00168422234348489
0.183 -0.00159295718384907
0.184 -0.00150129898586406
0.185 -0.00140927036481871
0.186 -0.00131689402739821
0.187 -0.00122419276608155
0.188 -0.00113118945351785
0.189 -0.00103790703688285
0.19 -0.000944368532217038
0.191 -0.000850597018746789
0.192 -0.00075661563318992
0.193 -0.000662447564047044
0.194 -0.000568116045880152
0.195 -0.000473644353579845
0.196 -0.000379055796622585
0.197 -0.000284373713319442
0.198 -0.00018962146505771
0.199 -9.4822430536844e-05
0.2 -1.01948885531528e-16
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 0.000135825509336348
0.002 0.000271629423488846
0.003 0.000407356783996545
0.004 0.000542986017205311
0.005 0.000678481277813841
0.006 0.000813809132988908
0.007 0.000948936192978904
0.008 0.00108382911716257
0.009 0.00121845462272924
0.01 0.00135277949284989
0.011 0.00148677058487275
0.012 0.00162039483850082
0.013 0.00175361928394897
0.014 0.00188641105007878
0.015 0.00201873737250896
0.016 0.00215056560169949
0.017 0.0022818632110074
0.018 0.00241259780471225
0.019 0.00254273712600926
0.02 0.00267224906496822
0.021 0.00280110166645612
0.022 0.00292926313802161
0.023 0.0030567018577393
0.024 0.003183386382012
0.025 0.00330928545332897
0.026 0.00343436800797823
0.027 0.00355860318371108
0.028 0.00368196032735686
0.029 0.00380440900238623
0.03 0.00392591899642086
0.031 0.0040464603286879
0.032 0.00416600325741733
0.033 0.00428451828718023
0.034 0.00440197617616639
0.035 0.00451834794339927
0.036 0.0046336048758866
0.037 0.00474771853570493
0.038 0.00486066076701621
0.039 0.00497240370301486
0.04 0.00508291977280346
0.041 0.00519218170819549
0.042 0.0053001625504433
0.043 0.00540683565688982
0.044 0.00551217470754223
0.045 0.00561615371156599
0.046 0.00571874701369773
0.047 0.00581992930057529
0.048 0.0059196756069834
0.049 0.0060179613220135
0.05 0.00611476219513608
0.051 0.00621005434218417
0.052 0.00630381425124635
0.053 0.00639601878846804
0.054 0.00648664520375935
0.055 0.0065756711364084
0.056 0.00666307462059841
0.057 0.00674883409082752
0.058 0.00683292838722969
0.059 0.00691533676079561
0.06 0.00699603887849221
0.061 0.00707501482827952
0.062 0.00715224512402367
0.063 0.00722771071030481
0.064 0.00730139296711874
0.065 0.00737327371447112
0.066 0.00744333521686311
0.067 0.00751156018766737
0.068 0.0075779317933932
0.069 0.00764243365784004
0.07 0.007705049866138
0.071 0.00776576496867462
0.072 0.00782456398490686
0.073 0.00788143240705729
0.074 0.00793635620369368
0.075 0.00798932182319106
0.076 0.00804031619707535
0.077 0.00808932674324785
0.078 0.00813634136908964
0.079 0.00818134847444531
0.08 0.00822433695448505
0.081 0.00826529620244466
0.082 0.0083042161122426
0.083 0.0083410870809735
0.084 0.00837590001127753
0.085 0.00840864631358507
0.086 0.00843931790823601
0.087 0.00846790722747331
0.088 0.00849440721731024
0.089 0.00851881133927085
0.09 0.00854111357200321
0.091 0.00856130841276509
0.092 0.00857939087878174
0.093 0.00859535650847523
0.094 0.00860920136256533
0.095 0.00862092202504147
0.096 0.00863051560400555
0.097 0.00863797973238552
0.098 0.00864331256851939
0.099 0.00864651279660964
0.1 0.00864757962704787
0.101 0.00864651279660964
0.102 0.0086433125685194
0.103 0.00863797973238553
0.104 0.00863051560400556
0.105 0.00862092202504149
0.106 0.00860920136256536
0.107 0.00859535650847526
0.108 0.00857939087878178
0.109 0.00856130841276514
0.11 0.00854111357200325
0.111 0.0085188113392709
0.112 0.0084944072173103
0.113 0.00846790722747336
0.114 0.00843931790823607
0.115 0.00840864631358514
0.116 0.00837590001127761
0.117 0.00834108708097358
0.118 0.00830421611224268
0.119 0.00826529620244475
0.12 0.00822433695448514
0.121 0.0081813484744454
0.122 0.00813634136908974
0.123 0.00808932674324795
0.124 0.00804031619707546
0.125 0.00798932182319117
0.126 0.0079363562036938
0.127 0.00788143240705741
0.128 0.00782456398490698
0.129 0.00776576496867475
0.13 0.00770504986613813
0.131 0.00764243365784018
0.132 0.00757793179339334
0.133 0.00751156018766751
0.134 0.00744333521686326
0.135 0.00737327371447127
0.136 0.00730139296711889
0.137 0.00722771071030497
0.138 0.00715224512402383
0.139 0.00707501482827969
0.14 0.00699603887849238
0.141 0.00691533676079578
0.142 0.00683292838722986
0.143 0.0067488340908277
0.144 0.0066630746205986
0.145 0.00657567113640859
0.146 0.00648664520375954
0.147 0.00639601878846823
0.148 0.00630381425124654
0.149 0.00621005434218436
0.15 0.00611476219513629
0.151 0.00601796132201371
0.152 0.00591967560698361
0.153 0.0058199293005755
0.154 0.00571874701369795
0.155 0.00561615371156621
0.156 0.00551217470754245
0.157 0.00540683565689005
0.158 0.00530016255044353
0.159 0.00519218170819572
0.16 0.0050829197728037
0.161 0.0049724037030151
0.162 0.00486066076701646
0.163 0.00474771853570518
0.164 0.00463360487588685
0.165 0.00451834794339952
0.166 0.00440197617616664
0.167 0.00428451828718048
0.168 0.00416600325741758
0.169 0.00404646032868816
0.17 0.00392591899642112
0.171 0.0038044090023865
0.172 0.00368196032735713
0.173 0.00355860318371134
0.174 0.0034343680079785
0.175 0.00330928545332924
0.176 0.00318338638201227
0.177 0.00305670185773957
0.178 0.00292926313802188
0.179 0.0028011016664564
0.18 0.0026722490649685
0.181 0.00254273712600954
0.182 0.00241259780471253
0.183 0.00228186321100769
0.184 0.00215056560169978
0.185 0.00201873737250925
0.186 0.00188641105007907
0.187 0.00175361928394926
0.188 0.0016203948385011
0.189 0.00148677058487304
0.19 0.00135277949285018
0.191 0.00121845462272953
0.192 0.00108382911716286
0.193 0.000948936192979204
0.194 0.000813809132989167
0.195 0.000678481277772856
0.196 0.000542986017453588
0.197 0.000407356783459388
0.198 0.000271627040274276
0.199 0.000135830277181422
0.2 1.46180946037147e-16
};
\end{axis}

\end{tikzpicture}


==> figures/plate_multiscale_disp_nn2_piecewise_from3_test106.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.0954763649716592, ymax=0.18854978258808,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2},
yticklabels={-0.10,-0.05,0.00,0.05,0.10,0.15,0.20}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.00632094815415129
0.01 0.0126029255610013
0.015 0.018807201740871
0.02 0.0248965354667379
0.025 0.0308517566111865
0.03 0.0366722730681652
0.035 0.0423373953332892
0.04 0.0478556671129906
0.045 0.0532240820643305
0.05 0.0584201683941761
0.055 0.0634577404678123
0.06 0.0686717271434091
0.065 0.0743154652611186
0.07 0.0804105758079041
0.075 0.0874554231844685
0.08 0.0953105331156897
0.085 0.103309400411097
0.09 0.11007314340039
0.095 0.114481553443011
0.1 0.116007276898906
0.105 0.115758932560981
0.11 0.115015435193211
0.115 0.113781368689334
0.12 0.112064283868629
0.125 0.109874807888943
0.13 0.107226439597765
0.135 0.104135507066282
0.14 0.10062106692139
0.145 0.0967047868552526
0.15 0.0924108120367721
0.155 0.0877656162485962
0.16 0.0827978386674434
0.165 0.0775381072940553
0.17 0.0720188501213868
0.175 0.066274095205247
0.18 0.0603392608700181
0.185 0.0542509373429101
0.19 0.0480466611630404
0.195 0.0417646837561891
0.2 0.0354437356020388
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.00328402938589839
0.01 -0.00654781163858108
0.015 -0.00977122445514417
0.02 -0.0129348964452659
0.025 -0.016029838406535
0.03 -0.0190639054449367
0.035 -0.0220318053108164
0.04 -0.024950694479931
0.045 -0.0278316773056713
0.05 -0.0306677963698436
0.055 -0.0334626635820199
0.06 -0.0363504924655375
0.065 -0.0394117261208805
0.07 -0.0426288221139024
0.075 -0.046212863196427
0.08 -0.0500709257426063
0.085 -0.0538683344142783
0.09 -0.0570145162713577
0.095 -0.0590471099931876
0.1 -0.0597480372303794
0.105 -0.0596190106378132
0.11 -0.0592327286520836
0.115 -0.0585915728266027
0.12 -0.0576994666311782
0.125 -0.0565619310460642
0.13 -0.0551859793564117
0.135 -0.0535800947619379
0.14 -0.0517541780751785
0.145 -0.0497194866796862
0.15 -0.0474885651245177
0.155 -0.0450751677829174
0.16 -0.0424941740520325
0.165 -0.0397614966164812
0.17 -0.0368939833413611
0.175 -0.0339093133995584
0.18 -0.0308258882737676
0.185 -0.0276627183052324
0.19 -0.0244393054886692
0.195 -0.0211755232359859
0.2 -0.017891493850088
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.00486651995829286
0.01 0.00970303620275862
0.015 0.0144797300024486
0.02 0.0191682382024261
0.025 0.0237580854362306
0.03 0.0282515653396494
0.035 0.0326343719760079
0.04 0.0369175080176222
0.045 0.0411011729254437
0.05 0.0451690532025179
0.055 0.0491283273547183
0.06 0.0532430501593253
0.065 0.0577851700760373
0.07 0.0628145248779504
0.075 0.0687216983404516
0.08 0.0754687588430118
0.085 0.0824768691123572
0.09 0.088453914542856
0.095 0.0923545570623511
0.1 0.0937052502391496
0.105 0.0935140490761822
0.11 0.092941627911113
0.115 0.0919915158939032
0.12 0.0906695263210963
0.125 0.0889838411527492
0.13 0.0869448531984717
0.135 0.0845651334970343
0.14 0.0818593538117336
0.145 0.0788441961740923
0.15 0.0755382500335884
0.155 0.0719618976475166
0.16 0.0681371884175948
0.165 0.0640877029480706
0.17 0.0598384076634539
0.175 0.0554155008822086
0.18 0.0508462512954068
0.185 0.0461588298461807
0.19 0.0413821360464908
0.195 0.0365456198020239
0.2 0.031679099843732
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 1.52813773171131e-06
0.01 3.04685398615478e-06
0.015 4.54678537259521e-06
0.02 6.11701681896331e-06
0.025 8.58271254079659e-06
0.03 1.03082723305403e-05
0.035 1.21025478559859e-05
0.04 1.41346104996659e-05
0.045 1.5974755907011e-05
0.05 1.78148026145859e-05
0.055 1.93378313387959e-05
0.06 1.92769808769458e-05
0.065 1.8193649166958e-05
0.07 1.68179565926892e-05
0.075 1.30163457907669e-05
0.08 9.71049996886099e-06
0.085 7.89320985490943e-06
0.09 7.24051211385742e-06
0.095 6.8055699783405e-06
0.1 6.74851905598843e-06
0.105 6.68847969985467e-06
0.11 6.50873277969439e-06
0.115 6.21038648150214e-06
0.12 5.79526804685918e-06
0.125 5.2659454237735e-06
0.13 4.62568206222503e-06
0.135 3.87842539876265e-06
0.14 3.02878251922395e-06
0.145 2.08199175445582e-06
0.15 1.04389038435416e-06
0.155 -7.9121350928664e-08
0.16 -1.28011971059407e-06
0.165 -2.55170014037197e-06
0.17 -3.88602292406305e-06
0.175 -5.27486151802055e-06
0.18 -6.70965327047136e-06
0.185 -8.18155221311405e-06
0.19 -9.68148359954633e-06
0.195 -1.12001998539831e-05
0.2 -1.27283375857049e-05
};
\addplot [very thick, red]
table {%
0 0
0.001 0.00125870060914356
0.002 0.00251709692346291
0.003 0.00377486784020054
0.004 0.0050317095315706
0.005 0.00628731122686027
0.006 0.00754136389018447
0.007 0.00879355918540423
0.008 0.0100435895804979
0.009 0.0112911479044422
0.01 0.0125359270701961
0.011 0.0137776255644951
0.012 0.0150159155836388
0.013 0.0162504818624625
0.014 0.0174811407717952
0.015 0.0187077623470037
0.016 0.0199303560210976
0.017 0.0211494001427227
0.018 0.0223663025284518
0.019 0.0235837732954077
0.02 0.0248052271187736
0.021 0.0260330263763405
0.022 0.0272676084610264
0.023 0.028507941827135
0.024 0.0297519985513574
0.025 0.0309972214620411
0.026 0.0322413513821308
0.027 0.0334829976988114
0.028 0.0347220518446722
0.029 0.0359609604274531
0.03 0.0372026219302999
0.031 0.0384457290140314
0.032 0.039684037292604
0.033 0.0409182329147932
0.034 0.0421486709392637
0.035 0.0433761835815091
0.036 0.0446027751307428
0.037 0.0458273037203815
0.038 0.0470481365405026
0.039 0.0482645254203588
0.04 0.0494775603679832
0.041 0.0506922849872751
0.042 0.0519153728648099
0.043 0.0531418584129458
0.044 0.0543578150134362
0.045 0.0555616185351662
0.046 0.0567565832723319
0.047 0.0579457507659488
0.048 0.0591280952333324
0.049 0.0603086215843384
0.05 0.0614982298698908
0.051 0.0627033620696266
0.052 0.0639299985809854
0.053 0.0651985870157291
0.054 0.0665245623149799
0.055 0.0679544678274707
0.056 0.0696087312531401
0.057 0.0715449904265854
0.05725 0.071866746347533
0.0575 0.072199191049774
0.05775 0.0725429453574504
0.058 0.0728984980017205
0.05825 0.0732663141017454
0.05875 0.0741530409802913
0.05925 0.0751369362568934
0.05975 0.0762078618530221
0.06025 0.0773565421171542
0.06075 0.0785823910011268
0.06125 0.0798813111958516
0.06175 0.0812648187128644
0.062 0.0817301292479908
0.06225 0.0822181954242633
0.0625 0.0827302577421554
0.06275 0.0832674487589899
0.063 0.0838313629058065
0.06325 0.0844241773483248
0.0635 0.0850487909147845
0.06375 0.0857074295106507
0.064 0.0863984539328986
0.06425 0.0871176257669357
0.06475 0.0896569247568936
0.065 0.0902273931281544
0.06525 0.0908449275311003
0.0655 0.0915184380340392
0.06575 0.0922601668660896
0.066 0.0930655544362151
0.06625 0.0938647803014785
0.0665 0.0947588893047554
0.0665625 0.0949135603931951
0.066625 0.0950694329254773
0.0666875 0.0952274526455944
0.06675 0.0953871479302922
0.0668125 0.0955486329864755
0.0669375 0.0958910626436021
0.0671875 0.0969569315567173
0.0673125 0.0972986158934044
0.0674375 0.0976485144596443
0.0675625 0.0980077251560919
0.0676875 0.0983756623598351
0.0678125 0.0987522976772058
0.0680625 0.0999068274254225
0.0681875 0.100274721460312
0.0683125 0.100650709059398
0.0684375 0.101035918807713
0.0685625 0.101429475181756
0.0686875 0.101831174966856
0.0689375 0.103036306308598
0.0690625 0.103426867205446
0.0691875 0.103824919977931
0.0693125 0.10423158559532
0.0694375 0.104645694985554
0.0695625 0.105066894551876
0.0696875 0.10549464553081
0.0698125 0.105928369059846
0.0699375 0.106367466894532
0.0700625 0.106811338595643
0.0701875 0.107259397313542
0.0703125 0.107711082952637
0.0704375 0.108165872136553
0.0705625 0.1086232848175
0.0706875 0.109082887755553
0.0708125 0.109544295327402
0.0709375 0.11000716823464
0.0710625 0.110471210695989
0.0711875 0.110936166661777
0.0713125 0.111401815509593
0.0714375 0.11186796758629
0.0715625 0.112334459865993
0.0716875 0.112801151905315
0.0718125 0.113267922201514
0.0719375 0.113734665000162
0.0720625 0.114201287556479
0.0721875 0.114667707827235
0.0723125 0.115133852554562
0.0724375 0.115599655695977
0.0725625 0.116065057152939
0.0726875 0.116530001751533
0.0728125 0.116994438431795
0.0729375 0.117458319606253
0.0730625 0.117921600653
0.0731875 0.118384239514027
0.0733125 0.118846196375132
0.0734375 0.119307433409494
0.0735625 0.119767914572263
0.0736875 0.120227605438069
0.0738125 0.120686473076643
0.0739375 0.121144485963688
0.0740625 0.12160161392453
0.0741875 0.122057828107334
0.0743125 0.122513100981058
0.0744375 0.122967406351478
0.0745625 0.123420719387059
0.0746875 0.123873016645614
0.0748125 0.124324276092694
0.0749375 0.124774477103593
0.0750625 0.125223600442421
0.0751875 0.125671628213629
0.0753125 0.126118543783458
0.0754375 0.126564331670688
0.0755625 0.127008977407824
0.0756875 0.127452467375313
0.0758125 0.127894788612751
0.0759375 0.128335928612253
0.0760625 0.128775875100401
0.0761875 0.129214615816352
0.0763125 0.12965213829475
0.0764375 0.130088429662829
0.0765625 0.130523476461246
0.0766875 0.130957264497468
0.0768125 0.13138977873892
0.0769375 0.131821003250449
0.0770625 0.132250921177393
0.0771875 0.132679514772033
0.0773125 0.133106765458022
0.0774375 0.133532653924998
0.0775625 0.133957160244294
0.0776875 0.134380263996467
0.0778125 0.134801944402179
0.0779375 0.135222180449404
0.0780625 0.135640951011647
0.0781875 0.136058234953671
0.0783125 0.136474011222698
0.0784375 0.136888258924317
0.0785625 0.137300957383174
0.0786875 0.137712086189115
0.0788125 0.138121625229747
0.0789375 0.138529554710569
0.0790625 0.138935855163872
0.0791875 0.139340507447631
0.0793125 0.139743492735632
0.0794375 0.140144792500081
0.0795625 0.140544388487996
0.0798125 0.141692312907735
0.079875 0.141862357617579
0.0799375 0.14203100537448
0.08 0.142201776575838
0.0800625 0.142372810372485
0.080125 0.142544373736009
0.08025 0.142911583728465
0.080375 0.143279830046909
0.0805 0.143648596441879
0.080625 0.144017686144793
0.08075 0.144386797404657
0.080875 0.144755675621418
0.081125 0.145806192014475
0.0811875 0.145967659410906
0.08125 0.146127804744788
0.0813125 0.146289714398962
0.081375 0.146451760957305
0.0814375 0.146614179284041
0.0815625 0.146958503334556
0.0818125 0.147947832342398
0.0819375 0.148269588913611
0.0820625 0.148591816998094
0.0821875 0.148915911913064
0.0823125 0.149240863978474
0.0824375 0.149566597234784
0.0826875 0.150382029411743
0.0829375 0.151132375181102
0.0831875 0.151859621344512
0.0834375 0.15256890608903
0.0836875 0.153262757482805
0.0839375 0.153942777239088
0.0841875 0.154609891405403
0.0844375 0.155264670491819
0.0846875 0.155907516425172
0.0849375 0.156538761622377
0.0851875 0.157158665649158
0.0854375 0.157767416503734
0.0856875 0.158365149527514
0.0859375 0.158951968132506
0.0861875 0.159527957588011
0.0864375 0.16009319411599
0.0866875 0.160647748031596
0.0869375 0.161191684596215
0.0871875 0.161725063465709
0.0874375 0.162247937695738
0.0876875 0.16276035292529
0.0879375 0.16326234701625
0.0881875 0.163753950185917
0.0884375 0.164235185535802
0.0886875 0.164706069833236
0.0889375 0.1651666144103
0.0891875 0.16561682607688
0.0894375 0.166056707980995
0.0896875 0.166486260380357
0.0899375 0.166905481311258
0.0901875 0.167314367155067
0.0904375 0.167712913110527
0.0906875 0.168101113583672
0.0909375 0.16847896250814
0.0911875 0.168846453608038
0.0914375 0.169203580614192
0.0916875 0.16955033744302
0.0919375 0.16988671834569
0.0921875 0.170212718033792
0.0924375 0.170528331786544
0.0926875 0.170833555543584
0.0931875 0.171567075369184
0.0934375 0.171831221630124
0.0936875 0.172085982304246
0.0939375 0.172331436388494
0.0941875 0.172567346564519
0.0944375 0.172793628203991
0.0949375 0.173265295445001
0.0959375 0.174406569071861
0.0961875 0.174550717027872
0.0964375 0.174685962355612
0.0966875 0.174812434159835
0.0969375 0.174929922669434
0.0971875 0.175038375415193
0.0976875 0.17523270803308
0.0986875 0.175517263587277
0.0996875 0.175639503153546
0.1006875 0.175612156899459
0.1016875 0.175443420317696
0.1026875 0.175139892475858
0.1036875 0.174707367466505
0.1046875 0.174150766948878
0.1056875 0.17347487668706
0.1066875 0.172688156857622
0.1076875 0.171801330160348
0.1086875 0.170829453493907
0.1091875 0.170319524685622
0.1096875 0.16979693262532
0.1101875 0.16926444297091
0.1106875 0.168723314992163
0.1111875 0.16817479585892
0.1121875 0.167042396373087
0.1131875 0.16590595730726
0.1141875 0.164756846827052
0.1151875 0.163598725815475
0.1161875 0.162455862517822
0.1171875 0.161360937117552
0.1181875 0.160320970022408
0.1191875 0.159326498939099
0.1201875 0.15836955233706
0.1211875 0.157441812104165
0.1221875 0.156535271928366
0.1231875 0.155643130352821
0.1241875 0.154759852833552
0.1251875 0.153881210831841
0.1261875 0.153004067022907
0.1271875 0.152126095288951
0.1281875 0.151245344015583
0.1291875 0.150359924128085
0.1301875 0.149467907712892
0.1311875 0.148567457863414
0.1321875 0.1476569460522
0.1331875 0.146734987105317
0.1341875 0.145800380762508
0.1351875 0.144852032231152
0.1361875 0.143888864749232
0.1371875 0.142909773385969
0.1381875 0.141913641825311
0.1391875 0.140899439368419
0.1401875 0.139866299708399
0.1411875 0.138813531687937
0.1421875 0.137740634597554
0.1431875 0.136647337589218
0.1441875 0.135533650940607
0.1451875 0.134399896664424
0.1461875 0.13324670483221
0.1471875 0.132074969043868
0.1481875 0.130885780923049
0.1491875 0.129680361487489
0.1501875 0.128460000798205
0.1511875 0.127225985888065
0.1521875 0.125979513294085
0.1531875 0.124721609520759
0.1541875 0.123453079855521
0.1551875 0.122174478057823
0.1561875 0.120886094685339
0.1571875 0.119587986220003
0.1581875 0.11827998543689
0.1591875 0.116961619032739
0.1601875 0.115632243658349
0.1611875 0.114291336742233
0.1621875 0.112938685643616
0.1631875 0.111574450856155
0.1641875 0.110198942743295
0.1651875 0.108812312119685
0.1661875 0.107414625145824
0.1671875 0.106006148601533
0.1681875 0.104587376864447
0.1691875 0.103158845218952
0.1701875 0.101720975390837
0.1711875 0.100274209370546
0.1721875 0.0988192543742005
0.1731875 0.0973573674255285
0.1741875 0.095891190952249
0.1751875 0.0944340010250227
0.1761875 0.0929612182738336
0.1771875 0.0914884376756157
0.1781875 0.0900115584793297
0.1791875 0.0885258103798588
0.1801875 0.087033412345959
0.1811875 0.0855368124422848
0.1821875 0.0840360350080337
0.1831875 0.0825310293018933
0.1841875 0.0810197034085201
0.1851875 0.0794957886737268
0.1861875 0.0779633428087618
0.1871875 0.0764271383892129
0.1881875 0.0748886939587005
0.1891875 0.0733382737274731
0.1901875 0.0717657235176234
0.1911875 0.0701787091076266
0.1921875 0.0685948594043577
0.1931875 0.0670038383181175
0.1941875 0.0654118175915711
0.1951875 0.0638010254862944
0.1961875 0.0621706073734695
0.1971875 0.0605447485638116
0.1976875 0.0597331602737484
0.1981875 0.0589167184811759
0.1986875 0.0580971367827281
0.1991875 0.0572743240119271
0.1996875 0.0564469780692416
0.2 0.0559327273207578
};
\addplot [very thick, color0]
table {%
0 0
0.001 -0.000662994041051552
0.002 -0.00132582748348293
0.003 -0.00198833154316223
0.004 -0.00265034578994514
0.005 -0.00331170642083641
0.006 -0.00397225041611844
0.007 -0.00463181499000871
0.008 -0.00529023743924189
0.009 -0.00594735372516603
0.01 -0.00660299209348616
0.011 -0.007256979447758
0.012 -0.00790914766329027
0.013 -0.0085593173013972
0.014 -0.00920733426492469
0.015 -0.00985300953618042
0.016 -0.0104961823951683
0.017 -0.0111369117015013
0.018 -0.0117755922985215
0.019 -0.0124130715758738
0.02 -0.01305042853454
0.021 -0.0136881765903305
0.022 -0.0143259195736084
0.023 -0.0149627253781884
0.024 -0.0155976115491374
0.025 -0.0162298822034946
0.026 -0.0168593355196567
0.027 -0.017486251026037
0.028 -0.0181115203924127
0.029 -0.0187375173218851
0.03 -0.0193650170503192
0.031 -0.0199924656392503
0.032 -0.020617728126564
0.033 -0.0212417421082915
0.034 -0.021864972798234
0.035 -0.0224876773841984
0.036 -0.0231107596671732
0.037 -0.0237341866070546
0.038 -0.0243579216383952
0.039 -0.0249825340261615
0.04 -0.025610314273512
0.041 -0.0262469608073302
0.042 -0.0268973344161524
0.043 -0.027558110135198
0.044 -0.028221062413375
0.045 -0.0288849487937735
0.046 -0.0295518454141067
0.047 -0.030224187366741
0.048 -0.0309022276326441
0.049 -0.0315902429645421
0.05 -0.0322963999378917
0.051 -0.0330250218711631
0.052 -0.033779338693876
0.053 -0.0345728550695597
0.054 -0.0354107121942848
0.055 -0.0363167685633536
0.056 -0.0373564589959822
0.057 -0.0385582279588859
0.05725 -0.0387224437487697
0.0575 -0.0388911893634241
0.05775 -0.0390648673520243
0.058 -0.0392438370851118
0.05825 -0.0394284748156912
0.05875 -0.03989888216714
0.05925 -0.040432537166981
0.05975 -0.0410196473226125
0.06025 -0.0416518428677227
0.06075 -0.0423268788612336
0.06125 -0.0430405376933571
0.06175 -0.0438013911794402
0.062 -0.0440122648303288
0.06225 -0.0442334700565218
0.0625 -0.0444661649632498
0.06275 -0.0447115388041695
0.063 -0.0449710711535082
0.06325 -0.0452465887818918
0.0635 -0.0455403225654984
0.06375 -0.0458540355545615
0.064 -0.0461868374831197
0.06425 -0.0465356725905689
0.06475 -0.0480336031593357
0.065 -0.0482853054505896
0.06525 -0.0485597060560216
0.0655 -0.0488634054677817
0.06575 -0.0492060309366174
0.066 -0.0495856450174159
0.06625 -0.0499533171738236
0.0665 -0.050382742227402
0.0665625 -0.0504443717860151
0.066625 -0.0505065286573425
0.0666875 -0.0505696098073388
0.06675 -0.0506334296881603
0.0668125 -0.0506980435969225
0.0669375 -0.0508381965766715
0.0671875 -0.051373933505735
0.0673125 -0.0515106202660259
0.0674375 -0.0516511655138067
0.0675625 -0.0517961372554654
0.0676875 -0.0519453620613768
0.0678125 -0.0520988908096665
0.0680625 -0.0526827016861702
0.0681875 -0.0528282483357382
0.0683125 -0.0529777647678107
0.0684375 -0.0531318185612402
0.0685625 -0.0532900784465613
0.0686875 -0.0534524851706073
0.0689375 -0.054055610535743
0.0690625 -0.0542099072770581
0.0691875 -0.0543679551227346
0.0693125 -0.0545302975853659
0.0694375 -0.0546964343427169
0.0695625 -0.0548662100221457
0.0696875 -0.0550393661584176
0.0698125 -0.0552156086432083
0.0699375 -0.0553946199315002
0.0700625 -0.0555760706450354
0.0701875 -0.0557596305581862
0.0703125 -0.0559449782256503
0.0704375 -0.0561318087072756
0.0705625 -0.0563198391526305
0.0706875 -0.0565088122931086
0.0708125 -0.0566984980782106
0.0709375 -0.056888693796224
0.0710625 -0.0570792230519792
0.0711875 -0.0572699339591368
0.0713125 -0.0574606968607407
0.0714375 -0.0576514018338773
0.0715625 -0.0578419561722695
0.0716875 -0.0580322819816136
0.0718125 -0.058222313971249
0.0719375 -0.0584119974849912
0.0720625 -0.0586012867843078
0.0721875 -0.0587901435774341
0.0723125 -0.0589785357764804
0.0724375 -0.059166436458764
0.0725625 -0.0593538230064681
0.0726875 -0.0595406763987817
0.0728125 -0.059726980631967
0.0729375 -0.05991272224482
0.0730625 -0.0600978899294695
0.0731875 -0.0602824742102528
0.0733125 -0.0604664671763982
0.0734375 -0.0606498622572564
0.0735625 -0.0608326540316846
0.0736875 -0.0610148380656819
0.0738125 -0.0611964107743184
0.0739375 -0.0613773693052754
0.0740625 -0.0615577114419023
0.0741875 -0.0617374355236769
0.0743125 -0.0619165403815349
0.0744375 -0.0620950252849631
0.0745625 -0.0622728898972661
0.0746875 -0.0624501342352283
0.0748125 -0.0626267586295766
0.0749375 -0.0628027636832002
0.0750625 -0.0629781502248944
0.0751875 -0.0631529192573397
0.0753125 -0.0633270718989595
0.0754375 -0.0635006093201213
0.0755625 -0.0636735326748135
0.0756875 -0.0638458430294106
0.0758125 -0.0640175412904794
0.0759375 -0.0641886281337918
0.0760625 -0.0643591039368405
0.0761875 -0.0645289687172124
0.0763125 -0.0646982220791584
0.0764375 -0.064866863170573
0.0765625 -0.0650348906523277
0.0766875 -0.0652023026814347
0.0768125 -0.0653690969088601
0.0769375 -0.0655352704919583
0.0770625 -0.0657008201205819
0.0771875 -0.0658657420550249
0.0773125 -0.0660300321732419
0.0774375 -0.0661936860243424
0.0775625 -0.0663566988852503
0.0776875 -0.0665190658176262
0.0778125 -0.0666807817225989
0.0779375 -0.0668418413914486
0.0780625 -0.0670022395510131
0.0781875 -0.0671619709031701
0.0783125 -0.0673210301582241
0.0784375 -0.0674794120623707
0.0785625 -0.0676371114196353
0.0786875 -0.0677941231087951
0.0788125 -0.0679504420958283
0.0789375 -0.0681060634424179
0.0790625 -0.0682609823109985
0.0791875 -0.0684151939667812
0.0793125 -0.0685686937771532
0.0794375 -0.06872147720881
0.0795625 -0.0688735398229623
0.0798125 -0.0694505620999115
0.079875 -0.069509230048352
0.0799375 -0.0695675176947814
0.08 -0.0696267638246563
0.0800625 -0.0696862583826602
0.080125 -0.0697461054229522
0.08025 -0.0698805196987745
0.080375 -0.0700158573108669
0.0805 -0.0701518608779401
0.080625 -0.0702884020062924
0.08075 -0.0704253124954399
0.080875 -0.0705624472597617
0.081125 -0.0710785157834493
0.0811875 -0.0711338213486754
0.08125 -0.0711887645695617
0.0813125 -0.0712445020240069
0.081375 -0.0713004220869384
0.0814375 -0.0713566153136542
0.0815625 -0.0714808053976306
0.0818125 -0.0719603810130805
0.0819375 -0.0720723795916455
0.0820625 -0.0721850697361603
0.0821875 -0.0722990059908969
0.0823125 -0.0724137864572627
0.0824375 -0.07252937344748
0.0826875 -0.0728713056170068
0.0829375 -0.0731701655521877
0.0831875 -0.0734558185938652
0.0834375 -0.0737317310344821
0.0836875 -0.0739997107388566
0.0839375 -0.0742609256818132
0.0841875 -0.0745160902672761
0.0844375 -0.0747656724830787
0.0846875 -0.0750100073022131
0.0849375 -0.0752493635524321
0.0851875 -0.0754839492056785
0.0854375 -0.0757139187727909
0.0856875 -0.0759393883891197
0.0859375 -0.0761604493392541
0.0861875 -0.0763771766944764
0.0864375 -0.0765896351988018
0.0866875 -0.0767978817359651
0.0869375 -0.0770019665882544
0.0871875 -0.077201933933774
0.0874375 -0.0773978220522807
0.0876875 -0.077589663529809
0.0879375 -0.0777774855835209
0.0881875 -0.0779613105219671
0.0884375 -0.0781411563020743
0.0886875 -0.0783170371283641
0.0889375 -0.0784889640461634
0.0891875 -0.0786569454952272
0.0894375 -0.0788209878051359
0.0896875 -0.0789810956255524
0.0899375 -0.0791372722922344
0.0901875 -0.0792895201341499
0.0904375 -0.0794378407290874
0.0906875 -0.0795822351156445
0.0909375 -0.0797227039690837
0.0911875 -0.079859247747709
0.0914375 -0.0799918668154431
0.0916875 -0.0801205615453132
0.0919375 -0.0802453324076878
0.0921875 -0.0803661800463649
0.0924375 -0.0804831053449987
0.0926875 -0.0805961094858662
0.0931875 -0.0809187079297632
0.0934375 -0.0810140428500687
0.0936875 -0.0811060816422522
0.0939375 -0.0811948333053021
0.0941875 -0.081280184135885
0.0944375 -0.0813620848452135
0.0949375 -0.0815457825421351
0.0959375 -0.0821345422659491
0.0961875 -0.0821842694991975
0.0964375 -0.0822309578626261
0.0966875 -0.0822746473098958
0.0969375 -0.0823152505979376
0.0971875 -0.0823527413203905
0.0976875 -0.0824211157950092
0.0986875 -0.0825234084128466
0.0996875 -0.0825660855371257
0.1006875 -0.0825567677128765
0.1016875 -0.0825005552460242
0.1026875 -0.082401650275704
0.1036875 -0.0822638383023731
0.1046875 -0.0820905657372552
0.1056875 -0.0818851694858586
0.1066875 -0.0816518209659036
0.1076875 -0.0813949955381481
0.1086875 -0.0811193825595589
0.1091875 -0.0809701408786087
0.1096875 -0.0808177540151946
0.1101875 -0.0806627968597049
0.1106875 -0.080505440694829
0.1111875 -0.080345850040532
0.1121875 -0.0800307170136943
0.1131875 -0.0797113542539621
0.1141875 -0.0793851291735182
0.1151875 -0.0790509906640408
0.1161875 -0.0787101224474727
0.1171875 -0.0783637479551513
0.1181875 -0.0780124235570467
0.1191875 -0.0776565937824583
0.1201875 -0.0772963470269314
0.1211875 -0.0769312537158648
0.1221875 -0.0765607077116187
0.1231875 -0.0761841831941141
0.1241875 -0.0758012540822506
0.1251875 -0.0754116188951442
0.1261875 -0.0750150684405248
0.1271875 -0.0746114708962469
0.1281875 -0.0742007242473423
0.1291875 -0.0737827370530428
0.1301875 -0.0733574240699571
0.1311875 -0.0729247313249408
0.1321875 -0.0724846488158261
0.1331875 -0.0720372191606707
0.1341875 -0.071582529588459
0.1351875 -0.0711206949575041
0.1361875 -0.0706518247852218
0.1371875 -0.0701759961286064
0.1381875 -0.0696932476945112
0.1391875 -0.0692036107647468
0.1401875 -0.0687071427623349
0.1411875 -0.0682039350028953
0.1421875 -0.0676941111371022
0.1431875 -0.0671778225706357
0.1441875 -0.0666552474292302
0.1451875 -0.0661265910977253
0.1461875 -0.0655920894631493
0.1471875 -0.0650520103567352
0.1481875 -0.064506653095948
0.1491875 -0.0639563430887992
0.1501875 -0.0634014206901223
0.1511875 -0.0628422175588591
0.1521875 -0.0622790236858724
0.1531875 -0.0617120567893801
0.1541875 -0.0611414413187092
0.1551875 -0.0605671924229827
0.1561875 -0.0599892041944243
0.1571875 -0.0594072547818368
0.1581875 -0.0588210195851071
0.1591875 -0.0582300731680348
0.1601875 -0.0576339587701029
0.1611875 -0.0570322920746332
0.1621875 -0.0564248058294175
0.1631875 -0.0558113260544328
0.1641875 -0.0551916949358803
0.1651875 -0.0545657851767018
0.1661875 -0.053933600058779
0.1671875 -0.0532953178262603
0.1681875 -0.0526513298657444
0.1691875 -0.0520020996064669
0.1701875 -0.0513479103221499
0.1711875 -0.0506889865969313
0.1721875 -0.050025614927357
0.1731875 -0.0493581731099581
0.1741875 -0.0486876583611781
0.1751875 -0.0480197420883768
0.1761875 -0.0473438646654147
0.1771875 -0.0466669129092788
0.1781875 -0.045987155042042
0.1791875 -0.0453026426897408
0.1801875 -0.0446141599683708
0.1811875 -0.0439226538109337
0.1821875 -0.0432282637606991
0.1831875 -0.0425305518705706
0.1841875 -0.0418262444937979
0.1851875 -0.041110629095764
0.1861875 -0.0403887024776699
0.1871875 -0.0396631572192684
0.1881875 -0.0389335002607329
0.1891875 -0.0381924067716975
0.1901875 -0.0374368233664689
0.1911875 -0.0366728902298947
0.1921875 -0.0359109431951557
0.1931875 -0.0351461838564801
0.1941875 -0.0343808842519173
0.1951875 -0.0336086464864467
0.1961875 -0.0328292829680567
0.1971875 -0.0320517338552148
0.1976875 -0.0316627595636117
0.1981875 -0.0312718478646928
0.1986875 -0.0308798693042607
0.1991875 -0.0304870437124566
0.1996875 -0.030093288250965
0.2 -0.0298497544848659
};
\addplot [very thick, blue]
table {%
0 0
0.001 0.000982893119152011
0.002 0.00196554895585956
0.003 0.00294771606774479
0.004 0.00392915762952581
0.005 0.00490963087485576
0.006 0.00588889444184746
0.007 0.0068667073820683
0.008 0.00784282886039127
0.009 0.00881701629882427
0.01 0.00978902313101056
0.011 0.0107586138172521
0.012 0.0117255126691797
0.013 0.0126894464504511
0.014 0.0136503198324639
0.015 0.0146080782506671
0.016 0.0155627434283079
0.017 0.0165146904185003
0.018 0.017465012752323
0.019 0.0184157658289306
0.02 0.0193694887444697
0.021 0.02032786756972
0.022 0.0212910811771144
0.023 0.0222582788050837
0.024 0.023227919183884
0.025 0.0241979600215932
0.026 0.0251664235274556
0.027 0.0261318665899063
0.028 0.0270938022254834
0.029 0.0280538838176382
0.03 0.0290171467609334
0.031 0.0299839805511348
0.032 0.0309455857812011
0.033 0.031901906030492
0.034 0.0328528917128217
0.035 0.0337997447599953
0.036 0.0347450240951443
0.037 0.0356863014946918
0.038 0.0366203739108016
0.039 0.037545325228832
0.04 0.038460699490426
0.041 0.0393690497450474
0.042 0.0402778754116634
0.043 0.0411835303029771
0.044 0.0420703638815642
0.045 0.0429368381933628
0.046 0.0437866730144633
0.047 0.0446222403855849
0.048 0.0454388707415667
0.049 0.0462378487141948
0.05 0.0470269840172615
0.051 0.0478098312708275
0.052 0.0485887596565578
0.053 0.0493789687403997
0.054 0.0501976087400169
0.055 0.0510800310197038
0.056 0.0521216944801787
0.057 0.0533697237785527
0.05725 0.0535833248157989
0.0575 0.053806655841892
0.05775 0.0540405130272082
0.058 0.0542855068070157
0.05825 0.0545420324633478
0.05875 0.05517932233321
0.05925 0.0558761549509256
0.05975 0.0566339270651154
0.06025 0.0574497253791565
0.06075 0.0583266369566232
0.06125 0.0592616533418879
0.06175 0.0602609670001961
0.062 0.0606008071760791
0.06225 0.0609628542359786
0.0625 0.0613470366050306
0.06275 0.0617529775812635
0.063 0.0621807882769306
0.06325 0.0626313060258631
0.0635 0.0631063010201101
0.06375 0.0636069811831067
0.064 0.0641313851175595
0.06425 0.0646767170345472
0.06475 0.0664779497053307
0.065 0.0669271636579405
0.06525 0.0674140068949441
0.0655 0.0679426656975357
0.06575 0.0685190415434664
0.066 0.0691395121557248
0.06625 0.0697614057730268
0.0665 0.0704431864267002
0.0665625 0.0705565161726724
0.066625 0.070671027154144
0.0666875 0.0707874430268623
0.06675 0.0709054072859722
0.0668125 0.0710250088309777
0.0669375 0.0712841022578727
0.0671875 0.0720867097613065
0.0673125 0.0723478010484694
0.0674375 0.0726163289715127
0.0675625 0.0728930016579982
0.0676875 0.0731771656445144
0.0678125 0.0734686551678949
0.0680625 0.0743356528408828
0.0681875 0.0746232482086365
0.0683125 0.0749176405314703
0.0684375 0.0752196242012927
0.0685625 0.0755283915840034
0.0686875 0.0758437200656829
0.0689375 0.0767632486055163
0.0690625 0.0770718913896542
0.0691875 0.0773865770112147
0.0693125 0.0777081699132143
0.0694375 0.078035693965784
0.0695625 0.078368862615502
0.0696875 0.078707258306224
0.0698125 0.0790504470125265
0.0699375 0.0793979899900957
0.0700625 0.0797494534607875
0.0701875 0.0801044175989867
0.0703125 0.0804624840930172
0.0704375 0.0808232818619872
0.0705625 0.0811864707739934
0.0706875 0.081551743456119
0.0708125 0.0819188254469107
0.0709375 0.0822874740277422
0.0710625 0.0826574760950727
0.0711875 0.083028645420765
0.0713125 0.0834008196067706
0.0714375 0.0837738569836487
0.0715625 0.0841476336374259
0.0716875 0.0845220406838599
0.0718125 0.0848969818508587
0.0719375 0.0852723713846066
0.0720625 0.0856481322655321
0.0721875 0.0860241947054399
0.0723125 0.086400494892869
0.0724375 0.0867769739551249
0.0725625 0.0871535771083765
0.0726875 0.0875302529694414
0.0728125 0.0879069530038336
0.0729375 0.0882836310849769
0.0730625 0.0886602431402288
0.0731875 0.0890367468614798
0.0733125 0.0894131014619997
0.0734375 0.089789267466768
0.0735625 0.0901652065299987
0.0736875 0.0905408812798898
0.0738125 0.090916255195593
0.0739375 0.0912912925239771
0.0740625 0.0916659582434421
0.0741875 0.0920402180788719
0.0743125 0.0924140385665735
0.0744375 0.0927873871619505
0.0745625 0.0931602323770691
0.0746875 0.0935325439313932
0.0748125 0.0939042928974328
0.0749375 0.0942754518239936
0.0750625 0.0946459948226648
0.0751875 0.0950158976074259
0.0753125 0.0953851374819782
0.0754375 0.0957536932739378
0.0755625 0.0961215452189289
0.0756875 0.0964886748006553
0.0758125 0.0968550645552153
0.0759375 0.0972206978493153
0.0760625 0.0975855586428185
0.0761875 0.0979496312463108
0.0763125 0.0983129000841974
0.0764375 0.0986753494732493
0.0765625 0.0990369634254728
0.0766875 0.0993977254826346
0.0768125 0.0997576185877238
0.0769375 0.100116624996155
0.0770625 0.100474726226812
0.0771875 0.10083190305039
0.0773125 0.101188135510278
0.0774375 0.101543402969673
0.0775625 0.10189768417795
0.0776875 0.102250957349491
0.0778125 0.102603200249027
0.0779375 0.102954390278849
0.0780625 0.103304504564695
0.0781875 0.103653520038416
0.0783125 0.104001413516621
0.0784375 0.104348161775143
0.0785625 0.104693741619529
0.0786875 0.105038129951761
0.0788125 0.105381303833226
0.0789375 0.105723240543692
0.0790625 0.106063917635733
0.0791875 0.106403312983867
0.0793125 0.106741404827524
0.0794375 0.107078171807068
0.0795625 0.107413592992199
0.0798125 0.108367817995374
0.079875 0.108510294416546
0.0799375 0.108651512273852
0.08 0.108794513642544
0.0800625 0.108937696007979
0.080125 0.109081292325063
0.08025 0.109392803743996
0.080375 0.109704797212103
0.0805 0.110016877024385
0.080625 0.110328941312813
0.08075 0.110640780324944
0.080875 0.110952220379403
0.081125 0.111825182049544
0.0811875 0.111961103074975
0.08125 0.112095815358582
0.0813125 0.112231986026889
0.081375 0.112368216320345
0.0814375 0.112504712595493
0.0815625 0.112797651235486
0.0818125 0.1136202510219
0.0819375 0.113896238681863
0.0820625 0.114172018484077
0.0821875 0.11444887983123
0.0823125 0.114725995904648
0.0824375 0.115003355918882
0.0826875 0.115697451612602
0.0829375 0.11634174539185
0.0831875 0.116967583106784
0.0834375 0.117578652605326
0.0836875 0.11817666334158
0.0839375 0.118762657235893
0.0841875 0.119337186197671
0.0844375 0.119900569126642
0.0846875 0.120453067240543
0.0849375 0.120994959075362
0.0851875 0.121526499010965
0.0854375 0.122047888062738
0.0856875 0.122559280101633
0.0859375 0.123060800920181
0.0861875 0.123552562188193
0.0864375 0.124034672027424
0.0866875 0.124507237492398
0.0869375 0.12497036424033
0.0871875 0.125424154289868
0.0874375 0.125868703174515
0.0876875 0.126304097461995
0.0879375 0.126730413113747
0.0881875 0.127147714785795
0.0884375 0.127556055943957
0.0886875 0.127955479568799
0.0889375 0.128346019219738
0.0891875 0.128727700267623
0.0894375 0.129100541158695
0.0896875 0.129464554622307
0.0899375 0.129819748773542
0.0901875 0.130166128089023
0.0904375 0.13050369425172
0.0906875 0.130832446870768
0.0909375 0.131152384087624
0.0911875 0.131463503081955
0.0914375 0.131765800490888
0.0916875 0.132059272754416
0.0919375 0.132343916398514
0.0921875 0.132619728266083
0.0924375 0.13288670570454
0.0926875 0.133144846717587
0.0931875 0.133765439122524
0.0934375 0.133989672854522
0.0936875 0.134205758571254
0.0939375 0.134413803204646
0.0941875 0.13461362971915
0.0944375 0.13480518942897
0.0949375 0.135209941834636
0.0959375 0.136156126145266
0.0961875 0.136279663752381
0.0964375 0.136395377047315
0.0966875 0.136503428703131
0.0969375 0.136603679540302
0.0971875 0.136696118220885
0.0976875 0.136862518313733
0.0986875 0.137107674478066
0.0996875 0.137211646324351
0.1006875 0.137188516516354
0.1016875 0.137045935908864
0.1026875 0.136788699374389
0.1036875 0.13641908139058
0.1046875 0.135935320168265
0.1056875 0.135332412626494
0.1066875 0.134613911983224
0.1076875 0.133799585956578
0.1086875 0.132916533672765
0.1091875 0.132472592440253
0.1096875 0.132024062088673
0.1101875 0.131575544260028
0.1106875 0.131127357415943
0.1111875 0.130679481841607
0.1121875 0.12977026046726
0.1131875 0.128892201839004
0.1141875 0.128022421939648
0.1151875 0.127162471230932
0.1161875 0.126321776514316
0.1171875 0.125513281793584
0.1181875 0.124740870348554
0.1191875 0.123998297774616
0.1201875 0.123282140369777
0.1211875 0.122588280329215
0.1221875 0.121911701231844
0.1231875 0.121247901176716
0.1241875 0.120592494163557
0.1251875 0.119941531502285
0.1261875 0.119291392281223
0.1271875 0.11863908247018
0.1281875 0.117982002205946
0.1291875 0.117317894328189
0.1301875 0.116644703622712
0.1311875 0.11596068221165
0.1321875 0.115264427646029
0.1331875 0.114554988389199
0.1341875 0.113831752867735
0.1351875 0.113094155704765
0.1361875 0.112341223387467
0.1371875 0.111571434898283
0.1381875 0.110782990433467
0.1391875 0.109974334245134
0.1401875 0.109144487528145
0.1411875 0.108292993829457
0.1421875 0.107419768443681
0.1431875 0.106524940908748
0.1441875 0.105608767358742
0.1451875 0.104671575716879
0.1461875 0.103713748061968
0.1471875 0.102735692060603
0.1481875 0.101737830647571
0.1491875 0.100720605406558
0.1501875 0.0996845099228294
0.1511875 0.0986300965880403
0.1521875 0.0975579514532889
0.1531875 0.0964686749987257
0.1541875 0.0953628937146373
0.1551875 0.0942412691400504
0.1561875 0.0931044816393634
0.1571875 0.091953221129226
0.1581875 0.0907881341333099
0.1591875 0.089609643995599
0.1601875 0.0884179780087249
0.1611875 0.0872133544250728
0.1621875 0.0859960799416129
0.1631875 0.0847666026546164
0.1641875 0.0835254752567577
0.1651875 0.0822732348239873
0.1661875 0.0810104943408376
0.1671875 0.0797381723499692
0.1681875 0.0784573286421391
0.1691875 0.0771688261118289
0.1701875 0.075873089839968
0.1711875 0.0745701935129804
0.1721875 0.0732601779324108
0.1731875 0.0719433852748793
0.1741875 0.0706217811496969
0.1751875 0.0693201307845775
0.1761875 0.0679776180818773
0.1771875 0.0666310401406288
0.1781875 0.0652728234619364
0.1791875 0.0638966028200644
0.1801875 0.0625084246457286
0.1811875 0.0611144595717081
0.1821875 0.0597185316605267
0.1831875 0.0583214269317993
0.1841875 0.0569226658382255
0.1851875 0.0555167669631915
0.1861875 0.0541052720349223
0.1871875 0.0526927153842631
0.1881875 0.0512853538469714
0.1891875 0.0498767898305427
0.1901875 0.0484355563173653
0.1911875 0.0469721927290374
0.1921875 0.04553831828888
0.1931875 0.0441021335205641
0.1941875 0.0426655382353889
0.1951875 0.0412072128104223
0.1961875 0.039725653057713
0.1971875 0.0382538080543456
0.1976875 0.0375266790617933
0.1981875 0.0367906728113179
0.1986875 0.0360501575678877
0.1991875 0.035306098682948
0.1996875 0.0345576236835311
0.2 0.0340947693833351
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 1.59994770225428e-05
0.002 3.19951152908469e-05
0.003 4.79827232922692e-05
0.004 6.39584595345478e-05
0.005 7.99183141156876e-05
0.006 9.58582597908344e-05
0.007 0.000111774125251011
0.008 0.000127661141172236
0.009 0.000143511666221637
0.01 0.000159308110683542
0.011 0.000175038502391659
0.012 0.000190702723146412
0.013 0.000206283568930154
0.014 0.000221781384422491
0.015 0.000237175182962909
0.016 0.000252411012424592
0.017 0.00026739715102392
0.018 0.000281946106002203
0.019 0.000295769716702031
0.02 0.000308722523294455
0.021 0.000321050107125756
0.022 0.000333140714852081
0.023 0.000345200307103774
0.024 0.000357266695128195
0.025 0.000369305100132701
0.026 0.00038122799029954
0.027 0.00039289872406838
0.028 0.000404116886699086
0.029 0.000414657568878983
0.03 0.000425862836776992
0.031 0.00043845033709776
0.032 0.000450741282938295
0.033 0.000462638765205468
0.034 0.00047416676691908
0.035 0.000485693378252806
0.036 0.000497828408185109
0.037 0.000510435465599186
0.038 0.000523326186732351
0.039 0.000536525602771156
0.04 0.000550061191097174
0.041 0.000564021351498738
0.042 0.000580558191052642
0.043 0.00060062068034239
0.044 0.000622096660279945
0.045 0.000645105253090635
0.046 0.000670431984853424
0.047 0.00069824626425079
0.048 0.000726821270616753
0.049 0.000755069174503274
0.05 0.000782768938993102
0.051 0.00080850476188971
0.052 0.000829703275810978
0.053 0.000843827506060845
0.054 0.000846233298057263
0.055 0.000819666432564627
0.056 0.000728414831792266
0.057 0.0005605596740008
0.05725 0.000530343915113893
0.0575 0.000497462817809743
0.05775 0.000462267164425967
0.058 0.000425093932201195
0.05825 0.000386168738353969
0.05875 0.000299288400458449
0.05925 0.000197475966402187
0.05975 8.0663701990213e-05
0.06025 -4.93162497633769e-05
0.06075 -0.00019236430630583
0.06125 -0.000347888295712525
0.06175 -0.000514053731188775
0.062 -0.000574458187996791
0.06225 -0.000635930929023342
0.0625 -0.000698595154446206
0.06275 -0.00076269564553639
0.063 -0.000828468593201736
0.06325 -0.000896105292675402
0.0635 -0.000965761839766114
0.06375 -0.00103759884054982
0.064 -0.00111137849085082
0.06425 -0.00118616337696832
0.06475 -0.00159446944021002
0.065 -0.00161292969837538
0.06525 -0.00163753697635018
0.0655 -0.00167111877491066
0.06575 -0.00171745236363575
0.066 -0.00177640889998261
0.06625 -0.00183285234841054
0.0665 -0.00190874310084982
0.0665625 -0.00193121253882061
0.066625 -0.0019537734580919
0.0666875 -0.00197648147338883
0.06675 -0.00199929594356526
0.0668125 -0.00202221612792273
0.0669375 -0.00206453967859299
0.0671875 -0.00217414339460656
0.0673125 -0.00221500630788539
0.0674375 -0.0022561897604817
0.0675625 -0.0022978154376035
0.0676875 -0.00233995831844699
0.0678125 -0.00238268849891517
0.0680625 -0.0025036795996476
0.0681875 -0.00254322877857014
0.0683125 -0.00258349606724372
0.0684375 -0.00262455047019768
0.0685625 -0.00266639433422703
0.0686875 -0.00270902293028861
0.0689375 -0.0028478319585385
0.0690625 -0.00288597848862187
0.0691875 -0.00292505677734141
0.0693125 -0.00296510074364841
0.0694375 -0.00300603479986919
0.0695625 -0.00304779831270282
0.0696875 -0.00309030737197655
0.0698125 -0.00313346178917427
0.0699375 -0.0031771500672982
0.0700625 -0.00322125348261574
0.0701875 -0.00326565035083081
0.0703125 -0.00331021984390396
0.0704375 -0.00335484516151644
0.0705625 -0.00339941597706754
0.0706875 -0.0034438301959297
0.0708125 -0.00348799512549183
0.0709375 -0.00353182817171219
0.0710625 -0.00357525715747673
0.0711875 -0.0036182203235952
0.0713125 -0.00366066604242627
0.0714375 -0.00370255226024244
0.0715625 -0.00374384569178062
0.0716875 -0.00378452081332247
0.0718125 -0.00382455872681096
0.0719375 -0.00386394598408714
0.0720625 -0.00390267345987615
0.0721875 -0.00394073534507687
0.0723125 -0.00397812830479486
0.0724375 -0.00401485081709647
0.0725625 -0.00405090268560456
0.0726875 -0.00408628470512548
0.0728125 -0.00412099845426966
0.0729375 -0.00415504618999337
0.0730625 -0.00418843082288586
0.0731875 -0.0042211559559583
0.0733125 -0.00425322597181857
0.0734375 -0.00428464615281206
0.0735625 -0.00431542281646327
0.0736875 -0.00434556344563861
0.0738125 -0.00437507679088549
0.0739375 -0.00440397292287451
0.0740625 -0.00443226321667152
0.0741875 -0.00445996025670504
0.0743125 -0.00448707766082512
0.0744375 -0.00451362983211433
0.0745625 -0.0045396316562111
0.0746875 -0.00456509816822307
0.0748125 -0.0045900442159454
0.0749375 -0.00461448414501525
0.0750625 -0.00463843152753232
0.0751875 -0.00466189894969466
0.0753125 -0.00468489786733562
0.0754375 -0.004707438531923
0.0755625 -0.00472952998423752
0.0756875 -0.00475118010889249
0.0758125 -0.00477239574011013
0.0759375 -0.00479318280756253
0.0760625 -0.00481354651039967
0.0761875 -0.0048334915075931
0.0763125 -0.00485302211326364
0.0764375 -0.00487214248662798
0.0765625 -0.00489085680756158
0.0766875 -0.00490916943050153
0.0768125 -0.00492708501147208
0.0769375 -0.00494460860529159
0.0770625 -0.00496174573234852
0.0771875 -0.00497850241647092
0.0773125 -0.00499488519713855
0.0774375 -0.00501090112040041
0.0775625 -0.00502655771330504
0.0776875 -0.00504186294646177
0.0778125 -0.00505682518868146
0.0779375 -0.00507145315670002
0.0780625 -0.00508575586197717
0.0781875 -0.00509974255567424
0.0783125 -0.00511342267224742
0.0784375 -0.005126805771719
0.0785625 -0.00513990148058066
0.0786875 -0.00515271943140152
0.0788125 -0.00516526920147741
0.0789375 -0.00517756025117963
0.0790625 -0.00518960186297579
0.0791875 -0.00520140308232699
0.0793125 -0.00521297266179519
0.0794375 -0.00522431900969663
0.0795625 -0.00523545014452768
0.0798125 -0.00535558262907212
0.079875 -0.00535668922530835
0.0799375 -0.00535772651921367
0.08 -0.00535912665171129
0.0800625 -0.00536064919207394
0.080125 -0.00536232868542124
0.08025 -0.00536332942365298
0.080375 -0.00536524601015707
0.0805 -0.00536797674386744
0.080625 -0.00537139331448065
0.08075 -0.00537539506959776
0.080875 -0.00537989022004286
0.081125 -0.00547245307260775
0.0811875 -0.00547232344908561
0.08125 -0.00547218200307187
0.0813125 -0.00547236009759905
0.081375 -0.005472669644589
0.0814375 -0.00547313582309649
0.0815625 -0.00547155900265375
0.0818125 -0.00554680965140269
0.0819375 -0.00553992115789646
0.0820625 -0.00553413756245107
0.0821875 -0.00552948435150484
0.0823125 -0.00552580176464783
0.0824375 -0.00552301402497606
0.0826875 -0.00554354886961946
0.0829375 -0.00554230233844459
0.0831875 -0.00553835682558538
0.0834375 -0.00553342663728985
0.0836875 -0.00552834349152083
0.0839375 -0.00552358860500491
0.0841875 -0.00551941402577564
0.0844375 -0.00551594738925006
0.0846875 -0.00551322832594287
0.0849375 -0.00551124009169696
0.0851875 -0.00550993587441104
0.0854375 -0.00550925941896004
0.0856875 -0.00550915416110017
0.0859375 -0.0055095640351707
0.0861875 -0.00551043202904644
0.0864375 -0.00551169945722747
0.0866875 -0.00551330611429886
0.0869375 -0.00551519149109268
0.0871875 -0.00551729660696678
0.0874375 -0.0055195659203699
0.0876875 -0.00552194893903289
0.0879375 -0.0055244013078725
0.0881875 -0.00552688532608981
0.0884375 -0.00552936996335223
0.0886875 -0.00553183050083773
0.0889375 -0.00553424793138153
0.0891875 -0.00553660823465566
0.0894375 -0.00553890161503719
0.0896875 -0.00554112176164318
0.0899375 -0.00554326516652164
0.0901875 -0.00554533051939456
0.0904375 -0.00554731818521794
0.0906875 -0.00554922976310151
0.0909375 -0.00555106772069105
0.0911875 -0.00555283509594625
0.0914375 -0.00555453525756305
0.0916875 -0.00555617171548457
0.0919375 -0.00555774797361593
0.0921875 -0.00555926741772581
0.0924375 -0.00556073323242424
0.0926875 -0.00556214834196665
0.0931875 -0.00558561827776641
0.0934375 -0.00558469853849873
0.0936875 -0.00558403619788458
0.0939375 -0.00558359729316102
0.0941875 -0.00558333505729676
0.0944375 -0.00558321866413881
0.0949375 -0.00558189717081971
0.0959375 -0.00566470230647354
0.0961875 -0.0056615429287395
0.0964375 -0.00565880653766891
0.0966875 -0.0056564560258898
0.0969375 -0.00565442948605984
0.0971875 -0.00565268837595773
0.0976875 -0.00564890932056181
0.0986875 -0.00564217442315234
0.0996875 -0.00564060020726038
0.1006875 -0.00564083219679373
0.1016875 -0.0056422015694429
0.1026875 -0.00564558238513666
0.1036875 -0.00565363884432568
0.1046875 -0.00567175275642761
0.1056875 -0.00570653125605515
0.1066875 -0.00575756821653278
0.1076875 -0.00581713658804078
0.1086875 -0.00587651290860298
0.1091875 -0.00589609785619474
0.1096875 -0.0059117548388078
0.1101875 -0.00592178865071784
0.1106875 -0.00592706317713918
0.1111875 -0.00592875368076507
0.1121875 -0.00591740905845478
0.1131875 -0.00588844046338475
0.1141875 -0.00585722068139021
0.1151875 -0.0058288563778993
0.1161875 -0.00581008158695232
0.1171875 -0.00580376144735283
0.1181875 -0.00580994249848776
0.1191875 -0.00582900768997143
0.1201875 -0.00585941199758795
0.1211875 -0.00589955715150162
0.1221875 -0.0059481017003598
0.1231875 -0.00600365132933189
0.1241875 -0.00606509449596508
0.1251875 -0.00613157164901633
0.1261875 -0.00620253186397771
0.1271875 -0.00627757018081884
0.1281875 -0.00635642637533697
0.1291875 -0.00643890534465284
0.1301875 -0.00652487496652162
0.1311875 -0.00661421180966911
0.1321875 -0.00670677823736297
0.1331875 -0.00680233643059523
0.1341875 -0.00690051452620193
0.1351875 -0.00700083557476006
0.1361875 -0.00710285229757393
0.1371875 -0.00720624148257711
0.1381875 -0.00731078912565205
0.1391875 -0.00741624576937958
0.1401875 -0.00752221640084488
0.1411875 -0.00762819083001646
0.1421875 -0.00773362640017542
0.1431875 -0.00783804696705391
0.1441875 -0.00794110455368642
0.1451875 -0.00804260517433619
0.1461875 -0.00814249868302783
0.1471875 -0.00824085932884001
0.1481875 -0.0083378563426453
0.1491875 -0.00843372608326166
0.1501875 -0.00852873851056344
0.1511875 -0.00862317017130127
0.1521875 -0.00871728726922352
0.1531875 -0.00881133481698407
0.1541875 -0.00890552524236318
0.1551875 -0.00900003198369883
0.1561875 -0.0090949900114864
0.1571875 -0.0091904942251737
0.1581875 -0.00928661355877141
0.1591875 -0.00938344596449068
0.1601875 -0.00948111818703607
0.1611875 -0.00957974169254743
0.1621875 -0.00967939986932348
0.1631875 -0.00978015024453704
0.1641875 -0.00988202100186468
0.1651875 -0.0099849825104047
0.1661875 -0.0100888991101608
0.1671875 -0.0101934934770533
0.1681875 -0.0102984253759794
0.1691875 -0.0104035091411715
0.1701875 -0.0105087378404073
0.1711875 -0.0106142129528854
0.1721875 -0.0107201784061378
0.1731875 -0.0108271416627851
0.1741875 -0.0109350700097585
0.1751875 -0.0110350681036875
0.1761875 -0.0111494892280682
0.1771875 -0.0112655079739429
0.1781875 -0.0113850271690079
0.1791875 -0.0115101723157561
0.1801875 -0.0116388763008085
0.1811875 -0.0117694914536119
0.1821875 -0.0119011677491518
0.1831875 -0.0120335792958797
0.1841875 -0.0121652659614169
0.1851875 -0.012296754018507
0.1861875 -0.0124295563851138
0.1871875 -0.0125625152908516
0.1881875 -0.0126933539264089
0.1891875 -0.0128230614195735
0.1901875 -0.0129613467240037
0.1911875 -0.0131038179453402
0.1921875 -0.0132337630892258
0.1931875 -0.0133619807583151
0.1941875 -0.0134887391264547
0.1951875 -0.0136225333163765
0.1961875 -0.0137646680907012
0.1971875 -0.0139037854670097
0.1976875 -0.0139723847672304
0.1981875 -0.0140430873388568
0.1986875 -0.0141150598717369
0.1991875 -0.0141881002477451
0.1996875 -0.0142622910816403
0.2 -0.0143075228152256
};
\end{axis}

\end{tikzpicture}


==> figures/plate_multiscale_disp_nn2_piecewise_from3_test206.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.0791384244047983, ymax=0.21809323524933,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25},
yticklabels={-0.10,-0.05,0.00,0.05,0.10,0.15,0.20,0.25}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.00440775384959478
0.01 -0.00878833243057905
0.015 -0.0131147280199136
0.02 -0.0173602669499157
0.025 -0.021498787286562
0.03 -0.0255053036245563
0.035 -0.0293613720025691
0.04 -0.0330704832131097
0.045 -0.0366236860899059
0.05 -0.0400476769328169
0.055 -0.0433298212678764
0.06 -0.0464792972227841
0.065 -0.0494575036938597
0.07 -0.0522322206534901
0.075 -0.0547450315911426
0.08 -0.0569312986584741
0.085 -0.0587314898897011
0.09 -0.0600770486187749
0.095 -0.0609090123361401
0.1 -0.0611912777804524
0.105 -0.061018112288235
0.11 -0.0604996711517867
0.115 -0.0596391308101479
0.12 -0.0584418096050145
0.125 -0.0569150895254095
0.13 -0.0550684609000731
0.135 -0.0529131648979031
0.14 -0.050462556579613
0.145 -0.0477317449950046
0.15 -0.0447376923471587
0.155 -0.0414986160739801
0.16 -0.0380346032591194
0.165 -0.0343670110340922
0.17 -0.0305182961806646
0.175 -0.0265123361604392
0.18 -0.0223738290490579
0.185 -0.0181282901190558
0.19 -0.0138018945297213
0.195 -0.00942131594853526
0.2 -0.00501356209914078
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.0135162437437597
0.01 0.0269491553488476
0.015 0.0402159164504038
0.02 0.0532347330538939
0.025 0.0659254489542069
0.03 0.078212840699115
0.035 0.0900541298337747
0.04 0.101490091163068
0.045 0.112495709726416
0.05 0.1231894888074
0.055 0.133516860817048
0.06 0.143521294374522
0.065 0.153060235491015
0.07 0.162020030693334
0.075 0.170187572415831
0.08 0.177335067265945
0.085 0.183253199406529
0.09 0.187689524623946
0.095 0.190440238640398
0.1 0.191374824406438
0.105 0.190843817853624
0.11 0.189254034294516
0.115 0.186615213912367
0.12 0.182943665385455
0.125 0.178262025359322
0.13 0.172599396855417
0.135 0.165990248299437
0.14 0.158475533620624
0.145 0.150101584263081
0.15 0.140920416278678
0.155 0.130987889058173
0.16 0.120365600858317
0.165 0.109119042677217
0.17 0.0973170750914725
0.175 0.0850329199620309
0.18 0.0723423131901633
0.185 0.0593234965866734
0.19 0.0460567354851173
0.195 0.0326238238793321
0.2 0.0191075801362637
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.00323844678278665
0.01 -0.00645692746392185
0.015 -0.00963559904026825
0.02 -0.0127548639443696
0.025 -0.0157955045128968
0.03 -0.0187393089924394
0.035 -0.0215744247531461
0.04 -0.0243105992793626
0.045 -0.0269448206983371
0.05 -0.0295094866243945
0.055 -0.0319972389119296
0.06 -0.034422249014057
0.065 -0.0367504611867599
0.07 -0.0389537878863972
0.075 -0.0409774070833978
0.08 -0.0427596315281449
0.085 -0.0442433351738518
0.09 -0.0453616439310173
0.095 -0.0460568470352852
0.1 -0.046293452173431
0.105 -0.0461662246917875
0.11 -0.0457853176966901
0.115 -0.0451530650075045
0.12 -0.0442733740571351
0.125 -0.0431516685111209
0.13 -0.0417949209986192
0.135 -0.0402113907091192
0.14 -0.0384108897593522
0.145 -0.0364045190105892
0.15 -0.0342047407556087
0.155 -0.031824939843635
0.16 -0.0292798744722613
0.165 -0.0265852360688454
0.17 -0.0237575241184609
0.175 -0.0208142816457517
0.18 -0.0177736547192901
0.185 -0.0146543898151888
0.19 -0.0114757182388424
0.195 -0.00825723755753469
0.2 -0.0050187907749193
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.0046234579551239
0.01 0.00921841075394984
0.015 0.0137565289853214
0.02 0.0182098336409883
0.025 0.022550931135599
0.03 0.0267547487209024
0.035 0.0308136087906023
0.04 0.0347631100917516
0.045 0.0385987789828725
0.05 0.0423825319016915
0.055 0.0460868751863519
0.06 0.0497363641896799
0.065 0.0532687308955141
0.07 0.0566339384218524
0.075 0.0597382586057372
0.08 0.0624816599037293
0.085 0.0647729670983724
0.09 0.0665008831808386
0.095 0.0675764271730567
0.1 0.0679427025427353
0.105 0.0677610628200811
0.11 0.0672172506905589
0.115 0.0663145979540964
0.12 0.0650586832447122
0.125 0.0634572498077294
0.13 0.0615202529365696
0.135 0.0592594829161152
0.14 0.0566889488227204
0.145 0.0538244991066786
0.15 0.0506839269200995
0.155 0.0472863395369662
0.16 0.0436528078465862
0.165 0.0398057341474862
0.17 0.035768673115262
0.175 0.0315666717433239
0.18 0.0272256367674378
0.185 0.0227723321117709
0.19 0.0182342138803995
0.195 0.0136392610812972
0.2 0.00901580312644751
};
\addplot [very thick, red]
table {%
0 0
0.001 -0.000927753632905478
0.002 -0.00185534686662037
0.003 -0.00278242772047306
0.004 -0.0037088360012773
0.005 -0.00463432960834097
0.006 -0.00555868043710657
0.007 -0.00648166087825772
0.008 -0.00740304412043977
0.009 -0.00832260490912078
0.01 -0.00924012169560199
0.011 -0.0101553835458674
0.012 -0.011068213874785
0.013 -0.0119785455187995
0.014 -0.0128865358155438
0.015 -0.0137922964677079
0.016 -0.0146954889411336
0.017 -0.0155957006487858
0.018 -0.0164927485422092
0.019 -0.0173867044926381
0.02 -0.0182777072228705
0.021 -0.0191656080280922
0.022 -0.0200498879517578
0.023 -0.0209299849327776
0.024 -0.0218054768606244
0.025 -0.0226760355953735
0.026 -0.023541318993572
0.027 -0.0244009571091305
0.028 -0.0252546749072495
0.029 -0.026102346422446
0.03 -0.0269437763585308
0.031 -0.0277784627058746
0.032 -0.0286057429519714
0.033 -0.0294250940663904
0.034 -0.0302361514063157
0.035 -0.03103852914401
0.036 -0.0318317961342373
0.037 -0.0326158338225593
0.038 -0.0333914976850807
0.039 -0.0341605006091653
0.04 -0.0349238496797455
0.041 -0.0356829744546602
0.042 -0.0364409597595449
0.043 -0.0372005393825369
0.044 -0.0379615733095708
0.045 -0.0387209259744112
0.046 -0.0394739219535519
0.047 -0.0402162642909087
0.048 -0.0409492502720639
0.049 -0.0416731702935162
0.05 -0.0423864339224217
0.051 -0.0430881557758086
0.052 -0.0437810478465298
0.053 -0.0444801615915669
0.054 -0.0451959250828619
0.055 -0.0459295282164959
0.056 -0.0466837922636266
0.057 -0.0474555045063094
0.058 -0.0482412395554741
0.059 -0.0490483304664361
0.05925 -0.0491989176855911
0.0595 -0.0493497018287429
0.05975 -0.0495008801252841
0.06 -0.0496523887415459
0.06025 -0.049804269056156
0.06075 -0.0501256087922549
0.06175 -0.0508943144694168
0.06275 -0.0516551976943067
0.062875 -0.0517257216068115
0.063 -0.0517961383269208
0.063125 -0.051866740702365
0.06325 -0.0519373660948754
0.063375 -0.0520080443073724
0.063625 -0.052151656880801
0.064125 -0.0524606837698954
0.064625 -0.0527708327261571
0.065125 -0.0530814298867805
0.065625 -0.05339190351995
0.066125 -0.0537022515485597
0.066625 -0.0540153107381303
0.066875 -0.0541529007177652
0.067125 -0.0542905289694152
0.067375 -0.0544282653530713
0.067625 -0.0545660600192813
0.067875 -0.0547039055876065
0.068125 -0.0548417774771485
0.068375 -0.0549796412308006
0.068625 -0.0551174538613274
0.068875 -0.0552551665716519
0.069125 -0.0553927284157697
0.069375 -0.0555300898799618
0.069625 -0.0556672055424083
0.069875 -0.0558040354477266
0.070125 -0.0559405453395437
0.070375 -0.0560767061487984
0.070625 -0.0562124931234788
0.070875 -0.0563478848540123
0.071125 -0.0564828623230379
0.071375 -0.0566174080302028
0.071625 -0.0567515052052692
0.071875 -0.0568851371108784
0.072125 -0.0570182864388154
0.072375 -0.0571509348136898
0.072625 -0.0572830624306977
0.072875 -0.0574146478651296
0.073125 -0.0575456680952331
0.073375 -0.0576760987699916
0.073625 -0.0578059147221987
0.073875 -0.0579350906733275
0.074125 -0.0580636020130669
0.074375 -0.0581914254934077
0.074625 -0.0583185396877876
0.074875 -0.0584449251369721
0.075125 -0.0585705642021538
0.075375 -0.058695440721712
0.075625 -0.0588195395914847
0.075875 -0.0589428463657507
0.076125 -0.0590653469341236
0.076375 -0.0591870272916793
0.076625 -0.0593078733957469
0.076875 -0.059427871092193
0.077125 -0.0595470060920531
0.077375 -0.0596652639816177
0.077625 -0.0597826302527102
0.077875 -0.0598990903434574
0.078125 -0.0600146296827996
0.078375 -0.0601292337342395
0.078625 -0.0602428880359971
0.078875 -0.0603555782359809
0.079125 -0.0604672901209422
0.079375 -0.0605780096399192
0.079625 -0.0606877229226215
0.079875 -0.0607964162937441
0.080125 -0.0609040762842948
0.080375 -0.0610106896408946
0.080875 -0.0612676106317362
0.0809375 -0.0612923193707941
0.081 -0.0613165933532002
0.0810625 -0.0613410935713561
0.081125 -0.0613654888751472
0.0811875 -0.0613898171333196
0.0813125 -0.0614388677321017
0.0815625 -0.0615387915072371
0.0820625 -0.0617686336449142
0.082125 -0.061791943579344
0.0821875 -0.0618149080907122
0.08225 -0.0618380284851367
0.0823125 -0.0618610533318119
0.082375 -0.0618840111684572
0.0825 -0.0619302397398409
0.08275 -0.0620241219991587
0.08325 -0.0622364711344168
0.08425 -0.0627392309206325
0.08525 -0.063211157483389
0.085375 -0.0632475734752728
0.0854375 -0.063265419884078
0.0855 -0.0632834266081741
0.0855625 -0.0633012857060252
0.085625 -0.0633190939301037
0.0856875 -0.0633368483927293
0.0858125 -0.0633723839002933
0.0860625 -0.0634436460511078
0.0865625 -0.0635876431508176
0.0870625 -0.0637272663767527
0.0875625 -0.0638623903781908
0.0880625 -0.0639929014513922
0.0885625 -0.0641186892281874
0.0890625 -0.0642396507651016
0.0900625 -0.0645016117108874
0.0910625 -0.0647240755630387
0.0920625 -0.0649193858557729
0.0930625 -0.0650895742318108
0.0940625 -0.0652355786537669
0.0950625 -0.0653579529008875
0.0960625 -0.0654570961052187
0.0970625 -0.0655333445039027
0.0980625 -0.065587010848649
0.0990625 -0.0656184148623394
0.1000625 -0.0656278944205197
0.1010625 -0.0656158141967532
0.1020625 -0.0655825712086212
0.1030625 -0.0655285982954086
0.1040625 -0.0654543663838944
0.1050625 -0.0653603860228615
0.1060625 -0.065247208575961
0.1070625 -0.0651154274846918
0.1080625 -0.0649656801959897
0.1090625 -0.064798651878997
0.1100625 -0.0646150835685179
0.1110625 -0.0644157925100681
0.1120625 -0.064201737326852
0.1130625 -0.0639744958268046
0.1135625 -0.0638523020901172
0.1140625 -0.0637268266452159
0.1145625 -0.0635982591556591
0.1150625 -0.0634672861167062
0.1153125 -0.0633991737483937
0.1155625 -0.0633303086384203
0.1158125 -0.0632607125889802
0.1160625 -0.0631904040373106
0.1163125 -0.0631194100671067
0.1168125 -0.0629786285836475
0.1178125 -0.0626949498504143
0.1188125 -0.0624000648605719
0.1198125 -0.062094759300028
0.1208125 -0.0617798606329975
0.1218125 -0.0614561698279734
0.1228125 -0.0611243446328982
0.1238125 -0.0607847742782627
0.1248125 -0.060437529240289
0.1258125 -0.0600824276794816
0.1268125 -0.0597191577452355
0.1278125 -0.0593472127070646
0.1288125 -0.0589658428645968
0.1290625 -0.0588693868198024
0.1293125 -0.0587723368591696
0.1295625 -0.0586746837593829
0.1298125 -0.0585764261221557
0.1300625 -0.0584775654053353
0.1305625 -0.0582779249558479
0.1315625 -0.0578704436724596
0.1320625 -0.0576629445648054
0.1325625 -0.0574525604630041
0.1330625 -0.0572392340849801
0.1335625 -0.0570229137853786
0.1340625 -0.0568035452589456
0.1350625 -0.056355102747607
0.1360625 -0.0558937307731286
0.1370625 -0.055419263920235
0.1380625 -0.0549315470896746
0.1390625 -0.0544304598332449
0.1400625 -0.0539159500580313
0.1410625 -0.0533880437218897
0.1420625 -0.0528468363975823
0.1430625 -0.0522924740696799
0.1440625 -0.0517251184905599
0.1450625 -0.0511448964470673
0.1460625 -0.0505518529683572
0.1470625 -0.0499459454078666
0.1480625 -0.049327100618139
0.1490625 -0.0486953043205628
0.1500625 -0.0480506528968828
0.1510625 -0.0473933354398798
0.1520625 -0.0467235895678316
0.1530625 -0.0460416849242824
0.1540625 -0.0453479319116279
0.1550625 -0.0446426791597841
0.1560625 -0.0439262807233581
0.1570625 -0.0431990576563472
0.1580625 -0.0424612872468832
0.1590625 -0.0417132248575778
0.1600625 -0.0409551360654914
0.1610625 -0.0401873113600916
0.1620625 -0.0394100579587688
0.1630625 -0.0386236848000826
0.1640625 -0.0378284942606239
0.1650625 -0.0370247829815678
0.1660625 -0.0362128477108893
0.1670625 -0.035392990604703
0.1680625 -0.0345655238090676
0.1690625 -0.0337307847387265
0.1700625 -0.032889176036577
0.1710625 -0.032041190878826
0.1720625 -0.0311873583675256
0.1730625 -0.0303281744663487
0.1740625 -0.0294642134334286
0.1750625 -0.0285961300363265
0.1760625 -0.0277243294178515
0.1770625 -0.0268488346607685
0.1780625 -0.0259695569513357
0.1790625 -0.0250864549488576
0.1800625 -0.0241995633373174
0.1810625 -0.023309010431538
0.1820625 -0.0224149784440391
0.1830625 -0.0215176023937976
0.1840625 -0.0206169944008741
0.1850625 -0.0197133077923244
0.1860625 -0.0188067204801803
0.1870625 -0.0178974245201247
0.1880625 -0.0169856213912606
0.1890625 -0.0160715061250187
0.1900625 -0.0151552597213435
0.1910625 -0.0142370486894037
0.1920625 -0.013317026087553
0.1930625 -0.012395341744
0.1940625 -0.0114721587704018
0.1950625 -0.0105476584317201
0.1960625 -0.00962202697633015
0.1970625 -0.00869541774668954
0.1980625 -0.00776786694524565
0.1990625 -0.00683930340247017
0.2 -0.00596802588475707
};
\addplot [very thick, color0]
table {%
0 0
0.001 0.00283405493986491
0.002 0.00566764328776584
0.003 0.00849964795925877
0.004 0.0113296029208066
0.005 0.0141567641507238
0.006 0.0169804351078938
0.007 0.0197999210330829
0.008 0.0226145302462234
0.009 0.0254235775262215
0.01 0.0282263939303279
0.011 0.0310223587013512
0.012 0.0338110092110666
0.013 0.036592388184148
0.014 0.0393675722351971
0.015 0.0421374243439638
0.016 0.0449007534753649
0.017 0.0476560217689977
0.018 0.0504027208298133
0.019 0.0531414735826001
0.02 0.055873153099041
0.021 0.0585973300170644
0.022 0.0613119341120882
0.023 0.0640146894868793
0.024 0.0667038868914307
0.025 0.0693781501296604
0.026 0.0720359804028912
0.027 0.0746758616189102
0.028 0.0772971127530687
0.029 0.0799001831081046
0.03 0.0824851091484308
0.031 0.0850498836809369
0.032 0.0875914390343798
0.033 0.0901076519287057
0.034 0.0925974421935736
0.035 0.0950594581400655
0.036 0.0974915109056181
0.037 0.0998921117428895
0.038 0.102263420213748
0.039 0.104611429602208
0.04 0.106941507194555
0.041 0.109261234415183
0.042 0.11158319948465
0.043 0.113918318827097
0.044 0.11626805438418
0.045 0.118623155059836
0.046 0.120967009968433
0.047 0.123281924703556
0.048 0.125566989824665
0.049 0.127819784176779
0.05 0.130031874125085
0.051 0.132196497688078
0.052 0.134322006080355
0.053 0.136457477442852
0.054 0.138636745463946
0.055 0.140873211977985
0.056 0.143180452154773
0.057 0.145565127573371
0.058 0.148046100255116
0.059 0.150657354260034
0.05925 0.151138830511735
0.0595 0.151621804062951
0.05975 0.152106945517947
0.06 0.152593977486077
0.06025 0.153082993456596
0.06075 0.154130631969996
0.06175 0.156648302595625
0.06275 0.159143417764314
0.062875 0.159369079711632
0.063 0.159594475044696
0.063125 0.159820651569782
0.06325 0.16004702033872
0.063375 0.160273683800014
0.063625 0.160735681526937
0.064125 0.161751892611646
0.064625 0.162770923961356
0.065125 0.163790139759379
0.065625 0.164807498645432
0.066125 0.165822927010615
0.066625 0.166845209098771
0.066875 0.167281256709918
0.067125 0.167717964777206
0.067375 0.168155593161797
0.067625 0.168593979722064
0.067875 0.169033107797357
0.068125 0.169472893388471
0.068375 0.169913208871317
0.068625 0.170353886754286
0.068875 0.170794730326767
0.069125 0.171235529725855
0.069375 0.171676078719539
0.069625 0.172116187803608
0.069875 0.172555691423948
0.070125 0.172994449734696
0.070375 0.173432346698408
0.070625 0.173869286365661
0.070875 0.174305188565689
0.071125 0.174739984638123
0.071375 0.175173613457271
0.071625 0.175606017818026
0.071875 0.176037141193603
0.072125 0.176466924886372
0.072375 0.176895305640468
0.072625 0.177322213844253
0.072875 0.177747572501345
0.073125 0.178171297166384
0.073375 0.178593296995143
0.073625 0.179013476916113
0.073875 0.179431740685889
0.074125 0.179847994302468
0.074375 0.180262149056644
0.074625 0.180674123550971
0.074875 0.181083844338452
0.075125 0.181491245278833
0.075375 0.181896266050211
0.075625 0.182298850354299
0.075875 0.182698944246548
0.076125 0.183096494829826
0.076375 0.183491449378724
0.076625 0.183883754854927
0.076875 0.184273357728197
0.077125 0.184660204010782
0.077375 0.18504423942516
0.077625 0.185425409643043
0.077875 0.185803660550942
0.078125 0.186178938511875
0.078375 0.186551190603681
0.078625 0.186920364822359
0.078875 0.187286410244711
0.079125 0.187649277148828
0.079375 0.188008917094254
0.079625 0.188365282965976
0.079875 0.188718328987956
0.080125 0.1890680107126
0.080375 0.189414284992468
0.080875 0.19026669958325
0.0809375 0.190346554684665
0.081 0.190424892029874
0.0810625 0.190504055768935
0.081125 0.190582870879134
0.0811875 0.19066147222
0.0813125 0.190820042038395
0.0815625 0.191143626535064
0.0820625 0.191906676183597
0.082125 0.191981924505764
0.0821875 0.192055971687767
0.08225 0.192130598481051
0.0823125 0.192204911207861
0.082375 0.192279011831219
0.0825 0.192428294908604
0.08275 0.192731844958111
0.08325 0.193435586691797
0.08425 0.195116342491683
0.08525 0.19668914703868
0.085375 0.19680665918841
0.0854375 0.196864212936088
0.0855 0.196922363849309
0.0855625 0.19698001638277
0.085625 0.197037514766357
0.0856875 0.197094848777902
0.0858125 0.197209612523728
0.0860625 0.197439840852881
0.0865625 0.197905774989077
0.0870625 0.198358124032463
0.0875625 0.198796421211697
0.0880625 0.199220239927772
0.0885625 0.199629164815993
0.0890625 0.200022806225353
0.0900625 0.200890889871218
0.0910625 0.201620478696731
0.0920625 0.202260247559036
0.0930625 0.202817704167413
0.0940625 0.203296110215213
0.0950625 0.203697259862277
0.0960625 0.204022383753447
0.0970625 0.204272501832317
0.0980625 0.204448572912178
0.0990625 0.204551607224525
0.1000625 0.204582705265051
0.1010625 0.204543086769633
0.1020625 0.204434107704128
0.1030625 0.204257269106678
0.1040625 0.204014220871817
0.1050625 0.203706762070361
0.1060625 0.203336838990483
0.1070625 0.202906542051397
0.1080625 0.202418103153866
0.1090625 0.201873896305323
0.1100625 0.201276447956095
0.1110625 0.200628475580202
0.1120625 0.199933031157856
0.1130625 0.199194590672185
0.1135625 0.198799610604665
0.1140625 0.198394263555181
0.1145625 0.197979099210478
0.1150625 0.197555768766893
0.1153125 0.197336761113966
0.1155625 0.19711542336098
0.1158125 0.196891822805533
0.1160625 0.196666010912316
0.1163125 0.196438060239808
0.1168125 0.195983795139427
0.1178125 0.195066271501067
0.1188125 0.194114792976726
0.1198125 0.193132113866744
0.1208125 0.192121131084359
0.1218125 0.191084633155643
0.1228125 0.190024861175286
0.1238125 0.188943090167387
0.1248125 0.187839569518266
0.1258125 0.18671390319444
0.1268125 0.185565543520215
0.1278125 0.184393181726619
0.1288125 0.183194281444502
0.1290625 0.182894106405986
0.1293125 0.182592272569391
0.1295625 0.18228876458426
0.1298125 0.181983609982408
0.1300625 0.181676864117611
0.1305625 0.181057467114699
0.1315625 0.179794456382487
0.1320625 0.179154587862192
0.1325625 0.178506469478883
0.1330625 0.177849845037202
0.1335625 0.177184486944175
0.1340625 0.17651014893522
0.1350625 0.175132757916126
0.1360625 0.173716408620915
0.1370625 0.172260886363303
0.1380625 0.170766083400066
0.1390625 0.169231957121689
0.1400625 0.167658492856956
0.1410625 0.166045768384883
0.1420625 0.16439408918293
0.1430625 0.162703995785897
0.1440625 0.160976074753241
0.1450625 0.159210616486375
0.1460625 0.157407287302231
0.1470625 0.155565084824679
0.1480625 0.153682740775087
0.1490625 0.151759349132342
0.1500625 0.149794725196924
0.1510625 0.147789260774029
0.1520625 0.145743592151049
0.1530625 0.143658483398401
0.1540625 0.141534910593619
0.1550625 0.13937407684397
0.1560625 0.137177210861131
0.1570625 0.134945315933367
0.1580625 0.132679105886632
0.1590625 0.130379170062925
0.1600625 0.128046211772092
0.1610625 0.125681157609795
0.1620625 0.123285094578661
0.1630625 0.120859152554561
0.1640625 0.118404435286636
0.1650625 0.115922021781773
0.1660625 0.113413008122688
0.1670625 0.110878542672497
0.1680625 0.108319838657835
0.1690625 0.105738207822234
0.1700625 0.10313517226423
0.1710625 0.100512546374779
0.1720625 0.0978722991878039
0.1730625 0.0952164372085855
0.1740625 0.0925475727268153
0.1750625 0.0898688955281145
0.1760625 0.0871822108022078
0.1770625 0.0844870746722326
0.1780625 0.081782535113276
0.1790625 0.0790681090719738
0.1800625 0.0763438040874393
0.1810625 0.0736100866427929
0.1820625 0.070867647689382
0.1830625 0.0681168887940282
0.1840625 0.0653580745442223
0.1850625 0.062591608275122
0.1860625 0.0598178545135764
0.1870625 0.0570371322221098
0.1880625 0.0542497881514145
0.1890625 0.051456157680339
0.1900625 0.0486565445214584
0.1910625 0.045851248530474
0.1920625 0.0430405934531056
0.1930625 0.0402249541323249
0.1940625 0.0374047858503296
0.1950625 0.0345806204021327
0.1960625 0.0317530152120451
0.1970625 0.0289224323828815
0.1980625 0.026088979705371
0.1990625 0.0232524535531131
0.2 0.0205910186119488
};
\addplot [very thick, blue]
table {%
0 0
0.001 -0.0006399542051871
0.002 -0.00127980543425759
0.003 -0.00191929712604025
0.004 -0.00255832646518904
0.005 -0.00319672495959443
0.006 -0.0038343353307358
0.007 -0.0044710007035882
0.008 -0.00510656489371604
0.009 -0.00574087314803968
0.01 -0.00637377427843139
0.011 -0.00700512756358918
0.012 -0.00763482650668713
0.013 -0.00826287401527104
0.014 -0.00888949760256999
0.015 -0.00951487870031963
0.016 -0.0101387472642224
0.017 -0.0107607573637848
0.018 -0.0113807903615397
0.019 -0.0119989802381306
0.02 -0.0126155257380843
0.021 -0.0132303366025555
0.022 -0.0138429512416219
0.023 -0.0144528637245304
0.024 -0.0150597045830641
0.025 -0.015663190607715
0.026 -0.0162630128191695
0.027 -0.0168588215555551
0.028 -0.0174503551126576
0.029 -0.0180375038980356
0.03 -0.0186200952284297
0.031 -0.0191976537336277
0.032 -0.0197695505454582
0.033 -0.0203353072487008
0.034 -0.0208946131896941
0.035 -0.0214471427673629
0.036 -0.0219925290504586
0.037 -0.0225307208744217
0.038 -0.0230626426372629
0.039 -0.0235900771050343
0.04 -0.0241141081378478
0.041 -0.0246362410074312
0.042 -0.0251596302678961
0.043 -0.0256870895745235
0.044 -0.0262185653599387
0.045 -0.0267510062210523
0.046 -0.0272798179024681
0.047 -0.0278007962302486
0.048 -0.0283153241239348
0.049 -0.0288237320174282
0.05 -0.029324498613165
0.051 -0.0298168636253878
0.052 -0.0303036553587746
0.053 -0.0308000356721967
0.054 -0.0313166031166008
0.055 -0.0318544621813914
0.056 -0.0324165044163086
0.057 -0.0329993952468907
0.058 -0.0335996525962971
0.059 -0.0342246974585083
0.05925 -0.034330250688302
0.0595 -0.0344362508177863
0.05975 -0.0345428670841075
0.06 -0.0346500524183063
0.06025 -0.03475784621418
0.06075 -0.0349917656508222
0.06175 -0.0355893457275537
0.06275 -0.0361829030794479
0.062875 -0.0362326834103857
0.063 -0.0362824462346599
0.063125 -0.0363324336704301
0.06325 -0.0363825113953775
0.063375 -0.0364327040989922
0.063625 -0.0365355512255498
0.064125 -0.0367636589623784
0.064625 -0.0369939199724434
0.065125 -0.0372256807123647
0.065625 -0.0374583809631943
0.066125 -0.0376920299813079
0.066625 -0.0379294899963526
0.066875 -0.0380297879257714
0.067125 -0.0381303924249952
0.067375 -0.0382313628149794
0.067625 -0.0383326563009281
0.067875 -0.0384342651976629
0.068125 -0.0385361659458364
0.068375 -0.0386383252744926
0.068625 -0.0387407015121027
0.068875 -0.0388432472626748
0.069125 -0.038945912982917
0.069375 -0.0390486504718762
0.069625 -0.0391514154592741
0.069875 -0.0392541689441177
0.070125 -0.0393568774248869
0.070375 -0.039459512408242
0.070625 -0.039562049571146
0.070875 -0.0396644678235952
0.071125 -0.0397667483971657
0.071375 -0.0398688740084824
0.071625 -0.039970828110113
0.071875 -0.0400725942294251
0.072125 -0.0401741553979477
0.072375 -0.0402754936830904
0.072625 -0.040376589845993
0.072875 -0.0404774231596464
0.073125 -0.0405779714252944
0.073375 -0.0406782112160652
0.073625 -0.0407781183481109
0.073875 -0.0408776685297075
0.074125 -0.0409768380797175
0.074375 -0.0410756045667812
0.074625 -0.0411739472303647
0.074875 -0.0412718471109744
0.075125 -0.0413692869088674
0.075375 -0.0414662506613658
0.075625 -0.0415627233506288
0.075875 -0.0416586905324712
0.076125 -0.0417541380375123
0.076375 -0.0418490517605145
0.076625 -0.0419434175314591
0.076875 -0.0420372210520302
0.077125 -0.0421304478793733
0.077375 -0.0422230834411341
0.077625 -0.042315113069208
0.077875 -0.042406522042988
0.078125 -0.042497295635679
0.078375 -0.0425874191593794
0.078625 -0.0426768780062196
0.078875 -0.0427656576840402
0.079125 -0.0428537438460189
0.079375 -0.0429411223143756
0.079625 -0.0430277790988267
0.079875 -0.0431137004107911
0.080125 -0.0431988726744569
0.080375 -0.0432832825357037
0.080875 -0.043496535341605
0.0809375 -0.0435158524034609
0.081 -0.0435347985708912
0.0810625 -0.04355395485516
0.081125 -0.0435730300817697
0.0811875 -0.0435920575084669
0.0813125 -0.0436305629779041
0.0815625 -0.0437096474639283
0.0820625 -0.0438984216281068
0.082125 -0.0439166842878051
0.0821875 -0.0439346538945189
0.08225 -0.0439527715968605
0.0823125 -0.0439708160606256
0.082375 -0.0439888123702744
0.0825 -0.0440251753244629
0.08275 -0.0440995750994665
0.08325 -0.0442735525790216
0.08425 -0.0447031543863535
0.08525 -0.0451064951567571
0.085375 -0.0451346452466495
0.0854375 -0.0451484036726279
0.0855 -0.0451623123115548
0.0855625 -0.0451761026575918
0.085625 -0.0451898590572948
0.0856875 -0.0452035789364578
0.0858125 -0.0452311057789955
0.0860625 -0.0452865879680417
0.0865625 -0.0453999632808647
0.0870625 -0.0455100834914457
0.0875625 -0.0456168240588612
0.0880625 -0.0457200713267465
0.0885625 -0.0458197152904884
0.0890625 -0.0459156532041044
0.0900625 -0.0461307945106247
0.0910625 -0.0463111760559575
0.0920625 -0.0464689002787828
0.0930625 -0.0466059622413261
0.0940625 -0.0467232881286223
0.0950625 -0.0468214287174034
0.0960625 -0.0469007841564928
0.0970625 -0.0469616939973924
0.0980625 -0.0470044758984991
0.0990625 -0.0470294556530356
0.1000625 -0.0470369782644751
0.1010625 -0.0470274165383636
0.1020625 -0.0470011766380474
0.1030625 -0.0469587016241453
0.1040625 -0.0469004738284163
0.1050625 -0.0468270165462768
0.1060625 -0.0467388954456822
0.1070625 -0.0466367201180732
0.1080625 -0.0465211463939257
0.1090625 -0.0463928806171528
0.1100625 -0.0462526887182151
0.1110625 -0.0461014185484162
0.1120625 -0.0459400712602823
0.1130625 -0.0457703313810809
0.1135625 -0.0456784049880638
0.1140625 -0.0455843718206111
0.1145625 -0.0454884320780822
0.1150625 -0.0453913439750013
0.1153125 -0.0453404927500759
0.1155625 -0.0452891824458105
0.1158125 -0.0452374351970205
0.1160625 -0.0451852711597075
0.1163125 -0.0451327196560043
0.1168125 -0.0450299591636558
0.1178125 -0.0448262330069189
0.1188125 -0.0446159440398378
0.1198125 -0.0443998623099773
0.1208125 -0.0441787932102361
0.1218125 -0.0439535109373385
0.1228125 -0.0437246483231477
0.1238125 -0.0434925771391809
0.1248125 -0.0432573526822585
0.1258125 -0.0430187674462752
0.1268125 -0.0427764643927854
0.1278125 -0.0425298882972358
0.1288125 -0.0422782522755209
0.1290625 -0.0422147855415705
0.1293125 -0.0421509960113727
0.1295625 -0.0420868739409232
0.1298125 -0.0420224167649305
0.1300625 -0.0419576254751952
0.1305625 -0.0418269721292464
0.1315625 -0.0415607788548499
0.1320625 -0.0414254422130549
0.1325625 -0.0412882568293586
0.1330625 -0.0411491541736261
0.1335625 -0.0410080728278827
0.1340625 -0.0408649505739409
0.1350625 -0.0405720585285535
0.1360625 -0.0402702035321946
0.1370625 -0.0399591981705533
0.1380625 -0.0396388726806939
0.1390625 -0.0393090866074966
0.1400625 -0.0389697502707063
0.1410625 -0.038620834666829
0.1420625 -0.0382623714535868
0.1430625 -0.0378944393593931
0.1440625 -0.0375171308670198
0.1450625 -0.0371305010479517
0.1460625 -0.0367345204026556
0.1470625 -0.0363290695284315
0.1480625 -0.0359139979980965
0.1490625 -0.0354892154029813
0.1500625 -0.0350547433684595
0.1510625 -0.0346106959649419
0.1520625 -0.0341572336037477
0.1530625 -0.0336945461776501
0.1540625 -0.0332228630214042
0.1550625 -0.032742452187806
0.1560625 -0.0322535891012279
0.1570625 -0.0317565187117956
0.1580625 -0.0312514444726083
0.1590625 -0.0307385495894295
0.1600625 -0.0302180286245655
0.1610625 -0.0296901016420129
0.1620625 -0.0291550053795567
0.1630625 -0.0286129778305738
0.1640625 -0.0280642500146903
0.1650625 -0.0275090470512093
0.1660625 -0.026947594305252
0.1670625 -0.0263801234684455
0.1680625 -0.025806878425961
0.1690625 -0.0252281316487307
0.1700625 -0.0246442254697634
0.1710625 -0.0240556006726999
0.1720625 -0.0234627476698635
0.1730625 -0.0228661419053084
0.1740625 -0.0222663488219329
0.1750625 -0.0216640121786038
0.1760625 -0.0210595141450819
0.1770625 -0.0204528461722253
0.1780625 -0.0198438877900286
0.1790625 -0.0192325635625571
0.1800625 -0.0186188660226159
0.1810625 -0.0180028725763391
0.1820625 -0.0173847078291574
0.1830625 -0.0167644451572717
0.1840625 -0.0161421329785498
0.1850625 -0.0155178590886168
0.1860625 -0.0148917336884727
0.1870625 -0.0142638797093975
0.1880625 -0.0136344289776484
0.1890625 -0.0130035066088981
0.1900625 -0.0123712235030124
0.1910625 -0.0117376760495133
0.1920625 -0.0111029473670338
0.1930625 -0.0104671174924778
0.1940625 -0.00983027964876477
0.1950625 -0.0091925449922211
0.1960625 -0.00855402960877783
0.1970625 -0.00791481724218924
0.1980625 -0.00727487651746327
0.1990625 -0.00663407047402992
0.2 -0.00603263693627027
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 0.000823223650137188
0.002 0.00164632227870727
0.003 0.00246895252766023
0.004 0.00329098956480636
0.005 0.0041122152398288
0.006 0.00493242735150833
0.007 0.0057514243566107
0.008 0.00656900595071733
0.009 0.00738497464077859
0.01 0.00819914044008896
0.011 0.00901133634884469
0.012 0.00982147212021224
0.013 0.010629704522064
0.014 0.0114366932585498
0.015 0.0122429664840344
0.016 0.0130480063795162
0.017 0.0138511172718126
0.018 0.0146520796847139
0.019 0.015451203417979
0.02 0.0162489355876419
0.021 0.0170451457324225
0.022 0.0178389638353326
0.023 0.0186294382658569
0.024 0.0194158867315846
0.025 0.0201977810545683
0.026 0.0209745355436575
0.027 0.0217455637338837
0.028 0.0225106927603889
0.029 0.0232703146742825
0.03 0.0240246584290328
0.031 0.0247730034280043
0.032 0.0255141175905082
0.033 0.0262471926169826
0.034 0.0269719211194995
0.035 0.0276879205470874
0.036 0.0283944567215645
0.037 0.0290911158811408
0.038 0.0297791061066627
0.039 0.0304612958510979
0.04 0.0311402726968922
0.041 0.0318197140516604
0.042 0.0325055764175925
0.043 0.0332027951138456
0.044 0.0339118598100406
0.045 0.034628388198356
0.046 0.0353446756130383
0.047 0.0360524028559773
0.048 0.0367509210714698
0.049 0.0374394255392614
0.05 0.0381144433715921
0.051 0.0387734662372141
0.052 0.0394204461340245
0.053 0.040076319460483
0.054 0.0407536107669814
0.055 0.0414584301986256
0.056 0.0421967624417798
0.057 0.0429735384091422
0.058 0.0437957748932319
0.059 0.044677374743627
0.05925 0.0448255515499974
0.0595 0.0449746772688619
0.05975 0.0451250048981801
0.06 0.0452764419188964
0.06025 0.0454290266524428
0.06075 0.0457637637617373
0.06175 0.0466055181573713
0.06275 0.0474407466237584
0.062875 0.0475108491261011
0.063 0.0475809475129726
0.063125 0.0476514202506732
0.06325 0.0477220534800086
0.063375 0.0477928833342158
0.063625 0.0479382979675723
0.064125 0.0482662377322662
0.064625 0.0485961739852169
0.065125 0.0489269855165847
0.065625 0.0492578412674683
0.066125 0.049588766202529
0.066625 0.0499234523035872
0.066875 0.0500621796416145
0.067125 0.0502013708099173
0.067375 0.050341119061896
0.067625 0.0504813622329756
0.067875 0.0506220904639728
0.068125 0.0507632678364811
0.068375 0.0509048412302773
0.068625 0.0510467421653952
0.068875 0.0511888913054589
0.069125 0.0513312048892297
0.069375 0.0514736012493894
0.069625 0.0516160057813003
0.069875 0.0517583536011355
0.070125 0.051900590108273
0.070375 0.0520426701716912
0.070625 0.0521845566533501
0.070875 0.0523262187416124
0.071125 0.0524676303339611
0.071375 0.0526087685608214
0.071625 0.0527496124703704
0.071875 0.0528901418697206
0.072125 0.0530303363199746
0.072375 0.0531701742980327
0.072625 0.0533096325575956
0.072875 0.0534486857383091
0.073125 0.0535873062779466
0.073375 0.0537254646687842
0.073625 0.0538631300565964
0.073875 0.0540002711073265
0.074125 0.054136856980523
0.074375 0.0542728581920148
0.074625 0.0544082471660064
0.074875 0.0545429983771605
0.075125 0.0546770881193124
0.075375 0.054810494038906
0.075625 0.0549431945981598
0.075875 0.0550751685965494
0.076125 0.0552063948180881
0.076375 0.0553368518189156
0.076625 0.0554665178378304
0.076875 0.0555953707996933
0.077125 0.0557233883809463
0.077375 0.0558505481113818
0.077625 0.0559768274927143
0.077875 0.0561022041204493
0.078125 0.0562266558002906
0.078375 0.0563501606537978
0.078625 0.0564726972103853
0.078875 0.0565942444843106
0.079125 0.056714782036276
0.079375 0.056834290019889
0.079625 0.0569527492136505
0.079875 0.0570701410394921
0.080125 0.0571864475692045
0.080375 0.0573016515204163
0.080875 0.0575931616335518
0.0809375 0.0576195441470339
0.081 0.057645373069238
0.0810625 0.0576715188613525
0.081125 0.0576975452127299
0.0811875 0.0577235021768223
0.0813125 0.0577759714400266
0.0815625 0.0578834912633201
0.0820625 0.0581414508316596
0.082125 0.0581663201118681
0.0821875 0.0581907536542649
0.08225 0.0582154121001938
0.0823125 0.0582399639535162
0.082375 0.0582644469958155
0.0825 0.0583138612013399
0.08275 0.0584147281616265
0.08325 0.0586522499273602
0.08425 0.0592337495475439
0.08525 0.0597772964170224
0.085375 0.0598158211233147
0.0854375 0.0598346488869571
0.0855 0.0598537089555926
0.0855625 0.0598725945895362
0.085625 0.0598914336216531
0.0856875 0.0599102222552393
0.0858125 0.0599478745258182
0.0860625 0.0600235982893991
0.0865625 0.0601777213299425
0.0870625 0.060327468887912
0.0875625 0.0604726755331524
0.0880625 0.0606131900050511
0.0885625 0.0607488642431558
0.0890625 0.0608795586222143
0.0900625 0.0611726842240628
0.0910625 0.0614177708285566
0.0920625 0.0616323981097221
0.0930625 0.0618192521689209
0.0940625 0.0619794969635127
0.0950625 0.062113773564543
0.0960625 0.0622225238610406
0.0970625 0.0623061184971293
0.0980625 0.0623649113504456
0.0990625 0.0623992803249405
0.1000625 0.0624096414493589
0.1010625 0.0623964591555844
0.1020625 0.0623602520631641
0.1030625 0.0623015956638063
0.1040625 0.0622211229974649
0.1050625 0.0621195238633214
0.1060625 0.0619975429547647
0.1070625 0.0618559772952868
0.1080625 0.0616956735013448
0.1090625 0.0615175258374825
0.1100625 0.0613224772200505
0.1110625 0.0611115292210661
0.1120625 0.0608857854627921
0.1130625 0.0606467804555738
0.1135625 0.0605187310929288
0.1140625 0.0603875130803742
0.1145625 0.0602533128305116
0.1150625 0.0601166323769534
0.1153125 0.0600458566020282
0.1155625 0.059974378202907
0.1158125 0.0599022198429307
0.1160625 0.0598293976649222
0.1163125 0.0597559339449907
0.1168125 0.059609989684318
0.1178125 0.0593178151243206
0.1188125 0.0590161065560146
0.1198125 0.0587060352174701
0.1208125 0.0583888750848679
0.1218125 0.0580658699887788
0.1228125 0.0577379881336944
0.1238125 0.0574057025638254
0.1248125 0.0570689862997823
0.1258125 0.0567275144433288
0.1268125 0.0563808963106265
0.1278125 0.056028515358179
0.1288125 0.0556693811835225
0.1290625 0.0555797846077367
0.1293125 0.0554897707289814
0.1295625 0.0553993333249515
0.1298125 0.0553084835179362
0.1300625 0.0552172457335914
0.1305625 0.0550332315618784
0.1315625 0.0546587709579085
0.1320625 0.05446963685058
0.1325625 0.0542781994536529
0.1330625 0.0540843425259775
0.1335625 0.0538879694693114
0.1340625 0.0536889844679662
0.1350625 0.0532825942681774
0.1360625 0.0528647571732863
0.1370625 0.0524356853225201
0.1380625 0.051995722301329
0.1390625 0.0515452047699454
0.1400625 0.0510843090181118
0.1410625 0.050613075477441
0.1420625 0.0501315547329357
0.1430625 0.0496398714491116
0.1440625 0.0491381598997084
0.1450625 0.048626413137446
0.1460625 0.0481043349718908
0.1470625 0.0475713221678568
0.1480625 0.0470266554168986
0.1490625 0.0464697940581948
0.1500625 0.0459005417583123
0.1510625 0.0453189681701984
0.1520625 0.0447252367776162
0.1530625 0.0441195374907736
0.1540625 0.0435021238975282
0.1550625 0.0428733314748731
0.1560625 0.0422335050508607
0.1570625 0.0415829017493208
0.1580625 0.0409216691630738
0.1590625 0.04024991755768
0.1600625 0.0395678204833179
0.1610625 0.0388756577870983
0.1620625 0.0381737844080197
0.1630625 0.0374625768607707
0.1640625 0.0367424014567743
0.1650625 0.0360136130869348
0.1660625 0.0352765721789489
0.1670625 0.0345316606494682
0.1680625 0.0337792896680314
0.1690625 0.033019916364247
0.1700625 0.0322540940771655
0.1710625 0.0314825054124286
0.1720625 0.0307058764206564
0.1730625 0.029924879382995
0.1740625 0.0291404124983175
0.1750625 0.0283536727065264
0.1760625 0.0275653358968204
0.1770625 0.0267751773243215
0.1780625 0.0259828012281244
0.1790625 0.0251880159609953
0.1800625 0.0243908338415397
0.1810625 0.0235914621353
0.1820625 0.022790188556562
0.1830625 0.0219871422335892
0.1840625 0.0211823662869934
0.1850625 0.0203759523775155
0.1860625 0.0195679665544117
0.1870625 0.0187584469260691
0.1880625 0.0179474379038732
0.1890625 0.0171349755754928
0.1900625 0.0163210814301189
0.1910625 0.015505774804906
0.1920625 0.0146890832999162
0.1930625 0.0138710552158672
0.1940625 0.0130517755269932
0.1950625 0.0122313656039143
0.1960625 0.0114099588945943
0.1970625 0.0105876412394858
0.1980625 0.00976432247660147
0.1990625 0.00893976032348295
0.2 0.00816578279871581
};
\end{axis}

\end{tikzpicture}


==> figures/plate_multiscale_disp_nn2_piecewise_from3_test300.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.177468131098599, ymax=0.585155897592286,
ytick style={color=black},
ytick={-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={-0.2,-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.00546702729086774
0.01 -0.0109003485399103
0.015 -0.0162664916564749
0.02 -0.0215392814397933
0.025 -0.0267709358672834
0.03 -0.0320893388089802
0.035 -0.0377444488245177
0.04 -0.0440139287205976
0.045 -0.0512406877238012
0.05 -0.0597534006338176
0.055 -0.0697008026579629
0.06 -0.0808474382140471
0.065 -0.0926335301294345
0.07 -0.104266193163761
0.075 -0.115126221337593
0.08 -0.124642607797708
0.085 -0.132397729047536
0.09 -0.138119203750096
0.095 -0.141623976130412
0.1 -0.142803402521741
0.105 -0.142588607013811
0.11 -0.141945550812557
0.115 -0.140878197808274
0.12 -0.139393190786363
0.125 -0.137499575265229
0.13 -0.135208985088748
0.135 -0.132535618357869
0.14 -0.12949595726358
0.145 -0.126108742327317
0.15 -0.122394856855526
0.155 -0.118377198187133
0.16 -0.114080536523835
0.165 -0.109531362213572
0.17 -0.10475772242872
0.175 -0.0997890482459497
0.18 -0.0946559731938489
0.185 -0.0893901443870348
0.19 -0.0840240274111674
0.195 -0.0785907061618176
0.2 -0.0731236788712508
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.0191872431959338
0.01 0.0382561906550622
0.015 0.0570894866718013
0.02 0.0756084560316826
0.025 0.0940637381144675
0.03 0.112961455653808
0.035 0.133249185091915
0.04 0.155934000393457
0.045 0.182248194489166
0.05 0.213347472080924
0.055 0.249721002600857
0.06 0.290453190384457
0.065 0.333446541126936
0.07 0.375822814586892
0.075 0.415361555928536
0.08 0.449957647340543
0.085 0.478122440109466
0.09 0.498885448142223
0.095 0.511594154739244
0.1 0.515870017980971
0.105 0.515116165406132
0.11 0.512859276594237
0.115 0.509113263373582
0.12 0.503901441182933
0.125 0.49725555337352
0.13 0.489216429286699
0.135 0.47983390110671
0.14 0.469165815226326
0.145 0.457277943942497
0.15 0.444243579934806
0.155 0.430143084391728
0.16 0.415063391557176
0.165 0.399097472751982
0.17 0.382343763174786
0.175 0.364905555016306
0.18 0.346890360628631
0.185 0.32840924967582
0.19 0.309576164352493
0.195 0.290507216892303
0.2 0.271319973697411
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.00473066792751524
0.01 -0.00943216971363192
0.015 -0.0140755459565858
0.02 -0.0186391281537243
0.025 -0.0231794692923974
0.03 -0.0278286091969299
0.035 -0.0328405900296305
0.04 -0.0384970600853155
0.045 -0.045145116228646
0.05 -0.0531176119527735
0.055 -0.0625670417737019
0.06 -0.0732612234619673
0.065 -0.0846430001250015
0.07 -0.0959216914536165
0.075 -0.106478955090794
0.08 -0.115746563426932
0.085 -0.1233059260746
0.09 -0.128886783075903
0.095 -0.13230710322948
0.1 -0.133458307890983
0.105 -0.133272443420607
0.11 -0.132716001140924
0.115 -0.131792411046978
0.12 -0.130507421325929
0.125 -0.128868858922669
0.13 -0.126886790623712
0.135 -0.124573502326544
0.14 -0.121943256219433
0.145 -0.119012268644274
0.15 -0.115798610114121
0.155 -0.112322093902463
0.16 -0.108604153887803
0.165 -0.104667712406671
0.17 -0.100537038929799
0.175 -0.0962376004327606
0.18 -0.0917959043835975
0.185 -0.0872393353154671
0.19 -0.082595985991887
0.195 -0.0778944842055076
0.2 -0.0731638162782499
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.00758059598325267
0.01 0.0151144550706321
0.015 0.0225552492271677
0.02 0.029877904962729
0.025 0.0372325103017435
0.03 0.0448719364655641
0.035 0.0532418680716563
0.04 0.0628009753065165
0.045 0.0741005798776613
0.05 0.0876418720715662
0.055 0.103618628950545
0.06 0.121588831273375
0.065 0.140590375104905
0.07 0.159316394423605
0.075 0.17680214540854
0.08 0.19209480095113
0.085 0.204535738822209
0.09 0.213700826616885
0.095 0.219307586677104
0.1 0.221193652220514
0.105 0.220895816247674
0.11 0.220004153002154
0.115 0.218524158831336
0.12 0.216465045765499
0.125 0.213839354337825
0.13 0.21066321531986
0.135 0.206956317215341
0.14 0.202741514278411
0.145 0.198044792170741
0.15 0.192895107745943
0.155 0.187324210520939
0.16 0.181366446929635
0.165 0.175058548565726
0.17 0.168439405720216
0.175 0.161549827609835
0.18 0.154432290774652
0.185 0.147130677196076
0.19 0.139690003749853
0.195 0.132156144662052
0.2 0.124575548679213
};
\addplot [very thick, red]
table {%
0 0
0.001 -0.00116091805612686
0.002 -0.00232165282747782
0.003 -0.00348173304637872
0.004 -0.00464097610139415
0.005 -0.00579907734211971
0.006 -0.00695575836848037
0.007 -0.00811077370578035
0.008 -0.0092641238841068
0.009 -0.0104169571896143
0.01 -0.011569592558516
0.011 -0.0127209133672711
0.012 -0.0138713366928875
0.013 -0.0150224927881794
0.014 -0.0161735502520698
0.015 -0.0173228341059069
0.016 -0.0184697163255184
0.017 -0.0196144951275719
0.018 -0.0207572808126478
0.019 -0.0218957896289076
0.02 -0.0230283910229244
0.021 -0.0241545965700004
0.022 -0.0252749751136724
0.023 -0.0264035100758119
0.024 -0.0275934492751682
0.025 -0.0287947787224878
0.026 -0.0300010405675812
0.027 -0.0311960701318124
0.028 -0.0323857285507275
0.029 -0.0335732266045391
0.0295 -0.0341108815103567
0.03 -0.034655932527652
0.0305 -0.0352111453387317
0.031 -0.0357803411988664
0.0315 -0.0363732749031948
0.032 -0.0370492543179785
0.03225 -0.0373422788505217
0.0325 -0.0376425827533051
0.03275 -0.0379516622419563
0.033 -0.0382717480281322
0.03325 -0.038647761643384
0.03375 -0.0394990886862227
0.03425 -0.0403480545102675
0.03475 -0.0411916659517587
0.0348125 -0.0412619087444631
0.034875 -0.0413314420601131
0.0349375 -0.0414020622240798
0.035 -0.041472826170848
0.0350625 -0.0415438715392614
0.0351875 -0.0416888732423732
0.0353125 -0.0418353394380207
0.0354375 -0.0419833079726894
0.0355625 -0.0421328596797028
0.0356875 -0.042284080843008
0.0358125 -0.0424370784694755
0.0360625 -0.0428125501836575
0.0363125 -0.0431911339189581
0.0365625 -0.0435738900047527
0.0368125 -0.0439635406008046
0.0370625 -0.0443600354865529
0.0373125 -0.0447653094211709
0.0378125 -0.0457039783826034
0.037875 -0.0457749667236332
0.0379375 -0.04584476028896
0.038 -0.0459161369953598
0.0380625 -0.0459876694806697
0.038125 -0.0460595613048899
0.03825 -0.0462068610481818
0.0385 -0.0465489922761596
0.038625 -0.0467008930522167
0.03875 -0.0468548955677921
0.038875 -0.0470115945063082
0.039 -0.0471709591996517
0.039125 -0.0473332095007769
0.03925 -0.0474985020827132
0.039375 -0.0476669122209087
0.0395 -0.0478383480425563
0.039625 -0.04801247946886
0.03975 -0.0481888247511985
0.039875 -0.0483669060067814
0.04 -0.0485463346452468
0.040125 -0.0487268202630133
0.04025 -0.048908167687878
0.040375 -0.0490902945271511
0.0405 -0.0492732645378282
0.040625 -0.0494572239092337
0.04075 -0.0496422640423794
0.040875 -0.0498283977392956
0.0409375 -0.0499127469703047
0.041 -0.0499972238193877
0.0410625 -0.0500824797228946
0.041125 -0.0501681757433209
0.0411875 -0.050254351136928
0.0413125 -0.0504634759040966
0.0414375 -0.0506824007902425
0.04146875 -0.0507248344564475
0.0415 -0.0507655087308585
0.04153125 -0.0508075897673639
0.0415625 -0.0508497931489627
0.04159375 -0.0508919293127518
0.04165625 -0.0509790305124238
0.04178125 -0.0511962379521027
0.0418125 -0.0512398521432749
0.04184375 -0.0512809105004377
0.041875 -0.0513236954079076
0.04190625 -0.0513666626772033
0.0419375 -0.0514095111265906
0.042 -0.0514982829629972
0.0420625 -0.0515877324561664
0.042125 -0.0516776485103853
0.0421875 -0.0517681240773415
0.04225 -0.0518591509340523
0.0423125 -0.0519507231195819
0.042375 -0.052042840035425
0.0424375 -0.052135499799861
0.0425 -0.0522286996876125
0.0425625 -0.0523224363652636
0.042625 -0.0524167058022905
0.04275 -0.0526852662040861
0.042875 -0.0529537703354332
0.043 -0.0532170747531256
0.0430625 -0.0533077167023622
0.043125 -0.0533971700641764
0.0431875 -0.0534885955651818
0.04325 -0.0535803528226382
0.0433125 -0.0536726211446246
0.043375 -0.0537654832456643
0.0434375 -0.0538589222071531
0.0435 -0.0539529328373225
0.0435625 -0.0540475128406485
0.043625 -0.0541426585367002
0.0436875 -0.0542383659477173
0.04375 -0.0543346309193933
0.0438125 -0.0544314490441696
0.043875 -0.0545288156592781
0.0439375 -0.0546267258481904
0.044 -0.0547251744396235
0.0440625 -0.0548241560096494
0.044125 -0.0549236648874577
0.0441875 -0.0550236951652192
0.04425 -0.0551242407126667
0.044375 -0.0554321066036049
0.0443828125 -0.0554496940243423
0.044390625 -0.0554600979895752
0.0443984375 -0.0554667194543502
0.04440625 -0.0554746437903045
0.0444140625 -0.0554862061099118
0.0444296875 -0.0555124690559639
0.0444609375 -0.0555599790565447
0.0445234375 -0.0556575981519951
0.0445859375 -0.0557567842983379
0.0446484375 -0.0558565138790672
0.0447109375 -0.0559568238248596
0.0447734375 -0.0560577209336536
0.0448359375 -0.0561591908217059
0.0448984375 -0.0562612279897899
0.0449609375 -0.0563638274891038
0.0450234375 -0.0564669833694556
0.0450859375 -0.0565706892300172
0.0451484375 -0.0566749382220579
0.0452109375 -0.0567797230093892
0.0452734375 -0.0568850357774619
0.0453359375 -0.0569908682469992
0.0453984375 -0.0570972116908536
0.0454609375 -0.0572040569563807
0.0455234375 -0.0573113944923924
0.0455859375 -0.0574192143797725
0.0456484375 -0.0575275063649885
0.0457109375 -0.0576362598957215
0.0457734375 -0.0577454641578921
0.0458359375 -0.0578551081134555
0.0458984375 -0.0579651805384542
0.0459609375 -0.0580756700609291
0.0460234375 -0.0581865651983921
0.0460859375 -0.0582978543946468
0.0461484375 -0.0584095260558065
0.0462109375 -0.0585215685853938
0.0462734375 -0.058633970418424
0.0463359375 -0.058746720054381
0.0463984375 -0.0588598060889849
0.0464609375 -0.0589732172446522
0.0465234375 -0.0590869423995398
0.0465859375 -0.0592009706150707
0.0466484375 -0.0593152911618424
0.0467109375 -0.0594298935438334
0.0467734375 -0.0595447675208297
0.0468359375 -0.0596599031290104
0.0468984375 -0.059775290699632
0.0469609375 -0.05989092087576
0.0470234375 -0.0600067846269912
0.0470859375 -0.0601228732621109
0.0471484375 -0.060239178439618
0.0472109375 -0.0603556921760543
0.0472734375 -0.0604724068520706
0.0473359375 -0.0605893152161703
0.0473984375 -0.0607064103860893
0.0474609375 -0.0608236858477951
0.0475234375 -0.0609411354521317
0.0475859375 -0.0610587534091879
0.0476484375 -0.0611765342805375
0.0477109375 -0.0612944729695806
0.0477734375 -0.0614125647103088
0.0478359375 -0.0615308050549149
0.0478984375 -0.0616491898607618
0.0479609375 -0.0617677152773009
0.0480234375 -0.0618863777335742
0.0480859375 -0.0620051739269236
0.0481484375 -0.0621241008134541
0.0482109375 -0.0622431556006454
0.0482734375 -0.0623623357422778
0.0483359375 -0.0624816389355609
0.0483984375 -0.0626010631200522
0.0484609375 -0.062720606477676
0.0485234375 -0.0628402674329543
0.0485859375 -0.0629600446524642
0.0486484375 -0.0630799370425756
0.0487109375 -0.063199943744682
0.0487734375 -0.0633200641273933
0.0488359375 -0.063440297775467
0.0488984375 -0.0635606444755662
0.0489609375 -0.0636811041992033
0.0490234375 -0.0638016770834331
0.0490859375 -0.0639223634099763
0.0491484375 -0.0640431635834955
0.0492109375 -0.0641640781097161
0.0492734375 -0.0642851075740114
0.0493359375 -0.0644062526209647
0.0493984375 -0.0645275139353129
0.0494609375 -0.0646488922245615
0.0495234375 -0.0647703882034657
0.0495859375 -0.0648920025804876
0.0496484375 -0.0650137360462666
0.0497109375 -0.0651355892640867
0.0497734375 -0.0652575628622757
0.0498359375 -0.0653796574284359
0.0498984375 -0.0655018735053729
0.0499609375 -0.0656242115885722
0.0500234375 -0.0657466721250512
0.0500859375 -0.0658692555134099
0.0501484375 -0.0659919621048986
0.0502109375 -0.0661147922053265
0.0502734375 -0.0662377460776441
0.0503359375 -0.0663608239450473
0.0503984375 -0.0664840259944708
0.0504609375 -0.0666073523803582
0.0505234375 -0.0667308032286204
0.0505859375 -0.0668543786407151
0.0506484375 -0.0669780786978037
0.0507109375 -0.06710190346496
0.0507734375 -0.0672258529954263
0.0508359375 -0.0673499273349228
0.0508984375 -0.0674741265260339
0.0509609375 -0.0675984506127014
0.0510234375 -0.0677228996448622
0.0510859375 -0.0678474736832733
0.0511484375 -0.0679721728045695
0.0512109375 -0.0680969971065973
0.0512734375 -0.0682219467140678
0.0513359375 -0.0683470217845693
0.0513984375 -0.0684722225149711
0.0514609375 -0.0685975491482464
0.0515234375 -0.0687230019807339
0.0515859375 -0.0688485813698451
0.0516484375 -0.0689742877422167
0.0517109375 -0.0691001216022956
0.0517734375 -0.0692260835413288
0.0518359375 -0.0693521742467203
0.0518984375 -0.0694783945117019
0.0519609375 -0.0696047452452511
0.0520234375 -0.0697312274821732
0.0520859375 -0.0698578423932529
0.0521484375 -0.069984591295362
0.0522109375 -0.0701114756614015
0.0522734375 -0.0702384971299343
0.0523359375 -0.070365657514356
0.0523984375 -0.070492958811437
0.0524609375 -0.0706204032090537
0.0525234375 -0.0707479930929175
0.0525859375 -0.0708757310520969
0.0526484375 -0.0710036198831213
0.0527109375 -0.0711316625924454
0.0527734375 -0.0712598623970494
0.0528359375 -0.0713882227229493
0.0528984375 -0.0715167472013922
0.0529609375 -0.0716454396625195
0.0530234375 -0.0717743041262934
0.0530859375 -0.0719033447904987
0.0531484375 -0.0720325660156571
0.0532109375 -0.0721619723067254
0.0532734375 -0.0722915682914856
0.0533359375 -0.0724213586955845
0.0533984375 -0.0725513483142355
0.0534609375 -0.0726815419806583
0.0535234375 -0.072811944531403
0.0535859375 -0.0729425607687781
0.0536484375 -0.0730733954206871
0.0537109375 -0.0732044530982583
0.0537734375 -0.0733357382517347
0.0538359375 -0.073467255125177
0.0538984375 -0.0735990077106034
0.0539609375 -0.0737309997022609
0.0540234375 -0.0738632344517753
0.0540859375 -0.0739957149249675
0.0541484375 -0.0741284436611412
0.0542109375 -0.0742614227356488
0.0542734375 -0.0743946537265096
0.0543359375 -0.074528137685808
0.0543984375 -0.0746618751165202
0.0544609375 -0.0747958659553144
0.0545234375 -0.0749301095617534
0.0545859375 -0.0750646047141825
0.0546484375 -0.0751993496124397
0.0547109375 -0.0753343418873586
0.0547734375 -0.0754695786168782
0.0548359375 -0.0756050563484127
0.0548984375 -0.0757407711269873
0.0549609375 -0.0758767185285107
0.0550234375 -0.0760128936974476
0.0550859375 -0.0761492913880645
0.0551484375 -0.0762859060083657
0.0552109375 -0.0764227316658111
0.0552734375 -0.0765597622139147
0.0553359375 -0.0766969912988568
0.0553984375 -0.0768344124053106
0.0554609375 -0.0769720189007701
0.0555234375 -0.0771098040777706
0.0555859375 -0.0772477611935086
0.0556484375 -0.0773858835064844
0.0557109375 -0.0775241643099076
0.0557734375 -0.0776625969617144
0.0558359375 -0.0778011749111394
0.0558984375 -0.0779398917218677
0.0559609375 -0.0780787410918625
0.0560234375 -0.0782177168700118
0.0560859375 -0.0783568130697776
0.0561484375 -0.078496023880055
0.0562109375 -0.0786353436734645
0.0562734375 -0.0787747670123038
0.0563359375 -0.0789142886523861
0.0563984375 -0.0790539035449873
0.0564609375 -0.0791936068371125
0.0565234375 -0.0793333938702832
0.0565859375 -0.0794732601780347
0.0566484375 -0.079613201482302
0.0567109375 -0.0797532136888575
0.0567734375 -0.0798932928819586
0.0568359375 -0.0800334353183478
0.0568984375 -0.0801736374207411
0.0569609375 -0.0803138957709314
0.0570234375 -0.0804542071026263
0.0570859375 -0.0805945682941289
0.0571484375 -0.0807349763609664
0.0572109375 -0.0808754284485609
0.0572734375 -0.0810159218250293
0.0573359375 -0.0811564538741919
0.0573984375 -0.0812970220888603
0.0574609375 -0.0814376240644648
0.0575234375 -0.0815782574930747
0.0575859375 -0.0817189201578522
0.0576484375 -0.0818596099279723
0.0577109375 -0.0820003247540306
0.0577734375 -0.0821410626639488
0.0578359375 -0.0822818217593806
0.0578984375 -0.0824226002126081
0.0579609375 -0.082563396263912
0.0580234375 -0.0827042082193874
0.0580859375 -0.0828450344491716
0.0581484375 -0.0829858733860454
0.0582109375 -0.0831267235243578
0.0582734375 -0.083267583419226
0.0583359375 -0.0834084516859565
0.0583984375 -0.0835493269996301
0.0584609375 -0.0836902080947964
0.0585234375 -0.08383109376522
0.0585859375 -0.0839719828636242
0.0586484375 -0.08411287430138
0.0587109375 -0.084253767048092
0.0587734375 -0.0843946601310352
0.0588359375 -0.0845355526344042
0.0588984375 -0.0846764436983381
0.0589609375 -0.0848173325176946
0.0590234375 -0.0849582183405471
0.0590859375 -0.0850991004663901
0.0591484375 -0.085239978244042
0.0592109375 -0.0853808510692382
0.0592734375 -0.0855217183819202
0.0593359375 -0.085662579663225
0.0593984375 -0.0858034344321882
0.0594609375 -0.0859442822421794
0.0595234375 -0.0860851226770939
0.0595859375 -0.0862259553473247
0.0596484375 -0.0863667798855496
0.0597109375 -0.0865075959423641
0.0597734375 -0.0866484031817982
0.0598359375 -0.0867892012767552
0.0598984375 -0.0869299899044113
0.0599609375 -0.0870707687416174
0.0600234375 -0.0872115374603412
0.0600859375 -0.0873522957231901
0.0601484375 -0.0874930431790531
0.0602109375 -0.0876337794588971
0.0602734375 -0.0877745041717508
0.0603359375 -0.0879152169009109
0.0603984375 -0.0880559172003936
0.0604609375 -0.0881966045916617
0.0605234375 -0.0883372785606441
0.0605859375 -0.0884779385550687
0.0606484375 -0.0886185839821208
0.0607109375 -0.0887592142064381
0.0607734375 -0.0888998285484472
0.0608359375 -0.0890404262830463
0.0608984375 -0.0891810066386325
0.0609609375 -0.0893215687964674
0.0610234375 -0.0894621118903775
0.0610859375 -0.089602635006776
0.0611484375 -0.0897431371849947
0.0612109375 -0.0898836174179097
0.0612734375 -0.090024074652845
0.0613359375 -0.0901645077927349
0.0613984375 -0.0903049156975229
0.0614609375 -0.0904452971857789
0.0615234375 -0.0905856510365102
0.0615859375 -0.0907259759911454
0.0616484375 -0.0908662707556667
0.0617109375 -0.0910065340028701
0.0617734375 -0.0911467643747305
0.0618359375 -0.0912869604848485
0.0618984375 -0.0914271209209619
0.0619609375 -0.0915672442474985
0.0620234375 -0.0917073290081549
0.0620859375 -0.0918473737284808
0.0621484375 -0.0919873769184566
0.0622109375 -0.0921273370750481
0.0622734375 -0.0922672526847264
0.0623359375 -0.0924071222259406
0.0623984375 -0.0925469441715373
0.0624609375 -0.0926867169911143
0.0625234375 -0.0928264391533076
0.0625859375 -0.092966109128001
0.0626484375 -0.0931057253884589
0.0627109375 -0.093245286413379
0.0627734375 -0.0933847906888622
0.0628359375 -0.0935242367102998
0.0628984375 -0.0936636229841806
0.0629609375 -0.093802948029815
0.0630234375 -0.0939422103809806
0.0630859375 -0.0940814085874913
0.0631484375 -0.0942205412166903
0.0632109375 -0.0943596068548709
0.0632734375 -0.0944986041086271
0.0633359375 -0.0946375316061372
0.0633984375 -0.0947763879983806
0.0634609375 -0.0949151719602931
0.0635234375 -0.0950538821918589
0.0635859375 -0.0951925174191456
0.0636484375 -0.0953310763952789
0.0637109375 -0.0954695579013615
0.0637734375 -0.095607960747336
0.0638359375 -0.0957462837727917
0.0638984375 -0.0958845258477171
0.0639609375 -0.0960226858731978
0.0640234375 -0.0961607627820581
0.0640859375 -0.0962987555394484
0.0641484375 -0.0964366631433782
0.0642109375 -0.0965744846251897
0.0642734375 -0.0967122190499792
0.0643359375 -0.0968498655169561
0.0643984375 -0.0969874231597476
0.0644609375 -0.097124891146643
0.0645234375 -0.0972622686807781
0.0645859375 -0.0973995550002604
0.0646484375 -0.0975367493782318
0.0647109375 -0.0976738511228714
0.0647734375 -0.0978108595773363
0.0648359375 -0.09794777411964
0.0648984375 -0.0980845941624695
0.0649609375 -0.0982213191529408
0.0650234375 -0.0983579485722926
0.0650859375 -0.0984944819355208
0.0651484375 -0.0986309187909515
0.0652109375 -0.0987672587197574
0.0652734375 -0.0989035013354156
0.0653359375 -0.0990396462831106
0.0653984375 -0.0991756932390828
0.0654609375 -0.0993116419099244
0.0655234375 -0.0994474920318257
0.0655859375 -0.0995832433697716
0.0656484375 -0.0997188957166921
0.0657109375 -0.0998544488925667
0.0657734375 -0.099989902743485
0.0658359375 -0.100125257140665
0.0658984375 -0.100260511979427
0.0659609375 -0.10039566717813
0.0660234375 -0.100530722677061
0.0660859375 -0.100665678437286
0.0661484375 -0.100800534439455
0.0662109375 -0.100935290682563
0.0662734375 -0.101069947182663
0.0663359375 -0.101204503971524
0.0663984375 -0.101338961095245
0.0664609375 -0.101473318612797
0.0665234375 -0.101607576594512
0.0665859375 -0.101741735120496
0.0666484375 -0.101875794278968
0.0667109375 -0.102009754164506
0.0667734375 -0.102143614876214
0.0668359375 -0.102277376515763
0.0668984375 -0.102411039185326
0.0669609375 -0.10254460298537
0.0670234375 -0.102678068012298
0.0670859375 -0.102811434355905
0.0671484375 -0.102944702096631
0.0672109375 -0.10307787130258
0.0672734375 -0.103210942026249
0.0673359375 -0.103343914300932
0.0673984375 -0.103476788136742
0.0674609375 -0.10360956351617
0.0675234375 -0.103742240389116
0.0675859375 -0.103874818667282
0.0676484375 -0.104007298217814
0.0677109375 -0.104139678856083
0.0677734375 -0.104271960337419
0.0678359375 -0.104404142347654
0.0678984375 -0.104536224492259
0.0679609375 -0.104668206283869
0.0680234375 -0.104800087127939
0.0680859375 -0.104931866306285
0.0681484375 -0.105063542958244
0.0682109375 -0.105195116059173
0.0682734375 -0.105326584396078
0.0683359375 -0.105457946540172
0.0683984375 -0.105589200816315
0.0684609375 -0.105720345269458
0.0685234375 -0.105851377628505
0.0685859375 -0.105982295268434
0.0686484375 -0.106113095172152
0.0687109375 -0.106243773894386
0.0687734375 -0.106374327530983
0.0688359375 -0.106504751698295
0.0688984375 -0.106635041528627
0.0689609375 -0.106765191688727
0.0690234375 -0.106895196428475
0.0690859375 -0.107025049665323
0.0691484375 -0.107154745106284
0.0692109375 -0.107284276403134
0.0692734375 -0.107413637329367
0.0693359375 -0.107542821961477
0.0693984375 -0.107671824844618
0.0694609375 -0.10780064112455
0.0695234375 -0.107929266633735
0.0695859375 -0.108057697927611
0.0696484375 -0.108185932275153
0.0697109375 -0.108313967613582
0.0697734375 -0.108441802479507
0.0698359375 -0.108569435928221
0.0699609375 -0.109240823710134
0.06996875 -0.109284640034866
0.0699765625 -0.109307442492614
0.069984375 -0.109309157318414
0.0699921875 -0.109299526949238
0.07 -0.109292125480022
0.070015625 -0.109315445283876
0.070046875 -0.109394556180829
0.070109375 -0.109514978583784
0.070171875 -0.109627458183392
0.070234375 -0.109742813698297
0.070296875 -0.109860176631517
0.070359375 -0.109977446733953
0.070421875 -0.110094709276758
0.070484375 -0.110212126433018
0.070546875 -0.110329660237949
0.070609375 -0.110447284355048
0.070671875 -0.110564995138257
0.070734375 -0.110682785711077
0.070796875 -0.110800647073005
0.070859375 -0.11091857092614
0.070921875 -0.111036549298197
0.070984375 -0.111154574257415
0.071046875 -0.111272637985131
0.071109375 -0.11139073280612
0.071171875 -0.11150885118135
0.071234375 -0.111626985708554
0.071296875 -0.111745129126102
0.071359375 -0.111863274315294
0.071421875 -0.111981414302023
0.071484375 -0.112099542258274
0.071546875 -0.112217651503303
0.071609375 -0.112335735504472
0.071671875 -0.112453787877746
0.071734375 -0.112571802387877
0.071796875 -0.112689772948289
0.071859375 -0.112807693620661
0.071921875 -0.112925558614243
0.071984375 -0.113043362284917
0.072046875 -0.113161099134018
0.072109375 -0.113278763806939
0.072171875 -0.113396351091555
0.072234375 -0.113513855916458
0.072296875 -0.113631273349058
0.072359375 -0.113748598593549
0.072421875 -0.113865826988763
0.072484375 -0.113982954005948
0.072546875 -0.114099975246462
0.072609375 -0.114216886439419
0.072671875 -0.114333683439303
0.072734375 -0.114450362223538
0.072796875 -0.114566918890063
0.072859375 -0.114683349654878
0.072921875 -0.114799650849607
0.072984375 -0.114915818919049
0.073046875 -0.115031850418736
0.073109375 -0.115147742012493
0.073171875 -0.115263490469988
0.073234375 -0.115379092664273
0.073296875 -0.115494545569301
0.073359375 -0.115609846257405
0.073421875 -0.115724991896718
0.073484375 -0.115839979748529
0.073546875 -0.115954807164521
0.073609375 -0.116069471583894
0.073671875 -0.116183970530313
0.073734375 -0.11629830160866
0.073796875 -0.11641246250153
0.073859375 -0.116526450965433
0.073921875 -0.116640264826627
0.073984375 -0.116753901976527
0.074046875 -0.116867360366608
0.074109375 -0.116980638002704
0.074171875 -0.117093732938609
0.074234375 -0.117206643268862
0.074296875 -0.117319367120578
0.074359375 -0.117431902644172
0.074421875 -0.117544248002796
0.074484375 -0.117656401360309
0.074546875 -0.117768360867523
0.074609375 -0.117880124646503
0.074671875 -0.117991690772602
0.074734375 -0.118103057253951
0.074796875 -0.118214222008021
0.074859375 -0.118325182834905
0.074921875 -0.118435937386925
0.074984375 -0.118546483134171
0.075046875 -0.118656817325628
0.075109375 -0.118766936945616
0.075171875 -0.118876838665455
0.075234375 -0.118986518790585
0.075296875 -0.119095973203889
0.075359375 -0.119205197306831
0.075421875 -0.119314185961375
0.075484375 -0.119422933437659
0.075546875 -0.119531433375356
0.075609375 -0.119639678770627
0.075671875 -0.119747662005394
0.075734375 -0.119855374940427
0.075796875 -0.119962809095976
0.075859375 -0.120069955939041
0.075921875 -0.120176807279292
0.075984375 -0.12028335574335
0.076046875 -0.12038959525631
0.076109375 -0.120495521430763
0.076171875 -0.120601131771671
0.076234375 -0.120706425656647
0.076296875 -0.120811404120358
0.076359375 -0.120916069520318
0.076421875 -0.121020425169483
0.076484375 -0.121124474998337
0.076546875 -0.12122822327778
0.076609375 -0.121331674409694
0.076671875 -0.121434832778537
0.076734375 -0.121537702652131
0.076796875 -0.121640288119455
0.076859375 -0.121742593054953
0.076921875 -0.12184462110116
0.076984375 -0.121946375663566
0.077046875 -0.122047859913407
0.077109375 -0.122149076795358
0.077171875 -0.122250029038087
0.077234375 -0.122350719166294
0.077296875 -0.122451149512627
0.077359375 -0.122551324485491
0.077421875 -0.122651241549988
0.077484375 -0.122750904644633
0.077546875 -0.122850315706444
0.077609375 -0.122949478097892
0.077671875 -0.123048389460728
0.077734375 -0.123147050621976
0.077796875 -0.123245468340183
0.077859375 -0.123343639842345
0.077921875 -0.123441566829504
0.077984375 -0.123539250233592
0.078046875 -0.123636691859175
0.078109375 -0.123733890546903
0.078171875 -0.123830846866507
0.078234375 -0.123927564326482
0.078296875 -0.124024041062371
0.078359375 -0.124120278283685
0.078421875 -0.124216276354855
0.078484375 -0.12431203605726
0.078546875 -0.124407556875233
0.078609375 -0.124502839134453
0.078671875 -0.124597884409936
0.078734375 -0.124692691483778
0.078796875 -0.124787261110229
0.078859375 -0.124881593267936
0.078921875 -0.124975688043875
0.078984375 -0.125069545356785
0.079046875 -0.125163165345932
0.079109375 -0.125256548248003
0.079171875 -0.125349693322911
0.079234375 -0.125442600972236
0.079296875 -0.125535270907839
0.079359375 -0.125627702732158
0.079421875 -0.125719896667063
0.079484375 -0.125811852719227
0.079546875 -0.125903570194693
0.079609375 -0.125995048708591
0.079671875 -0.126086288410837
0.079734375 -0.126177288846324
0.079796875 -0.12626804931328
0.079859375 -0.126358570233159
0.079921875 -0.126448851538001
0.079984375 -0.126538891955301
0.080046875 -0.126628691343561
0.080109375 -0.12671824970559
0.080171875 -0.126807566514263
0.080234375 -0.126896640932493
0.080296875 -0.126985473479821
0.080359375 -0.127074064059809
0.080421875 -0.127162411145737
0.080484375 -0.127250514738795
0.080546875 -0.127338374774979
0.080609375 -0.127425990728625
0.080671875 -0.127513361755013
0.080734375 -0.127600488386006
0.080796875 -0.127687370517964
0.080859375 -0.127774006607695
0.080921875 -0.127860396726349
0.080984375 -0.12794654078013
0.081046875 -0.12803243827862
0.081109375 -0.128118088427195
0.081171875 -0.128203491723543
0.081234375 -0.128288648056226
0.081296875 -0.128373555967534
0.081359375 -0.128458215562762
0.081421875 -0.128542626719695
0.081484375 -0.128626788979247
0.081546875 -0.128710701590461
0.081609375 -0.128794364326932
0.081671875 -0.12887777768273
0.081734375 -0.128960941623632
0.081796875 -0.129043854613111
0.081859375 -0.129126516608021
0.081921875 -0.129208927453212
0.081984375 -0.1292910866987
0.082046875 -0.129372993790803
0.082109375 -0.129454648549164
0.082171875 -0.129536051153282
0.082234375 -0.129617201321461
0.082296875 -0.129698098078857
0.082359375 -0.12977874027629
0.082421875 -0.129859128253773
0.082484375 -0.129939263409524
0.082546875 -0.130019145118148
0.082609375 -0.130098769832609
0.082671875 -0.130178139170914
0.082734375 -0.13025725312738
0.082796875 -0.130336110753162
0.082859375 -0.130414710685863
0.082921875 -0.130493053023923
0.082984375 -0.130571139360397
0.083046875 -0.130648967692076
0.083109375 -0.130726537492058
0.083171875 -0.130803847891681
0.083234375 -0.130880898504572
0.083296875 -0.130957689659558
0.083359375 -0.131034221155823
0.083421875 -0.131110491253506
0.083484375 -0.131186499912184
0.083546875 -0.131262246553553
0.083609375 -0.131337730038843
0.083671875 -0.131412949716955
0.083734375 -0.131487906040533
0.083796875 -0.131562599075879
0.083859375 -0.131637026714319
0.083921875 -0.131711188400789
0.083984375 -0.131785083232699
0.084046875 -0.131858710637436
0.084109375 -0.131932071022271
0.084171875 -0.132005163443624
0.084296875 -0.132208287867284
0.084359375 -0.132281713570874
0.084421875 -0.132350358389047
0.084484375 -0.132421163653434
0.084546875 -0.13249183263553
0.084609375 -0.132561913607426
0.084734375 -0.132730201825596
0.084859375 -0.132904342495447
0.084984375 -0.133078161732958
0.085109375 -0.133253766122347
0.085140625 -0.133286562675082
0.085171875 -0.133316050304297
0.085203125 -0.133346776302666
0.085234375 -0.133378370258386
0.085265625 -0.133409646428123
0.085328125 -0.133474451701067
0.085453125 -0.133624144012005
0.085578125 -0.133772140634505
0.085703125 -0.133917277892576
0.085828125 -0.134060491757394
0.085953125 -0.134201768706885
0.086078125 -0.134341138059947
0.086203125 -0.134478676491983
0.086328125 -0.134614439619589
0.086453125 -0.134748473304595
0.086578125 -0.134880818485182
0.086703125 -0.135011511908228
0.086828125 -0.135140587295611
0.086953125 -0.13526807624966
0.087078125 -0.135394008737529
0.087203125 -0.135518413263557
0.087328125 -0.135641316832425
0.087453125 -0.135762744816887
0.087578125 -0.135882720826066
0.087703125 -0.136001266628987
0.087828125 -0.136118402149235
0.087953125 -0.136234145522325
0.088078125 -0.136348513197514
0.088203125 -0.136461520065306
0.088328125 -0.136573179595573
0.088453125 -0.136683503975811
0.088578125 -0.136792504243075
0.088703125 -0.136900190406127
0.088828125 -0.137006571556346
0.088953125 -0.137111655967169
0.089078125 -0.137215451182575
0.089203125 -0.137317964095459
0.089328125 -0.137419201016889
0.089453125 -0.137519167737269
0.089578125 -0.137617869580373
0.089703125 -0.137715311451134
0.089828125 -0.137811497877979
0.089953125 -0.137906433050413
0.090078125 -0.138000120852444
0.090203125 -0.138092564892402
0.090328125 -0.138183768529581
0.090453125 -0.138273734897928
0.090578125 -0.138362469972011
0.090703125 -0.138449970410963
0.090828125 -0.138536241706477
0.090953125 -0.138621286489556
0.091078125 -0.138705109530713
0.091203125 -0.138787707893344
0.091328125 -0.13886908322126
0.091453125 -0.138949244937875
0.091578125 -0.1390281889166
0.091703125 -0.139105918292214
0.091953125 -0.139301331394858
0.092078125 -0.139375053676959
0.092203125 -0.139446656036079
0.092328125 -0.139517683993138
0.092453125 -0.139587446376515
0.092578125 -0.139656006432108
0.092828125 -0.139813471603583
0.093078125 -0.139961826618867
0.093328125 -0.140102078796462
0.093578125 -0.140235199129294
0.093828125 -0.140361586481956
0.094078125 -0.140481578190329
0.094328125 -0.140595431684254
0.094578125 -0.14070335712565
0.094828125 -0.14080552908674
0.095078125 -0.140902095148206
0.095328125 -0.140993182667617
0.095578125 -0.141078903273074
0.095828125 -0.141159356141908
0.096078125 -0.141234630469725
0.096328125 -0.141304807360991
0.096578125 -0.141369961306629
0.097078125 -0.141499966809062
0.097578125 -0.141604591442021
0.098078125 -0.141686613759947
0.098578125 -0.141747874798812
0.099078125 -0.141789680321066
0.099578125 -0.1418130720816
0.100578125 -0.141807832291251
0.101578125 -0.141740716985771
0.102578125 -0.141619241652296
0.103578125 -0.141449123384389
0.104578125 -0.141235134416463
0.105578125 -0.140981481387023
0.106578125 -0.140692005337336
0.107578125 -0.140370294890009
0.108578125 -0.140019748647773
0.109578125 -0.13964361032263
0.110578125 -0.139244995632903
0.111578125 -0.138826917609258
0.112578125 -0.138392290239751
0.113578125 -0.137943937719512
0.114578125 -0.137484855259901
0.115578125 -0.137017856493906
0.116578125 -0.136544457200838
0.117578125 -0.136069931347441
0.118578125 -0.135596310687943
0.119578125 -0.13512934085301
0.120578125 -0.134662705289925
0.121578125 -0.134194800156526
0.122578125 -0.133724528668996
0.123578125 -0.133251594993756
0.124578125 -0.132774898984402
0.125578125 -0.132293527277271
0.126578125 -0.131806642389044
0.127578125 -0.131313538610151
0.127828125 -0.131186984464439
0.127890625 -0.131155147852796
0.127953125 -0.131123300640158
0.128015625 -0.131091439662911
0.128078125 -0.131059573936096
0.128140625 -0.131027707409883
0.128265625 -0.130963923673416
0.128515625 -0.130836469978722
0.129015625 -0.13058157630376
0.130015625 -0.130070744977964
0.130515625 -0.129810183313114
0.131015625 -0.129546698680566
0.131515625 -0.12928012094639
0.132015625 -0.129010284851546
0.132515625 -0.128737012744582
0.133515625 -0.128181439290497
0.134515625 -0.127609655116611
0.135515625 -0.127021142319764
0.136515625 -0.126415993287342
0.137515625 -0.12579471989179
0.138515625 -0.125158031317037
0.139515625 -0.124506626122412
0.140515625 -0.123840994057443
0.141515625 -0.123161283972265
0.142515625 -0.12246728517969
0.143515625 -0.121758472494285
0.144515625 -0.121034161253452
0.145515625 -0.120293693893685
0.146515625 -0.119536530107169
0.147515625 -0.118762267824774
0.148515625 -0.117970665125888
0.149515625 -0.117161689702123
0.150515625 -0.116335536564134
0.151515625 -0.115492572748258
0.152515625 -0.114633243242514
0.153515625 -0.113757987271663
0.154515625 -0.112867193986306
0.155515625 -0.11196119689723
0.156515625 -0.111040300471929
0.157515625 -0.110104818302687
0.158515625 -0.109155087123113
0.159515625 -0.10819144790083
0.160515625 -0.107214223318242
0.161515625 -0.106223712865314
0.162515625 -0.105220204553687
0.163515625 -0.104203996567556
0.164515625 -0.103175420444404
0.165515625 -0.102134854015298
0.166515625 -0.101082721482385
0.167515625 -0.100019483975034
0.168515625 -0.0989456238394688
0.169515625 -0.0978616304919486
0.170515625 -0.096768009861362
0.171515625 -0.0956654285492355
0.172515625 -0.094554470851634
0.173515625 -0.0934344761382336
0.174515625 -0.0923050446791467
0.175515625 -0.0911688190703702
0.176515625 -0.0900278106671066
0.177515625 -0.0888824467034219
0.178515625 -0.0877332179419959
0.179515625 -0.0865808442383101
0.180515625 -0.0854260126721316
0.181515625 -0.0842693731315433
0.182515625 -0.0831115986372839
0.183515625 -0.0819538273243295
0.184515625 -0.0807970112870805
0.185515625 -0.0796404373788859
0.186515625 -0.0784805658059558
0.187515625 -0.0773044484692145
0.188515625 -0.0761146534297545
0.189515625 -0.074920237601864
0.190515625 -0.0737211484463195
0.191515625 -0.0725113402231558
0.192515625 -0.0712926347206044
0.193515625 -0.0700710332286467
0.194515625 -0.0688394013411963
0.195515625 -0.0675843379177335
0.196515625 -0.0663188948508865
0.197515625 -0.0650463564172406
0.198515625 -0.0637672255597056
0.199515625 -0.0624799080018024
0.2 -0.061857393807459
};
\addplot [very thick, color0]
table {%
0 0
0.001 0.00402883029120461
0.002 0.00805701951721669
0.003 0.0120829418263802
0.004 0.0161059587560789
0.005 0.0201250159869536
0.006 0.0241391550586256
0.007 0.0281475687945517
0.008 0.0321505840195072
0.009 0.0361537748654528
0.01 0.0401588757909883
0.011 0.0441611231631463
0.012 0.0481624707111686
0.013 0.0521698155461361
0.014 0.0561789974309079
0.015 0.0601818053284104
0.016 0.064174310618661
0.017 0.0681595464402793
0.018 0.0721409260080609
0.019 0.0761058897730054
0.02 0.0800468972548889
0.021 0.083962968744735
0.022 0.0878510534767673
0.023 0.0917538649018135
0.024 0.0958529953827785
0.025 0.100031409323686
0.026 0.104267360896813
0.027 0.108477229353725
0.028 0.112654166480809
0.029 0.116781930318885
0.0295 0.118653614580627
0.03 0.120547686630055
0.0305 0.122475123691504
0.031 0.124452703579093
0.0315 0.126525028046743
0.032 0.128930507667064
0.03225 0.129978270279578
0.0325 0.131057331028094
0.03275 0.132172758405051
0.033 0.133330878925466
0.03325 0.134669762635953
0.03375 0.137772391294419
0.03425 0.140858229493323
0.03475 0.143915479503179
0.0348125 0.144165885006469
0.034875 0.144413923331073
0.0349375 0.144665949842551
0.035 0.144918624167726
0.0350625 0.145172433861343
0.0351875 0.145689279734066
0.0353125 0.146212050101535
0.0354375 0.146740942573869
0.0355625 0.147276326415782
0.0356875 0.147818616952421
0.0358125 0.148368324503894
0.0360625 0.14973066951987
0.0363125 0.151102222308991
0.0365625 0.152485597468415
0.0368125 0.153889124933305
0.0370625 0.155315546585506
0.0373125 0.156780855204772
0.0378125 0.160148039517294
0.037875 0.160404144226909
0.0379375 0.16065619292153
0.038 0.160914097028007
0.0380625 0.161172768349414
0.038125 0.161432938987792
0.03825 0.161964886721203
0.0385 0.1631769867916
0.038625 0.163730339440761
0.03875 0.164292584948407
0.038875 0.16486592472026
0.039 0.165450308972984
0.039125 0.166046529593255
0.03925 0.16665504940776
0.039375 0.167275922241178
0.0395 0.167908534631151
0.039625 0.168551426060707
0.03975 0.169202617826303
0.039875 0.16986015615604
0.04 0.170522418321877
0.040125 0.171188160702845
0.04025 0.171856537539959
0.040375 0.172527212760133
0.0405 0.173200540164275
0.040625 0.173877260655708
0.04075 0.174557850838841
0.040875 0.175242415074905
0.0409375 0.175550753559945
0.041 0.175859775053559
0.0410625 0.17617186598088
0.041125 0.176485787809704
0.0411875 0.176801688078818
0.0413125 0.177583942518252
0.0414375 0.178395594131696
0.04146875 0.178551119981615
0.0415 0.178700275584562
0.04153125 0.178854643068897
0.0415625 0.179009515436786
0.04159375 0.17916420666789
0.04165625 0.179483900197758
0.04178125 0.180298807147686
0.0418125 0.180459014319831
0.04184375 0.180609871627382
0.041875 0.18076717034157
0.04190625 0.180925194272843
0.0419375 0.181082855320697
0.042 0.181409477945184
0.0420625 0.181738915854451
0.042125 0.182070398574455
0.0421875 0.182404269534577
0.04225 0.182740500836378
0.0423125 0.183079072243206
0.042375 0.183419982640039
0.0424375 0.183763225522302
0.0425 0.18410879054039
0.0425625 0.184456664304414
0.042625 0.184806829998128
0.04275 0.185819172694222
0.042875 0.186832224390179
0.043 0.187826401050998
0.0430625 0.188162608604232
0.043125 0.188494756198591
0.0431875 0.188834584481847
0.04325 0.189175989048957
0.0433125 0.189519633717804
0.043375 0.189865818565158
0.0434375 0.190214473771204
0.0435 0.190565572042529
0.0435625 0.190919096087522
0.043625 0.191275022709579
0.0436875 0.19163332686962
0.04375 0.19199398215816
0.0438125 0.192356960531672
0.043875 0.192722232331031
0.0439375 0.193089766317137
0.044 0.193459529702951
0.0440625 0.193831488203975
0.044125 0.194205606110446
0.0441875 0.19458184638394
0.04425 0.194960170781442
0.044375 0.196131486516817
0.0443828125 0.196197652405292
0.044390625 0.196236608777036
0.0443984375 0.196261553411525
0.04440625 0.196291394581694
0.0444140625 0.196334851610123
0.0444296875 0.196433539833092
0.0444609375 0.196612127385086
0.0445234375 0.196979328509759
0.0445859375 0.197352552076849
0.0446484375 0.197727929452156
0.0447109375 0.19810558775219
0.0447734375 0.198485537981834
0.0448359375 0.198867712394294
0.0448984375 0.199252076612549
0.0449609375 0.199638598527366
0.0450234375 0.200027242518223
0.0450859375 0.20041797159741
0.0451484375 0.200810747490484
0.0452109375 0.201205530556261
0.0452734375 0.20160227988882
0.0453359375 0.202000953433791
0.0453984375 0.202401508112587
0.0454609375 0.202803899961933
0.0455234375 0.203208084283945
0.0455859375 0.203614015802267
0.0456484375 0.204021648820563
0.0457109375 0.204430937379911
0.0457734375 0.20484183541212
0.0458359375 0.20525429688667
0.0458984375 0.205668275949689
0.0459609375 0.206083727054038
0.0460234375 0.206500605080201
0.0460859375 0.206918865448104
0.0461484375 0.20733846422038
0.0462109375 0.207759358197722
0.0462734375 0.208181505007066
0.0463359375 0.208604863183292
0.0463984375 0.209029392245013
0.0464609375 0.209455052764908
0.0465234375 0.209881806434856
0.0465859375 0.210309616126024
0.0466484375 0.210738445943892
0.0467109375 0.211168261278128
0.0467734375 0.211599028847106
0.0468359375 0.212030716736797
0.0468984375 0.212463294433708
0.0469609375 0.21289673285148
0.0470234375 0.213331004350705
0.0470859375 0.21376608275151
0.0471484375 0.214201943338417
0.0472109375 0.214638562857017
0.0472734375 0.215075919502045
0.0473359375 0.215513992896528
0.0473984375 0.215952764061847
0.0474609375 0.216392215378747
0.0475234375 0.216832330539659
0.0475859375 0.21727309449301
0.0476484375 0.217714493380691
0.0477109375 0.218156514470313
0.0477734375 0.218599146084465
0.0478359375 0.219042377529722
0.0478984375 0.219486199028634
0.0479609375 0.219930601658314
0.0480234375 0.220375577299326
0.0480859375 0.220821118598377
0.0481484375 0.221267218947675
0.0482109375 0.221713872482722
0.0482734375 0.222161074098811
0.0483359375 0.222608819484695
0.0483984375 0.223057105170041
0.0484609375 0.223505928581571
0.0485234375 0.223955288101615
0.0485859375 0.224405183122227
0.0486484375 0.224855614088287
0.0487109375 0.225306582523978
0.0487734375 0.22575809103863
0.0488359375 0.226210143309814
0.0488984375 0.226662744043544
0.0489609375 0.227115898913207
0.0490234375 0.227569614480234
0.0490859375 0.228023898100396
0.0491484375 0.228478757820081
0.0492109375 0.228934202266858
0.0492734375 0.229390240538318
0.0493359375 0.22984688209266
0.0493984375 0.230304136643783
0.0494609375 0.230762014063035
0.0495234375 0.231220524289067
0.0495859375 0.231679677246715
0.0496484375 0.232139482775335
0.0497109375 0.232599950566626
0.0497734375 0.233061090111667
0.0498359375 0.233522910656684
0.0498984375 0.233985421166856
0.0499609375 0.234448630297396
0.0500234375 0.234912546371056
0.0500859375 0.235377177361193
0.0501484375 0.235842530879539
0.0502109375 0.23630861416788
0.0502734375 0.236775434092898
0.0503359375 0.237242997143546
0.0503984375 0.237711309430406
0.0504609375 0.238180376686609
0.0505234375 0.23865020427
0.0505859375 0.239120797166337
0.0506484375 0.239592159993415
0.0507109375 0.240064297006101
0.0507734375 0.240537212102324
0.0508359375 0.24101090883013
0.0508984375 0.241485390395965
0.0509609375 0.241960659674355
0.0510234375 0.242436719219197
0.0510859375 0.242913571276838
0.0511484375 0.243391217801154
0.0512109375 0.24386966047079
0.0512734375 0.244348900708722
0.0513359375 0.244828939704246
0.0513984375 0.245309778437494
0.0514609375 0.245791417706518
0.0515234375 0.246273858156952
0.0515859375 0.246757100314215
0.0516484375 0.247241144618191
0.0517109375 0.247725991460251
0.0517734375 0.248211641222481
0.0518359375 0.248698094318892
0.0518984375 0.249185351238397
0.0519609375 0.249673412589248
0.0520234375 0.250162279144638
0.0520859375 0.250651951889074
0.0521484375 0.251142432065161
0.0522109375 0.251633721220314
0.0522734375 0.252125821252944
0.0523359375 0.252618734457575
0.0523984375 0.253112463568339
0.0524609375 0.25360701180022
0.0525234375 0.254102382887423
0.0525859375 0.254598581118153
0.0526484375 0.255095611365096
0.0527109375 0.255593479110848
0.0527734375 0.256092190467504
0.0528359375 0.256591752189617
0.0528984375 0.257092171679747
0.0529609375 0.257593456985793
0.0530234375 0.258095616789366
0.0530859375 0.258598660384492
0.0531484375 0.259102597645987
0.0532109375 0.259607438986959
0.0532734375 0.260113195304985
0.0533359375 0.260619877916653
0.0533984375 0.261127498480327
0.0534609375 0.261636068907171
0.0535234375 0.262145601260698
0.0535859375 0.262656107645321
0.0536484375 0.263167600084657
0.0537109375 0.26368009039062
0.0537734375 0.26419359002458
0.0538359375 0.264708109952209
0.0538984375 0.265223660493872
0.0539609375 0.265740251172738
0.0540234375 0.266257890562986
0.0540859375 0.266776586140734
0.0541484375 0.26729634414044
0.0542109375 0.267817169419644
0.0542734375 0.268339065334921
0.0543359375 0.26886203363183
0.0543984375 0.26938607435151
0.0544609375 0.269911185756267
0.0545234375 0.270437364276165
0.0545859375 0.270964604478148
0.0546484375 0.271492899058719
0.0547109375 0.272022238860594
0.0547734375 0.272552612913098
0.0548359375 0.27308400849548
0.0548984375 0.27361641122164
0.0549609375 0.274149805144223
0.0550234375 0.274684172875522
0.0550859375 0.275219495722247
0.0551484375 0.275755753830917
0.0552109375 0.276292926340523
0.0552734375 0.276830991539095
0.0553359375 0.277369927020943
0.0553984375 0.277909709841572
0.0554609375 0.278450316667645
0.0555234375 0.278991723919745
0.0555859375 0.279533907906147
0.0556484375 0.280076844946273
0.0557109375 0.280620511482916
0.0557734375 0.281164884182756
0.0558359375 0.281709940025028
0.0558984375 0.282255656378483
0.0559609375 0.282802011067059
0.0560234375 0.283348982424809
0.0560859375 0.283896549340796
0.0561484375 0.284444691294698
0.0562109375 0.284993388383951
0.0562734375 0.285542621343217
0.0563359375 0.286092371556974
0.0563984375 0.286642621065995
0.0564609375 0.28719335256842
0.0565234375 0.287744549416105
0.0565859375 0.288296195606857
0.0566484375 0.288848275773156
0.0567109375 0.289400775167866
0.0567734375 0.289953679647461
0.0568359375 0.2905069756532
0.0568984375 0.291060650190695
0.0569609375 0.291614690808249
0.0570234375 0.292169085574353
0.0570859375 0.292723823054676
0.0571484375 0.293278892288869
0.0572109375 0.293834282767475
0.0572734375 0.294389984409232
0.0573359375 0.294945987538999
0.0573984375 0.295502282866533
0.0574609375 0.296058861466305
0.0575234375 0.296615714758527
0.0575859375 0.297172834491508
0.0576484375 0.297730212725451
0.0577109375 0.298287841817754
0.0577734375 0.298845714409851
0.0578359375 0.299403823415589
0.0578984375 0.299962162011134
0.0579609375 0.30052072362632
0.0580234375 0.301079501937384
0.0580859375 0.301638490860951
0.0581484375 0.302197684549163
0.0582109375 0.302757077385786
0.0582734375 0.303316663983134
0.0583359375 0.303876439179647
0.0583984375 0.30443639803792
0.0584609375 0.304996535843028
0.0585234375 0.305556848100936
0.0585859375 0.306117330536828
0.0586484375 0.306677979093194
0.0587109375 0.307238789927489
0.0587734375 0.307799759409236
0.0588359375 0.308360884116431
0.0588984375 0.308922160831134
0.0589609375 0.309483586534156
0.0590234375 0.310045158398748
0.0590859375 0.31060687378325
0.0591484375 0.311168730222654
0.0592109375 0.311730725419062
0.0592734375 0.312292857231054
0.0593359375 0.312855123661983
0.0593984375 0.313417522847234
0.0594609375 0.313980053040518
0.0595234375 0.314542712599288
0.0595859375 0.315105499969341
0.0596484375 0.315668413668743
0.0597109375 0.31623145227118
0.0597734375 0.316794614388874
0.0598359375 0.317357898655178
0.0598984375 0.317921303707019
0.0599609375 0.31848482816731
0.0600234375 0.319048470627485
0.0600859375 0.319612229630298
0.0601484375 0.320176103653023
0.0602109375 0.320740091091192
0.0602734375 0.321304190242987
0.0603359375 0.321868399294426
0.0603984375 0.322432716305421
0.0604609375 0.322997139196831
0.0605234375 0.323561665738573
0.0605859375 0.324126293538878
0.0606484375 0.324691020034742
0.0607109375 0.325255842483619
0.0607734375 0.325820757956383
0.0608359375 0.326385763331584
0.0608984375 0.326950855290998
0.0609609375 0.327516030316457
0.0610234375 0.328081284687952
0.0610859375 0.328646614482967
0.0611484375 0.329212015577011
0.0612109375 0.329777483645282
0.0612734375 0.330343014165432
0.0613359375 0.330908602421336
0.0613984375 0.331474243507816
0.0614609375 0.332039932336235
0.0615234375 0.332605663640885
0.0615859375 0.333171431986083
0.0616484375 0.3337372317739
0.0617109375 0.334303057252431
0.0617734375 0.334868902524541
0.0618359375 0.335434761556982
0.0618984375 0.336000628189836
0.0619609375 0.336566496146188
0.0620234375 0.337132359041974
0.0620859375 0.337698210395936
0.0621484375 0.338264043639623
0.0622109375 0.3388298521274
0.0622734375 0.339395629146403
0.0623359375 0.339961367926408
0.0623984375 0.340527061649576
0.0624609375 0.341092703460049
0.0625234375 0.34165828647337
0.0625859375 0.342223803785703
0.0626484375 0.342789248482851
0.0627109375 0.343354613649041
0.0627734375 0.343919892375495
0.0628359375 0.344485077768748
0.0628984375 0.345050162958751
0.0629609375 0.345615141106717
0.0630234375 0.346180005412736
0.0630859375 0.346744749123158
0.0631484375 0.347309365537736
0.0632109375 0.347873848016536
0.0632734375 0.348438189986614
0.0633359375 0.349002384948468
0.0633984375 0.34956642648225
0.0634609375 0.350130308253755
0.0635234375 0.350694024020172
0.0635859375 0.351257567635606
0.0636484375 0.351820933056357
0.0637109375 0.352384114345961
0.0637734375 0.352947105679984
0.0638359375 0.353509901350564
0.0638984375 0.354072495770698
0.0639609375 0.354634883478258
0.0640234375 0.355197059139737
0.0640859375 0.355759017553716
0.0641484375 0.356320753654036
0.0642109375 0.356882262512675
0.0642734375 0.357443539342309
0.0643359375 0.358004579498557
0.0643984375 0.358565378481893
0.0644609375 0.359125931939224
0.0645234375 0.359686235665103
0.0645859375 0.360246285602596
0.0646484375 0.360806077843768
0.0647109375 0.361365608629793
0.0647734375 0.361924874350678
0.0648359375 0.362483871544597
0.0648984375 0.363042596896824
0.0649609375 0.363601047238273
0.0650234375 0.364159219543636
0.0650859375 0.364717110929135
0.0651484375 0.365274718649877
0.0652109375 0.365832040096845
0.0652734375 0.366389072793511
0.0653359375 0.366945814392122
0.0653984375 0.367502262669642
0.0654609375 0.368058415523409
0.0655234375 0.368614270966508
0.0655859375 0.369169827122907
0.0656484375 0.369725082222385
0.0657109375 0.370280034595276
0.0657734375 0.370834682667077
0.0658359375 0.371389024952956
0.0658984375 0.371943060052174
0.0659609375 0.372496786642487
0.0660234375 0.37305020347453
0.0660859375 0.373603309366228
0.0661484375 0.374156103197242
0.0662109375 0.37470858390349
0.0662734375 0.375260750471734
0.0663359375 0.375812601934249
0.0663984375 0.376364137363582
0.0664609375 0.376915355867375
0.0665234375 0.377466256583254
0.0665859375 0.378016838673757
0.0666484375 0.378567101321265
0.0667109375 0.379117043722903
0.0667734375 0.379666665085359
0.0668359375 0.380215964619566
0.0668984375 0.380764941535178
0.0669609375 0.381313595034753
0.0670234375 0.381861924307558
0.0670859375 0.382409928522885
0.0671484375 0.382957606822744
0.0672109375 0.383504958313802
0.0672734375 0.384051982058373
0.0673359375 0.384598677064292
0.0673984375 0.385145042273408
0.0674609375 0.385691076548465
0.0675234375 0.386236778658026
0.0675859375 0.386782147259098
0.0676484375 0.387327180877042
0.0677109375 0.387871877882273
0.0677734375 0.388416236463216
0.0678359375 0.388960254594884
0.0678984375 0.389503930002375
0.0679609375 0.390047260118502
0.0680234375 0.390590242034711
0.0680859375 0.391132872444359
0.0681484375 0.391675147577416
0.0682109375 0.392217063125684
0.0682734375 0.392758614157707
0.0683359375 0.393299795022812
0.0683984375 0.393840599244146
0.0684609375 0.394381019401291
0.0685234375 0.394921047004189
0.0685859375 0.395460672361823
0.0686484375 0.39599988445153
0.0687109375 0.396538670798252
0.0687734375 0.397077017377442
0.0688359375 0.397614908560642
0.0688984375 0.398152327128251
0.0689609375 0.398689254378165
0.0690234375 0.39922567035879
0.0690859375 0.399761554246544
0.0691484375 0.400296884867638
0.0692109375 0.400831641331803
0.0692734375 0.401365803709824
0.0693359375 0.401899353663117
0.0693984375 0.40243227493746
0.0694609375 0.402964553666146
0.0695234375 0.403496178474465
0.0695859375 0.404027140415891
0.0696484375 0.404557432788731
0.0697109375 0.405087050882349
0.0697734375 0.405615991693203
0.0698359375 0.406144253639642
0.0699609375 0.408999356016301
0.06996875 0.409183868038377
0.0699765625 0.40927959228514
0.069984375 0.409286319302952
0.0699921875 0.409244754754621
0.07 0.409212565531578
0.070015625 0.409310033612713
0.070046875 0.409639601258607
0.070109375 0.410135998972711
0.070171875 0.41060035022905
0.070234375 0.411076663981547
0.070296875 0.411561373179788
0.070359375 0.412045944691692
0.070421875 0.412530718568139
0.070484375 0.413016360921134
0.070546875 0.41350271095113
0.070609375 0.413989659648257
0.070671875 0.414477190350899
0.070734375 0.414965273259231
0.070796875 0.415453869931379
0.070859375 0.415942944797196
0.070921875 0.416432463631688
0.070984375 0.416922392399219
0.071046875 0.41741269755561
0.071109375 0.417903346178462
0.071171875 0.418394305943932
0.071234375 0.418885545135234
0.071296875 0.41937703266434
0.071359375 0.419868738086959
0.071421875 0.420360631614542
0.071484375 0.420852684125179
0.071546875 0.421344867172715
0.071609375 0.421837152993861
0.071671875 0.422329514513343
0.071734375 0.422821925347128
0.071796875 0.423314359803693
0.071859375 0.423806792883378
0.071921875 0.424299200275875
0.071984375 0.424791558355912
0.072046875 0.425283844177196
0.072109375 0.425776035464727
0.072171875 0.426268110605564
0.072234375 0.42676004863817
0.072296875 0.427251829240457
0.072359375 0.42774343271664
0.072421875 0.428234839983068
0.072484375 0.428726032553144
0.072546875 0.42921699252148
0.072609375 0.429707702547433
0.072671875 0.430198145838152
0.072734375 0.430688306131275
0.072796875 0.431178167677395
0.072859375 0.431667715222418
0.072921875 0.432156933989927
0.072984375 0.432645809663633
0.073046875 0.433134328370009
0.073109375 0.433622476661167
0.073171875 0.43411024149803
0.073234375 0.434597610233834
0.073296875 0.435084570597963
0.073359375 0.435571110680125
0.073421875 0.436057218914828
0.073484375 0.436542884066112
0.073546875 0.437028095212467
0.073609375 0.437512841731837
0.073671875 0.437997113286591
0.073734375 0.438480899808326
0.073796875 0.438964191482318
0.073859375 0.43944697873144
0.073921875 0.439929252199311
0.073984375 0.440411002732422
0.074046875 0.440892221360948
0.074109375 0.441372899277928
0.074171875 0.441853027816434
0.074234375 0.442332598424312
0.074296875 0.442811602636049
0.074359375 0.443290032041233
0.074421875 0.443767878249008
0.074484375 0.444245132847893
0.074546875 0.444721787360201
0.074609375 0.44519783319025
0.074671875 0.445673261565444
0.074734375 0.446148063469199
0.074796875 0.446622229564629
0.074859375 0.447095750107774
0.074921875 0.447568614849158
0.074984375 0.448040812922421
0.075046875 0.448512332718902
0.075109375 0.448983161747319
0.075171875 0.449453286478233
0.075234375 0.449922692173985
0.075296875 0.450391362706481
0.075359375 0.450859280367919
0.075421875 0.451326425683891
0.075484375 0.45179277724478
0.075546875 0.452258311580888
0.075609375 0.45272300311958
0.075671875 0.453186824278471
0.075734375 0.453649745764172
0.075796875 0.454111737153621
0.075859375 0.454572767820161
0.075921875 0.455032808211293
0.075984375 0.455491831379925
0.076046875 0.455949814538144
0.076109375 0.456406740309052
0.076171875 0.456862597379039
0.076234375 0.457317380420566
0.076296875 0.457771089381815
0.076359375 0.458223728397461
0.076421875 0.458675304599559
0.076484375 0.459125827031275
0.076546875 0.459575305762681
0.076609375 0.460023751228334
0.076671875 0.460471173762973
0.076734375 0.460917583295799
0.076796875 0.461362989163145
0.076859375 0.461807400005337
0.076921875 0.462250823721159
0.076984375 0.462693267460392
0.077046875 0.463134737640586
0.077109375 0.463575239978508
0.077171875 0.464014779529794
0.077234375 0.4644533607325
0.077296875 0.464890987449568
0.077359375 0.465327666653366
0.077421875 0.465763393967577
0.077484375 0.466198174766528
0.077546875 0.466632011959237
0.077609375 0.467064909676007
0.077671875 0.467496863620561
0.077734375 0.4679278730574
0.077796875 0.468357946607773
0.077859375 0.468787082284548
0.077921875 0.469215279136214
0.077984375 0.469642536959958
0.078046875 0.470068855545094
0.078109375 0.470494234470161
0.078171875 0.470918672926275
0.078234375 0.47134217019878
0.078296875 0.471764725862258
0.078359375 0.47218633881108
0.078421875 0.472607007367148
0.078484375 0.47302672875692
0.078546875 0.473445504270203
0.078609375 0.473863332800711
0.078671875 0.474280208992877
0.078734375 0.474696133427468
0.078796875 0.475111104519873
0.078859375 0.47552511968989
0.078921875 0.475938174624616
0.078984375 0.476350271661397
0.079046875 0.476761409495237
0.079109375 0.477171579900806
0.079171875 0.477580784117473
0.079234375 0.477989020226291
0.079296875 0.478396285102662
0.079359375 0.47880257350186
0.079421875 0.479207888411393
0.079484375 0.479612228432833
0.079546875 0.480015583627417
0.079609375 0.480417955654565
0.079671875 0.480819342442934
0.079734375 0.48121974062064
0.079796875 0.481619144529156
0.079859375 0.482017557500767
0.079921875 0.482414978176436
0.079984375 0.482811395896248
0.080046875 0.483206812512148
0.080109375 0.4836012260161
0.080171875 0.483994633075763
0.080234375 0.484387028107112
0.080296875 0.484778414480208
0.080359375 0.485168790968817
0.080421875 0.485558147107673
0.080484375 0.485946484741472
0.080546875 0.486333802061038
0.080609375 0.486720095983523
0.080671875 0.487105361343173
0.080734375 0.487489601295257
0.080796875 0.487872814754576
0.080859375 0.488254992065328
0.080921875 0.488636134950204
0.080984375 0.489016241794956
0.081046875 0.489395309831453
0.081109375 0.489773334409355
0.081171875 0.490150318359672
0.081234375 0.490526260680985
0.081296875 0.490901152669892
0.081359375 0.491274995915365
0.081421875 0.491647788899994
0.081484375 0.49201952910321
0.081546875 0.492390212270952
0.081609375 0.492759837007221
0.081671875 0.493128406028734
0.081734375 0.493495919128329
0.081796875 0.493862367596
0.081859375 0.494227751471205
0.081921875 0.494592069858117
0.081984375 0.494955319723619
0.082046875 0.495317497870611
0.082109375 0.49567860426488
0.082171875 0.496038640545704
0.082234375 0.496397603704425
0.082296875 0.496755488186393
0.082359375 0.497112288227742
0.082421875 0.497468006812077
0.082484375 0.497822651401376
0.082546875 0.498176216617459
0.082609375 0.498528682885781
0.082671875 0.498880063493645
0.082734375 0.499230355674266
0.082796875 0.499579552252371
0.082859375 0.499927649480358
0.082921875 0.500274653009805
0.082984375 0.500620562308688
0.083046875 0.500965370489806
0.083109375 0.501309075176305
0.083171875 0.501651672323445
0.083234375 0.501993160011196
0.083296875 0.50233353974184
0.083359375 0.502672810814
0.083421875 0.503010965375188
0.083484375 0.503348002890819
0.083546875 0.503683920631147
0.083609375 0.504018714121578
0.083671875 0.50435238106951
0.083734375 0.504684922820951
0.083796875 0.505016338489493
0.083859375 0.505346619598527
0.083921875 0.505675765507543
0.083984375 0.50600377301993
0.084046875 0.506330636999408
0.084109375 0.506656359605496
0.084171875 0.506980938049544
0.084296875 0.507819649018333
0.084359375 0.508146886880149
0.084421875 0.508453262143633
0.084484375 0.508769008814904
0.084546875 0.509084231844021
0.084609375 0.509396848206571
0.084734375 0.510120613643851
0.084859375 0.510860616783781
0.084984375 0.511596112403255
0.085109375 0.512334421337245
0.085140625 0.512483191470349
0.085171875 0.512617149289662
0.085203125 0.512756456359191
0.085234375 0.512899840161884
0.085265625 0.513041762342265
0.085328125 0.513333427030061
0.085453125 0.51398940492896
0.085578125 0.514638872304467
0.085703125 0.515276881403641
0.085828125 0.515907222686969
0.085953125 0.516529776137797
0.086078125 0.517144610092145
0.086203125 0.517751997355999
0.086328125 0.518352133927201
0.086453125 0.518945180922057
0.086578125 0.519531282755223
0.086703125 0.520110568595676
0.086828125 0.52068315596268
0.086953125 0.521249153691039
0.087078125 0.521808663601261
0.087203125 0.522361781272557
0.087328125 0.52290859621353
0.087453125 0.523449191741615
0.087578125 0.523983644835964
0.087703125 0.524512026114678
0.087828125 0.525034399981455
0.087953125 0.525550824921056
0.088078125 0.526061353896563
0.088203125 0.526566034800069
0.088328125 0.527064910918264
0.088453125 0.527558021386586
0.088578125 0.528045401616229
0.088703125 0.528527083686114
0.088828125 0.529003096697133
0.088953125 0.529473467089143
0.089078125 0.52993821892292
0.089203125 0.530397374130135
0.089328125 0.53085095273466
0.089453125 0.531298973048491
0.089578125 0.531741451845336
0.089703125 0.532178404514648
0.089828125 0.532609845198573
0.089953125 0.533035786913963
0.090078125 0.533456241661347
0.090203125 0.53387122052249
0.090328125 0.534280733747949
0.090453125 0.534684790835298
0.090578125 0.5350834097528
0.090703125 0.53547658047009
0.090828125 0.535864319135169
0.090953125 0.536246633768445
0.091078125 0.536623538442047
0.091203125 0.536995024050207
0.091328125 0.537361094881884
0.091453125 0.537721778834585
0.091578125 0.538077064504738
0.091703125 0.538426959887641
0.091953125 0.539257717810777
0.092078125 0.539590726649867
0.092203125 0.539914279606195
0.092328125 0.540235226816976
0.092453125 0.540550505248349
0.092578125 0.540860394605741
0.092828125 0.541548485045095
0.093078125 0.542201096958769
0.093328125 0.542820849165385
0.093578125 0.543411094355416
0.093828125 0.543973095451841
0.094078125 0.544507968892838
0.094328125 0.545016585911912
0.094578125 0.545499662682205
0.094828125 0.545957799450313
0.095078125 0.546391507894864
0.095328125 0.546801232631418
0.095578125 0.547187365769547
0.095828125 0.54755025763182
0.096078125 0.547890224899521
0.096328125 0.548207556908385
0.096578125 0.548502520613021
0.097078125 0.54907861225218
0.097578125 0.549546733523215
0.098078125 0.549916311562056
0.098578125 0.550193897534983
0.099078125 0.550384228482321
0.099578125 0.550491169015428
0.100578125 0.550467065683507
0.101578125 0.550154904394489
0.102578125 0.549585122977909
0.103578125 0.54878182234203
0.104578125 0.547765902302241
0.105578125 0.546556500517658
0.106578125 0.545171746477013
0.107578125 0.5436291657063
0.108578125 0.541945866276062
0.109578125 0.54013858853748
0.110578125 0.538223709192363
0.111578125 0.536217411307763
0.112578125 0.534136651443711
0.113578125 0.532001338735001
0.114578125 0.529834883030601
0.115578125 0.527655531662838
0.116578125 0.525475489137439
0.117578125 0.523312301842734
0.118578125 0.521177230198909
0.119578125 0.519090971966699
0.120578125 0.517038816975312
0.121578125 0.515018154660059
0.122578125 0.51302275476725
0.123578125 0.511046287320391
0.124578125 0.50907872177728
0.125578125 0.507112389595626
0.126578125 0.505140028150203
0.127578125 0.503155945109033
0.127828125 0.502651056182361
0.127890625 0.502524357144844
0.127953125 0.502397664849987
0.128015625 0.502270974760204
0.128078125 0.502144335712289
0.128140625 0.502017773940483
0.128265625 0.501764336352985
0.128515625 0.501258181321392
0.129015625 0.500247605877615
0.130015625 0.498229644341031
0.130515625 0.497214407217722
0.131015625 0.496194289616801
0.131515625 0.495168311718047
0.132015625 0.494135645016056
0.132515625 0.493095383395904
0.133515625 0.490997328085025
0.134515625 0.488854091976573
0.135515625 0.48666195577338
0.136515625 0.484420392673377
0.137515625 0.482131466785726
0.138515625 0.479798866957376
0.139515625 0.477426786586277
0.140515625 0.475018568553342
0.141515625 0.472575315488907
0.142515625 0.470095401135106
0.143515625 0.467574990665589
0.144515625 0.465009147692515
0.145515625 0.462393093631847
0.146515625 0.459723021782333
0.147515625 0.45699630415663
0.148515625 0.454211402469059
0.149515625 0.451367883320137
0.150515625 0.448466385995977
0.151515625 0.445508297299362
0.152515625 0.442495246939522
0.153515625 0.43942869663978
0.154515625 0.436309796860492
0.155515625 0.433139451627339
0.156515625 0.429918537903186
0.157515625 0.426648125732633
0.158515625 0.423329443609792
0.159515625 0.419963606400072
0.160515625 0.416551419245534
0.161515625 0.413093424613789
0.162515625 0.409590125404619
0.163515625 0.406042256605814
0.164515625 0.402450968792037
0.165515625 0.398817824477084
0.166515625 0.395144676119756
0.167515625 0.391433532955109
0.168515625 0.387686421770775
0.169515625 0.383905234388095
0.170515625 0.380091642523735
0.171515625 0.376247433265778
0.172515625 0.372373448882738
0.173515625 0.368465100210644
0.174515625 0.364518558268459
0.175515625 0.360550867498387
0.176515625 0.3565736096283
0.177515625 0.352584805099094
0.178515625 0.348584333656809
0.179515625 0.344574342458619
0.180515625 0.340557341914979
0.181515625 0.336535111063933
0.182515625 0.332508942339924
0.183515625 0.328481968960489
0.184515625 0.324456717883058
0.185515625 0.320430556630184
0.186515625 0.316392447211926
0.187515625 0.31230274437633
0.188515625 0.308169262455671
0.189515625 0.304019015084101
0.190515625 0.299843792852093
0.191515625 0.295598184625086
0.192515625 0.291293342670921
0.193515625 0.286968162521852
0.194515625 0.282607865113057
0.195515625 0.278173070166894
0.196515625 0.273700406281473
0.197515625 0.269196782672277
0.198515625 0.264662529979414
0.199515625 0.260088494483102
0.2 0.25786702373298
};
\addplot [very thick, blue]
table {%
0 0
0.001 -0.000948193767567901
0.002 -0.00189623689357262
0.003 -0.00284374625292989
0.004 -0.00379057186372924
0.005 -0.00473646542943372
0.006 -0.00568120089999907
0.007 -0.00662458512912272
0.008 -0.00756667128792864
0.009 -0.00850866154916141
0.01 -0.00945092715493784
0.011 -0.0103924001156231
0.012 -0.0113335402195013
0.013 -0.0122760138064144
0.014 -0.0132190201467552
0.015 -0.014160909953136
0.016 -0.0151010816430214
0.017 -0.0160398947085734
0.018 -0.0169775304864792
0.019 -0.0179117008699169
0.02 -0.0188407651667982
0.021 -0.0197642159049955
0.022 -0.0206825327131223
0.023 -0.0216095184910258
0.024 -0.0225980735476074
0.025 -0.0235986678660859
0.026 -0.0246047781488858
0.027 -0.0256001862492913
0.028 -0.0265907425152094
0.029 -0.027579823947699
0.0295 -0.0280187424429082
0.03 -0.0284653335070343
0.0305 -0.0289223758597534
0.031 -0.0293936848927664
0.0315 -0.0298889727502491
0.032 -0.0304675817526392
0.03225 -0.0307120012773971
0.0325 -0.0309638056497051
0.03275 -0.0312244556112002
0.033 -0.0314962070489261
0.03325 -0.0318240703736146
0.03375 -0.0325789158785312
0.03425 -0.0333317603642248
0.03475 -0.0340796215009575
0.0348125 -0.0341379057455725
0.034875 -0.0341956556421279
0.0349375 -0.0342543653323097
0.035 -0.0343132509280614
0.0350625 -0.0343724276572138
0.0351875 -0.0344937267854669
0.0353125 -0.0346165082517668
0.0354375 -0.0347408123660541
0.0355625 -0.034866717118393
0.0356875 -0.0349943072314329
0.0358125 -0.0351236871881226
0.0360625 -0.0354517219778944
0.0363125 -0.035782950806503
0.0365625 -0.0361184881350317
0.0368125 -0.0364610475903252
0.0370625 -0.0368105239193274
0.0373125 -0.0371688177256303
0.0378125 -0.0380135728091507
0.037875 -0.0380729485705162
0.0379375 -0.0381313907783333
0.038 -0.0381912248149802
0.0380625 -0.0382512573280906
0.038125 -0.0383116596791576
0.03825 -0.0384360337946629
0.0385 -0.0387327272501741
0.038625 -0.0388616818297727
0.03875 -0.038992777418384
0.038875 -0.0391265462558049
0.039 -0.0392629858445085
0.039125 -0.0394023105774289
0.03925 -0.0395446781305457
0.039375 -0.0396901675970626
0.0395 -0.0398386928259299
0.039625 -0.0399899305021555
0.03975 -0.0401434059377042
0.039875 -0.0402986480653295
0.04 -0.0404552744695289
0.040125 -0.0406130000309448
0.04025 -0.0407716335229101
0.040375 -0.0409310942282108
0.0405 -0.0410914440913282
0.040625 -0.0412528256127752
0.04075 -0.0414153281593585
0.040875 -0.0415789647479189
0.0409375 -0.0416520998654996
0.041 -0.0417254142592967
0.0410625 -0.0417994775480987
0.041125 -0.0418739932208041
0.0411875 -0.0419489956462874
0.0413125 -0.0421354679262746
0.0414375 -0.0423318729655774
0.04146875 -0.042368644816477
0.0415 -0.042403907010453
0.04153125 -0.0424404092089245
0.0415625 -0.0424770349869312
0.04159375 -0.0425136207221953
0.04165625 -0.0425896373253638
0.04178125 -0.0427843002929236
0.0418125 -0.042822221096956
0.04184375 -0.0428579307135292
0.041875 -0.0428951653233895
0.04190625 -0.0429325758799469
0.0419375 -0.04296990151284
0.042 -0.0430476450504218
0.0420625 -0.0431260569726928
0.042125 -0.0432049508675447
0.0421875 -0.0432844090421387
0.04225 -0.0433644242299135
0.0423125 -0.0434449911371997
0.042375 -0.0435261091559623
0.0424375 -0.043607776479043
0.0425 -0.0436899904858745
0.0425625 -0.0437727479480246
0.042625 -0.0438560449474233
0.04275 -0.0441022478210585
0.042875 -0.044348352732428
0.043 -0.044589410360264
0.0430625 -0.0446691322264452
0.043125 -0.0447478700524241
0.0431875 -0.0448284315923436
0.04325 -0.0449093584785362
0.0433125 -0.044990810466623
0.043375 -0.0450728601554422
0.0434375 -0.0451554925335096
0.0435 -0.0452387026721592
0.0435625 -0.0453224882028311
0.043625 -0.0454068455032203
0.0436875 -0.0454917706674707
0.04375 -0.045577259615126
0.0438125 -0.0456633080235164
0.043875 -0.0457499113270415
0.0439375 -0.0458370647196047
0.044 -0.0459247631549185
0.0440625 -0.0460130013496366
0.044125 -0.046101773789794
0.0441875 -0.0461910747409409
0.04425 -0.0462808982625114
0.044375 -0.0465667565294867
0.0443828125 -0.0465822811672523
0.044390625 -0.0465914361523908
0.0443984375 -0.0465972940693829
0.04440625 -0.0466042957402647
0.0444140625 -0.0466144980888952
0.0444296875 -0.0466377031423081
0.0444609375 -0.0466798021556288
0.0445234375 -0.0467668597334372
0.0445859375 -0.0468553941445148
0.0446484375 -0.0469444827958512
0.0447109375 -0.0470341592401237
0.0447734375 -0.0471244290128978
0.0448359375 -0.0472152789773885
0.0448984375 -0.0473067038458856
0.0449609375 -0.0473986987941786
0.0450234375 -0.0474912580539015
0.0450859375 -0.0475843754084941
0.0451484375 -0.0476780441935481
0.0452109375 -0.047772257259022
0.0452734375 -0.0478670069760915
0.0453359375 -0.0479622852486561
0.0453984375 -0.0480580835283332
0.0454609375 -0.0481543928350459
0.0455234375 -0.0482512037823537
0.0455859375 -0.0483485066066796
0.0456484375 -0.0484462911997113
0.0457109375 -0.0485445471432314
0.0457734375 -0.0486432637456716
0.0458359375 -0.0487424300797722
0.0458984375 -0.0488420350208206
0.0459609375 -0.0489420672850456
0.0460234375 -0.0490425154678322
0.0460859375 -0.0491433680814973
0.0461484375 -0.0492446135924215
0.0462109375 -0.0493462404573645
0.0462734375 -0.0494482371588109
0.0463359375 -0.0495505922391999
0.0463984375 -0.0496532943338929
0.0464609375 -0.049756332202737
0.0465234375 -0.0498596947600885
0.0465859375 -0.049963371103169
0.0466484375 -0.0500673505386451
0.0467109375 -0.0501716226073434
0.0467734375 -0.0502761771070266
0.0468359375 -0.05038100411318
0.0468984375 -0.0504860939977618
0.0469609375 -0.0505914374458852
0.0470234375 -0.050697025470393
0.0470859375 -0.0508028494242869
0.0471484375 -0.0509089010109668
0.0472109375 -0.0510151722922295
0.0472734375 -0.0511216556939773
0.0473359375 -0.0512283440095913
0.0473984375 -0.0513352304009398
0.0474609375 -0.0514423083970197
0.0475234375 -0.0515495718902666
0.0475859375 -0.0516570151306274
0.0476484375 -0.051764632717556
0.0477109375 -0.0518724195901783
0.0477734375 -0.0519803710159672
0.0478359375 -0.0520884825783693
0.0478984375 -0.052196750163918
0.0479609375 -0.0523051699494449
0.0480234375 -0.0524137383900416
0.0480859375 -0.0525224522084088
0.0481484375 -0.0526313083861429
0.0482109375 -0.0527403041573473
0.0482734375 -0.0528494370047146
0.0483359375 -0.0529587046579303
0.0483984375 -0.0530681050939338
0.0484609375 -0.0531776365382861
0.0485234375 -0.0532872974666802
0.0485859375 -0.053397086605537
0.0486484375 -0.0535070029306663
0.0487109375 -0.0536170456631448
0.0487734375 -0.0537272142618305
0.0488359375 -0.0538375084122622
0.0488984375 -0.0539479280120264
0.0489609375 -0.0540584731529656
0.0490234375 -0.0541691441008271
0.0490859375 -0.0542799412730895
0.0491484375 -0.0543908652157538
0.0492109375 -0.0545019165798639
0.0492734375 -0.0546130960984496
0.0493359375 -0.0547244045644742
0.0493984375 -0.0548358428102459
0.0494609375 -0.0549474116886309
0.0495234375 -0.0550591120562932
0.0495859375 -0.0551709447590858
0.0496484375 -0.0552829106196354
0.0497109375 -0.0553950104270978
0.0497734375 -0.0555072449290002
0.0498359375 -0.0556196148250533
0.0498984375 -0.0557321207627759
0.0499609375 -0.0558447633347573
0.0500234375 -0.055957543077365
0.0500859375 -0.0560704604707013
0.0501484375 -0.0561835159396113
0.0502109375 -0.0562967098555531
0.0502734375 -0.0564100425391545
0.0503359375 -0.0565235142632977
0.0503984375 -0.0566371252565951
0.0504609375 -0.0567508757071439
0.0505234375 -0.0568647657664687
0.0505859375 -0.0569787955535892
0.0506484375 -0.0570929651591701
0.0507109375 -0.0572072746497325
0.0507734375 -0.0573217240719243
0.0508359375 -0.0574363134568631
0.0508984375 -0.0575510428245773
0.0509609375 -0.0576659121885813
0.0510234375 -0.0577809215606284
0.0510859375 -0.0578960709556871
0.0511484375 -0.0580113603971911
0.0512109375 -0.0581267899226126
0.0512734375 -0.0582423595894007
0.0513359375 -0.0583580694813325
0.0513984375 -0.0584739197153055
0.0514609375 -0.0585899104486029
0.0515234375 -0.0587060418866459
0.0515859375 -0.058822314291241
0.0516484375 -0.0589387279893153
0.0517109375 -0.0590552833821208
0.0517734375 -0.0591719809548754
0.0518359375 -0.0592888212867924
0.0518984375 -0.0594058050614373
0.0519609375 -0.0595229330773346
0.0520234375 -0.0596402062587328
0.0520859375 -0.0597576256664217
0.0521484375 -0.0598751925084808
0.0522109375 -0.059992908150825
0.0522734375 -0.0601107741273992
0.0523359375 -0.0602287921498609
0.0523984375 -0.0603469641165772
0.0524609375 -0.0604652921207541
0.0525234375 -0.0605837784574995
0.0525859375 -0.0607024256296182
0.0526484375 -0.060821236351927
0.0527109375 -0.0609402135538697
0.0527734375 -0.0610593603802133
0.0528359375 -0.0611786801896
0.0528984375 -0.0612981765507393
0.0529609375 -0.0614178532360259
0.0530234375 -0.0615377142123848
0.0530859375 -0.0616577636291632
0.0531484375 -0.0617780058029109
0.0532109375 -0.0618984451989267
0.0532734375 -0.0620190864094836
0.0533359375 -0.0621399341286961
0.0533984375 -0.0622609931240439
0.0534609375 -0.0623822682046345
0.0535234375 -0.0625037641863499
0.0535859375 -0.0626254858541027
0.0536484375 -0.062747437921505
0.0537109375 -0.0628696249883367
0.0537734375 -0.0629920514962813
0.0538359375 -0.0631147216834818
0.0538984375 -0.0632376395385405
0.0539609375 -0.0633608087546589
0.0540234375 -0.0634842326846631
0.0540859375 -0.0636079142977039
0.0541484375 -0.0637318561384383
0.0542109375 -0.0638560602894965
0.0542734375 -0.063980528338013
0.0543359375 -0.0641052613469484
0.0543984375 -0.06423025983185
0.0544609375 -0.0643555237436003
0.0545234375 -0.0644810524575796
0.0545859375 -0.064606844769527
0.0546484375 -0.0647328988982355
0.0547109375 -0.0648592124950532
0.0547734375 -0.0649857826600008
0.0548359375 -0.0651126059641596
0.0548984375 -0.0652396784778321
0.0549609375 -0.0653669958038473
0.0550234375 -0.0654945531152709
0.0550859375 -0.065622345196692
0.0551484375 -0.0657503664882052
0.0552109375 -0.0658786111311764
0.0552734375 -0.0660070730148929
0.0553359375 -0.0661357458232303
0.0553984375 -0.0662646230805375
0.0554609375 -0.0663936981960259
0.0555234375 -0.0665229645060544
0.0555859375 -0.0666524153138154
0.0556484375 -0.0667820439260454
0.0557109375 -0.0669118436864954
0.0557734375 -0.0670418080060107
0.0558359375 -0.0671719303891579
0.0558984375 -0.0673022044574219
0.0559609375 -0.0674326239690651
0.0560234375 -0.0675631828357874
0.0560859375 -0.0676938751363693
0.0561484375 -0.0678246951275001
0.0562109375 -0.0679556372520134
0.0562734375 -0.0680866961447532
0.0563359375 -0.0682178666362979
0.0563984375 -0.0683491437547605
0.0564609375 -0.0684805227258801
0.0565234375 -0.0686119989716024
0.0565859375 -0.0687435681073429
0.0566484375 -0.0688752259381128
0.0567109375 -0.0690069684536714
0.0567734375 -0.0691387918228692
0.0568359375 -0.0692706923873243
0.0568984375 -0.0694026666545737
0.0569609375 -0.0695347112908298
0.0570234375 -0.0696668231134627
0.0570859375 -0.0697989990833242
0.0571484375 -0.0699312362970187
0.0572109375 -0.0700635319792205
0.0572734375 -0.0701958834751267
0.0573359375 -0.0703282882431293
0.0573984375 -0.0704607438477774
0.0574609375 -0.0705932479530942
0.0575234375 -0.0707257983163036
0.0575859375 -0.0708583927820063
0.0576484375 -0.0709910292768431
0.0577109375 -0.0711237058046642
0.0577734375 -0.0712564204422177
0.0578359375 -0.0713891713353586
0.0578984375 -0.0715219566957692
0.0579609375 -0.0716547747981739
0.0580234375 -0.0717876239780206
0.0580859375 -0.0719205026295929
0.0581484375 -0.0720534092045157
0.0582109375 -0.0721863422106025
0.0582734375 -0.0723193002109952
0.0583359375 -0.0724522818235428
0.0583984375 -0.0725852857203593
0.0584609375 -0.0727183106275058
0.0585234375 -0.0728513553247387
0.0585859375 -0.0729844186452683
0.0586484375 -0.0731174994754752
0.0587109375 -0.0732505967545342
0.0587734375 -0.0733837094738993
0.0588359375 -0.0735168366766111
0.0588984375 -0.0736499774563879
0.0589609375 -0.0737831309564737
0.0590234375 -0.0739162963682162
0.0590859375 -0.0740494729293593
0.0591484375 -0.0741826599220379
0.0592109375 -0.0743158566704691
0.0592734375 -0.0744490625383418
0.0593359375 -0.0745822769259115
0.0593984375 -0.0747154992668117
0.0594609375 -0.0748487290246001
0.0595234375 -0.0749819656890642
0.0595859375 -0.0751152087723087
0.0596484375 -0.075248457804661
0.0597109375 -0.0753817123304236
0.0597734375 -0.0755149719035141
0.0598359375 -0.0756482360830274
0.0598984375 -0.0757815044287641
0.0599609375 -0.0759147764967614
0.0600234375 -0.0760480518348699
0.0600859375 -0.0761813299784148
0.0601484375 -0.0763146104459808
0.0602109375 -0.0764478927353572
0.0602734375 -0.0765811763196785
0.0603359375 -0.0767144606437926
0.0603984375 -0.0768477451208858
0.0604609375 -0.0769810291293917
0.0605234375 -0.0771143120102033
0.0605859375 -0.0772475930642116
0.0606484375 -0.0773808715501823
0.0607109375 -0.0775141466829831
0.0607734375 -0.0776474176321685
0.0608359375 -0.0777806835209262
0.0608984375 -0.0779139434253843
0.0609609375 -0.0780471963742757
0.0610234375 -0.078180441348953
0.0610859375 -0.0783136772837436
0.0611484375 -0.0784469030666317
0.0612109375 -0.0785801175402509
0.0612734375 -0.0787133195031717
0.0613359375 -0.0788465077114613
0.0613984375 -0.0789796808804944
0.0614609375 -0.0791128376869934
0.0615234375 -0.0792459767712725
0.0615859375 -0.0793790967396593
0.0616484375 -0.0795121961670714
0.0617109375 -0.07964527359972
0.0617734375 -0.0797783275579154
0.0618359375 -0.079911356538948
0.0618984375 -0.0800443590200234
0.0619609375 -0.0801773334612238
0.0620234375 -0.0803102783084762
0.0620859375 -0.0804431919965043
0.0621484375 -0.0805760729517439
0.0622109375 -0.0807089195952068
0.0622734375 -0.0808417303452719
0.0623359375 -0.0809745036203929
0.0623984375 -0.0811072378417084
0.0624609375 -0.0812399314355429
0.0625234375 -0.0813725828357927
0.0625859375 -0.0815051904861857
0.0626484375 -0.0816377528424146
0.0627109375 -0.0817702683741376
0.0627734375 -0.0819027355668459
0.0628359375 -0.0820351529235978
0.0628984375 -0.0821675189666233
0.0629609375 -0.0822998322387981
0.0630234375 -0.0824320913049936
0.0630859375 -0.0825642947533086
0.0631484375 -0.0826964411961851
0.0632109375 -0.0828285292714177
0.0632734375 -0.0829605576430614
0.0633359375 -0.0830925250022451
0.0633984375 -0.0832244300678982
0.0634609375 -0.0833562715873964
0.0635234375 -0.0834880483371338
0.0635859375 -0.0836197591230287
0.0636484375 -0.0837514027809675
0.0637109375 -0.0838829781771935
0.0637734375 -0.0840144842086457
0.0638359375 -0.084145919803251
0.0638984375 -0.0842772839201769
0.0639609375 -0.0844085755500433
0.0640234375 -0.084539793715101
0.0640859375 -0.0846709374693756
0.0641484375 -0.0848020058987817
0.0642109375 -0.0849329981212048
0.0642734375 -0.0850639132865552
0.0643359375 -0.0851947505767914
0.0643984375 -0.0853255092059139
0.0644609375 -0.0854561884199299
0.0645234375 -0.0855867874967853
0.0645859375 -0.085717305746266
0.0646484375 -0.0858477425098647
0.0647109375 -0.0859780971606135
0.0647734375 -0.086108369102881
0.0648359375 -0.0862385577721308
0.0648984375 -0.0863686626346421
0.0649609375 -0.0864986831871903
0.0650234375 -0.086628618956686
0.0650859375 -0.0867584694997742
0.0651484375 -0.086888234402389
0.0652109375 -0.087017913279268
0.0652734375 -0.0871475057734229
0.0653359375 -0.0872770115555689
0.0653984375 -0.0874064303235116
0.0654609375 -0.0875357618014942
0.0655234375 -0.0876650057395034
0.0655859375 -0.0877941619125371
0.0656484375 -0.0879232301198343
0.0657109375 -0.088052210184067
0.0657734375 -0.088181101950498
0.0658359375 -0.0883099052861019
0.0658984375 -0.0884386200786515
0.0659609375 -0.0885672462357706
0.0660234375 -0.088695783683952
0.0660859375 -0.0888242323675382
0.0661484375 -0.0889525922476678
0.0662109375 -0.0890808633011815
0.0662734375 -0.0892090455194874
0.0663359375 -0.0893371389073826
0.0663984375 -0.0894651434818255
0.0664609375 -0.0895930592706557
0.0665234375 -0.0897208863112549
0.0665859375 -0.0898486246491428
0.0666484375 -0.089976274336499
0.0667109375 -0.0901038354306042
0.0667734375 -0.0902313079921865
0.0668359375 -0.090358692083664
0.0668984375 -0.0904859877672663
0.0669609375 -0.0906131951030174
0.0670234375 -0.0907403141465623
0.0670859375 -0.0908673449468075
0.0671484375 -0.0909942875433492
0.0672109375 -0.0911211419636532
0.0672734375 -0.0912479082199419
0.0673359375 -0.09137458630574
0.0673984375 -0.0915011761920173
0.0674609375 -0.0916276778228568
0.0675234375 -0.0917540911105632
0.0675859375 -0.091880415930114
0.0676484375 -0.0920066521128329
0.0677109375 -0.0921327994391542
0.0677734375 -0.0922588576303191
0.0678359375 -0.0923848263388265
0.0678984375 -0.0925107051374371
0.0679609375 -0.0926364935065033
0.0680234375 -0.0927621908193815
0.0680859375 -0.0928877963256586
0.0681484375 -0.0930133091319218
0.0682109375 -0.0931387281798039
0.0682734375 -0.0932640522210603
0.0683359375 -0.0933892797894997
0.0683984375 -0.0935144091697082
0.0684609375 -0.0936394383626898
0.0685234375 -0.0937643650488521
0.0685859375 -0.0938891865492068
0.0686484375 -0.0940138997862899
0.0687109375 -0.0941385012471787
0.0687734375 -0.094262986952102
0.0688359375 -0.0943873524334823
0.0688984375 -0.0945115927316414
0.0689609375 -0.0946357024145135
0.0690234375 -0.0947596756288993
0.0690859375 -0.0948835061892562
0.0691484375 -0.0950071877059953
0.0692109375 -0.0951307137486904
0.0692734375 -0.0952540780317278
0.0693359375 -0.0953772746032613
0.0693984375 -0.0955002980155856
0.0694609375 -0.0956231434575976
0.0695234375 -0.0957458068372212
0.0695859375 -0.0958682848110849
0.0696484375 -0.095990574767321
0.0697109375 -0.0961126747728629
0.0697734375 -0.0962345834984194
0.0698359375 -0.0963563001331206
0.0699609375 -0.0970100565199458
0.06996875 -0.0970514122018156
0.0699765625 -0.0970729752677527
0.069984375 -0.0970746060501003
0.0699921875 -0.0970655157829347
0.07 -0.0970585360423362
0.070015625 -0.0970805417043178
0.070046875 -0.0971554847352899
0.070109375 -0.0972698940734749
0.070171875 -0.0973767102640283
0.070234375 -0.0974862979730554
0.070296875 -0.0975978253857524
0.070359375 -0.0977092795050621
0.070421875 -0.097820741906632
0.070484375 -0.097932367122163
0.070546875 -0.0980441187276917
0.070609375 -0.0981559711132318
0.070671875 -0.0982679204400241
0.070734375 -0.0983799597728689
0.070796875 -0.0984920801428149
0.070859375 -0.0986042732589479
0.070921875 -0.0987165311470227
0.070984375 -0.0988288458760414
0.071046875 -0.0989412096280399
0.071109375 -0.0990536147273562
0.071171875 -0.0991660536337929
0.071234375 -0.0992785189432751
0.071296875 -0.0993910033916555
0.071359375 -0.0995034998569916
0.071421875 -0.0996160013611983
0.071484375 -0.0997285010715277
0.071546875 -0.0998409923017329
0.071609375 -0.0999534685128756
0.071671875 -0.100065923313805
0.071734375 -0.100178350461324
0.071796875 -0.100290743860044
0.071859375 -0.100403097561954
0.071921875 -0.100515405765717
0.071984375 -0.100627662815708
0.072046875 -0.10073986320082
0.072109375 -0.100852001553058
0.072171875 -0.100964072645943
0.072234375 -0.101076071392745
0.072296875 -0.101187992844568
0.072359375 -0.101299832188314
0.072421875 -0.101411584744537
0.072484375 -0.101523245965213
0.072546875 -0.101634811431442
0.072609375 -0.101746276851102
0.072671875 -0.101857638056459
0.072734375 -0.101968891001762
0.072796875 -0.102080031760815
0.072859375 -0.102191056524553
0.072921875 -0.102301961598609
0.072984375 -0.102412743400891
0.073046875 -0.10252339845916
0.073109375 -0.102633923408608
0.073171875 -0.102744314989436
0.073234375 -0.102854570044413
0.073296875 -0.102964685516421
0.073359375 -0.103074658445955
0.073421875 -0.103184485968571
0.073484375 -0.10329416531225
0.073546875 -0.103403693794668
0.073609375 -0.103513068820326
0.073671875 -0.103622287877511
0.073734375 -0.103731348535048
0.073796875 -0.103840248438799
0.073859375 -0.103948985307847
0.073921875 -0.104057556930309
0.073984375 -0.10416596115871
0.074046875 -0.104274195904827
0.074109375 -0.104382259133921
0.074171875 -0.104490148858251
0.074234375 -0.104597863129728
0.074296875 -0.104705400031607
0.074359375 -0.10481275766902
0.074421875 -0.104919934158197
0.074484375 -0.105026927614156
0.074546875 -0.105133736136631
0.074609375 -0.10524035779398
0.074671875 -0.105346790604775
0.074734375 -0.105453032516745
0.074796875 -0.105559081382727
0.074859375 -0.105664934933227
0.074921875 -0.105770590745199
0.074984375 -0.105876046206658
0.075046875 -0.105981298476748
0.075109375 -0.106086344441023
0.075171875 -0.106191180661858
0.075234375 -0.10629580332424
0.075296875 -0.106400208177769
0.075359375 -0.106504390476557
0.075421875 -0.106608344920164
0.075484375 -0.106712065600792
0.075546875 -0.106815545965019
0.075609375 -0.106918778802454
0.075671875 -0.107021756278698
0.075734375 -0.107124470034762
0.075796875 -0.107226911377245
0.075859375 -0.107329071578454
0.075921875 -0.107430942287596
0.075984375 -0.107532516020474
0.076046875 -0.107633786653148
0.076109375 -0.107734749816251
0.076171875 -0.107835403096418
0.076234375 -0.107935746005266
0.076296875 -0.108035779747907
0.076359375 -0.108135506872252
0.076421875 -0.108234930887524
0.076484375 -0.108334055916044
0.076546875 -0.108432886409619
0.076609375 -0.108531426936698
0.076671875 -0.108629682032746
0.076734375 -0.108727656101214
0.076796875 -0.108825353352312
0.076859375 -0.108922777768691
0.076921875 -0.109019933089571
0.076984375 -0.109116822807101
0.077046875 -0.109213450170546
0.077109375 -0.109309818195249
0.077171875 -0.109405929674313
0.077234375 -0.109501787191625
0.077296875 -0.109597393134606
0.077359375 -0.109692752019531
0.077421875 -0.109787861238438
0.077484375 -0.109882724849445
0.077546875 -0.109977344819795
0.077609375 -0.110071724590142
0.077671875 -0.110165861774145
0.077734375 -0.110259757252846
0.077796875 -0.110353417935717
0.077859375 -0.110446840935706
0.077921875 -0.110540028061129
0.077984375 -0.110632980277739
0.078046875 -0.110725699462666
0.078109375 -0.110818184426052
0.078171875 -0.110910435781542
0.078234375 -0.111002457183034
0.078296875 -0.111094246684317
0.078359375 -0.111185805580456
0.078421875 -0.111277134275732
0.078484375 -0.11136823363252
0.078546875 -0.111459103098864
0.078609375 -0.111549743042431
0.078671875 -0.111640155196976
0.078734375 -0.111730338271611
0.078796875 -0.111820293100828
0.078859375 -0.1119100197099
0.078921875 -0.111999518276993
0.078984375 -0.112088788677137
0.079046875 -0.112177831091467
0.079109375 -0.112266645934041
0.079171875 -0.112355232392675
0.079234375 -0.112443590947871
0.079296875 -0.112531721363329
0.079359375 -0.112619623340522
0.079421875 -0.112707297051416
0.079484375 -0.112794742544007
0.079546875 -0.112881959315787
0.079609375 -0.112968946909456
0.079671875 -0.113055705551933
0.079734375 -0.113142234842418
0.079796875 -0.113228534181294
0.079859375 -0.113314603936537
0.079921875 -0.113400444079569
0.079984375 -0.113486053534334
0.080046875 -0.113571432088273
0.080109375 -0.11365657981713
0.080171875 -0.113741496247534
0.080234375 -0.113826180642636
0.080296875 -0.113910633468155
0.080359375 -0.113994854664244
0.080421875 -0.114078842896369
0.080484375 -0.114162598097867
0.080546875 -0.114246120272614
0.080609375 -0.114329408946104
0.080671875 -0.114412463368814
0.080734375 -0.114495284020911
0.080796875 -0.11457787083282
0.080859375 -0.114660222443956
0.080921875 -0.114742338861196
0.080984375 -0.114824220054415
0.081046875 -0.114905865581231
0.081109375 -0.114987274736568
0.081171875 -0.115068447969412
0.081234375 -0.115149385200582
0.081296875 -0.11523008514464
0.081359375 -0.115310547845522
0.081421875 -0.115390773241696
0.081484375 -0.115470760919333
0.081546875 -0.115550510211944
0.081609375 -0.115630020929607
0.081671875 -0.115709293517889
0.081734375 -0.11578832794034
0.081796875 -0.115867122829577
0.081859375 -0.115945678147919
0.081921875 -0.116023993771303
0.081984375 -0.11610206930975
0.082046875 -0.11617990425161
0.082109375 -0.116257498407604
0.082171875 -0.116334851958907
0.082234375 -0.116411964718686
0.082296875 -0.116488835738081
0.082359375 -0.116565463931348
0.082421875 -0.116641849689248
0.082484375 -0.116717994389186
0.082546875 -0.116793897371321
0.082609375 -0.116869555182924
0.082671875 -0.116944969550576
0.082734375 -0.11702014042408
0.082796875 -0.117095066861173
0.082859375 -0.117169747626696
0.082921875 -0.117244182919157
0.082984375 -0.117318374100417
0.083046875 -0.117392319326844
0.083109375 -0.117466018104385
0.083171875 -0.117539469616021
0.083234375 -0.117612673489713
0.083296875 -0.11768563002136
0.083359375 -0.117758339019028
0.083421875 -0.117830798851662
0.083484375 -0.117903009457798
0.083546875 -0.117974970255896
0.083609375 -0.118046680166168
0.083671875 -0.118118138600228
0.083734375 -0.118189345966946
0.083796875 -0.118260302231734
0.083859375 -0.118331005345055
0.083921875 -0.118401454931729
0.083984375 -0.118471650166589
0.084046875 -0.118541590204306
0.084109375 -0.11861127549012
0.084171875 -0.118680705191293
0.084296875 -0.118876880659504
0.084359375 -0.118946561502814
0.084421875 -0.119011687228828
0.084484375 -0.119078872224093
0.084546875 -0.119145929758087
0.084609375 -0.119212427996973
0.084734375 -0.119373317293352
0.084859375 -0.119540369878084
0.084984375 -0.119707356803406
0.085109375 -0.11987638596093
0.085140625 -0.11990737358056
0.085171875 -0.119935232799178
0.085203125 -0.119964261324824
0.085234375 -0.119994114696226
0.085265625 -0.120023668089895
0.085328125 -0.120085039100687
0.085453125 -0.120227631262957
0.085578125 -0.120368583944372
0.085703125 -0.120506778365597
0.085828125 -0.120643117079967
0.085953125 -0.120777587859133
0.086078125 -0.120910219503834
0.086203125 -0.121041086331954
0.086328125 -0.121170242188518
0.086453125 -0.121297731463593
0.086578125 -0.121423593806369
0.086703125 -0.121547864885914
0.086828125 -0.121670577558965
0.086953125 -0.121791762767429
0.087078125 -0.121911450007363
0.087203125 -0.122029667475952
0.087328125 -0.122146442002437
0.087453125 -0.122261798882013
0.087578125 -0.122375761713296
0.087703125 -0.122488352296794
0.087828125 -0.122599590611036
0.087953125 -0.1227094948573
0.088078125 -0.122818081553468
0.088203125 -0.122925365656957
0.088328125 -0.123031360700526
0.088453125 -0.123136078929667
0.088578125 -0.123239531434521
0.088703125 -0.123341728272485
0.088828125 -0.123442678579782
0.088953125 -0.123542390671658
0.089078125 -0.123640872131588
0.089203125 -0.123738129890329
0.089328125 -0.123834170295775
0.089453125 -0.123928999174631
0.089578125 -0.124022621886875
0.089703125 -0.124115043373908
0.089828125 -0.124206268201166
0.089953125 -0.124296300595937
0.090078125 -0.124385144480954
0.090203125 -0.124472803504344
0.090328125 -0.12455928106636
0.090453125 -0.124644580343123
0.090578125 -0.124728707396729
0.090703125 -0.124811658839308
0.090828125 -0.124893440262401
0.090953125 -0.124974054334601
0.091078125 -0.125053505917685
0.091203125 -0.125131792042924
0.091328125 -0.125208914417989
0.091453125 -0.125284882645765
0.091578125 -0.125359692480961
0.091703125 -0.125433347189857
0.091953125 -0.125620526039912
0.092078125 -0.125690334471384
0.092203125 -0.125758129011374
0.092328125 -0.125825379315959
0.092453125 -0.125891428511172
0.092578125 -0.125956336422104
0.092828125 -0.126106470166896
0.093078125 -0.126247728195397
0.093328125 -0.126381151773021
0.093578125 -0.12650770444461
0.093828125 -0.126627786065159
0.094078125 -0.126741732919311
0.094328125 -0.12684980074451
0.094578125 -0.126952198268407
0.094828125 -0.127049098771322
0.095078125 -0.127140648671091
0.095328125 -0.127226974299401
0.095578125 -0.127308186378374
0.095828125 -0.127384383281473
0.096078125 -0.127455653485891
0.096328125 -0.127522077447822
0.096578125 -0.127583729066443
0.097078125 -0.12770730928249
0.097578125 -0.127806567544094
0.098078125 -0.127884262944321
0.098578125 -0.127942215536896
0.099078125 -0.127981716146474
0.099578125 -0.128003793781691
0.100578125 -0.12799885697724
0.101578125 -0.12793585278564
0.102578125 -0.127822194955132
0.103578125 -0.127663519669717
0.104578125 -0.127464524895126
0.105578125 -0.127229344032746
0.106578125 -0.126961744715978
0.107578125 -0.126665242181645
0.108578125 -0.126343161880717
0.109578125 -0.125998674686316
0.110578125 -0.125634823970157
0.111578125 -0.125254551638211
0.112578125 -0.124860710263038
0.113578125 -0.124456115260562
0.114578125 -0.124043894354335
0.115578125 -0.123626996868473
0.116578125 -0.123206509999718
0.117578125 -0.122788055798011
0.118578125 -0.122373106543176
0.119578125 -0.121967155087579
0.120578125 -0.121563418959356
0.121578125 -0.121160286917566
0.122578125 -0.120756783310528
0.123578125 -0.120352758853264
0.124578125 -0.119947400581456
0.125578125 -0.119540002932946
0.126578125 -0.119129834777447
0.127578125 -0.118716178281979
0.127828125 -0.118609197376625
0.127890625 -0.118582216079752
0.127953125 -0.118555232866088
0.128015625 -0.118528244891195
0.128078125 -0.118501259651916
0.128140625 -0.118474280806438
0.128265625 -0.118420374709521
0.128515625 -0.118313018541625
0.129015625 -0.11809967870601
0.130015625 -0.117675863054669
0.130515625 -0.117460251360375
0.131015625 -0.117243344547296
0.131515625 -0.117024957007448
0.132015625 -0.116804902927067
0.132515625 -0.116582972745811
0.133515625 -0.116135495247894
0.134515625 -0.11567704463453
0.135515625 -0.115206607720812
0.136515625 -0.114723793961434
0.137515625 -0.114228680156089
0.138515625 -0.11372161565784
0.139515625 -0.113203034987445
0.140515625 -0.112673250742577
0.141515625 -0.112132288713363
0.142515625 -0.1115798580865
0.143515625 -0.111015393288396
0.144515625 -0.110438191618304
0.145515625 -0.109847593862282
0.146515625 -0.109243080629381
0.147515625 -0.108624289502148
0.148515625 -0.107991013692572
0.149515625 -0.107343221228982
0.150515625 -0.106681055667771
0.151515625 -0.106004783674276
0.152515625 -0.105314716029724
0.153515625 -0.10461114290907
0.154515625 -0.103894306697125
0.155515625 -0.103164407946223
0.156515625 -0.102421636583417
0.157515625 -0.101666207927332
0.158515625 -0.100898369719855
0.159515625 -0.100118375378159
0.160515625 -0.0993264568272866
0.161515625 -0.0985228204888793
0.162515625 -0.0977076658504684
0.163515625 -0.0968812162854235
0.164515625 -0.0960437456132096
0.165515625 -0.0951955840809129
0.166515625 -0.0943371074200433
0.167515625 -0.0934687212079744
0.168515625 -0.092590842647301
0.169515625 -0.0917038815604024
0.170515625 -0.0908082495523896
0.171515625 -0.089904518798434
0.172515625 -0.0889931960567533
0.173515625 -0.0880735613278132
0.174515625 -0.0871451490452178
0.175515625 -0.0862105990003424
0.176515625 -0.0852718760997037
0.177515625 -0.0843292748114731
0.178515625 -0.0833831793220121
0.179515625 -0.0824342777592798
0.180515625 -0.0814832754264024
0.181515625 -0.0805308854231457
0.182515625 -0.0795779039651461
0.183515625 -0.0786256165364473
0.184515625 -0.0776750645042528
0.185515625 -0.0767255202914203
0.186515625 -0.075773419296497
0.187515625 -0.0748059366070471
0.188515625 -0.0738255664014135
0.189515625 -0.0728411858590952
0.190515625 -0.0718526142975051
0.191515625 -0.070853559279123
0.192515625 -0.0698458473795532
0.193515625 -0.0688355710238623
0.194515625 -0.0678156914744632
0.195515625 -0.0667729164512283
0.196515625 -0.065720117175868
0.197515625 -0.0646604980257301
0.198515625 -0.0635945324311016
0.199515625 -0.0625206402553708
0.2 -0.0620015048102412
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 0.00135826112464122
0.002 0.00271630668127901
0.003 0.00407358775699829
0.004 0.0054298899482889
0.005 0.00678485872462377
0.006 0.00813817546800571
0.007 0.00948959512535154
0.008 0.0108394305950303
0.009 0.0121905716858837
0.01 0.0135438767750055
0.011 0.0148969425836955
0.012 0.0162505031933828
0.013 0.017607600501727
0.014 0.0189662667522939
0.015 0.0203226879501594
0.016 0.0216750823273282
0.017 0.0230250743253296
0.018 0.0243746266179271
0.019 0.0257182186770422
0.02 0.0270526398794633
0.021 0.0283778428254708
0.022 0.0296932192317705
0.023 0.0310191926899764
0.024 0.0324410028201494
0.025 0.0339031120731698
0.026 0.0353950290664486
0.027 0.0368787823168491
0.028 0.0383512148161814
0.029 0.039804895360009
0.0295 0.0404466390520413
0.03 0.0410988518416727
0.0305 0.0417663781712785
0.031 0.0424563973912949
0.0315 0.0431874439794353
0.032 0.0440594380689215
0.03225 0.044430892701276
0.0325 0.0448160366079711
0.03275 0.0452169786039762
0.033 0.0456364350278133
0.03325 0.0461338425272097
0.03375 0.0473096378421926
0.03425 0.0484756341317964
0.03475 0.0496256422567853
0.0348125 0.0497143095906082
0.034875 0.0498022045806298
0.0349375 0.0498916237634938
0.035 0.0499813578062504
0.0350625 0.0500715823689403
0.0351875 0.0502560182059539
0.0353125 0.0504429164063034
0.0354375 0.0506323380726195
0.0355625 0.050824408137937
0.0356875 0.0510192695545625
0.0358125 0.0512171012185644
0.0360625 0.0517180215186414
0.0363125 0.0522222704316488
0.0365625 0.0527307630023583
0.0368125 0.0532466407798387
0.0370625 0.0537712533604951
0.0373125 0.0543115738596486
0.0378125 0.0555683295306102
0.037875 0.0556601569329066
0.0379375 0.0557505871292744
0.038 0.0558432332994596
0.0380625 0.0559362406743762
0.038125 0.0560298764856727
0.03825 0.0562221600134167
0.0385 0.0566710813599784
0.038625 0.0568717817144963
0.03875 0.0570760744648157
0.038875 0.057284772277946
0.039 0.057497848800925
0.039125 0.0577155980680092
0.03925 0.0579381990005952
0.039375 0.0581656809643322
0.0395 0.0583978113419622
0.039625 0.0586340162948255
0.03975 0.0588735164229713
0.039875 0.0591155490495876
0.04 0.0593594896869793
0.040125 0.0596048676688609
0.04025 0.0598513688360015
0.040375 0.0600988730229789
0.0405 0.0603475171204787
0.040625 0.0605975829579934
0.04075 0.0608492577674433
0.040875 0.0611025942124889
0.0409375 0.0612160981113827
0.041 0.0613299044599864
0.0410625 0.0614449063633221
0.041125 0.0615606417655542
0.0411875 0.0616771669294024
0.0413125 0.0619678101414264
0.0414375 0.0622699282636962
0.04146875 0.0623272937079443
0.0415 0.062382294374304
0.04153125 0.0624392557728048
0.0415625 0.0624964194982461
0.04159375 0.062553530248717
0.04165625 0.062671882149207
0.04178125 0.062976031683024
0.0418125 0.0630353045987757
0.04184375 0.0630910910116298
0.041875 0.0631493050675234
0.04190625 0.0632078051325644
0.0419375 0.0632661847310294
0.042 0.0633874752639061
0.0420625 0.0635098864178469
0.042125 0.0636331282819949
0.0421875 0.0637573315651233
0.04225 0.0638824865407565
0.0423125 0.0640085863599075
0.042375 0.064135631292101
0.0424375 0.0642636194670085
0.0425 0.064392547446592
0.0425625 0.0645224105198773
0.042625 0.0646532025498668
0.04275 0.0650369553086719
0.042875 0.0654212006863351
0.043 0.0657982385269992
0.0430625 0.0659239799267244
0.043125 0.0660482284547257
0.0431875 0.0661754426362034
0.04325 0.0663033025994217
0.0433125 0.0664320601101437
0.043375 0.0665618278821864
0.0434375 0.066692578758411
0.0435 0.0668243015365355
0.0435625 0.0669569888323978
0.043625 0.0670906310460507
0.0436875 0.0672252179173203
0.04375 0.0673607387175301
0.0438125 0.0674971821612856
0.043875 0.0676345364254495
0.0439375 0.0677727891742121
0.044 0.0679119275819868
0.0440625 0.0680519383621314
0.044125 0.0681928078023477
0.0441875 0.0683345218073899
0.04425 0.06847706594987
0.044375 0.0689235115529736
0.0443828125 0.0689484381996736
0.044390625 0.0689630175545413
0.0443984375 0.0689723141224973
0.04440625 0.0689834663150069
0.0444140625 0.068999773240184
0.0444296875 0.0690368716622817
0.0444609375 0.0691040160266616
0.0445234375 0.0692424253365416
0.0445859375 0.0693831696432518
0.0446484375 0.0695247716396888
0.0447109375 0.069667281149224
0.0447734375 0.069810702864271
0.0448359375 0.0699550117354131
0.0448984375 0.0701001954668521
0.0449609375 0.0702462426698835
0.0450234375 0.0703931406394922
0.0450859375 0.0705408761580241
0.0451484375 0.0706894355090454
0.0452109375 0.0708388044291406
0.0452734375 0.0709889681291873
0.0453359375 0.0711399113213976
0.0453984375 0.0712916182501711
0.0454609375 0.0714440727300357
0.0455234375 0.0715972581892864
0.0455859375 0.0717511577179855
0.0456484375 0.0719057541192235
0.0457109375 0.0720610299625557
0.0457734375 0.0722169676386353
0.0458359375 0.0723735494142407
0.0458984375 0.072530757487075
0.0459609375 0.0726885740399063
0.0460234375 0.0728469812937654
0.0460859375 0.0730059615600389
0.0461484375 0.0731654972913651
0.0462109375 0.0733255711312639
0.0462734375 0.0734861659624173
0.0463359375 0.0736472649534751
0.0463984375 0.0738088516042008
0.0464609375 0.0739709097887122
0.0465234375 0.0741334237965163
0.0465859375 0.0742963783709957
0.0466484375 0.0744597587449779
0.0467109375 0.0746235506730118
0.0467734375 0.0747877404599759
0.0468359375 0.0749523149856625
0.0468984375 0.0751172617249995
0.0469609375 0.0752825687636038
0.0470234375 0.0754482248083902
0.0470859375 0.0756142191930002
0.0471484375 0.0757805418778655
0.0472109375 0.0759471834447827
0.0472734375 0.0761141350859558
0.0473359375 0.0762813885875698
0.0473984375 0.0764489363080864
0.0474609375 0.0766167711516167
0.0475234375 0.0767848865369165
0.0475859375 0.0769532763627768
0.0476484375 0.0771219349708269
0.0477109375 0.0772908571070351
0.0477734375 0.0774600378834526
0.0478359375 0.0776294727419817
0.0478984375 0.0777991574221177
0.0479609375 0.0779690879346844
0.0480234375 0.0781392605434933
0.0480859375 0.0783096717565846
0.0481484375 0.0784803183282079
0.0482109375 0.0786511972719974
0.0482734375 0.0788223058849044
0.0483359375 0.0789936417804774
0.0483984375 0.0791652029291299
0.0484609375 0.0793369877022416
0.0485234375 0.0795089949164441
0.0485859375 0.0796812238743082
0.0486484375 0.0798536743979362
0.0487109375 0.0800263468525991
0.0487734375 0.0801992421584765
0.0488359375 0.080372361789597
0.0488984375 0.0805457077601218
0.0489609375 0.0807192825990164
0.0490234375 0.0808930893148509
0.0490859375 0.0810671313529026
0.0491484375 0.0812414125469065
0.0492109375 0.0814159370677546
0.0492734375 0.08159070937122
0.0493359375 0.0817657341464494
0.0493984375 0.0819410162665824
0.0494609375 0.0821165607424599
0.0495234375 0.0822923726800281
0.0495859375 0.0824684572417292
0.0496484375 0.0826448196119306
0.0497109375 0.0828214649662592
0.0497734375 0.0829983984445856
0.0498359375 0.0831756251273337
0.0498984375 0.0833531500147526
0.0499609375 0.0835309780087924
0.0500234375 0.0837091138972371
0.0500859375 0.0838875623397824
0.0501484375 0.084066327855787
0.0502109375 0.0842454148134668
0.0502734375 0.0844248274203502
0.0503359375 0.0846045697148523
0.0503984375 0.0847846455588714
0.0504609375 0.0849650586313473
0.0505234375 0.0851458124227547
0.0505859375 0.085326910230534
0.0506484375 0.085508355155489
0.0507109375 0.0856901500991956
0.0507734375 0.0858722977624839
0.0508359375 0.0860548006450632
0.0508984375 0.0862376610463655
0.0509609375 0.086420881067682
0.0510234375 0.0866044626156656
0.0510859375 0.0867884074072638
0.0511484375 0.0869727169761408
0.0512109375 0.0871573926806326
0.0512734375 0.0873424357132652
0.0513359375 0.0875278471118569
0.0513984375 0.0877136277722045
0.0514609375 0.0878997784623387
0.0515234375 0.088086299838321
0.0515859375 0.0882731924615326
0.0516484375 0.0884604568173946
0.0517109375 0.0886480933354385
0.0517734375 0.0888361024106339
0.0518359375 0.0890244844258594
0.0518984375 0.0892132397753948
0.0519609375 0.0894023688892875
0.0520234375 0.0895918722584376
0.0520859375 0.0897817504602257
0.0521484375 0.0899720041844905
0.0522109375 0.0901626342596474
0.0522734375 0.0903536416787182
0.0523359375 0.0905450276250208
0.0523984375 0.0907367934972488
0.0524609375 0.0909289409336506
0.0525234375 0.0911214718349897
0.0525859375 0.0913143883859507
0.0526484375 0.0915076930746332
0.0527109375 0.0917013887097538
0.0527734375 0.0918954784351602
0.0528359375 0.0920899657412471
0.0528984375 0.0922848544728543
0.0529609375 0.0924801488332205
0.0530234375 0.092675853383572
0.0530859375 0.0928719730379346
0.0531484375 0.0930685130527743
0.0532109375 0.0932654790111055
0.0532734375 0.0934628768007424
0.0533359375 0.0936607125864249
0.0533984375 0.0938589927756153
0.0534609375 0.0940577239778413
0.0535234375 0.0942569129575578
0.0535859375 0.0944565665806051
0.0536484375 0.0946566917544721
0.0537109375 0.0948572953627067
0.0537734375 0.0950583841939701
0.0538359375 0.0952599648663995
0.0538984375 0.095462043748111
0.0539609375 0.0956646268748568
0.0540234375 0.0958677198660243
0.0540859375 0.0960713278403305
0.0541484375 0.0962754553327164
0.0542109375 0.0964801062140662
0.0542734375 0.0966852836154604
0.0543359375 0.0968909898587052
0.0543984375 0.0970972263948622
0.0544609375 0.0973039937524086
0.0545234375 0.0975112914965054
0.0545859375 0.0977191182006177
0.0546484375 0.0979274714314385
0.0547109375 0.0981363477477082
0.0547734375 0.0983457427131288
0.0548359375 0.0985556509231404
0.0548984375 0.0987660660449077
0.0549609375 0.0989769808694451
0.0550234375 0.0991883873744585
0.0550859375 0.0994002767961748
0.0551484375 0.0996126397082183
0.0552109375 0.0998254661054743
0.0552734375 0.100038745490851
0.0553359375 0.100252466962921
0.0553984375 0.100466619302567
0.0554609375 0.100681191056982
0.0555234375 0.100896170619614
0.0555859375 0.101111546304955
0.0556484375 0.101327306417329
0.0557109375 0.101543439313162
0.0557734375 0.10175993345642
0.0558359375 0.101976777467165
0.0558984375 0.102193960163341
0.0559609375 0.102411470596054
0.0560234375 0.102629298078711
0.0560859375 0.102847432210474
0.0561484375 0.103065862894494
0.0562109375 0.103284580351444
0.0562734375 0.103503575128845
0.0563359375 0.103722838106672
0.0563984375 0.103942360499707
0.0564609375 0.104162133857062
0.0565234375 0.104382150059286
0.0565859375 0.104602401313402
0.0566484375 0.104822880146233
0.0567109375 0.10504357939629
0.0567734375 0.105264492204518
0.0568359375 0.105485612004138
0.0568984375 0.105706932509811
0.0569609375 0.105928447706332
0.0570234375 0.10615015183703
0.0570859375 0.106372039392058
0.0571484375 0.106594105096706
0.0572109375 0.106816343899893
0.0572734375 0.107038750962953
0.0573359375 0.107261321648819
0.0573984375 0.107484051511717
0.0574609375 0.107706936287427
0.0575234375 0.107929971884206
0.0575859375 0.108153154374394
0.0576484375 0.108376479986766
0.0577109375 0.108599945099638
0.0577734375 0.108823546234731
0.0578359375 0.109047280051804
0.0578984375 0.109271143344007
0.0579609375 0.109495133033951
0.0580234375 0.109719246170416
0.0580859375 0.109943479925674
0.0581484375 0.110167831593335
0.0582109375 0.11039229858665
0.0582734375 0.110616878437202
0.0583359375 0.110841568793884
0.0583984375 0.111066367422093
0.0584609375 0.111291272203045
0.0585234375 0.111516281133128
0.0585859375 0.111741392323203
0.0586484375 0.111966603997792
0.0587109375 0.112191914494052
0.0587734375 0.112417322260494
0.0588359375 0.112642825855363
0.0588984375 0.112868423944645
0.0589609375 0.113094115299643
0.0590234375 0.113319898794093
0.0590859375 0.113545773400799
0.0591484375 0.113771738187755
0.0592109375 0.113997792313766
0.0592734375 0.114223935023553
0.0593359375 0.114450165642369
0.0593984375 0.114676483570128
0.0594609375 0.114902888275087
0.0595234375 0.115129379287117
0.0595859375 0.115355956190593
0.0596484375 0.115582618616956
0.0597109375 0.115809366237006
0.0597734375 0.116036198752973
0.0598359375 0.116263115890426
0.0598984375 0.116490117390089
0.0599609375 0.116717202999617
0.0600234375 0.116944372465408
0.0600859375 0.117171625524499
0.0601484375 0.117398961896618
0.0602109375 0.117626381276448
0.0602734375 0.117853883326157
0.0603359375 0.118081467668249
0.0603984375 0.118309133878786
0.0604609375 0.118536881481015
0.0605234375 0.11876470993945
0.0605859375 0.118992618654439
0.0606484375 0.119220606957232
0.0607109375 0.119448674105594
0.0607734375 0.119676819279948
0.0608359375 0.119905041580093
0.0608984375 0.120133340022471
0.0609609375 0.120361713537998
0.0610234375 0.120590160970455
0.0610859375 0.120818681075411
0.0611484375 0.121047272519687
0.0612109375 0.121275933881325
0.0612734375 0.121504663650041
0.0613359375 0.121733460228147
0.0613984375 0.121962321931903
0.0614609375 0.122191246993282
0.0615234375 0.1224202335621
0.0615859375 0.122649279708501
0.0616484375 0.122878383425745
0.0617109375 0.12310754263329
0.0617734375 0.12333675518011
0.0618359375 0.123566018848246
0.0618984375 0.123795331356544
0.0619609375 0.124024690364564
0.0620234375 0.124254093476623
0.0620859375 0.124483538245967
0.0621484375 0.124713022179033
0.0622109375 0.124942542739794
0.0622734375 0.12517209735417
0.0623359375 0.12540168341448
0.0623984375 0.125631298283939
0.0624609375 0.125860939301176
0.0625234375 0.126090603784767
0.0625859375 0.126320289037785
0.0626484375 0.12654999235234
0.0627109375 0.126779711014122
0.0627734375 0.127009442306938
0.0628359375 0.127239183517223
0.0628984375 0.127468931938544
0.0629609375 0.127698684876077
0.0630234375 0.127928439651046
0.0630859375 0.128158193605144
0.0631484375 0.128387944104898
0.0632109375 0.128617688546
0.0632734375 0.128847424357576
0.0633359375 0.129077149006404
0.0633984375 0.129306860001052
0.0634609375 0.129536554895945
0.0635234375 0.129766231295349
0.0635859375 0.129995886857251
0.0636484375 0.130225519297135
0.0637109375 0.130455126391645
0.0637734375 0.130684705982113
0.0638359375 0.130914255977952
0.0638984375 0.131143774359896
0.0639609375 0.131373259183074
0.0640234375 0.131602708579908
0.0640859375 0.131832120762828
0.0641484375 0.132061494026777
0.0642109375 0.132290826751505
0.0642734375 0.132520117403636
0.0643359375 0.132749364538486
0.0643984375 0.132978566801637
0.0644609375 0.133207722930233
0.0645234375 0.133436831753998
0.0645859375 0.133665892195958
0.0646484375 0.133894903272861
0.0647109375 0.134123864095268
0.0647734375 0.134352773867327
0.0648359375 0.134581631886199
0.0648984375 0.134810437541146
0.0649609375 0.13503919031226
0.0650234375 0.135267889768843
0.0650859375 0.135496535567425
0.0651484375 0.135725127449437
0.0652109375 0.135953665238523
0.0652734375 0.136182148837521
0.0653359375 0.136410578225111
0.0653984375 0.136638953452152
0.0654609375 0.136867274637721
0.0655234375 0.137095541964889
0.0655859375 0.137323755676245
0.0656484375 0.137551916069207
0.0657109375 0.137780023491154
0.0657734375 0.138008078334397
0.0658359375 0.138236081031055
0.0658984375 0.138464032047833
0.0659609375 0.138691931880776
0.0660234375 0.138919781050011
0.0660859375 0.139147580094522
0.0661484375 0.139375329566986
0.0662109375 0.139603030028706
0.0662734375 0.139830682044655
0.0663359375 0.140058286178675
0.0663984375 0.140285842988816
0.0664609375 0.140513353022862
0.0665234375 0.14074081681402
0.0665859375 0.140968234876798
0.0666484375 0.14119560770305
0.0667109375 0.141422935758179
0.0667734375 0.14165021947749
0.0668359375 0.141877459262655
0.0668984375 0.142104655478272
0.0669609375 0.142331808448467
0.0670234375 0.1425589184535
0.0670859375 0.142785985726325
0.0671484375 0.143013010449025
0.0672109375 0.143239992749068
0.0672734375 0.143466932695278
0.0673359375 0.143693830293439
0.0673984375 0.143920685481409
0.0674609375 0.144147498123613
0.0675234375 0.14437426800476
0.0675859375 0.144600994822622
0.0676484375 0.144827678179647
0.0677109375 0.145054317573204
0.0677734375 0.14528091238417
0.0678359375 0.145507461863574
0.0678984375 0.145733965116949
0.0679609375 0.145960421086025
0.0680234375 0.146186828527339
0.0680859375 0.14641318598733
0.0681484375 0.146639491773462
0.0682109375 0.146865743920923
0.0682734375 0.14709194015452
0.0683359375 0.147318077845467
0.0683984375 0.147544153963017
0.0684609375 0.147770165021206
0.0685234375 0.147996107021544
0.0685859375 0.148221975393328
0.0686484375 0.14844776493446
0.0687109375 0.148673469757294
0.0687734375 0.148899083246261
0.0688359375 0.149124598036541
0.0688984375 0.149350006025743
0.0689609375 0.149575298432361
0.0690234375 0.149800465914346
0.0690859375 0.150025498756264
0.0691484375 0.150250387122617
0.0692109375 0.150475121358279
0.0692734375 0.150699692299678
0.0693359375 0.150924091550984
0.0693984375 0.151148311685708
0.0694609375 0.151372346354471
0.0695234375 0.151596190303855
0.0695859375 0.151819839327391
0.0696484375 0.1520432901739
0.0697109375 0.152266540434396
0.0697734375 0.152489588422508
0.0698359375 0.152712433058029
0.0699609375 0.153882506811206
0.06996875 0.153960920150135
0.0699765625 0.154002516936927
0.069984375 0.154005116057853
0.0699921875 0.153986607555492
0.07 0.153972286808612
0.070015625 0.154013528435194
0.070046875 0.154153835481367
0.070109375 0.154364084639792
0.070171875 0.154560655862837
0.070234375 0.154762424962189
0.070296875 0.154967862213219
0.070359375 0.155173306856164
0.070421875 0.155378904524166
0.070484375 0.15558494187243
0.070546875 0.155791349887651
0.070609375 0.155998082060069
0.070671875 0.156205131597097
0.070734375 0.156412486116772
0.070796875 0.156620129574141
0.070859375 0.156828047210891
0.070921875 0.157036224900654
0.070984375 0.157244648652497
0.071046875 0.157453304741177
0.071109375 0.157662179763384
0.071171875 0.157871260627663
0.071234375 0.158080534557722
0.071296875 0.15828998910119
0.071359375 0.158499612135213
0.071421875 0.158709391870513
0.071484375 0.158919316854698
0.071546875 0.159129375974546
0.071609375 0.159339558457138
0.071671875 0.159549853869879
0.071734375 0.159760252119413
0.071796875 0.159970743449412
0.071859375 0.160181318437273
0.071921875 0.160391967989737
0.071984375 0.160602683337471
0.072046875 0.160813456028648
0.072109375 0.161024277921583
0.072171875 0.161235141176483
0.072234375 0.161446038246388
0.072296875 0.161656961867362
0.072359375 0.161867905048033
0.072421875 0.162078861058569
0.072484375 0.162289823419169
0.072546875 0.162500785888187
0.072609375 0.162711742449968
0.072671875 0.16292268730251
0.072734375 0.16313361484504
0.072796875 0.163344519665603
0.072859375 0.163555396528759
0.072921875 0.16376624036347
0.072984375 0.163977046251246
0.073046875 0.164187809414641
0.073109375 0.164398525206131
0.073171875 0.164609189097441
0.073234375 0.164819796669339
0.073296875 0.165030343601934
0.073359375 0.165240825665467
0.073421875 0.165451238711597
0.073484375 0.165661578665152
0.073546875 0.165871841516313
0.073609375 0.166082023313164
0.073671875 0.166292120154555
0.073734375 0.166502128183173
0.073796875 0.166712043578742
0.073859375 0.166921862551221
0.073921875 0.167131581333875
0.073984375 0.167341196176079
0.074046875 0.167550703335688
0.074109375 0.167760099070792
0.074171875 0.167969379630678
0.074234375 0.168178541245753
0.074296875 0.168387580116234
0.074359375 0.168596492399302
0.074421875 0.168805274194466
0.074484375 0.169013921526808
0.074546875 0.169222430327753
0.074609375 0.169430796412993
0.074671875 0.16963901545712
0.074734375 0.169847082964502
0.074796875 0.17005499423589
0.074859375 0.170262744330191
0.074921875 0.170470328020826
0.074984375 0.170677739746059
0.075046875 0.170884973552755
0.075109375 0.171092023033057
0.075171875 0.171298881253758
0.075234375 0.171505540678477
0.075296875 0.171711993083488
0.075359375 0.171918229469175
0.075421875 0.172124239970975
0.075484375 0.172330013776481
0.075546875 0.172535539059635
0.075609375 0.172740802948791
0.075671875 0.172945791552757
0.075734375 0.173150490076621
0.075796875 0.173354883063722
0.075859375 0.173558954795322
0.075921875 0.173762689856694
0.075984375 0.173966073832172
0.076046875 0.174169094030467
0.076109375 0.174371740094482
0.076171875 0.174574004354874
0.076234375 0.174775881856841
0.076296875 0.174977370091429
0.076359375 0.175178468538705
0.076421875 0.175379178147666
0.076484375 0.175579500847988
0.076546875 0.175779439143627
0.076609375 0.175978995801843
0.076671875 0.17617817363033
0.076734375 0.176376975326521
0.076796875 0.176575403381915
0.076859375 0.176773460026279
0.076921875 0.176971147199703
0.076984375 0.17716846654348
0.077046875 0.17736541940331
0.077109375 0.177562006840257
0.077171875 0.17775822964629
0.077234375 0.177954088362288
0.077296875 0.178149583296059
0.077359375 0.178344714784839
0.077421875 0.17853948227572
0.077484375 0.178733885450501
0.077546875 0.178927924251253
0.077609375 0.17912159791165
0.077671875 0.179314905885301
0.077734375 0.179507846617996
0.077796875 0.179700418817934
0.077859375 0.179892624121666
0.077921875 0.1800844597751
0.077984375 0.180275924476435
0.078046875 0.180467015835869
0.078109375 0.1806577349136
0.078171875 0.180848080316169
0.078234375 0.18103804718618
0.078296875 0.181227637514285
0.078359375 0.181416848839621
0.078421875 0.181605679371061
0.078484375 0.181794125903311
0.078546875 0.18198219008954
0.078609375 0.182169870566206
0.078671875 0.182357161063011
0.078734375 0.182544063686305
0.078796875 0.182730576077375
0.078859375 0.182916696200199
0.078921875 0.183102420466696
0.078984375 0.183287750835516
0.079046875 0.183472685998455
0.079109375 0.18365721901153
0.079171875 0.183841351972149
0.079234375 0.184025082652261
0.079296875 0.184208408914626
0.079359375 0.184391327027979
0.079421875 0.184573839095405
0.079484375 0.184755943895591
0.079546875 0.184937634265311
0.079609375 0.185118912220276
0.079671875 0.185299775715062
0.079734375 0.185480222631754
0.079796875 0.185660249303807
0.079859375 0.185839857856161
0.079921875 0.186019047204062
0.079984375 0.186197810361632
0.080046875 0.186376149186282
0.080109375 0.186554061891335
0.080171875 0.186731546497796
0.080234375 0.186908599604192
0.080296875 0.187085223228907
0.080359375 0.187261416454584
0.080421875 0.187437172842804
0.080484375 0.187612494024853
0.080546875 0.187787378508799
0.080609375 0.187961824535812
0.080671875 0.188135829096401
0.080734375 0.188309394000292
0.080796875 0.188482518482223
0.080859375 0.188655196867417
0.080921875 0.188827430540968
0.080984375 0.188999218264529
0.081046875 0.18917055850737
0.081109375 0.189341448652718
0.081171875 0.189511890272084
0.081234375 0.189681882701379
0.081296875 0.189851421005149
0.081359375 0.190020506361569
0.081421875 0.1901891376928
0.081484375 0.190357313639747
0.081546875 0.190525031874128
0.081609375 0.190692291604493
0.081671875 0.190859094290526
0.081734375 0.191025439798008
0.081796875 0.191191323363357
0.081859375 0.191356745118117
0.081921875 0.191521704575419
0.081984375 0.191686199889373
0.082046875 0.191850229256119
0.082109375 0.192013792995001
0.082171875 0.192176892250525
0.082234375 0.192339524891626
0.082296875 0.192501687774646
0.082359375 0.192663377922239
0.082421875 0.192824597402909
0.082484375 0.192985350253824
0.082546875 0.19314563276388
0.082609375 0.193305434071871
0.082671875 0.193464763158514
0.082734375 0.193623617452325
0.082796875 0.193781992198878
0.082859375 0.193939886671672
0.082921875 0.194097305895581
0.082984375 0.19425424611525
0.083046875 0.194410704947857
0.083109375 0.194566681211781
0.083171875 0.194722172812179
0.083234375 0.194877178674863
0.083296875 0.195031699539254
0.083359375 0.195185735140815
0.083421875 0.195339281513383
0.083484375 0.195492338202738
0.083546875 0.195644903678446
0.083609375 0.195796975894651
0.083671875 0.195948554021483
0.083734375 0.196099638472462
0.083796875 0.196250228070972
0.083859375 0.196400318667549
0.083921875 0.196549911163682
0.083984375 0.196699004407279
0.084046875 0.196847593857783
0.084109375 0.196995680916968
0.084171875 0.197143264934294
0.084296875 0.19751716114634
0.084359375 0.19766622968426
0.084421875 0.197805676643201
0.084484375 0.197949465144283
0.084546875 0.198093042851335
0.084609375 0.198235429963535
0.084734375 0.19856354413919
0.084859375 0.198898037516743
0.084984375 0.199230103065229
0.085109375 0.199562993953314
0.085140625 0.199631080468867
0.085171875 0.199692274457531
0.085203125 0.199755939514072
0.085234375 0.19982152993246
0.085265625 0.199886439369759
0.085328125 0.200019622082634
0.085453125 0.200318229441268
0.085578125 0.200613915623743
0.085703125 0.20090439654589
0.085828125 0.201191425591735
0.085953125 0.201474949078673
0.086078125 0.201754999167102
0.086203125 0.202031702515078
0.086328125 0.202305150014535
0.086453125 0.202575416135205
0.086578125 0.202842567260439
0.086703125 0.203106662259706
0.086828125 0.20336775406811
0.086953125 0.203625891019322
0.087078125 0.203881117644154
0.087203125 0.204133475118607
0.087328125 0.204383001477747
0.087453125 0.204629731709662
0.087578125 0.204873697825261
0.087703125 0.20511492895767
0.087828125 0.205353451507342
0.087953125 0.205589289326234
0.088078125 0.205822463925663
0.088203125 0.206052994692233
0.088328125 0.206280899099835
0.088453125 0.206506192909892
0.088578125 0.206728890355619
0.088703125 0.206949004308644
0.088828125 0.207166546427954
0.088953125 0.207381527292108
0.089078125 0.207593956516109
0.089203125 0.207803842854527
0.089328125 0.208011194292446
0.089453125 0.20821601812572
0.089578125 0.208418321031906
0.089703125 0.208618109133067
0.089828125 0.208815388051494
0.089953125 0.209010162959284
0.090078125 0.209202438622539
0.090203125 0.209392219440894
0.090328125 0.209579509482949
0.090453125 0.209764312517904
0.090578125 0.209946635656373
0.090703125 0.210126474976829
0.090828125 0.210303836810504
0.090953125 0.210478724402549
0.091078125 0.210651143361692
0.091203125 0.210821090007915
0.091328125 0.210988565999726
0.091453125 0.211153582489984
0.091578125 0.211316135070897
0.091703125 0.211476226790482
0.091953125 0.211852066162372
0.092078125 0.212004558469154
0.092203125 0.212152689135072
0.092328125 0.212299650002408
0.092453125 0.212444014199247
0.092578125 0.212585911660072
0.092828125 0.212899188484303
0.093078125 0.213196706257944
0.093328125 0.213479438840564
0.093578125 0.213748846159113
0.093828125 0.214005466381127
0.094078125 0.214249782854373
0.094328125 0.21448217665705
0.094578125 0.214702961539918
0.094828125 0.214912401048359
0.095078125 0.215110720255599
0.095328125 0.215298114919124
0.095578125 0.215474757769724
0.095828125 0.21564080316541
0.096078125 0.215796390641643
0.096328125 0.215941647665795
0.096578125 0.216076691815953
0.097078125 0.216339499701547
0.097578125 0.216553383380064
0.098078125 0.216722435170844
0.098578125 0.216849530967263
0.099078125 0.216936751096259
0.099578125 0.216985795740789
0.100578125 0.216974728070498
0.101578125 0.216831055481774
0.102578125 0.216568334194834
0.103578125 0.216197426505215
0.104578125 0.215727887105948
0.105578125 0.215168594470827
0.106578125 0.214528070280784
0.107578125 0.213814637174984
0.108578125 0.213036472151395
0.109578125 0.212201589643783
0.110578125 0.211317809381051
0.111578125 0.210392901101498
0.112578125 0.209435536183135
0.113578125 0.208457405277593
0.114578125 0.207473446184799
0.115578125 0.20649388404137
0.116578125 0.205525368034144
0.117578125 0.204574390864768
0.118578125 0.20364692172876
0.119578125 0.202753138338201
0.120578125 0.201886955722471
0.121578125 0.20104736676475
0.122578125 0.200229458749358
0.123578125 0.19942767204348
0.124578125 0.19863603405531
0.125578125 0.197849986734421
0.126578125 0.197065331292697
0.127578125 0.196278755541845
0.127828125 0.196077040656889
0.127890625 0.196026252802155
0.127953125 0.195975479993506
0.128015625 0.195924717663447
0.128078125 0.195873981371941
0.128140625 0.195823280129884
0.128265625 0.19572199084908
0.128515625 0.195520398634998
0.129015625 0.19512073769809
0.130015625 0.194331009326789
0.130515625 0.193936360036642
0.131015625 0.193543734861534
0.131515625 0.193152748041204
0.132015625 0.192763070863569
0.132515625 0.192374309214042
0.133515625 0.19160500581715
0.134515625 0.190831081653504
0.135515625 0.190049663716439
0.136515625 0.18925883932349
0.137515625 0.188457725882991
0.138515625 0.187646437294635
0.139515625 0.18682586507157
0.140515625 0.185997111358316
0.141515625 0.185160553992879
0.142515625 0.184315270689781
0.143515625 0.183459260944833
0.144515625 0.182590067557698
0.145515625 0.181705438510134
0.146515625 0.180803751709485
0.147515625 0.179884078328627
0.148515625 0.178946005100626
0.149515625 0.17798946477581
0.150515625 0.17701461637211
0.151515625 0.176021707285749
0.152515625 0.175010938270597
0.153515625 0.173982399206235
0.154515625 0.172936089549774
0.155515625 0.171871970800119
0.156515625 0.170790045643669
0.157515625 0.169690431893067
0.158515625 0.168573341396371
0.159515625 0.167438969486923
0.160515625 0.166287418338114
0.161515625 0.165118715889113
0.162515625 0.16393290265778
0.163515625 0.162730138956584
0.164515625 0.161510774851677
0.165515625 0.160275339604519
0.166515625 0.159024484285907
0.167515625 0.157758931865531
0.168515625 0.156479438225366
0.169515625 0.155186749601023
0.170515625 0.153881585420651
0.171515625 0.15256482340903
0.172515625 0.151236950000073
0.173515625 0.149895681686832
0.174515625 0.148538874672507
0.175515625 0.14717449250752
0.176515625 0.145807770692277
0.177515625 0.144437204741006
0.178515625 0.143062372715085
0.179515625 0.141684069315874
0.180515625 0.140303025810714
0.181515625 0.138919798115345
0.182515625 0.137535000052306
0.183515625 0.13614981157067
0.184515625 0.134765113893604
0.185515625 0.133380105057781
0.186515625 0.131990135788926
0.187515625 0.130575839931565
0.188515625 0.12914131939339
0.189515625 0.127700207665938
0.190515625 0.126248444885606
0.191515625 0.12476398780805
0.192515625 0.123253043648065
0.193515625 0.121733927649312
0.194515625 0.120199583466254
0.195515625 0.118631863047303
0.196515625 0.117048995216506
0.197515625 0.115455084255462
0.198515625 0.113850804744023
0.199515625 0.112233317552339
0.2 0.111450026887063
};
\end{axis}

\end{tikzpicture}


==> figures/plate_plasticity_disp_nn2_piecewise_from3_test106.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.118709331213538, ymax=0.247190798471755,
ytick style={color=black},
ytick={-0.15,-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25},
yticklabels={-0.15,-0.10,-0.05,0.00,0.05,0.10,0.15,0.20,0.25}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.00799306425967801
0.01 0.0159368486202251
0.015 0.0237823770094918
0.02 0.0314812791360522
0.025 0.0389860887081512
0.03 0.0463077396801916
0.035 0.0534254573427806
0.04 0.0603816604309722
0.045 0.0671783134688634
0.05 0.0737559867431884
0.055 0.0801086678691744
0.06 0.0862051343904478
0.065 0.0922693776448329
0.07 0.100438031828384
0.075 0.111864353689519
0.08 0.127605846622626
0.085 0.142206410587687
0.09 0.153720691165952
0.095 0.161046483812357
0.1 0.163568361637373
0.105 0.163254322476371
0.11 0.16231411655718
0.115 0.160753543931927
0.12 0.158582228968334
0.125 0.155813558545186
0.13 0.15246460243632
0.135 0.148556008069786
0.14 0.144111873229595
0.145 0.13915959748486
0.15 0.133729713262348
0.155 0.127855697603909
0.16 0.121573765769386
0.165 0.114922647957493
0.17 0.107943350521262
0.175 0.100678903150239
0.18 0.0931740935781395
0.185 0.0854751914515791
0.19 0.0776296630623123
0.195 0.069685878701762
0.2 0.0616928144420871
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.00422607721429558
0.01 -0.00842609925724871
0.015 -0.0125741715963201
0.02 -0.0166447199861639
0.025 -0.0206126481423619
0.03 -0.0244892306472648
0.035 -0.0282703920135257
0.04 -0.0319980566356987
0.045 -0.0356942052001192
0.05 -0.0393285959892534
0.055 -0.0429174307046667
0.06 -0.0464507294502625
0.065 -0.0499901696118031
0.07 -0.054488173342467
0.075 -0.0603703945798725
0.08 -0.0679461314497124
0.085 -0.0748555851728611
0.09 -0.0802944525826753
0.095 -0.0837511383389024
0.1 -0.0849362557658419
0.105 -0.0847702175910291
0.11 -0.0842731137929431
0.115 -0.0834480109039163
0.12 -0.082299997526995
0.125 -0.0808361515464011
0.13 -0.0790654980593831
0.135 -0.0769989537334907
0.14 -0.0746492595016885
0.145 -0.0720309020102681
0.15 -0.0691600243038566
0.155 -0.0660543262981775
0.16 -0.0627329556541853
0.165 -0.0592163897263683
0.17 -0.0555263093130479
0.175 -0.0516854649870486
0.18 -0.0477175368308505
0.185 -0.0436469884410067
0.19 -0.0394989161019353
0.195 -0.0352988940589806
0.2 -0.0310728168446865
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.00619163484172742
0.01 0.0123450961957226
0.015 0.0184224459265128
0.02 0.0243862151520812
0.025 0.0301996352519976
0.03 0.035881030274886
0.035 0.0414158879746808
0.04 0.0468475528407808
0.045 0.0521793415808459
0.05 0.0573637927130683
0.055 0.062397699945255
0.06 0.0672623861089841
0.065 0.0720997263106248
0.07 0.0786294778568355
0.075 0.0882679509369273
0.08 0.102295483936493
0.085 0.115431985100338
0.09 0.125825700318411
0.095 0.13235482994979
0.1 0.134596269413438
0.105 0.134353006535049
0.11 0.133624698627918
0.115 0.132415838605573
0.12 0.13073388173094
0.125 0.128589197827459
0.13 0.125995009584575
0.135 0.12296731103546
0.14 0.119524768948482
0.145 0.115688607740368
0.15 0.111482478620619
0.155 0.106932313773939
0.16 0.10206616647969
0.165 0.0969140381541006
0.17 0.0915076933815532
0.175 0.0858804640753632
0.18 0.0800670439754468
0.185 0.0741032747498784
0.19 0.0680259250190881
0.195 0.0618724636650902
0.2 0.0556808288233654
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 4.77279357798421e-05
0.01 9.51616129643851e-05
0.015 0.000142008587160592
0.02 0.000187980031194305
0.025 0.000232792515826003
0.03 0.000277768036473574
0.035 0.000323236825420149
0.04 0.00037133934375892
0.045 0.000423109129396404
0.05 0.00047804906398775
0.055 0.000537033182317632
0.06 0.000600636439216981
0.065 0.000627836232919435
0.07 0.000498066273937388
0.075 0.000353970811356996
0.08 0.000307809439326335
0.085 0.000310258154057045
0.09 0.000333010980942773
0.095 0.000355795621075272
0.1 0.000362383332058072
0.105 0.000360508151680732
0.11 0.000354894022149748
0.115 0.000345575579607816
0.12 0.000332610291481335
0.125 0.000316078093083009
0.13 0.000296080910913494
0.135 0.000272742034250548
0.14 0.000246205355029856
0.145 0.000216634480703142
0.15 0.000184211725543865
0.155 0.00014913698661927
0.16 0.00011162651135837
0.165 7.19115643146792e-05
0.17 3.02370013432397e-05
0.175 -1.31402400170189e-05
0.18 -5.7952724648703e-05
0.185 -0.000103924168682417
0.19 -0.000150771142878621
0.195 -0.000198204820063195
0.2 -0.000245932755842992
};
\addplot [very thick, red]
table {%
0 0
0.001 0.00158342757537398
0.002 0.00316647464182269
0.003 0.00474873203748378
0.004 0.00632982001285585
0.005 0.00790934646457748
0.006 0.00948692186834241
0.007 0.0110621567512035
0.008 0.0126346569561202
0.009 0.0142039805196568
0.01 0.0157693723117488
0.011 0.0173297923150668
0.012 0.0188850233892218
0.013 0.0204345925380906
0.014 0.0219782589853627
0.015 0.0235156617439164
0.016 0.0250460780602711
0.017 0.0265690136644974
0.018 0.0280840228779294
0.019 0.0295900810106234
0.02 0.0310858989632285
0.021 0.0325707481497813
0.022 0.0340448622372932
0.023 0.0355091921630183
0.024 0.0369651506171058
0.025 0.0384145319665014
0.026 0.0398591950687549
0.027 0.0413009242827795
0.028 0.0427414248201114
0.029 0.0441790640240673
0.03 0.0456130541606167
0.031 0.0470437809181717
0.032 0.0484726072337131
0.033 0.0499023779523235
0.034 0.0513397947390117
0.035 0.0528048243947196
0.036 0.0542766207096233
0.037 0.0557521688420129
0.038 0.0572333615068303
0.039 0.0587230633364784
0.04 0.0602227137257024
0.041 0.0617905256701486
0.042 0.0633986987099127
0.043 0.0650286079606633
0.044 0.0666871929674396
0.045 0.0684083803087854
0.046 0.0701587206014054
0.047 0.0719796111470496
0.048 0.0738694690263117
0.049 0.0757678870156896
0.05 0.0777632308355778
0.051 0.079865638890057
0.051125 0.0800160431108435
0.05125 0.0801662665541664
0.051375 0.0803164536747465
0.0515 0.0804665366924437
0.051625 0.0806165390861161
0.051875 0.0809177338747445
0.052375 0.0815312762504994
0.052875 0.0821486762624257
0.053375 0.0827714145842334
0.053875 0.0834007989554705
0.054375 0.0840383663798354
0.054875 0.0846860094171181
0.055375 0.0853463334584651
0.055875 0.0860236325542201
0.056375 0.0867248551583863
0.056875 0.0874613191580492
0.057375 0.0882537097755847
0.057625 0.0886132726472383
0.057875 0.0889852611148315
0.058125 0.0893716127617109
0.058375 0.0897744181896306
0.058625 0.0901958383650939
0.058875 0.0906377704760339
0.059125 0.0911016513379629
0.059375 0.0915883726613436
0.059625 0.092098317724047
0.059875 0.0926321810207782
0.060125 0.0931930528819057
0.060375 0.0937830736393568
0.060625 0.0944039623429065
0.060875 0.095057012839667
0.061125 0.0957425704240422
0.061375 0.0964607215264087
0.061625 0.0972130405664723
0.061875 0.098006114149795
0.0619375 0.0981465928282027
0.062 0.0982884353495797
0.0620625 0.0984323982349182
0.062125 0.0985780924428418
0.0621875 0.0987256083432261
0.0623125 0.0990461200809488
0.0624375 0.0993750670136133
0.0625625 0.0997123988444764
0.0626875 0.100058165822177
0.0628125 0.100412345942338
0.0629375 0.100774911970448
0.0630625 0.101145828281878
0.0631875 0.101525055993965
0.0633125 0.10191255749756
0.0634375 0.102308299454959
0.0635625 0.102712251267972
0.0636875 0.103124372680357
0.0638125 0.103544593187127
0.0639375 0.103972805260896
0.0640625 0.104408874998441
0.0641875 0.10485265473172
0.0643125 0.10530399070724
0.0644375 0.105762727237905
0.0645625 0.106228708741026
0.0646875 0.106701779707006
0.0648125 0.107181783468456
0.0649375 0.107668561035951
0.0650625 0.108161950876484
0.0651875 0.108661789815437
0.0653125 0.109167914698922
0.0654375 0.109680164291275
0.0655625 0.11019838101129
0.0656875 0.110722412316418
0.0658125 0.111252111685997
0.0659375 0.111787339209054
0.0660625 0.112327961788609
0.0661875 0.112873852973516
0.0663125 0.113424892438286
0.0664375 0.113980965149519
0.0665625 0.114541960277395
0.0666875 0.115107769927613
0.0668125 0.115678287781302
0.0669375 0.116253407735426
0.0670625 0.116833022629288
0.0671875 0.11741702312021
0.0673125 0.118005296735489
0.0674375 0.118597727088347
0.0675625 0.119194193209226
0.0676875 0.119794568888141
0.0678125 0.120398721750455
0.0679375 0.121006511189323
0.0680625 0.121617782010847
0.0681875 0.122232337809237
0.06821875 0.122360642110786
0.06825 0.122487918641603
0.06828125 0.122616581968419
0.0683125 0.122745467202514
0.06834375 0.122874649433637
0.06840625 0.123150235441976
0.06846875 0.123426734449947
0.06853125 0.123703787535283
0.06859375 0.123981838967833
0.06865625 0.12426094090942
0.06871875 0.12454115768957
0.06884375 0.125318882638142
0.06896875 0.126053784583271
0.069 0.126183818078864
0.06903125 0.126311755722888
0.0690625 0.126442350705191
0.06909375 0.126573137154759
0.069125 0.126704264043267
0.0691875 0.126982078630236
0.0693125 0.127670985948233
0.069375 0.127950648567373
0.0694375 0.128230285537763
0.0695 0.128512803968856
0.0695625 0.128796760889478
0.069625 0.129082306081721
0.06975 0.12980326833514
0.0698125 0.130090003590087
0.069875 0.130376290169216
0.0699375 0.130665454053722
0.07 0.130955876120733
0.0700625 0.131247733024197
0.070125 0.13154103054696
0.0701875 0.131835724112364
0.07025 0.132131776564574
0.0703125 0.132429151625752
0.070375 0.132727813453316
0.0704375 0.133027727042275
0.0705 0.133328858283389
0.0705625 0.133631174007141
0.070625 0.133934642018303
0.0706875 0.134239231107943
0.07075 0.134544911034026
0.0708125 0.134851652450831
0.070875 0.135159426753836
0.0709375 0.135468205797566
0.071 0.135777961460591
0.071125 0.136616735632092
0.071140625 0.136691346061381
0.07115625 0.136756222822775
0.071171875 0.136826218712186
0.0711875 0.13689776561309
0.071203125 0.136968265544433
0.071234375 0.137112713056328
0.071296875 0.137422735022609
0.071359375 0.137733586305972
0.071421875 0.138044754756041
0.071484375 0.138356705934323
0.071546875 0.138669396755774
0.071609375 0.138982829440807
0.071671875 0.13929701172951
0.071734375 0.139611941155376
0.071796875 0.139927609891455
0.071859375 0.140244006292011
0.071921875 0.140561115678346
0.071984375 0.140878921038681
0.072046875 0.141197403560402
0.072109375 0.141516543040705
0.072171875 0.141836318212753
0.072234375 0.142156707007961
0.072296875 0.142477686768983
0.072359375 0.14279923442391
0.072421875 0.14312132662935
0.072484375 0.14344393988819
0.072546875 0.143767050646534
0.072609375 0.144090635373414
0.072671875 0.144414670626162
0.072734375 0.144739133103863
0.072796875 0.145063999690866
0.072859375 0.14538924749204
0.072921875 0.145714853861157
0.072984375 0.146040796423585
0.073046875 0.146367053094256
0.073109375 0.146693602091721
0.073171875 0.14702042194896
0.073234375 0.147347491521485
0.073296875 0.147674789993208
0.073359375 0.148002296880414
0.073421875 0.148329992034167
0.073484375 0.14865785564138
0.073546875 0.148985868224785
0.073609375 0.149314010641946
0.073671875 0.149642264083515
0.073734375 0.14997061007082
0.073796875 0.150299030452951
0.073859375 0.150627507403422
0.073921875 0.150956023416532
0.073984375 0.151284561303511
0.074046875 0.151613104188538
0.074109375 0.151941635504707
0.074171875 0.152270138990013
0.074234375 0.152598598683422
0.074296875 0.152926998921071
0.074359375 0.153255324332636
0.074421875 0.15358355983791
0.074484375 0.153911690643595
0.074546875 0.154239702240337
0.074609375 0.154567580399978
0.074671875 0.154895311173034
0.074734375 0.155222880886372
0.074796875 0.155550276141054
0.074859375 0.155877483810318
0.074921875 0.156204491037647
0.074984375 0.156531285234899
0.075046875 0.156857854080425
0.075109375 0.157184185517143
0.075171875 0.157510267750516
0.075234375 0.157836089246376
0.075296875 0.158161638728566
0.075359375 0.158486905176331
0.075421875 0.158811877821449
0.075484375 0.159136546145049
0.075546875 0.159460899874104
0.075609375 0.159784928977559
0.075671875 0.160108623662112
0.075734375 0.160431974367618
0.075796875 0.160754971762132
0.075859375 0.161077606736603
0.075921875 0.161399870399233
0.075984375 0.161721754069538
0.076046875 0.162043249272139
0.076109375 0.162364347730322
0.076171875 0.16268504135943
0.076234375 0.163005322260119
0.076296875 0.16332518271155
0.076359375 0.163644615164568
0.076421875 0.163963612234925
0.076484375 0.164282166696613
0.076546875 0.164600271475353
0.076609375 0.164917919642302
0.076671875 0.165235104408008
0.076734375 0.165551819116671
0.076796875 0.165868057240728
0.076859375 0.166183812375792
0.076921875 0.166499078235948
0.076984375 0.166813848649435
0.077046875 0.167128117554678
0.077109375 0.167441878996688
0.077171875 0.167755127123797
0.077234375 0.168067856184703
0.077296875 0.16838006052581
0.077359375 0.168691734588806
0.077421875 0.169002872908479
0.077484375 0.169313470110704
0.077546875 0.169623520910585
0.077609375 0.169933020110718
0.077671875 0.170241962599539
0.077734375 0.170550343349737
0.077796875 0.170858157416702
0.077859375 0.17116539993699
0.077921875 0.171472066126796
0.077984375 0.171778151280413
0.078046875 0.172083650768681
0.078109375 0.1723885600374
0.078171875 0.17269287460574
0.078234375 0.172996590064611
0.078296875 0.17329970207503
0.078359375 0.173602206366461
0.078421875 0.173904098735109
0.078484375 0.174205370983821
0.078609375 0.175046452305498
0.078640625 0.175186649471059
0.078671875 0.17531917101703
0.078703125 0.175456776263885
0.078734375 0.175594059913118
0.078765625 0.175730875254972
0.078828125 0.176022850779711
0.078953125 0.176799400487949
0.079078125 0.177554491713541
0.079203125 0.178295341947186
0.079328125 0.178996238151819
0.079453125 0.17966011916116
0.079578125 0.180306912861088
0.079703125 0.180940124385257
0.079828125 0.181561888044477
0.079953125 0.182174202446892
0.080078125 0.182778528207132
0.080203125 0.18337587582944
0.080328125 0.18396696708673
0.080453125 0.184552307034334
0.080578125 0.185132283604064
0.080703125 0.185707193664388
0.080828125 0.186277269325885
0.080953125 0.186842696392146
0.081078125 0.187403626387278
0.081203125 0.187960184906098
0.081328125 0.188512477509914
0.081453125 0.18906059396003
0.081578125 0.189604611315963
0.081703125 0.1901445962467
0.081828125 0.190680606789008
0.081953125 0.191212693711578
0.082078125 0.191740901593649
0.082203125 0.192265269693238
0.082328125 0.192785832657479
0.082453125 0.193302621112304
0.082578125 0.193815662158172
0.082703125 0.194324979791356
0.082828125 0.194830595265217
0.082953125 0.195332527402311
0.083078125 0.195830792865628
0.083203125 0.196325406395394
0.083328125 0.196816381016549
0.083453125 0.197303728220968
0.083578125 0.197787458127806
0.083703125 0.198267579624737
0.083828125 0.198744100492443
0.083953125 0.199217027514357
0.084078125 0.199686366573371
0.084203125 0.200152122737003
0.084328125 0.200614300332302
0.084453125 0.201072903011612
0.084578125 0.201527933810189
0.084703125 0.20197939519654
0.084828125 0.202427289116295
0.084953125 0.202871617030334
0.085078125 0.203312379947884
0.085203125 0.20374957845525
0.085328125 0.204183212740849
0.085453125 0.20461328261719
0.085578125 0.20503978754044
0.085703125 0.205462726628166
0.085828125 0.205882098675862
0.085953125 0.206297902172744
0.086078125 0.206710135317317
0.086203125 0.207118796033064
0.086328125 0.207523881984578
0.086453125 0.20792539059432
0.086578125 0.20832331906013
0.086703125 0.20871766437348
0.086828125 0.209108423338414
0.086953125 0.209495592591007
0.087078125 0.209879168619161
0.087203125 0.210259147782472
0.087328125 0.210635526331911
0.087453125 0.211008300429054
0.087578125 0.211377466164589
0.087703125 0.211743019575888
0.087828125 0.212104956663429
0.087953125 0.212463273405942
0.088078125 0.212817965774142
0.088203125 0.213169029743016
0.088328125 0.213516461302621
0.088453125 0.213860256467442
0.088578125 0.214200411284334
0.088703125 0.214536921839152
0.088828125 0.214869784262159
0.088953125 0.215198994732335
0.089078125 0.215524549480696
0.089203125 0.215846444792777
0.089328125 0.216164677010385
0.089453125 0.216479242532761
0.089578125 0.216790137817262
0.089703125 0.21709735937968
0.089828125 0.217400903794305
0.089953125 0.217700767693816
0.090078125 0.217996947769091
0.090203125 0.21828944076901
0.090453125 0.219070181921673
0.090703125 0.219768890538951
0.090953125 0.220397968983582
0.091203125 0.220994805879418
0.091453125 0.221564792868388
0.091703125 0.222110591612298
0.091953125 0.222633944690746
0.092203125 0.223136094437632
0.092453125 0.223617996702828
0.092703125 0.224080396355412
0.092953125 0.22452390990037
0.093203125 0.224949048706062
0.093453125 0.225356243964111
0.093703125 0.225745864995973
0.093953125 0.226118232308089
0.094203125 0.226473627399323
0.094453125 0.226812300241919
0.094703125 0.227134475083781
0.094953125 0.227440355027187
0.095203125 0.227730125700243
0.095453125 0.228003958245502
0.095953125 0.228590151034533
0.096453125 0.229081388877651
0.096953125 0.229491964886698
0.097453125 0.229829444391856
0.097953125 0.230099033043943
0.098453125 0.23030473920571
0.099453125 0.230549017061427
0.100453125 0.230558974395151
0.101453125 0.230370816723605
0.102453125 0.230008901545628
0.103453125 0.229493458145514
0.104453125 0.228843520147067
0.105453125 0.228077622552694
0.106453125 0.227215014517307
0.107453125 0.226277752906508
0.108453125 0.225291331010525
0.108953125 0.22474568720929
0.109453125 0.224195650288224
0.109953125 0.223644692114894
0.110203125 0.223351797809481
0.110453125 0.223059419986718
0.110703125 0.22276796747733
0.110953125 0.222477801473647
0.111203125 0.222189277260343
0.111453125 0.221902728015877
0.111578125 0.221753768524151
0.111703125 0.221605327447982
0.111828125 0.221457463705224
0.111953125 0.221310184733369
0.112078125 0.221163515574571
0.112203125 0.221017475277677
0.112328125 0.220872080153562
0.112453125 0.220727343985157
0.112578125 0.220583278139168
0.112703125 0.220439891696979
0.112953125 0.220167926282969
0.113453125 0.21966369987234
0.114453125 0.218744219834949
0.115453125 0.217856106451123
0.116453125 0.216991248452776
0.117453125 0.216143345792636
0.118453125 0.215306408953404
0.119453125 0.214475103464529
0.120453125 0.213644879057426
0.121453125 0.212811953986238
0.122453125 0.211973228287856
0.123453125 0.211126193351706
0.124453125 0.210268869305836
0.125453125 0.209399767473689
0.126453125 0.208517855918112
0.127453125 0.207622504282709
0.128453125 0.206713410248416
0.129453125 0.205790533094683
0.130453125 0.204854053069183
0.131453125 0.20390435723719
0.132453125 0.202942035240119
0.133453125 0.201967719507236
0.134453125 0.200981815795094
0.135453125 0.199984685498859
0.136453125 0.198976636181376
0.137453125 0.19795783320223
0.138453125 0.196928248350299
0.139453125 0.195887648298845
0.140453125 0.194835615078351
0.141453125 0.193771592526037
0.142453125 0.192694935161534
0.143453125 0.191604941055899
0.144453125 0.190500877868702
0.145453125 0.189382011799823
0.146453125 0.188247644243126
0.147453125 0.18709716630731
0.148453125 0.185930132884811
0.149453125 0.184746332655307
0.150453125 0.183545818754711
0.151453125 0.18232888585761
0.152453125 0.181096007822471
0.153453125 0.179847761063689
0.154453125 0.178584753386189
0.155453125 0.177307567259387
0.156453125 0.176016718630964
0.157453125 0.1747126338253
0.158453125 0.173395653458523
0.159453125 0.172066041863703
0.160453125 0.170723974455382
0.161453125 0.169369557599805
0.162453125 0.168002870443114
0.163453125 0.166623974501939
0.164453125 0.16523290833765
0.165453125 0.163829703035125
0.166453125 0.162414389667629
0.167453125 0.16098698639247
0.168453125 0.159547494817873
0.169453125 0.158095919288495
0.170453125 0.1566322936618
0.171453125 0.155156716824312
0.172453125 0.153669546029444
0.173453125 0.152171822153186
0.174453125 0.150664621014294
0.175453125 0.149147753912601
0.176453125 0.147620806986523
0.177453125 0.146083753263591
0.178453125 0.144536686910077
0.179453125 0.142979683061929
0.180453125 0.141412948028655
0.181453125 0.139837023876813
0.182453125 0.138252775659691
0.183453125 0.136661105479512
0.184453125 0.135062617540642
0.185453125 0.133457642611094
0.186453125 0.131846700286674
0.187453125 0.130230487052204
0.188453125 0.128609727398707
0.189453125 0.126984980734686
0.190453125 0.125356463897954
0.191453125 0.123723536690765
0.192453125 0.122081713702973
0.193453125 0.120421161991714
0.194453125 0.11874730491067
0.195453125 0.117067507597827
0.196453125 0.115382332627185
0.197453125 0.113684636933654
0.198453125 0.111976214768076
0.199453125 0.110263729664633
0.2 0.109346198142833
};
\addplot [very thick, color0]
table {%
0 0
0.001 -0.000834346637465515
0.002 -0.00166849221410811
0.003 -0.00250222200459313
0.004 -0.00333533558828108
0.005 -0.00416762637190086
0.006 -0.00499888902079166
0.007 -0.00582891777430375
0.008 -0.00665750174499297
0.009 -0.00748438746196647
0.01 -0.00830906525705377
0.011 -0.00913081651237206
0.012 -0.0099495317529194
0.013 -0.0107648485984015
0.014 -0.0115766496837976
0.015 -0.0123845920991048
0.016 -0.0131879755129287
0.017 -0.0139864951565481
0.018 -0.0147801105153087
0.019 -0.0155684865931717
0.02 -0.0163512701476033
0.021 -0.0171284741500858
0.022 -0.0179006307623031
0.023 -0.0186686376574476
0.024 -0.0194335995981356
0.025 -0.020196746315557
0.026 -0.0209591725325596
0.027 -0.0217216091858547
0.028 -0.0224846267488109
0.029 -0.0232475150692169
0.03 -0.0240100279465955
0.031 -0.0247725402198735
0.032 -0.0255360997419207
0.033 -0.0263030684842241
0.034 -0.0270800014542108
0.035 -0.0278879908008613
0.036 -0.0287061558077208
0.037 -0.0295310520318666
0.038 -0.0303633750232705
0.039 -0.0312054893333112
0.04 -0.0320610316764299
0.041 -0.0329981087440151
0.042 -0.0339852073901469
0.043 -0.0350010848820432
0.044 -0.0360548644155846
0.045 -0.0371910758501978
0.046 -0.0383682393231487
0.047 -0.0396438651777529
0.048 -0.0410201396405998
0.049 -0.0424162981264118
0.05 -0.0439523865575185
0.051 -0.0456273299545713
0.051125 -0.045703565227428
0.05125 -0.0457796748309454
0.051375 -0.0458557538990816
0.0515 -0.0459317563465419
0.051625 -0.0460076967161034
0.051875 -0.0461602887664839
0.052375 -0.0464719334479901
0.052875 -0.0467854195356208
0.053375 -0.0471016163714488
0.053875 -0.0474213523507761
0.054375 -0.0477455602151808
0.054875 -0.0480752881644056
0.055375 -0.0484117965142951
0.055875 -0.0487569435905064
0.056375 -0.0491135867196585
0.056875 -0.0494862996309065
0.057375 -0.0498835537997967
0.057625 -0.0500562109249644
0.057875 -0.0502333554513329
0.058125 -0.050415686238272
0.058375 -0.0506039665495089
0.058625 -0.0507989972248618
0.058875 -0.0510014834631713
0.059125 -0.0512119588394072
0.059375 -0.0514307525987719
0.059625 -0.0516580042253406
0.059875 -0.0518939857474914
0.060125 -0.0521398913750265
0.060375 -0.0523965738698629
0.060625 -0.0526648541277676
0.060875 -0.0529454647053774
0.061125 -0.0532387717906346
0.061375 -0.0535451436822162
0.061625 -0.0538658396619635
0.061875 -0.0542051404781476
0.0619375 -0.0542600485706989
0.062 -0.0543153033042204
0.0620625 -0.0543711699497123
0.062125 -0.0544275136917077
0.0621875 -0.0544843674211629
0.0623125 -0.0546089614155564
0.0624375 -0.0547362016534913
0.0625625 -0.0548660888504335
0.0626875 -0.0549986601367595
0.0628125 -0.0551339270798705
0.0629375 -0.0552718993556465
0.0630625 -0.0554125835626674
0.0631875 -0.0555559851328751
0.0633125 -0.055702110111064
0.0634375 -0.0558509662769342
0.0635625 -0.0560025620458038
0.0636875 -0.0561569002430087
0.0638125 -0.0563139687303151
0.0639375 -0.0564737382912907
0.0640625 -0.0566361682403502
0.0641875 -0.0568012122084787
0.0643125 -0.0569688212655556
0.0644375 -0.0571389454921826
0.0645625 -0.0573115347371475
0.0646875 -0.0574865385139141
0.0648125 -0.0576639054144536
0.0649375 -0.057843582605506
0.0650625 -0.0580255157869994
0.0651875 -0.0582096496724689
0.0653125 -0.0583959288000942
0.0654375 -0.0585842984100691
0.0655625 -0.0587747051900582
0.0656875 -0.058967097796611
0.0658125 -0.0591614271388105
0.0659375 -0.059357646445715
0.0660625 -0.0595557111458618
0.0661875 -0.0597555785839055
0.0663125 -0.0599572075972424
0.0664375 -0.0601605579772009
0.0665625 -0.0603655898442296
0.0666875 -0.0605722629726929
0.0668125 -0.0607805361064478
0.0669375 -0.0609903663087458
0.0670625 -0.0612017083861907
0.0671875 -0.0614145144147838
0.0673125 -0.0616287333782362
0.0674375 -0.0618443109099784
0.0675625 -0.0620611891138147
0.0676875 -0.0622793064128036
0.0678125 -0.0624985972934347
0.0679375 -0.0627189915216943
0.0680625 -0.0629404112990057
0.0681875 -0.063162758493721
0.06821875 -0.0632041087426368
0.06825 -0.0632451573758224
0.06828125 -0.0632866535553245
0.0683125 -0.0633282282959416
0.06834375 -0.0633699120153681
0.06840625 -0.0634607740598764
0.06846875 -0.0635520507346857
0.06853125 -0.0636436200343668
0.06859375 -0.0637356041368734
0.06865625 -0.0638280104089422
0.06871875 -0.0639208520736426
0.06884375 -0.0642263393135756
0.06896875 -0.0645077239877168
0.069 -0.0645498808012675
0.06903125 -0.064591413048742
0.0690625 -0.064633747941475
0.06909375 -0.0646761347764321
0.069125 -0.0647186305458319
0.0691875 -0.0648109391537631
0.0693125 -0.0650730235501845
0.069375 -0.0651655848908131
0.0694375 -0.0652581166776168
0.0695 -0.0653516079180739
0.0695625 -0.0654455726377127
0.069625 -0.0655400675382811
0.06975 -0.065821439771004
0.0698125 -0.0659161502401543
0.069875 -0.0660106823748281
0.0699375 -0.066106197624288
0.07 -0.0662021352093764
0.0700625 -0.0662985633100959
0.070125 -0.066395487249617
0.0701875 -0.0664928967308569
0.07025 -0.0665907833284351
0.0703125 -0.0666891388117245
0.070375 -0.0667879550335498
0.0704375 -0.0668872240516027
0.0705 -0.0669869381520476
0.0705625 -0.0670870898688103
0.070625 -0.0671876719986109
0.0706875 -0.0672886776052127
0.07075 -0.0673901000056376
0.0708125 -0.0674919327253241
0.070875 -0.067594169402729
0.0709375 -0.0676968036214772
0.071 -0.067799828661794
0.071125 -0.0681427635192432
0.071140625 -0.0681667959141248
0.07115625 -0.0681875597158837
0.071171875 -0.0682101891922496
0.0711875 -0.0682331471075207
0.071203125 -0.0682558026552807
0.071234375 -0.0683027784270179
0.071296875 -0.0684064589889118
0.071359375 -0.0685104312450272
0.071421875 -0.0686145334972087
0.071484375 -0.068718914227919
0.071546875 -0.0688235624870906
0.071609375 -0.068928481953551
0.071671875 -0.0690336780130097
0.071734375 -0.0691391529382243
0.071796875 -0.0692449073292515
0.071859375 -0.0693509405466178
0.071921875 -0.0694572509274435
0.071984375 -0.069563835979172
0.072046875 -0.0696706925262957
0.072109375 -0.0697778168233158
0.072171875 -0.0698852046448162
0.072234375 -0.0699928513586668
0.072296875 -0.0701007519865762
0.072359375 -0.0702089012549715
0.072421875 -0.0703172936383196
0.072484375 -0.070425923396415
0.072546875 -0.0705347846067669
0.072609375 -0.0706438711929367
0.072671875 -0.0707531769494816
0.072734375 -0.0708626955640189
0.072796875 -0.0709724206368208
0.072859375 -0.0710823456982717
0.072921875 -0.0711924642244593
0.072984375 -0.0713027696511241
0.073046875 -0.0714132553861545
0.073109375 -0.0715239148207845
0.073171875 -0.0716347413396264
0.073234375 -0.0717457283296546
0.073296875 -0.0718568691882362
0.073359375 -0.0719681573302985
0.073421875 -0.0720795861947086
0.073484375 -0.0721911492499371
0.073546875 -0.0723028399990712
0.073609375 -0.0724146519842379
0.073671875 -0.0725265787904973
0.073734375 -0.0726386140492597
0.073796875 -0.0727507514412817
0.073859375 -0.0728629846992933
0.073921875 -0.072975307610303
0.073984375 -0.073087714017631
0.074046875 -0.0732001978227113
0.074109375 -0.0733127529867055
0.074171875 -0.073425373531965
0.074234375 -0.0735380535433737
0.074296875 -0.0736507871696022
0.074359375 -0.0737635686242948
0.074421875 -0.0738763921872124
0.074484375 -0.0739892522053437
0.074546875 -0.0741021430939968
0.074609375 -0.0742150593378764
0.074671875 -0.0743279954921492
0.074734375 -0.0744409461834961
0.074796875 -0.0745539061111443
0.074859375 -0.0746668700478741
0.074921875 -0.0747798328409873
0.074984375 -0.0748927894132271
0.075046875 -0.0750057347636353
0.075109375 -0.0751186639683318
0.075171875 -0.0752315721812033
0.075234375 -0.0753444546344856
0.075296875 -0.0754573066392269
0.075359375 -0.0755701235856186
0.075421875 -0.0756829009431833
0.075484375 -0.0757956342608091
0.075546875 -0.075908319166626
0.075609375 -0.0760209513677144
0.075671875 -0.0761335266496473
0.075734375 -0.0762460408758645
0.075796875 -0.0763584899868799
0.075859375 -0.0764708699993296
0.075921875 -0.0765831770048664
0.075984375 -0.076695407168912
0.076046875 -0.0768075567292797
0.076109375 -0.0769196219946812
0.076171875 -0.0770315993431355
0.076234375 -0.0771434852202974
0.076296875 -0.0772552761377252
0.076359375 -0.0773669686711071
0.076421875 -0.0774785594584662
0.076484375 -0.0775900451983643
0.076546875 -0.0777014226481237
0.076609375 -0.0778126886220833
0.076671875 -0.0779238399899051
0.076734375 -0.0780348736749438
0.076796875 -0.0781457866526926
0.076859375 -0.0782565759493096
0.076921875 -0.0783672386402333
0.076984375 -0.0784777718488878
0.077046875 -0.0785881727454771
0.077109375 -0.0786984385458681
0.077171875 -0.0788085665105535
0.077234375 -0.0789185539436921
0.077296875 -0.079028398192215
0.077359375 -0.0791380966449901
0.077421875 -0.0792476467320362
0.077484375 -0.0793570459237745
0.077546875 -0.0794662917303118
0.077609375 -0.0795753817007429
0.077671875 -0.0796843134224673
0.077734375 -0.0797930845205113
0.077796875 -0.079901692656852
0.077859375 -0.0800101355297364
0.077921875 -0.0801184108729951
0.077984375 -0.080226516455346
0.078046875 -0.0803344500796907
0.078109375 -0.0804422095823997
0.078171875 -0.0805497928325916
0.078234375 -0.0806571977314064
0.078296875 -0.0807644222112751
0.078359375 -0.0808714642351897
0.078421875 -0.0809783217959532
0.078484375 -0.0810849909490032
0.078609375 -0.0814400225867628
0.078640625 -0.0814885419554231
0.078671875 -0.0815342222771458
0.078703125 -0.0815817993032368
0.078734375 -0.0816292000009084
0.078765625 -0.0816764451121414
0.078828125 -0.0817803043755218
0.078953125 -0.0821277216141581
0.079078125 -0.0824651830778202
0.079203125 -0.082796963919144
0.079328125 -0.0830911543120318
0.079453125 -0.0833539549891167
0.079578125 -0.083605850667909
0.079703125 -0.0838499726654246
0.079828125 -0.0840878416793627
0.079953125 -0.0843206524069499
0.080078125 -0.0845492480444679
0.080203125 -0.0847742184193682
0.080328125 -0.0849959948762741
0.080453125 -0.0852148902040433
0.080578125 -0.0854311512731016
0.080703125 -0.0856449727476716
0.080828125 -0.0858565109494441
0.080953125 -0.086065893756919
0.081078125 -0.086273227162562
0.081203125 -0.0864785999927516
0.081328125 -0.08668208739674
0.081453125 -0.0868837534859185
0.081578125 -0.0870836533699438
0.081703125 -0.0872818347499228
0.081828125 -0.0874783391784565
0.081953125 -0.0876732030649011
0.082078125 -0.0878664584834902
0.082203125 -0.0880581338276262
0.082328125 -0.0882482543433159
0.082453125 -0.0884368425670813
0.082578125 -0.0886239186879035
0.082703125 -0.0888095008483841
0.082828125 -0.0889936053969586
0.082953125 -0.0891762471004246
0.083078125 -0.0893574393240913
0.083203125 -0.0895371941853396
0.083328125 -0.0897155226852244
0.083453125 -0.0898924348218517
0.083578125 -0.0900679396885698
0.083703125 -0.0902420455594641
0.083828125 -0.0904147599642091
0.083953125 -0.0905860897539819
0.084078125 -0.0907560411598479
0.084203125 -0.0909246198447876
0.084328125 -0.0910918309503269
0.084453125 -0.0912576791385564
0.084578125 -0.0914221686301794
0.084703125 -0.0915853032391031
0.084828125 -0.0917470864039838
0.084953125 -0.0919075212170634
0.085078125 -0.0920666104505678
0.085203125 -0.0922243565808978
0.085328125 -0.0923807618108108
0.085453125 -0.0925358280897737
0.085578125 -0.0926895571326539
0.085703125 -0.0928419504369061
0.085828125 -0.0929930092984104
0.085953125 -0.0931427348261065
0.086078125 -0.0932911279555648
0.086203125 -0.0934381894616234
0.086328125 -0.0935839199702121
0.086453125 -0.0937283199694647
0.086578125 -0.093871389820214
0.086703125 -0.0940131297659382
0.086828125 -0.0941535399422218
0.086953125 -0.0942926203857696
0.087078125 -0.0944303710430065
0.087203125 -0.094566791778278
0.087328125 -0.0947018823816601
0.087453125 -0.0948356425763829
0.087578125 -0.094968072025863
0.087703125 -0.0950991703403418
0.087828125 -0.0952289370831247
0.087953125 -0.0953573717764234
0.088078125 -0.0954844739067953
0.088203125 -0.0956102429301925
0.088328125 -0.0957346782766221
0.088453125 -0.0958577793544355
0.088578125 -0.0959795455542596
0.088703125 -0.0960999762525909
0.088828125 -0.0962190708150734
0.088953125 -0.0963368285994858
0.089078125 -0.0964532489584609
0.089203125 -0.0965683312419653
0.089328125 -0.0966820747995658
0.089453125 -0.0967944789825065
0.089578125 -0.0969055431456241
0.089703125 -0.0970152666491243
0.089828125 -0.0971236488602443
0.089953125 -0.0972306891548205
0.090078125 -0.0973363869187838
0.090203125 -0.0974407415495996
0.090453125 -0.097767339600961
0.090703125 -0.0980611185179261
0.090953125 -0.0983101635873532
0.091203125 -0.0985422658469065
0.091453125 -0.0987613521702567
0.091703125 -0.0989692498322999
0.091953125 -0.0991671091609831
0.092203125 -0.099355729369514
0.092453125 -0.0995357138752075
0.092703125 -0.0997075245588277
0.092953125 -0.0998715422284553
0.093203125 -0.100028081381525
0.093453125 -0.100177406479108
0.093703125 -0.10031974380811
0.093953125 -0.100455289681103
0.094203125 -0.100584216542545
0.094453125 -0.100706677586314
0.094703125 -0.100822810305025
0.094953125 -0.100932739263499
0.095203125 -0.101036578297115
0.095453125 -0.101134432277437
0.095953125 -0.101360357053227
0.096453125 -0.101544486791235
0.096953125 -0.101695500330796
0.097453125 -0.101817785495617
0.097953125 -0.101914246771458
0.098453125 -0.101987049905301
0.099453125 -0.102074080929511
0.100453125 -0.102077507136934
0.101453125 -0.102014134035956
0.102453125 -0.101893795256943
0.103453125 -0.101723530162072
0.104453125 -0.101509108285382
0.105453125 -0.101255740622991
0.106453125 -0.100968564687613
0.107453125 -0.100652950710247
0.108453125 -0.100314658773236
0.108953125 -0.10011853888251
0.109453125 -0.0999180619800132
0.109953125 -0.099714069644205
0.110203125 -0.0996025715363703
0.110453125 -0.0994903172882968
0.110703125 -0.0993774110739326
0.110953125 -0.0992639420758942
0.111203125 -0.0991499998460919
0.111453125 -0.0990356695948308
0.111578125 -0.0989753036666361
0.111703125 -0.0989148328518051
0.111828125 -0.0988542766494027
0.111953125 -0.0987936368456817
0.112078125 -0.0987329221135509
0.112203125 -0.0986721395296301
0.112328125 -0.0986112957146868
0.112453125 -0.098550396865984
0.112578125 -0.0984894487526332
0.112703125 -0.0984284567181934
0.112953125 -0.0983126317043732
0.113453125 -0.0980974696072876
0.114453125 -0.0977034170483177
0.115453125 -0.0973067803210524
0.116453125 -0.0969064493750447
0.117453125 -0.0965020198313299
0.118453125 -0.0960931253166371
0.119453125 -0.0956794544378024
0.120453125 -0.0952607472585322
0.121453125 -0.0948367792317505
0.122453125 -0.0944073546783385
0.123453125 -0.0939723197786674
0.124453125 -0.0935315873813814
0.125453125 -0.0930851558925265
0.126453125 -0.0926331071398787
0.127453125 -0.0921755807824603
0.128453125 -0.0917127399210518
0.129453125 -0.0912447474630345
0.130453125 -0.0907717618371055
0.131453125 -0.0902939489350752
0.132453125 -0.0898115000246535
0.133453125 -0.0893245893040102
0.134453125 -0.0888332770567026
0.135453125 -0.0883375801648251
0.136453125 -0.0878374691226821
0.137453125 -0.0873328294294483
0.138453125 -0.086823435090326
0.139453125 -0.0863089385931198
0.140453125 -0.0857888796315208
0.141453125 -0.0852627130188736
0.142453125 -0.0847298439020533
0.143453125 -0.0841896584025514
0.144453125 -0.0836415502361332
0.145453125 -0.0830849462977577
0.146453125 -0.0825193343229833
0.147453125 -0.0819442979758712
0.148453125 -0.0813595582755908
0.149453125 -0.0807650062264246
0.150453125 -0.0801607089846219
0.151453125 -0.0795468862711134
0.152453125 -0.078923868027075
0.153453125 -0.0782920474751076
0.154453125 -0.0776518393368849
0.155453125 -0.0770036473037645
0.156453125 -0.0763478408721497
0.157453125 -0.0756847398273138
0.158453125 -0.0750146039667391
0.159453125 -0.074337624482361
0.160453125 -0.0736539202767217
0.161453125 -0.0729635480399283
0.162453125 -0.0722665181516912
0.163453125 -0.0715628159230279
0.164453125 -0.0708524202991744
0.165453125 -0.0701353101316956
0.166453125 -0.0694114743468297
0.167453125 -0.0686809200364475
0.168453125 -0.0679436603108004
0.169453125 -0.067199693464892
0.170453125 -0.066449002441194
0.171453125 -0.0656916139321643
0.172453125 -0.0649278033835241
0.173453125 -0.0641584368070769
0.174453125 -0.0633844049008024
0.175453125 -0.0626056626837383
0.176453125 -0.0618220212079445
0.177453125 -0.0610335423602602
0.178453125 -0.0602403245627674
0.179453125 -0.0594423808197063
0.180453125 -0.0586397263602739
0.181453125 -0.0578325078322121
0.182453125 -0.0570210141351892
0.183453125 -0.0562055408105883
0.184453125 -0.0553863123925508
0.185453125 -0.0545635022412745
0.186453125 -0.0537373980863016
0.187453125 -0.0529084455585645
0.188453125 -0.0520771634797353
0.189453125 -0.0512439374676871
0.190453125 -0.0504088645388237
0.191453125 -0.0495714194699126
0.192453125 -0.0487284003961494
0.193453125 -0.0478731158804572
0.194453125 -0.0470094764684242
0.195453125 -0.0461422808627698
0.196453125 -0.0452712347691687
0.197453125 -0.0443891409973609
0.198453125 -0.0434971339235589
0.199453125 -0.0426010899773504
0.2 -0.0421255423212963
};
\addplot [very thick, blue]
table {%
0 0
0.001 0.00123693687975889
0.002 0.00247357727340043
0.003 0.00370960031338261
0.004 0.00494471012855929
0.005 0.00617860041998602
0.006 0.00741096722191873
0.007 0.00864150719305666
0.008 0.00986991546450806
0.009 0.0110958579045943
0.01 0.0123187743045462
0.011 0.0135378567838169
0.012 0.0147529673666111
0.013 0.0159638208711763
0.014 0.0171702123689279
0.015 0.0183719610883565
0.016 0.0195686565054668
0.017 0.0207599148369174
0.018 0.0219453130760363
0.019 0.0231239749079624
0.02 0.0242946863581425
0.021 0.0254565270175815
0.022 0.0266092769897157
0.023 0.027753325457015
0.024 0.0288895305633095
0.025 0.030019170692426
0.026 0.0311437666519222
0.027 0.0322653534362384
0.028 0.0333863020030515
0.029 0.0345043414498986
0.03 0.03561828829699
0.031 0.0367284780861355
0.032 0.0378362958135868
0.033 0.0389442922363827
0.034 0.0400568142491884
0.035 0.0411846299725722
0.036 0.0423160011296172
0.037 0.0434501241568701
0.038 0.0445907148884241
0.039 0.0457414494658519
0.04 0.0469014989323194
0.041 0.048105549584227
0.042 0.0493414374760051
0.043 0.050599515671992
0.044 0.051886835236356
0.045 0.0532318307211904
0.046 0.0546134508135139
0.047 0.0560709793952683
0.048 0.0576077086777688
0.049 0.0591693230851906
0.05 0.0608496291575191
0.051 0.0626717440506967
0.051125 0.0627940931676111
0.05125 0.0629164018436766
0.051375 0.0630388115179052
0.0515 0.0631612551931968
0.051625 0.0632837554317331
0.051875 0.0635306371055125
0.052375 0.0640408920464622
0.052875 0.0645587403530776
0.053375 0.065085553560001
0.053875 0.0656220764137771
0.054375 0.0661690462936895
0.054875 0.0667272716563807
0.055375 0.0672979470128588
0.055875 0.0678837430778589
0.056375 0.0684894633400485
0.056875 0.0691231340766071
0.057375 0.0697993450285518
0.057625 0.0700953091454932
0.057875 0.0704012789767367
0.058125 0.0707188663659766
0.058375 0.0710498487530011
0.058625 0.0713960466766509
0.058875 0.0717589700623794
0.059125 0.0721397203606528
0.059375 0.0725390177312313
0.059625 0.0729572399426485
0.059875 0.0733949638749194
0.060125 0.0738545808651175
0.060375 0.0743380381663294
0.060625 0.0748469165828816
0.060875 0.0753825196308066
0.061125 0.0759455980024009
0.061375 0.0765367926058684
0.061625 0.0771579750210729
0.061875 0.0778153610472125
0.0619375 0.0779303832161314
0.062 0.0780465033561042
0.0620625 0.0781643735828016
0.062125 0.078283660810091
0.0621875 0.0784044444087522
0.0623125 0.0786684039042572
0.0624375 0.0789395779964829
0.0625625 0.0792179196903487
0.0626875 0.0795034746883834
0.0628125 0.0797962312085056
0.0629375 0.0800961779081587
0.0630625 0.080403301048865
0.0631875 0.0807175889336544
0.0633125 0.0810390359896172
0.0634375 0.081367645204881
0.0635625 0.0817034247537295
0.0636875 0.0820463713974822
0.0638125 0.0823964467911652
0.0639375 0.082753573587295
0.0640625 0.0831176503380929
0.0641875 0.0834885649739161
0.0643125 0.0838662005612695
0.0644375 0.0842504374147544
0.0645625 0.0846411540460245
0.0646875 0.0850382268837242
0.0648125 0.0854415293705004
0.0649375 0.0858509313638841
0.0650625 0.0862662994380871
0.0651875 0.0866874981368277
0.0653125 0.0871143917978903
0.0654375 0.0875468464625682
0.0655625 0.0879847315215442
0.0656875 0.0884279209439324
0.0658125 0.0888762940661685
0.0659375 0.0893297359665541
0.0660625 0.0897881374585638
0.0661875 0.0902513947383213
0.0663125 0.0907194087323916
0.0664375 0.0911920842077746
0.0665625 0.0916693287194587
0.0666875 0.0921510514778971
0.0668125 0.0926371622180147
0.0669375 0.0931275701419437
0.0670625 0.0936221829882342
0.0671875 0.0941209062517018
0.0673125 0.0946236425468878
0.0674375 0.0951302910853636
0.0675625 0.0956407472270595
0.0676875 0.0961549020437016
0.0678125 0.0966726417077576
0.0679375 0.0971938460342058
0.0680625 0.0977183836633988
0.0681875 0.0982460913011735
0.06821875 0.0983554225196759
0.06825 0.0984638056039557
0.06828125 0.0985734482810671
0.0683125 0.0986832809966219
0.06834375 0.0987933766569274
0.06840625 0.0990289634367773
0.06846875 0.0992654491915445
0.06853125 0.0995025076527452
0.06859375 0.0997405190161447
0.06865625 0.099979524600892
0.06871875 0.100219578808696
0.06884375 0.10089348149914
0.06896875 0.101529090027775
0.069 0.10164082607199
0.06903125 0.101750690706826
0.0690625 0.101862917401272
0.06909375 0.101975305919659
0.069125 0.10208799382236
0.0691875 0.102327349304842
0.0693125 0.102924347952919
0.069375 0.103165835100733
0.0694375 0.103407285558229
0.0695 0.103651373725357
0.0695625 0.10389678794272
0.069625 0.104143676495203
0.06975 0.10477166925264
0.0698125 0.105020293932236
0.069875 0.105268518823752
0.0699375 0.105519445801039
0.07 0.105771578286428
0.0700625 0.106025091117932
0.070125 0.106279998233829
0.0701875 0.106536267398306
0.07025 0.106793872791076
0.0703125 0.107052789063312
0.070375 0.107312990932789
0.0704375 0.107574453525959
0.0705 0.107837152416161
0.0705625 0.108101063650009
0.070625 0.108366163762594
0.0706875 0.108632429763943
0.07075 0.108899839079953
0.0708125 0.109168369418051
0.070875 0.109437998514461
0.0709375 0.109708703717933
0.071 0.109980461402041
0.071125 0.11071779847876
0.071140625 0.110783788048439
0.07115625 0.110840513967073
0.071171875 0.110902172137024
0.0711875 0.110965231554833
0.071203125 0.111027298784096
0.071234375 0.111154539352362
0.071296875 0.111427940329639
0.071359375 0.111702213946329
0.071421875 0.11197689742718
0.071484375 0.112252401938335
0.071546875 0.112528687459908
0.071609375 0.112805755005886
0.071671875 0.113083610814844
0.071734375 0.113362252120772
0.071796875 0.113641671344787
0.071859375 0.113921857383112
0.071921875 0.114202796277925
0.071984375 0.114484471832997
0.072046875 0.114766866094998
0.072109375 0.115049959735229
0.072171875 0.115333732361041
0.072234375 0.11561816277281
0.072296875 0.115903229177797
0.072359375 0.116188909369029
0.072421875 0.116475180875253
0.072484375 0.116762021086499
0.072546875 0.117049407358912
0.072609375 0.117337317101782
0.072671875 0.117625727849259
0.072734375 0.117914617318872
0.072796875 0.118203963458693
0.072859375 0.118493744484748
0.072921875 0.118783938910109
0.072984375 0.119074525566891
0.073046875 0.119365483622262
0.073109375 0.119656792589421
0.073171875 0.119948432334375
0.073234375 0.120240383079249
0.073296875 0.120532625402751
0.073359375 0.120825140238346
0.073421875 0.121117908870599
0.073484375 0.121410912930096
0.073546875 0.121704134387294
0.073609375 0.121997555545592
0.073671875 0.122291159033882
0.073734375 0.1225849277988
0.073796875 0.12287884509686
0.073859375 0.123172894486635
0.073921875 0.123467059821108
0.073984375 0.123761325240307
0.074046875 0.124055675164313
0.074109375 0.124350094286704
0.074171875 0.124644567568481
0.074234375 0.12493908023252
0.074296875 0.125233617758549
0.074359375 0.125528165878658
0.074421875 0.125822710573329
0.074484375 0.126117238067957
0.074546875 0.126411734829827
0.074609375 0.126706187565485
0.074671875 0.12700058321848
0.074734375 0.12729490896738
0.074796875 0.127589152224026
0.074859375 0.127883300631935
0.074921875 0.128177342064803
0.074984375 0.128471264625029
0.075046875 0.128765056642207
0.075109375 0.12905870667152
0.075171875 0.129352203491979
0.075234375 0.129645536104478
0.075296875 0.129938693729608
0.075359375 0.130231665805198
0.075421875 0.130524441983573
0.075484375 0.130817012128498
0.075546875 0.131109366311803
0.075609375 0.13140149480969
0.075671875 0.131693388098727
0.075734375 0.131985036851527
0.075796875 0.132276431932153
0.075859375 0.132567564391249
0.075921875 0.132858425460932
0.075984375 0.133149006549481
0.076046875 0.133439299235846
0.076109375 0.133729295264025
0.076171875 0.134018986537344
0.076234375 0.134308365112681
0.076296875 0.134597423194684
0.076359375 0.134886153130013
0.076421875 0.13517454740167
0.076484375 0.135462598623442
0.076546875 0.135750299534507
0.076609375 0.136037642994243
0.076671875 0.136324621977271
0.076734375 0.136611229568758
0.076796875 0.136897458960022
0.076859375 0.137183303444433
0.076921875 0.137468756413653
0.076984375 0.137753811354194
0.077046875 0.138038461844314
0.077109375 0.138322701551237
0.077171875 0.138606524228684
0.077234375 0.138889923714705
0.077296875 0.139172893929786
0.077359375 0.139455428875205
0.077421875 0.139737522631618
0.077484375 0.140019169357837
0.077546875 0.140300363289776
0.077609375 0.140581098739538
0.077671875 0.140861370094605
0.077734375 0.141141171817122
0.077796875 0.141420498443228
0.077859375 0.141699344582433
0.077921875 0.141977704917011
0.077984375 0.142255574201394
0.078046875 0.142532947261557
0.078109375 0.142809818994381
0.078171875 0.143086184366987
0.078234375 0.143362038416042
0.078296875 0.143637376247021
0.078359375 0.143912193033444
0.078421875 0.14418648401603
0.078484375 0.144460239880432
0.078609375 0.145202323567431
0.078640625 0.145330670714141
0.078671875 0.14545168201312
0.078703125 0.145577518347686
0.078734375 0.145703023049075
0.078765625 0.145828063212747
0.078828125 0.146094290688846
0.078953125 0.146796466750724
0.079078125 0.147479950101946
0.079203125 0.148151629576131
0.079328125 0.148784674609402
0.079453125 0.14938692228842
0.079578125 0.149975152662251
0.079703125 0.150552039312995
0.079828125 0.151119191286018
0.079953125 0.151678207834863
0.080078125 0.15223028192996
0.080203125 0.152776247610491
0.080328125 0.15331670296279
0.080453125 0.153852067698498
0.080578125 0.154382661555279
0.080703125 0.154908726916157
0.080828125 0.155430451005994
0.080953125 0.155947981803188
0.081078125 0.156461438596654
0.081203125 0.156970919346679
0.081328125 0.157476505853052
0.081453125 0.157978267415278
0.081578125 0.158476263460147
0.081703125 0.158970545460069
0.081828125 0.159461158362053
0.081953125 0.159948141676107
0.082078125 0.160431530323406
0.082203125 0.160911355312022
0.082328125 0.16138764428621
0.082453125 0.16186042198079
0.082578125 0.162329710602455
0.082703125 0.162795530153401
0.082828125 0.163257898708238
0.082953125 0.163716832652173
0.083078125 0.164172346886368
0.083203125 0.164624455005001
0.083328125 0.165073169447527
0.083453125 0.165518501629027
0.083578125 0.165960462051072
0.083703125 0.166399060395241
0.083828125 0.166834305601258
0.083953125 0.167266205931597
0.084078125 0.167694769024273
0.084203125 0.16812000193552
0.084328125 0.168541911173878
0.084453125 0.168960502727188
0.084578125 0.169375782083787
0.084703125 0.169787754249125
0.084828125 0.17019642375883
0.084953125 0.170601794689126
0.085078125 0.171003870665373
0.085203125 0.171402654869382
0.085328125 0.171798150046061
0.085453125 0.172190358509866
0.085578125 0.172579282151486
0.085703125 0.172964922445124
0.085828125 0.173347280456701
0.085953125 0.17372635685326
0.086078125 0.174102151913816
0.086203125 0.174474665541803
0.086328125 0.174843897279258
0.086453125 0.175209846322762
0.086578125 0.175572511541108
0.086703125 0.175931891494609
0.086828125 0.176287984455831
0.086953125 0.176640788431555
0.087078125 0.176990301185654
0.087203125 0.177336520262575
0.087328125 0.177679443011094
0.087453125 0.178019066607997
0.087578125 0.178355388081382
0.087703125 0.178688404333262
0.087828125 0.179018112161238
0.087953125 0.179344508279009
0.088078125 0.179667589335571
0.088203125 0.179987351932966
0.088328125 0.180303792642536
0.088453125 0.180616908019637
0.088578125 0.180926694616828
0.088703125 0.181233148995581
0.088828125 0.18153626773657
0.088953125 0.181836047448639
0.089078125 0.182132484776533
0.089203125 0.182425576407509
0.089328125 0.182715319076943
0.089453125 0.183001709573038
0.089578125 0.183284744740742
0.089703125 0.183564421484996
0.089828125 0.183840736773399
0.089953125 0.184113687638391
0.090078125 0.184383271179046
0.090203125 0.184649484562534
0.090453125 0.185345294846786
0.090703125 0.185978711041927
0.090953125 0.186549129366691
0.091203125 0.18709170149496
0.091453125 0.187610836768532
0.091703125 0.188108587919464
0.091953125 0.188586305914252
0.092203125 0.189044961484348
0.092453125 0.189485312796527
0.092703125 0.189907960425789
0.092953125 0.190313409415637
0.093203125 0.19070208541167
0.093453125 0.191074353073462
0.093703125 0.191430529677047
0.093953125 0.191770894819649
0.094203125 0.192095697732033
0.094453125 0.192405162871313
0.094703125 0.192699494273583
0.094953125 0.192978879004987
0.095203125 0.19324348994606
0.095453125 0.19349348807512
0.095953125 0.194026610721859
0.096453125 0.194474380442979
0.096953125 0.194849092969138
0.097453125 0.195157232088298
0.097953125 0.195403376215518
0.098453125 0.195591138363179
0.099453125 0.195814054856443
0.100453125 0.195823132306882
0.101453125 0.195651625894711
0.102453125 0.195321148786656
0.103453125 0.19484896410762
0.104453125 0.194251255808952
0.105453125 0.193544751523855
0.106453125 0.192748195567709
0.107453125 0.191883800452713
0.108453125 0.190977884245418
0.108953125 0.190471904698485
0.109453125 0.189961963759483
0.109953125 0.189451611211764
0.110203125 0.189176817264935
0.110453125 0.188902231777476
0.110703125 0.188628225294263
0.110953125 0.188355119272207
0.111203125 0.188083238114585
0.111453125 0.187812912084702
0.111578125 0.187670653334529
0.111703125 0.187528702893975
0.111828125 0.187387117011688
0.111953125 0.187245897996167
0.112078125 0.187105068046946
0.112203125 0.186964643952999
0.112328125 0.186824640608925
0.112453125 0.186685071229338
0.112578125 0.186545947443398
0.112703125 0.186407279406074
0.112953125 0.186149122651382
0.113453125 0.185680593487156
0.114453125 0.184851373842999
0.115453125 0.184052947741054
0.116453125 0.183275452493787
0.117453125 0.182514170613194
0.118453125 0.181764704228839
0.119453125 0.181023080879946
0.120453125 0.18028583870605
0.121453125 0.179550041931615
0.122453125 0.178813251289863
0.123453125 0.178073477370279
0.124453125 0.17732913130262
0.125453125 0.176578982573028
0.126453125 0.175822125322766
0.127453125 0.175057936248806
0.128453125 0.174286026214194
0.129453125 0.173506211987831
0.130453125 0.172718520892321
0.131453125 0.171923221339982
0.132453125 0.171120859359382
0.133453125 0.170312018636616
0.134453125 0.169496809432595
0.135453125 0.16867523359149
0.136453125 0.167847270853463
0.137453125 0.167012797994045
0.138453125 0.166171552697224
0.139453125 0.165323144112768
0.140453125 0.164467116820828
0.141453125 0.163603063017634
0.142453125 0.162730713407716
0.143453125 0.161849952013065
0.144453125 0.160960778851394
0.145453125 0.160063260042597
0.146453125 0.159157484629942
0.147453125 0.158243539634074
0.148453125 0.157321506342212
0.149453125 0.156391469642887
0.150453125 0.155453524095707
0.151453125 0.154507768051547
0.152453125 0.153554289121551
0.153453125 0.15259314843272
0.154453125 0.151624368407859
0.155453125 0.150647925190622
0.156453125 0.149663745341177
0.157453125 0.148671707803013
0.158453125 0.147671652134245
0.159453125 0.146663383139731
0.160453125 0.145646670952936
0.161453125 0.144621271166358
0.162453125 0.143586950384478
0.163453125 0.142543482000398
0.164453125 0.141490632809925
0.165453125 0.140428176310876
0.166453125 0.139355909953996
0.167453125 0.138273657026349
0.168453125 0.137181260495253
0.169453125 0.136078583089155
0.170453125 0.134965521375185
0.171453125 0.133842040395445
0.172453125 0.132708317770793
0.173453125 0.131565077695952
0.174453125 0.130413251689576
0.175453125 0.129252890521464
0.176453125 0.128083820301715
0.177453125 0.126906126424669
0.178453125 0.125719973638081
0.179453125 0.124525616231038
0.180453125 0.123323571752571
0.181453125 0.122114681163871
0.182453125 0.120899867282889
0.183453125 0.119679916315134
0.184453125 0.118455251853189
0.185453125 0.117225871709191
0.186453125 0.115992001641323
0.187453125 0.114754138488643
0.188453125 0.113512836974597
0.189453125 0.112268540371671
0.190453125 0.111021441885794
0.191453125 0.10977104938377
0.192453125 0.108513634974636
0.193453125 0.107240435816785
0.194453125 0.105955512500676
0.195453125 0.104665472174108
0.196453125 0.103371436146077
0.197453125 0.102069730933295
0.198453125 0.100761569470343
0.199453125 0.0994508070709347
0.2 0.0987466804489723
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 1.95199640141543e-05
0.002 3.90353459112234e-05
0.003 5.85409481818197e-05
0.004 7.8032195189018e-05
0.005 9.75042971331844e-05
0.006 0.000116952593674301
0.007 0.0001363727448761
0.008 0.0001557617375059
0.009 0.000175122736757901
0.01 0.000194480425837618
0.011 0.000213849150396288
0.012 0.000233200007595861
0.013 0.00025253196569936
0.014 0.000271826137108081
0.015 0.000291104006238715
0.016 0.000310399971018318
0.017 0.00032972692496031
0.018 0.000349162145334636
0.019 0.000368897352148032
0.02 0.000389131232203057
0.021 0.000409943913512181
0.022 0.000431339873178211
0.023 0.000453340409133806
0.024 0.000475926721851083
0.025 0.000498967944259252
0.026 0.000522336070651365
0.027 0.000546213310198256
0.028 0.000571002792949889
0.029 0.000596028050574222
0.03 0.00062084036734075
0.031 0.000645274021495204
0.032 0.000669270070915633
0.033 0.000692779888367581
0.034 0.000715391264688878
0.035 0.000735743703272884
0.036 0.000754799785016277
0.037 0.0007728424972447
0.038 0.000790592503527932
0.039 0.00080823727855592
0.04 0.000823964467341538
0.041 0.000832021690718607
0.042 0.000834201720408712
0.043 0.000832054042424154
0.044 0.000823450143747637
0.045 0.000799501720154836
0.046 0.000766655094385143
0.047 0.000711007225730496
0.048 0.000626822995023986
0.049 0.000532670990627095
0.05 0.000392387967085984
0.051 0.000209781270175259
0.051125 0.000210719779986677
0.05125 0.000211672571163571
0.051375 0.000212618354120204
0.0515 0.00021357126838825
0.051625 0.000214530396825466
0.051875 0.000216729375462269
0.052375 0.000224386033876766
0.052875 0.00023368066723846
0.053375 0.000244830599472551
0.053875 0.000257816439222924
0.054375 0.000272485111463572
0.054875 0.000288507655127746
0.055375 0.000305428279323477
0.055875 0.000322875622781409
0.056375 0.00034055205436964
0.056875 0.00035826468040386
0.057375 0.000376399737571682
0.057625 0.000373430156864532
0.057875 0.000370189717706562
0.058125 0.000366782789571719
0.058375 0.000363369762103877
0.058625 0.000360133544378403
0.058875 0.000357185408249125
0.059125 0.000354507972662552
0.059375 0.000351940251146138
0.059625 0.000349230332897178
0.059875 0.000346470182210802
0.060125 0.000344472852498115
0.060375 0.000343240747158356
0.060625 0.000342468798955162
0.060875 0.000341774153072399
0.061125 0.000340720812430306
0.061375 0.000338885074626525
0.061625 0.000336072353740813
0.061875 0.000332553538136239
0.0619375 0.000326903699840353
0.062 0.000321121304327164
0.0620625 0.000315205622252765
0.062125 0.000309160055290718
0.0621875 0.000302987084597269
0.0623125 0.000290566947465645
0.0624375 0.000277781436507733
0.0625625 0.000264660220650207
0.0626875 0.0002512303519909
0.0628125 0.000237516388042578
0.0629375 0.000223540590973644
0.0630625 0.000209323831109165
0.0631875 0.000194886786482936
0.0633125 0.000180251127144106
0.0634375 0.000165440170492789
0.0635625 0.000150477099122459
0.0636875 0.000135376835233586
0.0638125 0.000120133155761019
0.0639375 0.000104714325357341
0.0640625 8.90697368259804e-05
0.0641875 7.31389114959135e-05
0.0643125 5.68586119401187e-05
0.0644375 4.01681483512622e-05
0.0645625 2.30130066487627e-05
0.0646875 5.34649271194478e-06
0.0648125 -1.28701647667585e-05
0.0649375 -3.16684650723075e-05
0.0650625 -5.10734767265871e-05
0.0651875 -7.11047112484328e-05
0.0653125 -9.1777103400447e-05
0.0654375 -0.000113102147377813
0.0655625 -0.000135089100885714
0.0656875 -0.000157746077898149
0.0658125 -0.000181080857668453
0.0659375 -0.000205101307254868
0.0660625 -0.000229815396680753
0.0661875 -0.000255230852060289
0.0663125 -0.000281354536947246
0.0664375 -0.000308191679158584
0.0665625 -0.000335745073870398
0.0666875 -0.000364014397608496
0.0668125 -0.000392995764078086
0.0669375 -0.000422681640896634
0.0670625 -0.000453061222588934
0.0671875 -0.000484121316038749
0.0673125 -0.00051584774130164
0.0674375 -0.000548227194520858
0.0675625 -0.000581249487389307
0.0676875 -0.000614910124116913
0.0678125 -0.000649213426255626
0.0679375 -0.000684177228104337
0.0680625 -0.00071984308002808
0.0681875 -0.000756312465550135
0.06821875 -0.00075966495582241
0.06825 -0.000762988657513552
0.06828125 -0.000766641749727711
0.0683125 -0.000770430545477264
0.06834375 -0.000774370922366978
0.06840625 -0.000781871788111023
0.06846875 -0.000790307432517605
0.06853125 -0.000799601388887353
0.06859375 -0.000809640493990645
0.06865625 -0.000820357198605868
0.06871875 -0.000831693666579847
0.06884375 -0.000893120932986484
0.06896875 -0.000937855689546744
0.069 -0.000943052423234284
0.06903125 -0.000948239326809598
0.0690625 -0.000953672040576471
0.06909375 -0.000959199658890421
0.069125 -0.00096482927312838
0.0691875 -0.000977287612247145
0.0693125 -0.00104052252796699
0.069375 -0.0010523833772118
0.0694375 -0.00106442781032351
0.0695 -0.00107725156328132
0.0695625 -0.00109054799631563
0.069625 -0.00110434698071596
0.06975 -0.00119096374709447
0.0698125 -0.00120303880556211
0.069875 -0.00121514370724964
0.0699375 -0.00122830771225554
0.07 -0.0012420072989298
0.0700625 -0.00125629940713584
0.070125 -0.00127117880287236
0.0701875 -0.00128662831332822
0.07025 -0.00130263267507879
0.0703125 -0.00131917716812058
0.070375 -0.00133624750548411
0.0704375 -0.00135382982445653
0.0705 -0.00137191061042253
0.0705625 -0.00139047662502363
0.070625 -0.00140951484832549
0.0706875 -0.00142901245083065
0.07075 -0.0014489568241928
0.0708125 -0.00146933571404217
0.070875 -0.00149013751139293
0.0709375 -0.00151135175281661
0.071 -0.00153296981729549
0.071125 -0.00169684659711399
0.071140625 -0.00170168458969991
0.07115625 -0.00170278937066878
0.071171875 -0.00170622971714555
0.0711875 -0.00170986609106829
0.071203125 -0.00171316712869157
0.071234375 -0.00171999534574909
0.071296875 -0.00173494495290219
0.071359375 -0.00175108146504535
0.071421875 -0.00176830627750673
0.071484375 -0.00178653174232063
0.071546875 -0.00180568312953419
0.071609375 -0.0018256955328523
0.071671875 -0.00184651024767884
0.071734375 -0.00186807376242985
0.071796875 -0.0018903365825426
0.071859375 -0.00191325246039313
0.071921875 -0.00193677787067285
0.071984375 -0.00196087162586967
0.072046875 -0.0019854945927004
0.072109375 -0.00201060947900363
0.072171875 -0.00203618066987992
0.072234375 -0.00206217409872916
0.072296875 -0.00208855714312845
0.072359375 -0.00211529853848094
0.072421875 -0.00214236830445779
0.072484375 -0.0021697376807345
0.072546875 -0.00219737906957449
0.072609375 -0.00222526598357066
0.072671875 -0.00225337299739015
0.072734375 -0.00228167570274883
0.072796875 -0.00231015066610229
0.072859375 -0.00233877538871863
0.072921875 -0.0023675282689161
0.072984375 -0.00239638856631863
0.073046875 -0.00242533636802468
0.073109375 -0.00245435255660956
0.073171875 -0.0024834187798858
0.073234375 -0.00251251742235152
0.073296875 -0.00254163157825343
0.073359375 -0.00257074502618886
0.073421875 -0.00259984220517037
0.073484375 -0.0026289081920732
0.073546875 -0.00265792868038845
0.073609375 -0.00268688996021069
0.073671875 -0.00271577889938571
0.073734375 -0.00274458292575712
0.073796875 -0.00277329001045308
0.073859375 -0.00280188865215862
0.073921875 -0.00283036786233028
0.073984375 -0.00285871715131093
0.074046875 -0.00288692651530973
0.074109375 -0.00291498642421507
0.074171875 -0.00294288781021506
0.074234375 -0.00297062205719291
0.074296875 -0.00299818099087826
0.074359375 -0.00302555686972187
0.074421875 -0.00305274237646913
0.074484375 -0.0030797306103988
0.074546875 -0.0031065150801932
0.074609375 -0.00313308969739763
0.074671875 -0.00315944877042413
0.074734375 -0.00318558699904668
0.074796875 -0.00321149946932631
0.074859375 -0.00323718164890048
0.074921875 -0.00326262938255889
0.074984375 -0.00328783888802469
0.075046875 -0.00331280675185105
0.075109375 -0.003337529925336
0.075171875 -0.00336200572035714
0.075234375 -0.00338623180501977
0.075296875 -0.00341020619901616
0.075359375 -0.00343392726859302
0.075421875 -0.00345739372102561
0.075484375 -0.00348060459851002
0.075546875 -0.00350355927138944
0.075609375 -0.00352625743064545
0.075671875 -0.00354869907960163
0.075734375 -0.00357088452480315
0.075796875 -0.00359281436605167
0.075859375 -0.00361448948560421
0.075921875 -0.00363591103655283
0.075984375 -0.00365708043043355
0.076046875 -0.00367799932412369
0.076109375 -0.00369866960610486
0.076171875 -0.00371909338219075
0.076234375 -0.0037392729608175
0.076296875 -0.00375921083801662
0.076359375 -0.00377890968218606
0.076421875 -0.00379837231878174
0.076484375 -0.00381760171505016
0.076546875 -0.00383660096491713
0.076609375 -0.00385537327414406
0.076671875 -0.00387392194585365
0.076734375 -0.00389225036651343
0.076796875 -0.0039103619924612
0.076859375 -0.00392826033703702
0.076921875 -0.00394594895838014
0.076984375 -0.0039634314479315
0.077046875 -0.00398071141967436
0.077109375 -0.00399779250013189
0.077171875 -0.00401467831913143
0.077234375 -0.00403137250133263
0.077296875 -0.00404787865851267
0.077359375 -0.00406420038258667
0.077421875 -0.00408034123934606
0.077484375 -0.00409630476287925
0.077546875 -0.00411209445064644
0.077609375 -0.00412771375916901
0.077671875 -0.00414316610029733
0.077734375 -0.004158454838016
0.077796875 -0.00417358328574592
0.077859375 -0.00418855470410428
0.077921875 -0.00420337229908183
0.077984375 -0.00421803922060029
0.078046875 -0.00423255856141252
0.078109375 -0.0042469333563096
0.078171875 -0.00426116658160494
0.078234375 -0.00427526115486226
0.078296875 -0.00428921993483843
0.078359375 -0.00430304572161787
0.078421875 -0.00431674125696752
0.078484375 -0.0043303119700802
0.078609375 -0.00449717444633826
0.078640625 -0.00450005561882355
0.078671875 -0.00449971951393927
0.078703125 -0.00450175695642856
0.078734375 -0.00450358675222435
0.078765625 -0.00450536719915929
0.078828125 -0.00451063342365722
0.078953125 -0.00465813905712094
0.079078125 -0.00478935318912375
0.079203125 -0.00487467956313923
0.079328125 -0.00490630743837464
0.079453125 -0.00491512254971175
0.079578125 -0.0049191222203752
0.079703125 -0.00492200496042319
0.079828125 -0.00492526044252155
0.079953125 -0.00492924374795572
0.080078125 -0.00493395695892932
0.080203125 -0.00493935015404595
0.080328125 -0.00494536835780165
0.080453125 -0.00495196038100339
0.080578125 -0.00495907310544894
0.080703125 -0.00496665377247228
0.080828125 -0.00497465133988156
0.080953125 -0.00498301818636787
0.081078125 -0.00499171131300114
0.081203125 -0.00500069296603267
0.081328125 -0.00500993068233407
0.081453125 -0.00501939690686532
0.081578125 -0.00502906836776726
0.081703125 -0.00503892536001465
0.081828125 -0.0050489510398374
0.081953125 -0.00505913078783729
0.082078125 -0.00506945166622626
0.082203125 -0.00507990197511674
0.082328125 -0.00509047090157586
0.082453125 -0.00510114825012783
0.082578125 -0.0051119242420393
0.082703125 -0.00512278937130012
0.082828125 -0.0051337343066229
0.082953125 -0.00514474983040549
0.083078125 -0.00515582680709527
0.083203125 -0.00516695617465409
0.083328125 -0.00517812895380377
0.083453125 -0.00518933627047626
0.083578125 -0.00520056938745901
0.083703125 -0.00521181974166982
0.083828125 -0.00522307898389567
0.083953125 -0.00523433901821726
0.084078125 -0.00524559203874584
0.084203125 -0.00525683056175698
0.084328125 -0.00526804745177906
0.084453125 -0.00527923594069721
0.084578125 -0.0052903896394215
0.084703125 -0.00530150254212354
0.084828125 -0.00531256902343824
0.084953125 -0.00532358382934757
0.085078125 -0.00533454206269392
0.085203125 -0.00534543916441022
0.085328125 -0.00535627089162451
0.085453125 -0.00536703329378159
0.085578125 -0.00537772268787112
0.085703125 -0.00538833563374965
0.085828125 -0.00539886891040583
0.085953125 -0.0054093194938778
0.086078125 -0.00541968453737459
0.086203125 -0.00542996135398553
0.086328125 -0.00544014740221639
0.086453125 -0.00545024027443922
0.086578125 -0.00546023768820463
0.086703125 -0.00547013748025443
0.086828125 -0.00547993760297309
0.086953125 -0.00548963612293947
0.087078125 -0.00549923122119142
0.087203125 -0.00550872119478983
0.087328125 -0.00551810445925969
0.087453125 -0.00552737955150957
0.087578125 -0.00553654513285361
0.087703125 -0.00554559999181779
0.087828125 -0.00555454304645773
0.087953125 -0.00556337334597814
0.088078125 -0.00557209007150582
0.088203125 -0.00558069253592211
0.088328125 -0.00558918018271563
0.088453125 -0.00559755258386035
0.088578125 -0.00560580943676212
0.088703125 -0.00561395056034349
0.088828125 -0.00562197589036491
0.088953125 -0.00562988547408511
0.089078125 -0.00563767946437659
0.089203125 -0.00564535811341551
0.089328125 -0.00565292176605594
0.089453125 -0.00566037085299879
0.089578125 -0.00566770588385506
0.089703125 -0.0056749274401934
0.089828125 -0.00568203616865075
0.089953125 -0.00568903277417405
0.090078125 -0.00569591801345049
0.090203125 -0.00570269268857308
0.090453125 -0.00581196112462732
0.090703125 -0.00587309838354623
0.090953125 -0.0058835700301703
0.091203125 -0.00588833573748155
0.091453125 -0.00589040252849634
0.091703125 -0.00589103983769037
0.091953125 -0.00589102114031415
0.092203125 -0.00589078876442142
0.092453125 -0.00589059535593518
0.092703125 -0.00589057507664396
0.092953125 -0.00589079641087131
0.093203125 -0.00589128685210877
0.093453125 -0.00589204953741876
0.093703125 -0.00589307358783346
0.093953125 -0.00589434012640741
0.094203125 -0.00589582588250669
0.094453125 -0.00589750532843261
0.094703125 -0.00589935194056803
0.094953125 -0.00590133894279323
0.095203125 -0.00590343974406736
0.095453125 -0.00590562819558263
0.095953125 -0.00592181850372873
0.096453125 -0.00592710661891225
0.096953125 -0.00592969102761403
0.097453125 -0.00593159140457968
0.097953125 -0.00593337876831968
0.098453125 -0.00593510868890152
0.099453125 -0.00593708135941569
0.100453125 -0.00593723313452445
0.101453125 -0.00593343083474674
0.102453125 -0.0059258361067601
0.103453125 -0.00591609035610684
0.104453125 -0.00590624455431855
0.105453125 -0.00589811492568886
0.106453125 -0.00589307798932393
0.107453125 -0.00589154083053771
0.108453125 -0.00589175526584294
0.108953125 -0.00589822492539096
0.109453125 -0.0059064284469839
0.109953125 -0.0059158813619806
0.110203125 -0.00592617832714574
0.110453125 -0.00593727987700086
0.110703125 -0.00594914756519452
0.110953125 -0.00596173028216788
0.111203125 -0.00597495571154721
0.111453125 -0.00598871103072472
0.111578125 -0.0059985742212916
0.111703125 -0.00600867855899703
0.111828125 -0.00601901265159614
0.111953125 -0.00602957109670679
0.112078125 -0.00604034539201531
0.112203125 -0.00605132718355392
0.112328125 -0.00606250783998994
0.112453125 -0.0060738784797937
0.112578125 -0.00608543000373843
0.112703125 -0.00609715312356205
0.112953125 -0.00611232905562558
0.113453125 -0.00612730350287721
0.114453125 -0.00613771599772442
0.115453125 -0.00615523494095353
0.116453125 -0.0061773335347551
0.117453125 -0.00620274991825449
0.118453125 -0.00623034913667819
0.119453125 -0.00625920412062915
0.120453125 -0.00628861715477658
0.121453125 -0.00631809538201822
0.122453125 -0.00634731056589993
0.123453125 -0.00637606146787524
0.124453125 -0.00640424514922573
0.125453125 -0.00643182917843552
0.126453125 -0.00645880959668582
0.127453125 -0.0064851616581296
0.128453125 -0.00651080361256533
0.129453125 -0.00653558015914327
0.130453125 -0.00655926196254312
0.131453125 -0.00658155437659275
0.132453125 -0.00660211117937269
0.133453125 -0.00662063839325599
0.134453125 -0.00663707197197549
0.135453125 -0.00665146836621812
0.136453125 -0.00666397864878428
0.137453125 -0.00667486400233892
0.138453125 -0.00668447427209717
0.139453125 -0.00669319694507394
0.140453125 -0.00670140865963755
0.141453125 -0.00670944594556101
0.142453125 -0.006717591796637
0.143453125 -0.00672607311833065
0.144453125 -0.00673506660922215
0.145453125 -0.00674471158040964
0.146453125 -0.0067551248430053
0.147453125 -0.00676640812161995
0.148453125 -0.00677864322465303
0.149453125 -0.00679187976230582
0.150453125 -0.00680612659238539
0.151453125 -0.00682135293409449
0.152453125 -0.00683749689618914
0.153453125 -0.00685447639868149
0.154453125 -0.00687219908279449
0.155453125 -0.00689056994629463
0.156453125 -0.00690949672357683
0.157453125 -0.00692889366354042
0.158453125 -0.00694868404138395
0.159453125 -0.00696880040660165
0.160453125 -0.00698918391693086
0.161453125 -0.00700978641531722
0.162453125 -0.00703057266233926
0.163453125 -0.00705151716197658
0.164453125 -0.0070725993184172
0.165453125 -0.00709380267888443
0.166453125 -0.00711511533282361
0.167453125 -0.007136527853657
0.168453125 -0.00715802843704947
0.169453125 -0.00717960128146848
0.170453125 -0.00720123178400826
0.171453125 -0.00722290984044627
0.172453125 -0.00724463070762734
0.173453125 -0.00726638291527539
0.174453125 -0.00728807249257987
0.175453125 -0.00730961444831372
0.176453125 -0.00733100047744199
0.177453125 -0.00735221687410474
0.178453125 -0.00737323059770851
0.179453125 -0.00739399025454463
0.180453125 -0.00741441953144098
0.181453125 -0.00743441611216355
0.182453125 -0.00745390677582345
0.183453125 -0.00747286305990216
0.184453125 -0.00749131131937758
0.185453125 -0.00750936183458988
0.186453125 -0.00752710874420895
0.187453125 -0.00754462084557701
0.188453125 -0.00756196271830183
0.189453125 -0.00757917899685533
0.190453125 -0.00759628054612358
0.191453125 -0.00761326275413518
0.192453125 -0.00763016894939506
0.193453125 -0.00764741149612197
0.194453125 -0.0076651382910127
0.195453125 -0.00768303010336177
0.196453125 -0.00770091758672246
0.197453125 -0.00771845392254228
0.198453125 -0.00773566010712982
0.199453125 -0.00775273575069439
0.2 -0.00776224623817049
};
\addplot [very thick, red, dashed]
table {%
0 0
0.001 0.00158342545310564
0.002 0.00316647060793563
0.003 0.00474872620595816
0.004 0.00632981225113585
0.005 0.00790933659021333
0.006 0.00948690955173466
0.007 0.011062141999853
0.008 0.0126346455715863
0.009 0.0142040335409995
0.01 0.0157699241702984
0.011 0.0173319374533201
0.012 0.0188896837027303
0.013 0.02044278062619
0.014 0.0219908528456647
0.015 0.0235335381597212
0.016 0.0250704908345422
0.017 0.0266013933294157
0.018 0.0281259994897858
0.019 0.0296441680904211
0.02 0.0311557955534315
0.021 0.0326606632288668
0.022 0.0341583902355981
0.023 0.0356485066011165
0.024 0.0371304971709529
0.025 0.0386038125442739
0.026 0.0400679091671682
0.027 0.0415222892764025
0.028 0.0429665077986054
0.029 0.0444001550154767
0.03 0.0458332364083074
0.031 0.047271840666262
0.032 0.0487001245812173
0.033 0.0501170735267981
0.034 0.0515220612204833
0.035 0.052914639082638
0.036 0.0542965963350302
0.037 0.0556887533423229
0.038 0.0570715354426955
0.039 0.0584416978465771
0.04 0.0597979958997788
0.041 0.0611394751073193
0.042 0.0624734709188297
0.043 0.0638200374786033
0.044 0.0651547251810008
0.045 0.0664754257528718
0.046 0.0678106147768524
0.047 0.0691486911946107
0.048 0.070472114457143
0.049 0.0717786648386517
0.05 0.0730670401223699
0.051 0.0743364391150006
0.052 0.075596221586415
0.053 0.0768469108386548
0.054 0.0780804653858828
0.055 0.0793028125867738
0.056 0.0805219391926487
0.057 0.081738577596706
0.058 0.0829426925620193
0.059 0.0841330660514916
0.06 0.0853209260127206
0.061 0.0865024377518094
0.062 0.0876747844536468
0.063 0.0888630252853642
0.064 0.0901127349666513
0.065 0.0914418757239936
0.066 0.0928581118368381
0.067 0.0943618946157353
0.068 0.0959744455522906
0.069 0.0977230860973954
0.07 0.0996009334404838
0.071 0.101566195036156
0.072 0.103646005697273
0.073 0.105827283292753
0.074 0.108146619760778
0.075 0.110569510727439
0.076 0.113140372096627
0.077 0.115817485147704
0.078 0.11856653506761
0.079 0.121394612150903
0.08 0.124222965190142
0.081 0.127077042003611
0.082 0.129949263643063
0.083 0.132794331984222
0.084 0.135560093174413
0.085 0.138237098111887
0.086 0.140795857271432
0.087 0.143222280004615
0.088 0.145496926766733
0.089 0.147608560247391
0.09 0.149551003219611
0.091 0.151317258319586
0.09125 0.151686029093682
0.0915 0.152046625524062
0.09175 0.152401866907913
0.092 0.152752130016592
0.09225 0.153094128673144
0.09275 0.153768057795933
0.09375 0.155039013159039
0.09475 0.156122074478918
0.09575 0.157012195659837
0.09675 0.157701864812299
0.09775 0.158205984243485
0.09875 0.158521088288114
0.09975 0.158653066699571
0.10075 0.158610199410327
0.10175 0.158402348059225
0.10275 0.15804210568014
0.10375 0.157543553437241
0.10475 0.156915775859417
0.10575 0.156166430488028
0.10675 0.155311014570074
0.10775 0.154370891980438
0.10875 0.153367261100318
0.10975 0.152307394067092
0.11075 0.151187748078506
0.11175 0.150024511887605
0.11275 0.14883531821154
0.11375 0.147636231360433
0.11475 0.146443990976542
0.11575 0.145274153330307
0.11675 0.144135121091701
0.11775 0.143031674015514
0.11875 0.141956895719235
0.11975 0.140906357493651
0.12075 0.139876088468775
0.12175 0.138863413674712
0.12275 0.137869345503041
0.12375 0.136894384170063
0.12475 0.135936929634734
0.12575 0.134994286418371
0.12675 0.134064317557596
0.12775 0.133144935744067
0.12875 0.132232817269876
0.12975 0.131323841732745
0.13075 0.130413779592429
0.13175 0.129498353387894
0.13275 0.128572539210939
0.13375 0.127632813331024
0.13475 0.12667734380204
0.13575 0.125704998127638
0.13675 0.124715319639571
0.13775 0.123708348190922
0.13875 0.122684455960405
0.13975 0.121645416482507
0.14075 0.120593648882806
0.14175 0.119524604134573
0.14275 0.118435354227074
0.14375 0.117325922252748
0.14475 0.116196247756508
0.14575 0.115046569631079
0.14675 0.113877371350632
0.14775 0.112689295426912
0.14875 0.111483138609701
0.14975 0.110259748955134
0.15075 0.109019698064757
0.15175 0.107763052135867
0.15275 0.106489760660241
0.15375 0.105200481046605
0.15475 0.103896367398111
0.15575 0.102578222504615
0.15675 0.101247394140173
0.15775 0.099906824636924
0.15875 0.0985595141974032
0.15975 0.0972056856204768
0.16075 0.0958443242204481
0.16175 0.0944726918276354
0.16275 0.0930896722978399
0.16375 0.09169441608924
0.16475 0.0902872909643875
0.16575 0.0888687451339218
0.16675 0.0874398113166787
0.16775 0.0860020565672435
0.16875 0.084555587106695
0.16975 0.0830991251891582
0.17075 0.0816325278183598
0.17175 0.0801563637642677
0.17275 0.0786730127725118
0.17375 0.0771881946520949
0.17475 0.0757007435584221
0.17575 0.0742031694281346
0.17675 0.0726944231699138
0.17775 0.0711724853404879
0.17875 0.0696374073279151
0.17975 0.0680922939527814
0.18075 0.0665411880856189
0.18175 0.0649879417805057
0.18275 0.063435356570682
0.18375 0.0618799438411274
0.18475 0.0603188007699519
0.18575 0.0587524043732223
0.18675 0.0571809990331418
0.18775 0.055604139648555
0.18875 0.054021890215673
0.18975 0.0524344102518792
0.19075 0.0508415131570688
0.19175 0.0492426118666625
0.19275 0.0476385892941504
0.19375 0.0460321927205442
0.19475 0.044422178903942
0.19575 0.042807277954555
0.19675 0.0411876125152471
0.19775 0.0395636616785973
0.19875 0.0379359856259713
0.19975 0.0363051911300255
0.2 0.0358968471629812
};
\addplot [very thick, color0, dashed]
table {%
0 0
0.001 -0.000834344308604321
0.002 -0.00166848778649851
0.003 -0.00250221557482791
0.004 -0.00333532699587802
0.005 -0.00416761549530851
0.006 -0.00499887573513806
0.007 -0.00582890265799147
0.008 -0.00665749162764116
0.009 -0.00748443900293691
0.01 -0.00830954449904298
0.011 -0.00913260919253212
0.012 -0.00995342767015059
0.013 -0.0107717989399964
0.014 -0.0115875232323444
0.015 -0.01240040746082
0.016 -0.0132102658366982
0.017 -0.0140169198573389
0.018 -0.0148202144539323
0.019 -0.0156200306052212
0.02 -0.0164162531625587
0.021 -0.0172087067683088
0.022 -0.017997145165891
0.023 -0.0187812993424314
0.024 -0.0195609111627456
0.025 -0.0203357389533844
0.026 -0.0211055578104529
0.027 -0.0218701573770555
0.028 -0.022629335192318
0.029 -0.0233828497500602
0.03 -0.0241365067114768
0.031 -0.0248964591423885
0.032 -0.0256511130707251
0.033 -0.0263998829329435
0.034 -0.0271424117873256
0.035 -0.0278784327895622
0.036 -0.0286090911830938
0.037 -0.0293516565836631
0.038 -0.0300902432169649
0.039 -0.030822519421803
0.04 -0.0315476024666212
0.041 -0.0322647342517066
0.042 -0.0329789397355251
0.043 -0.0337077916058936
0.044 -0.034431488424891
0.045 -0.0351481887698515
0.046 -0.0358834620390524
0.047 -0.0366276258760088
0.048 -0.0373646235731365
0.049 -0.0380927439106476
0.05 -0.0388109420969203
0.051 -0.0395185537978791
0.052 -0.0402236975723492
0.053 -0.0409272311700958
0.054 -0.0416223731473296
0.055 -0.0423153036771966
0.056 -0.0430135402208524
0.057 -0.043715896239157
0.058 -0.0444144118597245
0.059 -0.0451094071407036
0.06 -0.0458132427524571
0.061 -0.0465198211470536
0.062 -0.0472234644971543
0.063 -0.0479347958552847
0.064 -0.0486748492044337
0.065 -0.0494520416957647
0.066 -0.0502724072889729
0.067 -0.0511361796777236
0.068 -0.052050839308476
0.069 -0.0530349324017623
0.07 -0.0540856904181736
0.071 -0.055176736936214
0.072 -0.0563144039619805
0.073 -0.0574925207213763
0.074 -0.0587261266881035
0.075 -0.0600085470253387
0.076 -0.0613543486034944
0.077 -0.0627292267689757
0.078 -0.0641152511585568
0.079 -0.0655116426669879
0.08 -0.0668814102105792
0.081 -0.0682481641946292
0.082 -0.0695978284009221
0.083 -0.0709077682396543
0.084 -0.072162836835255
0.085 -0.0733710960493374
0.086 -0.0745192534261143
0.087 -0.0756052673916233
0.088 -0.0766207106704745
0.089 -0.0775611709997994
0.09 -0.0784243090777704
0.091 -0.0792070833614777
0.09125 -0.0793690952872958
0.0915 -0.079527166476539
0.09175 -0.0796823735996919
0.092 -0.0798349129024869
0.09225 -0.0799836596219875
0.09275 -0.0802773291460145
0.09375 -0.0808381715086225
0.09475 -0.0813162418631042
0.09575 -0.081707638213532
0.09675 -0.0820062157808312
0.09775 -0.0822253013574031
0.09875 -0.0823613669720599
0.09975 -0.0824177440122086
0.10075 -0.0823996887237837
0.10175 -0.0823136548376479
0.10275 -0.0821679369755729
0.10375 -0.081971746650108
0.10475 -0.0817294353815489
0.10575 -0.0814430213931384
0.10675 -0.0811208567596617
0.10775 -0.0807770805100529
0.10875 -0.0804280092629332
0.10975 -0.0800715796344025
0.11075 -0.0796879426977307
0.11175 -0.079276785306658
0.11275 -0.0788422344270212
0.11375 -0.0783896352055924
0.11475 -0.0779238831515462
0.11575 -0.077450168041966
0.11675 -0.0769732751522834
0.11775 -0.0764972543890366
0.11875 -0.0760191956564125
0.11975 -0.0755378165810517
0.12075 -0.0750526657403438
0.12175 -0.0745631154986137
0.12275 -0.0740699072322537
0.12375 -0.0735741911427131
0.12475 -0.0730769332971822
0.12575 -0.0725783445583573
0.12675 -0.072078219480039
0.12775 -0.0715761499002064
0.12875 -0.0710714268373936
0.12975 -0.0705630986216096
0.13075 -0.0700502274976115
0.13175 -0.0695320518233659
0.13275 -0.0690078000719301
0.13375 -0.0684769446208454
0.13475 -0.0679386221331305
0.13575 -0.0673912670916735
0.13675 -0.066833975574003
0.13775 -0.0662670229083019
0.13875 -0.065691656784227
0.13975 -0.0651108800814131
0.14075 -0.0645279605340462
0.14175 -0.0639365560970264
0.14275 -0.0633336195713252
0.14375 -0.0627197163248453
0.14475 -0.0620948220302097
0.14575 -0.0614591008825189
0.14675 -0.0608129045014437
0.14775 -0.0601566656992204
0.14875 -0.0594908747499153
0.14975 -0.0588160096980002
0.15075 -0.0581323642021534
0.15175 -0.0574399888306377
0.15275 -0.0567389621212178
0.15375 -0.0560297552091468
0.15475 -0.0553131358853401
0.15575 -0.0545898837481459
0.15675 -0.053861247518605
0.15775 -0.0531294152613927
0.15875 -0.0523962757832869
0.15975 -0.0516617270875159
0.16075 -0.0509252082185271
0.16175 -0.0501835098547957
0.16275 -0.0494358343238755
0.16375 -0.0486818494142111
0.16475 -0.0479215367459775
0.16575 -0.0471548268886392
0.16675 -0.0463822333442373
0.16775 -0.0456047468547045
0.16875 -0.0448227635950462
0.16975 -0.0440359102321265
0.17075 -0.0432440085143012
0.17175 -0.042447585235632
0.17275 -0.0416492954068859
0.17375 -0.040855452020651
0.17475 -0.0400643651538293
0.17575 -0.0392674507956232
0.17675 -0.0384632913371307
0.17775 -0.0376492579619403
0.17875 -0.0368250305562055
0.17975 -0.0359936931099401
0.18075 -0.0351592821746881
0.18175 -0.0343264002415212
0.18275 -0.0334983501354097
0.18375 -0.0326707909369797
0.18475 -0.0318399607431479
0.18575 -0.0310059621705565
0.18675 -0.030168945969562
0.18775 -0.0293287544344463
0.18875 -0.0284854118948246
0.18975 -0.027638935285406
0.19075 -0.0267890457287085
0.19175 -0.0259351343405986
0.19275 -0.0250779708872989
0.19375 -0.0242200818718432
0.19475 -0.0233600760749656
0.19575 -0.0224965610897543
0.19675 -0.0216295010632848
0.19775 -0.0207591663139508
0.19875 -0.0198858709542496
0.19975 -0.0190099586922266
0.2 -0.0187904174850821
};
\addplot [very thick, blue, dashed]
table {%
0 0
0.001 0.00123693471315059
0.002 0.00247357303700509
0.003 0.00370959403177115
0.004 0.00494470154847648
0.005 0.00617858911437591
0.006 0.00741095233611402
0.007 0.00864148724133817
0.008 0.00986989045718019
0.009 0.0110958598217609
0.01 0.0123190966248324
0.011 0.0135393028688043
0.012 0.0147561730778905
0.013 0.0159694073809026
0.014 0.0171787148129864
0.015 0.018383814679037
0.016 0.0195844386186893
0.017 0.020780344319437
0.018 0.0219713539068853
0.019 0.0231573857740716
0.02 0.0243384121471945
0.021 0.025514336045681
0.022 0.0266849265647764
0.023 0.0278498523882193
0.024 0.029008702025131
0.025 0.0301609985216916
0.026 0.031306257287895
0.027 0.0324440337483858
0.028 0.0335739392250459
0.029 0.0346956872504538
0.03 0.0358198793783215
0.031 0.03694923812592
0.032 0.0380707892230148
0.033 0.0391835827822071
0.034 0.0402870765520364
0.035 0.0413809394098422
0.036 0.0424672435308325
0.037 0.0435623422055444
0.038 0.0446506742700306
0.039 0.0457293117598042
0.04 0.0467971984258826
0.041 0.0478536318697682
0.042 0.0489060937346298
0.043 0.0499704854971474
0.044 0.0510259441729664
0.045 0.052070992593486
0.046 0.05312915361138
0.047 0.0541902056067296
0.048 0.055240334770197
0.049 0.0562775090425533
0.05 0.0573006296172853
0.051 0.0583090649625746
0.052 0.059311234000093
0.053 0.0603074369472547
0.054 0.0612904850217911
0.055 0.0622652506295052
0.056 0.0632386449604503
0.057 0.0642127387898394
0.058 0.0651779167824899
0.059 0.0661319035194345
0.06 0.0670828087448358
0.061 0.0680301423150605
0.062 0.0689699647851555
0.063 0.0699189544673408
0.064 0.0709105188972255
0.065 0.0719602612665822
0.066 0.0730773575673642
0.067 0.0742678227792055
0.068 0.0755460801047774
0.069 0.0769395909447424
0.07 0.078448752022575
0.071 0.0800328091918307
0.072 0.0817170593769418
0.073 0.0834976766159738
0.074 0.0853996896325138
0.075 0.0873950173116633
0.076 0.0895418901716734
0.077 0.091798615777136
0.078 0.0941457292862791
0.079 0.096603773005371
0.08 0.0990897734921099
0.081 0.101606762283894
0.082 0.104159278292167
0.083 0.106713238892972
0.084 0.109207167386571
0.085 0.111628097519604
0.086 0.11394617949739
0.087 0.11615425284003
0.088 0.118225065622508
0.089 0.120145030889044
0.09 0.121908670413069
0.091 0.123511011271758
0.09125 0.123844382975984
0.0915 0.124170585070408
0.09175 0.12449274919715
0.092 0.124811298146015
0.09225 0.125122516405267
0.09275 0.125736120613363
0.09375 0.126885381753891
0.09475 0.127863611223389
0.09575 0.128667875981011
0.09675 0.129293779717996
0.09775 0.129749887409361
0.09875 0.130034751962528
0.09975 0.1301540401501
0.10075 0.130115274322831
0.10175 0.129927150786924
0.10275 0.129600703063975
0.10375 0.129148186457847
0.10475 0.128577906081906
0.10575 0.127897545152647
0.10675 0.127121227630875
0.10775 0.126266891958098
0.10875 0.125350294718932
0.10975 0.12438088760502
0.11075 0.123360855175665
0.11175 0.122306575840546
0.11275 0.121237344960514
0.11375 0.120171149686664
0.11475 0.119122494808143
0.11575 0.118104253396588
0.11675 0.117123453334169
0.11775 0.116183342595358
0.11875 0.1152743864109
0.11975 0.114390496701171
0.12075 0.11352576230405
0.12175 0.112676664346892
0.12275 0.111844064259837
0.12375 0.111029301655448
0.12475 0.110232224970802
0.12575 0.109451027611911
0.12675 0.108683963349036
0.12775 0.107929724954597
0.12875 0.10718531590307
0.12975 0.10644662754459
0.13075 0.105709625250219
0.13175 0.104970298756605
0.13275 0.104224217182192
0.13375 0.103468245642974
0.13475 0.102700641221964
0.13575 0.101920413719673
0.13675 0.10112710602539
0.13775 0.100320543459782
0.13875 0.0995006842591196
0.13975 0.0986685159821671
0.14075 0.0978257591755453
0.14175 0.0969698888709929
0.14275 0.0960986809161477
0.14375 0.0952117710054294
0.14475 0.0943089436479873
0.14575 0.093390343214047
0.14675 0.0924563881910887
0.14775 0.091507685920003
0.14875 0.0905450311593216
0.14975 0.0895692875618835
0.15075 0.0885810098714139
0.15175 0.0875801617467868
0.15275 0.0865665290765592
0.15375 0.0855406895011664
0.15475 0.0845037654834648
0.15575 0.0834563891620516
0.15675 0.0823997125018028
0.15775 0.0813366186506869
0.15875 0.0802701577565436
0.15975 0.0792003743432476
0.16075 0.0781261300490626
0.16175 0.0770457237498954
0.16275 0.0759578898370785
0.16375 0.0748612707456684
0.16475 0.0737561901668632
0.16575 0.0726431316176067
0.16675 0.0715231994201166
0.16775 0.0703981157622078
0.16875 0.0692677514617629
0.16975 0.068130135620495
0.17075 0.0669848171928871
0.17175 0.0658319105745653
0.17275 0.0646727004727092
0.17375 0.0635105398458626
0.17475 0.0623449650413503
0.17575 0.0611717185149723
0.17675 0.0599904115549945
0.17775 0.0588002758762344
0.17875 0.0576015829983687
0.17975 0.0563961961630393
0.18075 0.0551866577318094
0.18175 0.0539747311230477
0.18275 0.0527617229044568
0.18375 0.0515458630334963
0.18475 0.0503258566862789
0.18575 0.0491023616957952
0.18675 0.0478755754008976
0.18775 0.0466447107785872
0.18875 0.0454096658238408
0.18975 0.0441705793144373
0.19075 0.0429273867592449
0.19175 0.0416797501762702
0.19275 0.0404282136138997
0.19375 0.0391744300673822
0.19475 0.0379177664325421
0.19575 0.0366575521872337
0.19675 0.035393920663369
0.19775 0.034127245491596
0.19875 0.0328579785721182
0.19975 0.0315866171805675
0.2 0.0312683325231756
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.001 1.95197991566106e-05
0.002 3.90349911622497e-05
0.003 5.85403833545292e-05
0.004 7.8031371889518e-05
0.005 9.75031042086026e-05
0.006 0.000116950773060891
0.007 0.000136369572449352
0.008 0.000155754683063919
0.009 0.000175101179039311
0.01 0.00019440358268104
0.011 0.000213656093767932
0.012 0.000232854059629991
0.013 0.000251992226370228
0.014 0.000271065771428631
0.015 0.00029006868748545
0.016 0.000308992545399783
0.017 0.000327824892294515
0.018 0.000346544748482102
0.019 0.000365122606413202
0.02 0.00038354195231739
0.021 0.000401822336431617
0.022 0.000419997752065469
0.023 0.000438086487244835
0.024 0.00045609039301606
0.025 0.000474003676001303
0.026 0.000491816838801405
0.027 0.000509519694422272
0.028 0.000527107089696254
0.029 0.000544609046111405
0.03 0.000563278300043981
0.031 0.000581836284929244
0.032 0.000600372154428156
0.033 0.000618813392332147
0.034 0.000637133177043074
0.035 0.000655333709344331
0.036 0.000673691054352775
0.037 0.000692682913502582
0.038 0.000711804991255084
0.039 0.000730856524597375
0.04 0.000749786935124339
0.041 0.000768597361726761
0.042 0.000788123054144282
0.043 0.000808540283037213
0.044 0.000828954576242547
0.045 0.000849413854878742
0.046 0.00087119858407291
0.047 0.000893580972699606
0.048 0.00091602830620326
0.049 0.000938377615587633
0.05 0.000960574500603757
0.051 0.000982585079461407
0.052 0.00100501837523094
0.053 0.00102781765613911
0.054 0.00105052623926027
0.055 0.00107352280647853
0.056 0.00109723073254496
0.057 0.00112211308000531
0.058 0.00114715099860679
0.059 0.0011720626100751
0.06 0.00119737153494833
0.061 0.00122322576512825
0.062 0.00124678677425515
0.063 0.00126140630490581
0.064 0.0012612566369335
0.065 0.00124297256141968
0.066 0.00120806929630247
0.067 0.00116840939739265
0.068 0.00111726763444919
0.069 0.00103575529408109
0.07 0.000943008485676428
0.071 0.000840506973533409
0.072 0.000734900230054056
0.073 0.000642487517463926
0.074 0.000555125356583891
0.075 0.000460651258235554
0.076 0.000371773820374657
0.077 0.000253845735067036
0.078 0.000111598791243143
0.079 -4.21492505783798e-05
0.08 -0.000184089182882547
0.081 -0.000319618808210067
0.082 -0.000434733054483237
0.083 -0.00052185314275764
0.084 -0.000602985512099929
0.085 -0.000680953607785121
0.086 -0.000751260402798436
0.087 -0.000802460338285994
0.088 -0.000845515004401659
0.089 -0.000884235590621785
0.09 -0.000918747203710039
0.091 -0.000949166153145763
0.09125 -0.000962138502160978
0.0915 -0.000974279176172174
0.09175 -0.000984638770372099
0.092 -0.000993097544683693
0.09225 -0.00100078287628638
0.09275 -0.00101326848992233
0.09375 -0.00103463761577801
0.09475 -0.00105280170271728
0.09575 -0.00106787127910998
0.09675 -0.00107995834138603
0.09775 -0.00108929964058418
0.09875 -0.00109578391208404
0.09975 -0.00109874542630107
0.10075 -0.00109772270043987
0.10175 -0.00109244398103125
0.10275 -0.00108266001877393
0.10375 -0.00106823625562569
0.10475 -0.00104878805455519
0.10575 -0.00102343763972312
0.10675 -0.000991648504649862
0.10775 -0.000953897540312345
0.10875 -0.000912924452071083
0.10975 -0.000869156591600059
0.11075 -0.000816702862652104
0.11175 -0.00075116828455753
0.11275 -0.000670142198831891
0.11375 -0.000573039006580068
0.11475 -0.000463036620077177
0.11575 -0.000345210640361487
0.11675 -0.000224165862847858
0.11775 -0.000104086901332482
0.11875 8.13006957688656e-06
0.11975 0.000110369135268542
0.12075 0.000204566315755855
0.12175 0.000292232428822035
0.12275 0.000372577946239976
0.12375 0.000444385939859328
0.12475 0.000506888683698643
0.12575 0.000559745084215331
0.12675 0.000602684243500518
0.12775 0.000635330128462567
0.12875 0.000657483791701378
0.12975 0.000669852891320384
0.13075 0.000674285251905846
0.13175 0.000673175828061938
0.13275 0.000669164408184975
0.13375 0.000663725586719785
0.13475 0.000657031943493542
0.13575 0.000649050923288223
0.13675 0.000639729669104341
0.13775 0.000629049068723117
0.13875 0.000616964245800523
0.13975 0.000603363063217781
0.14075 0.000588122143574479
0.14175 0.000571597235877422
0.14275 0.000554248168753791
0.14375 0.000536325609958497
0.14475 0.000518009589622229
0.14575 0.000499403095163093
0.14675 0.000480581738502187
0.14775 0.000461643048735248
0.14875 0.000442733571776789
0.14975 0.000424029336369436
0.15075 0.000405634614439946
0.15175 0.000387467568712945
0.15275 0.000369342082256727
0.15375 0.000351275773855729
0.15475 0.000333378368648001
0.15575 0.000315416520721717
0.15675 0.00029703042981572
0.15775 0.00027800336598923
0.15875 0.000258347278942554
0.15975 0.00023867234097265
0.16075 0.000219232032436756
0.16175 0.000200350261502075
0.16275 0.000181783495801235
0.16375 0.000162979377682261
0.16475 0.000143960330385339
0.16575 0.000125036740266403
0.16675 0.000106677866804567
0.16775 8.92786815264161e-05
0.16875 7.24556375587018e-05
0.16975 5.53435478436597e-05
0.17075 3.78233449787123e-05
0.17175 1.9997370373149e-05
0.17275 1.83716727820661e-06
0.17375 -1.69085933405366e-05
0.17475 -3.61962016492477e-05
0.17575 -5.56142930032735e-05
0.17675 -7.5129954640007e-05
0.17775 -9.47223191832244e-05
0.17875 -0.0001143821318671
0.17975 -0.000134069239283491
0.18075 -0.000153682010272938
0.18175 -0.000173453257286025
0.18275 -0.000193537978144507
0.18375 -0.000213790577507079
0.18475 -0.000234000691333801
0.18575 -0.000253995855899413
0.18675 -0.000273795955231866
0.18775 -0.000293698800043236
0.18875 -0.000313780536541585
0.18975 -0.000334004783763242
0.19075 -0.000354296787589857
0.19175 -0.000374555126792274
0.19275 -0.000394760019046538
0.19375 -0.000414987510736131
0.19475 -0.000435169222250598
0.19575 -0.000455233233145922
0.19675 -0.000475164885961797
0.19775 -0.000494975134336898
0.19875 -0.000514685518957434
0.19975 -0.000534316651585075
0.2 -0.00053923450273988
};
\end{axis}

\end{tikzpicture}


==> figures/plate_plasticity_disp_nn2_piecewise_from3_test206.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.0981725905620014, ymax=0.27110042732798,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={-0.10,-0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.00584335912977065
0.01 -0.0116506920063072
0.015 -0.0173861944929215
0.02 -0.0230145053089905
0.025 -0.02850092404673
0.03 -0.0338116251102024
0.035 -0.0389138662613643
0.04 -0.0437896780422461
0.045 -0.0484423450391829
0.05 -0.0528275356466179
0.055 -0.0570732771183742
0.06 -0.0610974531701043
0.065 -0.0649938181021419
0.07 -0.068649205938038
0.075 -0.0721242799108748
0.08 -0.0751758187203919
0.085 -0.0777645926000664
0.09 -0.0797117696797862
0.095 -0.0809545401625325
0.1 -0.081387453385184
0.105 -0.081157891447513
0.11 -0.0804706352199637
0.115 -0.0793297692433553
0.12 -0.0777424676765863
0.125 -0.0757184209450293
0.13 -0.0732701542207326
0.135 -0.0704127618825584
0.14 -0.0671638607044509
0.145 -0.0635434812425421
0.15 -0.0595739443401132
0.155 -0.0552797235121727
0.16 -0.0506872940580981
0.165 -0.0458249698326114
0.17 -0.0407227286814497
0.175 -0.0354120276179773
0.18 -0.0299256088802378
0.185 -0.0242972980641688
0.19 -0.0185617955775546
0.195 -0.0127544627004733
0.2 -0.00691110357124612
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.0178469034065529
0.01 0.0355837747151926
0.015 0.0531012602217725
0.02 0.0702913588011243
0.025 0.0870480877792185
0.03 0.103268136349727
0.035 0.1188515025195
0.04 0.133762636154384
0.045 0.14805436030713
0.05 0.161566433005362
0.055 0.174854018909797
0.06 0.187571703691245
0.065 0.200088295995143
0.07 0.211945039436343
0.075 0.22339755367629
0.08 0.23350738439855
0.085 0.242148055022775
0.09 0.248671083556394
0.095 0.25285275555817
0.1 0.254315290151162
0.105 0.253614157260444
0.11 0.251515126006738
0.115 0.248030671923572
0.12 0.243182699720521
0.125 0.237000816029116
0.13 0.229523271217795
0.135 0.220796166838118
0.14 0.210873308390643
0.145 0.199815873597385
0.15 0.187692035220814
0.155 0.174576540756108
0.16 0.160550251587984
0.165 0.145699644453379
0.17 0.130116278283607
0.175 0.113896229713099
0.18 0.0971395007350045
0.185 0.0799494021556529
0.19 0.0624319166490731
0.195 0.0446950453385683
0.2 0.0268481419338759
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.00417675057754914
0.01 -0.00832775009797395
0.015 -0.0124274062702404
0.02 -0.0164504433503189
0.025 -0.0203720579768152
0.03 -0.0241680720914877
0.035 -0.0278150820050167
0.04 -0.0313040801846247
0.045 -0.0346468741137419
0.05 -0.0378072216079128
0.055 -0.0409206045058065
0.06 -0.0439119236405933
0.065 -0.0468812646425551
0.07 -0.0497212598942631
0.075 -0.0524976771030554
0.08 -0.0549716963965412
0.085 -0.0571076675837231
0.09 -0.0587295099545826
0.095 -0.0597763614476515
0.1 -0.0601438361181251
0.105 -0.0599797484041513
0.11 -0.0594885074700282
0.115 -0.0586730330282279
0.12 -0.0575384509517155
0.125 -0.0560916909345899
0.13 -0.0543417044580707
0.135 -0.0522992807710228
0.14 -0.0499770120946517
0.145 -0.04738921598758
0.15 -0.0445518470733371
0.155 -0.0414823986748003
0.16 -0.0381997949620418
0.165 -0.0347242742785272
0.17 -0.0310772643649983
0.175 -0.0272812502503259
0.18 -0.0233596356238296
0.185 -0.0193365985437512
0.19 -0.0152369423714847
0.195 -0.0110859428506063
0.2 -0.00690919227350965
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.00562555629159952
0.01 0.0112164291566154
0.015 0.0167381490067219
0.02 0.0221566726022025
0.025 0.0274385929432493
0.03 0.0325513452345429
0.035 0.0374634076580448
0.04 0.0421766981189666
0.045 0.046736898377293
0.05 0.0510766247201815
0.055 0.0554820602807043
0.06 0.0597800611027674
0.065 0.0641425419526647
0.07 0.0683482910663453
0.075 0.0725253772673893
0.08 0.0762458849464333
0.085 0.0794653882441014
0.09 0.0819105533337265
0.095 0.0834893412746827
0.1 0.0840450832933599
0.105 0.0838240777369689
0.11 0.0831624382819324
0.115 0.0820640975796781
0.12 0.0805359570173681
0.125 0.0785873537274662
0.13 0.0762303426370772
0.135 0.0734794555038119
0.14 0.0703516524616096
0.145 0.0668662174563256
0.15 0.063044639353792
0.155 0.0589104794538148
0.16 0.0544892262269251
0.165 0.0498081381694824
0.17 0.0448960757459805
0.175 0.039783323454687
0.18 0.0345014031136403
0.185 0.0290828795181597
0.19 0.0235611596680533
0.195 0.0179702868023552
0.2 0.0123447305114363
};
\addplot [very thick, red]
table {%
0 0
0.001 -0.00116786370536104
0.002 -0.00233555600956977
0.003 -0.00350257848844415
0.004 -0.00466875992815946
0.005 -0.00583378908497451
0.006 -0.00699737828778407
0.007 -0.00815924010257471
0.008 -0.00931908721604339
0.009 -0.010476632119775
0.01 -0.0116315861129796
0.011 -0.0127836562041349
0.012 -0.0139325351906645
0.013 -0.01507787189423
0.014 -0.0162192193396384
0.015 -0.0173560912248744
0.016 -0.0184880964071524
0.017 -0.0196148678998223
0.018 -0.0207359396709582
0.019 -0.021850749406395
0.02 -0.0229587267796764
0.021 -0.0240594345768247
0.022 -0.0251526209873506
0.023 -0.0262380717177414
0.024 -0.0273155101755339
0.025 -0.02838460113659
0.026 -0.0294449955952074
0.027 -0.0304963712147702
0.028 -0.0315384394018819
0.029 -0.03257092656749
0.03 -0.0335935621740948
0.031 -0.0346060855579488
0.032 -0.0356082597339062
0.033 -0.0365998764703895
0.034 -0.037580750758535
0.035 -0.0385507208654716
0.036 -0.0395096699036497
0.037 -0.0404575794875948
0.038 -0.0413946299427314
0.039 -0.0423213719383795
0.04 -0.0432390223100668
0.041 -0.0441500158214147
0.042 -0.0450586617396763
0.043 -0.045966633690326
0.044 -0.0468696707892128
0.045 -0.0477643492385565
0.046 -0.0486487864161866
0.047 -0.0495219468190883
0.048 -0.0503832758948514
0.049 -0.0512325412797421
0.05 -0.0520697876852124
0.051 -0.052895377146611
0.052 -0.0537101306809174
0.053 -0.0545150790768739
0.054 -0.055311891987609
0.055 -0.0561037925071812
0.056 -0.0568972750043038
0.057 -0.0577109712863355
0.058 -0.0585886265683142
0.059 -0.059458943450308
0.06 -0.0603145161218879
0.061 -0.0611538767638441
0.062 -0.0619763128406561
0.063 -0.0627814072153311
0.064 -0.0635689069986747
0.065 -0.064338696908609
0.066 -0.0650908642626993
0.067 -0.0658257837623842
0.068 -0.0665439156507395
0.06825 -0.0666865162259412
0.0685 -0.0668286125416299
0.06875 -0.0669703465523812
0.069 -0.0671116415827183
0.06925 -0.0672525133837232
0.06975 -0.067542083296444
0.07075 -0.0682084436576577
0.07175 -0.0688675338925269
0.072 -0.0690000978064604
0.07225 -0.0691321235357933
0.0725 -0.069263735572302
0.07275 -0.0693948537534382
0.073 -0.0695254854026424
0.0735 -0.0697961864408652
0.074 -0.0700649081697025
0.0745 -0.0703315146311773
0.075 -0.070595880188163
0.0755 -0.0708578580389953
0.076 -0.0711172911339695
0.077 -0.0717276247582824
0.078 -0.0723158769119052
0.07825 -0.0724290247842825
0.0785 -0.072541359464671
0.07875 -0.0726530040448718
0.079 -0.0727638621228185
0.07925 -0.0728739323896826
0.07975 -0.073102386901363
0.08075 -0.0736308936983529
0.08175 -0.0741321065613016
0.08275 -0.0746034015451847
0.08375 -0.0750446522422001
0.08475 -0.0754569942166806
0.085 -0.0755398808922128
0.08525 -0.0756216357980148
0.0855 -0.0757023222136082
0.08575 -0.0757818823124043
0.086 -0.0758603104949356
0.0865 -0.0760193210333587
0.0875 -0.0763516067796657
0.0885 -0.0766571184130859
0.0895 -0.0769359021253277
0.0905 -0.0771880738030008
0.0915 -0.077413786703941
0.0925 -0.0776132289007662
0.0935 -0.0777866273597148
0.0945 -0.0779342376179722
0.0955 -0.0780563468115892
0.0965 -0.078153270780773
0.0975 -0.0782253590465965
0.0985 -0.0782729937153952
0.0995 -0.0782965888225982
0.1005 -0.0782965893918644
0.1015 -0.0782734699401057
0.1025 -0.0782277326376267
0.1035 -0.0781599051796441
0.1045 -0.0780705383779631
0.1055 -0.07796020345588
0.1065 -0.0778294889997865
0.1075 -0.0776789974978735
0.1085 -0.077509341379079
0.1095 -0.0773211384545024
0.1105 -0.0771150066612755
0.1115 -0.0768915580188909
0.1125 -0.0766513917349534
0.1135 -0.0763950864465305
0.1145 -0.0761231916593941
0.1155 -0.0758362185524859
0.1165 -0.0755346304455908
0.1175 -0.0752188333732177
0.1185 -0.0748891673468425
0.1195 -0.0745458989938519
0.1205 -0.0741892163064178
0.1215 -0.073819226194792
0.1225 -0.0734359554059165
0.1235 -0.0730393551403321
0.1245 -0.0726293093878256
0.1255 -0.0722056466223416
0.1265 -0.0717681540796965
0.1275 -0.0713165934470343
0.1285 -0.0708507165247661
0.1295 -0.070370279408875
0.1305 -0.0698750540587637
0.1315 -0.0693648366933019
0.1325 -0.0688394530831775
0.1335 -0.0682987612523799
0.1345 -0.0677426522607751
0.1355 -0.0671710496651592
0.1365 -0.0665839080807509
0.1375 -0.0659812111050007
0.1385 -0.0653629687731205
0.1395 -0.0647292146905484
0.1405 -0.064080003014871
0.1415 -0.0634154055194385
0.1425 -0.0627355090291919
0.1435 -0.0620404135139951
0.1445 -0.0613302309932418
0.1455 -0.0606050851597538
0.1465 -0.0598651114009691
0.1475 -0.0591104568389933
0.1485 -0.0583412801602117
0.1495 -0.0575577512421678
0.1505 -0.056760050767386
0.1515 -0.0559483700749226
0.1525 -0.0551229114508692
0.1535 -0.054283888939874
0.1545 -0.0534315295996673
0.1555 -0.0525660749177974
0.1565 -0.0516877819086411
0.1575 -0.0507969234057625
0.1585 -0.049893787427719
0.1595 -0.0489786759415887
0.1605 -0.0480519032730969
0.1615 -0.0471137938339659
0.1625 -0.0461646787221752
0.1635 -0.0452048914776118
0.1645 -0.0442347636127988
0.1655 -0.0432546200595653
0.1665 -0.0422647750018385
0.1675 -0.041265529322379
0.1685 -0.0402571690713769
0.1695 -0.0392399610339198
0.1705 -0.0382141380800117
0.1715 -0.037179850264678
0.1725 -0.0361370657369771
0.1735 -0.0350856530190388
0.1745 -0.0340257096747876
0.1755 -0.0329574660443017
0.1765 -0.031881120258933
0.1775 -0.0307968462129623
0.1785 -0.0297048662044225
0.1795 -0.0286054851061314
0.1805 -0.027499139983561
0.1815 -0.0263863747542191
0.1825 -0.0252676850138834
0.1835 -0.0241434915841247
0.1845 -0.0230141925164646
0.1855 -0.0218801499338982
0.1865 -0.0207416830647812
0.1875 -0.0195990800856394
0.1885 -0.018452621231385
0.1895 -0.0173026099527315
0.1905 -0.016149381203751
0.1915 -0.0149932829481065
0.1925 -0.013834655500955
0.1935 -0.0126738224404407
0.1945 -0.0115110923667187
0.1955 -0.0103467641392521
0.1965 -0.00918113120909164
0.1975 -0.0080144853139565
0.1985 -0.006847126187388
0.1995 -0.00567940281760512
0.2 -0.00509545838302261
};
\addplot [very thick, color0]
table {%
0 0
0.001 0.00356899364554236
0.002 0.00713750398632426
0.003 0.0107039355736157
0.004 0.014267804470489
0.005 0.0178281521803117
0.006 0.0213840996710037
0.007 0.0249347687294921
0.008 0.0284792817123017
0.009 0.0320167609159015
0.01 0.0355463265801641
0.011 0.0390670910446457
0.012 0.0425781417070358
0.013 0.046078496835474
0.014 0.049567055920446
0.015 0.0530427428424654
0.016 0.056504588983792
0.017 0.0599515178935724
0.018 0.0633822740829808
0.019 0.0667954776023944
0.02 0.0701897385060891
0.021 0.073563810070757
0.022 0.0769166215940416
0.023 0.0802470945330409
0.024 0.0835540577863319
0.025 0.0868363001149436
0.026 0.0900926487701488
0.027 0.0933220212189653
0.028 0.0965234303208456
0.029 0.0996959598310601
0.03 0.102838747390411
0.031 0.105950985448409
0.032 0.109031929419258
0.033 0.112080899564561
0.034 0.115097278062558
0.035 0.118080530600005
0.036 0.121030301418686
0.037 0.123946647998315
0.038 0.126830491621562
0.039 0.129684379966675
0.04 0.132513819175896
0.041 0.135330024220781
0.042 0.138153904515598
0.043 0.140992320777965
0.044 0.14382374118784
0.045 0.14663340104934
0.046 0.149413972550316
0.047 0.152161589043265
0.048 0.154874178047949
0.049 0.157550803467052
0.05 0.160191491480587
0.051 0.162797413260613
0.052 0.165371452216867
0.053 0.167917366350688
0.054 0.17044154324502
0.055 0.172956620312024
0.056 0.175489132559303
0.057 0.178114037780191
0.058 0.180961088140706
0.059 0.183792535765235
0.06 0.186580144638804
0.061 0.189317409833085
0.062 0.192001109714653
0.063 0.194629265939582
0.064 0.197200575457553
0.065 0.199714336867841
0.066 0.202170851885188
0.067 0.204571913735727
0.068 0.206919921593118
0.06825 0.207373786646014
0.0685 0.207826498867819
0.06875 0.208278564893956
0.069 0.208729701769565
0.06925 0.209179959040694
0.06975 0.210114812152852
0.07075 0.212309020731479
0.07175 0.214480369461343
0.072 0.214906399128194
0.07225 0.21533106562753
0.0725 0.215754812131003
0.07275 0.216177339667469
0.073 0.216598666652917
0.0735 0.217480519407524
0.074 0.218357037589259
0.0745 0.219227678932652
0.075 0.220091953008923
0.0755 0.220949302518992
0.076 0.221799141424843
0.077 0.223826739279313
0.078 0.225780905990929
0.07825 0.226149562052185
0.0785 0.226515752392847
0.07875 0.226879922097138
0.079 0.22724171781407
0.07925 0.22760113236882
0.07975 0.228353045658617
0.08075 0.230110762354663
0.08175 0.231777323791576
0.08275 0.233343958393557
0.08375 0.234810702753211
0.08475 0.236181237933279
0.085 0.236453401521934
0.08525 0.236721917318636
0.0855 0.236987016257069
0.08575 0.237248488227762
0.086 0.237506313401482
0.0865 0.238031681805363
0.0875 0.239138912772123
0.0885 0.24015650161986
0.0895 0.241084682922493
0.0905 0.241923903776593
0.0915 0.242674715916241
0.0925 0.243337785897427
0.0935 0.243913915309161
0.0945 0.244404016366545
0.0955 0.244809124950394
0.0965 0.245130393671324
0.0975 0.245369106659538
0.0985 0.245526675199174
0.0995 0.245604633968859
0.1005 0.245604635968488
0.1015 0.245528445591176
0.1025 0.245377930576573
0.1035 0.245155053085357
0.1045 0.244861859956466
0.1055 0.244500472108045
0.1065 0.244073072943365
0.1075 0.243581895549252
0.1085 0.243029208420311
0.1095 0.242417299404786
0.1105 0.241748457550357
0.1115 0.241024952538769
0.1125 0.240249011450669
0.1135 0.239422792715608
0.1145 0.238548357297621
0.1155 0.237627637460546
0.1165 0.236662403850569
0.1175 0.23565423210218
0.1185 0.234604470662587
0.1195 0.233514211959784
0.1205 0.232384269330979
0.1215 0.231215162226721
0.1225 0.230007112090466
0.1235 0.228760050963295
0.1245 0.227473644202179
0.1255 0.22614732757176
0.1265 0.224780357233036
0.1275 0.223371868915613
0.1285 0.221920940413502
0.1295 0.22042665048163
0.1305 0.218888128040128
0.1315 0.217304588197061
0.1325 0.215675354816713
0.1335 0.213999871767692
0.1345 0.212277705858054
0.1355 0.210508544055216
0.1365 0.208692186671984
0.1375 0.206828537449111
0.1385 0.204917591141858
0.1395 0.202959419262873
0.1405 0.200954154903335
0.1415 0.198901977937193
0.1425 0.19680310225072
0.1435 0.194657766621908
0.1445 0.192466230174075
0.1455 0.190228772021262
0.1465 0.18794569352628
0.1475 0.185617321339377
0.1485 0.183244010170672
0.1495 0.180826145364275
0.1505 0.178364146048089
0.1515 0.175858469714609
0.1525 0.173309618730147
0.1535 0.170718148730251
0.1545 0.168084678309911
0.1555 0.165409898928883
0.1565 0.162694583586023
0.1575 0.159939592776893
0.1585 0.157145876750226
0.1595 0.154314473844278
0.1605 0.151446504946754
0.1615 0.148543163714336
0.1625 0.145605702231538
0.1635 0.142635412995843
0.1645 0.139633608981782
0.1655 0.136601602973168
0.1665 0.133540687317755
0.1675 0.130452116142472
0.1685 0.127337089474011
0.1695 0.124196730287963
0.1705 0.12103202552794
0.1715 0.11784363651742
0.1725 0.11463152013671
0.1735 0.111395228820884
0.1745 0.108135171711068
0.1755 0.104852314589026
0.1765 0.101547451637047
0.1775 0.0982211276519696
0.1785 0.0948738312825345
0.1795 0.0915061139757223
0.1805 0.0881188035605977
0.1815 0.0847130863417903
0.1825 0.0812901712686739
0.1835 0.0778511797431465
0.1845 0.0743972400632336
0.1855 0.0709294034678964
0.1865 0.0674485890606896
0.1875 0.0639556097649552
0.1885 0.0604512413752097
0.1895 0.0569363165805416
0.1905 0.0534117633201027
0.1915 0.0498785658852058
0.1925 0.0463377092195588
0.1935 0.0427901491914377
0.1945 0.0392368115681717
0.1955 0.0356786024287244
0.1965 0.0321164200537868
0.1975 0.028551174341449
0.1985 0.0249838527560364
0.1995 0.0214157415656982
0.2 0.0196316836389763
};
\addplot [very thick, blue]
table {%
0 0
0.001 -0.000806313717990756
0.002 -0.00161252221232493
0.003 -0.00241825772597221
0.004 -0.00322341514119725
0.005 -0.0040277769112916
0.006 -0.00483114436252054
0.007 -0.00563331894353043
0.008 -0.00643410209290293
0.009 -0.00723329490297145
0.01 -0.00803069711360973
0.011 -0.00882610404612504
0.012 -0.00961929687729856
0.013 -0.010410013611776
0.014 -0.0111978986659535
0.015 -0.0119825568360312
0.016 -0.0127636806461206
0.017 -0.0135409791566557
0.018 -0.014314055979864
0.019 -0.0150824112230465
0.02 -0.0158455288003574
0.021 -0.0166030176581273
0.022 -0.0173546657643325
0.023 -0.0181002947207535
0.024 -0.0188396644550743
0.025 -0.0195724900923898
0.026 -0.0202985067847079
0.027 -0.021017528672779
0.028 -0.0217294580295329
0.029 -0.0224342376325573
0.03 -0.0231318021717138
0.031 -0.0238220641885285
0.032 -0.0245049206352012
0.033 -0.0251802630486535
0.034 -0.0258479860605872
0.035 -0.0265079996069673
0.036 -0.0271602550277244
0.037 -0.0278047990548775
0.038 -0.0284418744190028
0.039 -0.0290720921265051
0.04 -0.0296967278814397
0.041 -0.0303182771394369
0.042 -0.0309411196379612
0.043 -0.0315669727767365
0.044 -0.0321916059411916
0.045 -0.0328116476493643
0.046 -0.0334252705001006
0.047 -0.034031492452995
0.048 -0.0346298102594991
0.049 -0.0352200409021107
0.05 -0.0358022766565996
0.051 -0.0363769242363128
0.052 -0.0369448399057611
0.053 -0.0375071186719762
0.054 -0.0380655070206104
0.055 -0.0386232818748942
0.056 -0.0391869848145121
0.057 -0.0397752656634394
0.058 -0.0404321519916989
0.059 -0.041086303444344
0.06 -0.0417302646653786
0.061 -0.0423625994908628
0.062 -0.0429826393687891
0.063 -0.0435900120832579
0.064 -0.0441845092338358
0.065 -0.0447660602675068
0.066 -0.0453347990241472
0.067 -0.0458911492010327
0.068 -0.0464356210762193
0.06825 -0.0465355224059241
0.0685 -0.0466352431482097
0.06875 -0.0467349021008329
0.069 -0.0468344365824774
0.06925 -0.0469338604664302
0.06975 -0.0471414886312342
0.07075 -0.0476481115311452
0.07175 -0.0481526058795447
0.072 -0.0482471908470684
0.07225 -0.0483415695817273
0.0725 -0.0484358463421918
0.07275 -0.0485299534381123
0.073 -0.0486238965171196
0.0735 -0.0488222202743263
0.074 -0.0490198646407609
0.0745 -0.0492167003339583
0.075 -0.0494126049805831
0.0755 -0.0496074360860441
0.076 -0.0498010404016735
0.077 -0.0502843367727908
0.078 -0.0507508203871208
0.07825 -0.0508341405217933
0.0785 -0.0509169917724728
0.07875 -0.0509994774503944
0.079 -0.0510815130177754
0.07925 -0.0511630952813092
0.07975 -0.0513356385399262
0.08075 -0.0517570358340987
0.08175 -0.052156446971976
0.08275 -0.0525312764468559
0.08375 -0.0528813780116682
0.08475 -0.0532079082364358
0.085 -0.0532700252996968
0.08525 -0.0533313573699548
0.0855 -0.0533919572077837
0.08575 -0.0534517730955619
0.086 -0.053510798408018
0.0865 -0.0536320683788736
0.0875 -0.0538932419488615
0.0885 -0.0541330550126397
0.0895 -0.0543515646827644
0.0905 -0.0545488963895244
0.0915 -0.0547252143075887
0.0925 -0.054880717011224
0.0935 -0.0550156416210205
0.0945 -0.0551302530245236
0.0955 -0.0552248468717658
0.0965 -0.0552997465507629
0.0975 -0.0553553083406463
0.0985 -0.0553919203322228
0.0995 -0.0554100018180914
0.1005 -0.0554100023955272
0.1015 -0.0553924004948081
0.1025 -0.0553577015444671
0.1035 -0.0553064358288195
0.1045 -0.0552391560457771
0.1055 -0.0551564345476619
0.1065 -0.0550588602181847
0.1075 -0.0549470349157925
0.1085 -0.0548215693965803
0.1095 -0.054683078619455
0.1105 -0.0545321763346698
0.1115 -0.0543694688678377
0.1125 -0.0541955480398738
0.1135 -0.0540109832143245
0.1145 -0.0538163125418579
0.1155 -0.053612033579195
0.1165 -0.0533985935928473
0.1175 -0.0531763800049831
0.1185 -0.052945711578689
0.1195 -0.0527068310449853
0.1205 -0.0524598999151363
0.1215 -0.0522049961763046
0.1225 -0.0519421154254064
0.1235 -0.0516711757570045
0.1245 -0.0513920263986269
0.1255 -0.0511044597017847
0.1265 -0.0508082256822735
0.1275 -0.0505030479185162
0.1285 -0.0501886393622182
0.1295 -0.0498647166150735
0.1305 -0.0495310115497597
0.1315 -0.0491872797328065
0.1325 -0.0488333057311785
0.1335 -0.0484689058272115
0.1345 -0.0480939288239651
0.1355 -0.0477082555467462
0.1365 -0.047311797468698
0.1375 -0.0469044947245653
0.1385 -0.0464863136789548
0.1395 -0.0460572441841509
0.1405 -0.0456172966815213
0.1415 -0.0451664993526459
0.1425 -0.044704895581403
0.1435 -0.0442325419888559
0.1445 -0.0437495071891107
0.1455 -0.0432558711966857
0.1465 -0.0427517252153862
0.1475 -0.0422371714979091
0.1485 -0.0417123231013355
0.1495 -0.0411773035545598
0.1505 -0.0406322465718382
0.1515 -0.0400772959575498
0.1525 -0.0395126057906101
0.1535 -0.0389383409035748
0.1545 -0.0383546776085517
0.1555 -0.0377618045670987
0.1565 -0.0371599236325862
0.1575 -0.0365492504033672
0.1585 -0.0359300141589559
0.1595 -0.035302456889765
0.1605 -0.0346668312958393
0.1615 -0.0340233978290545
0.1625 -0.033372420995482
0.1635 -0.0327141652473764
0.1645 -0.0320488908124805
0.1655 -0.0313768495808746
0.1665 -0.0306982811896344
0.1675 -0.0300134102009763
0.1685 -0.0293224444843055
0.1695 -0.0286255700871438
0.1705 -0.0279229308958727
0.1715 -0.0272145673997281
0.1725 -0.0265003054872483
0.1735 -0.0257798347883176
0.1745 -0.0250530461890867
0.1755 -0.0243199675662012
0.1765 -0.0235806429433256
0.1775 -0.0228351639754718
0.1785 -0.0220837274550363
0.1795 -0.0213266286507471
0.1805 -0.0205642800798073
0.1815 -0.0197971786448895
0.1825 -0.0190257551482605
0.1835 -0.0182503549380704
0.1845 -0.0174712950543855
0.1855 -0.0166888538823354
0.1865 -0.015903265497612
0.1875 -0.0151147320110501
0.1885 -0.0143234469921523
0.1895 -0.0135296269767253
0.1905 -0.0127335198634102
0.1915 -0.0119353862828171
0.1925 -0.0111354788184591
0.1935 -0.010334032913735
0.1945 -0.00953126870958051
0.1955 -0.00872739638018085
0.1965 -0.00792262056714719
0.1975 -0.00711714423128559
0.1985 -0.00631117872455616
0.1995 -0.00550498564161659
0.2 -0.00510183187103476
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 0.00103256089002661
0.002 0.00206499998654999
0.003 0.0030968232352207
0.004 0.0041279086274714
0.005 0.00515797523778785
0.006 0.00618676870022244
0.007 0.00721403484319394
0.008 0.00823951955427223
0.009 0.00926296845278665
0.01 0.010284125921444
0.011 0.0113027323120756
0.012 0.0123185158336353
0.013 0.0133311717027313
0.014 0.0143403400286393
0.015 0.0153456772836
0.016 0.0163468941021087
0.017 0.0173436538609798
0.018 0.0183355429295428
0.019 0.0193220997691387
0.02 0.0203028705152988
0.021 0.021277470739521
0.022 0.0222455945964868
0.023 0.0232069426526684
0.024 0.0241611955088604
0.025 0.0251080373947796
0.026 0.0260471801612318
0.027 0.026978368222673
0.028 0.0279013653719079
0.029 0.0288159389865291
0.03 0.0297218540633995
0.031 0.0306188794635057
0.032 0.0315067993433353
0.033 0.0323854217503331
0.034 0.0332545847817594
0.035 0.0341141708813463
0.036 0.0349641513319718
0.037 0.0358046942650276
0.038 0.0366363733887252
0.039 0.0374605215464896
0.04 0.0382798446811844
0.041 0.0390996706052572
0.042 0.0399296633964967
0.043 0.0407727517556446
0.044 0.0416190256539728
0.045 0.042461803945857
0.046 0.0432978021685026
0.047 0.0441253020912584
0.048 0.0449433846445405
0.049 0.0457516221495424
0.05 0.0465499845817968
0.051 0.0473388878200648
0.052 0.0481193460911378
0.053 0.0488930823781423
0.054 0.0496630777669185
0.055 0.0504346992154152
0.056 0.0512191753639748
0.057 0.0520479566938124
0.058 0.0529775201415326
0.059 0.0539063818589835
0.06 0.054822129682863
0.061 0.0557218952201782
0.062 0.0566042864866989
0.063 0.0574684342403264
0.064 0.0583137438282072
0.065 0.0591398777772517
0.066 0.0599469511222976
0.067 0.0607357516445125
0.068 0.0615073406685444
0.06825 0.0616455425917972
0.0685 0.061783634899095
0.06875 0.061921800172927
0.069 0.0620599362969377
0.06925 0.0621980607987366
0.06975 0.0624892720238905
0.07075 0.0632077387608809
0.07175 0.0639222997705675
0.072 0.0640543617834498
0.07225 0.0641862275904285
0.0725 0.064318057058636
0.07275 0.0644497403632758
0.073 0.0645812828849174
0.0735 0.0648612022237575
0.074 0.0651403450400141
0.0745 0.0654184949095594
0.075 0.0656954533706798
0.0755 0.0659709960991215
0.076 0.0662448869275203
0.077 0.0669299430151831
0.078 0.0675907159353872
0.07825 0.0677081609315894
0.0785 0.0678249694759874
0.07875 0.0679413033746907
0.079 0.0680570302965386
0.07925 0.0681721454246962
0.07975 0.0684167034126602
0.08075 0.0690128343476664
0.08175 0.0695776778790146
0.08275 0.070107302483238
0.08375 0.0706019931070835
0.08475 0.0710634189637335
0.085 0.0711513383590839
0.08525 0.0712381467373398
0.0855 0.0713239280544912
0.08575 0.0714086029642079
0.086 0.0714921626269715
0.0865 0.0716641956360051
0.0875 0.0720350004820519
0.0885 0.0723753967028623
0.0895 0.0726855111833228
0.0905 0.0729655483943264
0.0915 0.0732157498685626
0.0925 0.0734363984079209
0.0935 0.0736278268851046
0.0945 0.0737904094044963
0.0955 0.0739245668701121
0.0965 0.0740307646814505
0.0975 0.074109518711062
0.0985 0.0741613938263053
0.0995 0.0741870025848951
0.1005 0.0741870033841511
0.1015 0.0741620978673738
0.1025 0.0741130278807517
0.1035 0.0740405720795136
0.1045 0.0739455422092879
0.1055 0.0738287790464861
0.1065 0.0736911479397282
0.1075 0.0735335338628121
0.1085 0.0733568358661722
0.1095 0.0731619607972561
0.1105 0.0729498161522316
0.1115 0.0727213019255024
0.1125 0.0724773013457273
0.1135 0.0722186704358392
0.1145 0.0719462264192915
0.1155 0.0716607351226184
0.1165 0.0713628976954371
0.1175 0.0710533371708208
0.1185 0.0707325855938103
0.1195 0.0704010726145192
0.1205 0.0700591165363807
0.1215 0.0697069188076166
0.1225 0.0693445628467337
0.1235 0.0689720179128609
0.1245 0.0685891484599327
0.1255 0.0681957289966359
0.1265 0.0677914638409873
0.1275 0.0673760103201147
0.1285 0.066949003130881
0.1295 0.0665100771441543
0.1305 0.0660588862559794
0.1315 0.0655951169389815
0.1325 0.0651184964575073
0.1335 0.064628796686648
0.1345 0.0641258348115472
0.1355 0.063609471984434
0.1365 0.0630796106094435
0.1375 0.0625361905932524
0.1385 0.0619791847528256
0.1395 0.0614085935824706
0.1405 0.0608244396873787
0.1415 0.0602267623421119
0.1425 0.0596156127685524
0.1435 0.0589910507299107
0.1445 0.0583531427787375
0.1455 0.0577019620076042
0.1465 0.0570375887105455
0.1475 0.0563601112907541
0.1485 0.0556696270667155
0.1495 0.0549662430447418
0.1505 0.0542500769574439
0.1515 0.0535212588558402
0.1525 0.0527799333858586
0.1535 0.0520262626853003
0.1545 0.0512604296635674
0.1555 0.050482641297327
0.1565 0.0496931315020546
0.1575 0.0488921631346646
0.1585 0.0480800287611474
0.1595 0.0472570499809903
0.1605 0.0464235752763869
0.1615 0.0455799764489936
0.1625 0.0447266437391363
0.1635 0.0438639798936474
0.1645 0.0429923937763913
0.1655 0.0421122942389212
0.1665 0.0412240847422886
0.1675 0.0403281589252563
0.1685 0.0394248966357163
0.1695 0.0385146569165656
0.1705 0.0375977528240346
0.1715 0.0366743606209929
0.1725 0.0357443386886015
0.1735 0.0348073709166522
0.1745 0.0338635606392331
0.1755 0.0329132784294586
0.1765 0.0319568180608279
0.1775 0.0309943449621091
0.1785 0.0300259488863907
0.1795 0.0290516996348894
0.1805 0.0280717662498275
0.1815 0.0270864743218574
0.1825 0.0260961768946395
0.1835 0.0251012079544555
0.1845 0.0241019173950198
0.1855 0.0230986298982942
0.1865 0.0220916167896145
0.1875 0.0210811048764971
0.1885 0.0200673026743402
0.1895 0.0190504365140493
0.1905 0.0180307681997458
0.1915 0.0170085835046356
0.1925 0.0159841717859207
0.1935 0.0149578138320037
0.1945 0.0139297804081591
0.1955 0.0129003355195445
0.1965 0.0118697407304573
0.1975 0.0108382633723246
0.1985 0.00980620652007942
0.1995 0.00877401149736272
0.2 0.00825794164225068
};
\addplot [very thick, red, dashed]
table {%
0 0
0.001 -0.00116786566001757
0.002 -0.00233556012549218
0.003 -0.00350258476543147
0.004 -0.00466876855328908
0.005 -0.00583380038749876
0.006 -0.00699739278390512
0.007 -0.00815925862896885
0.008 -0.00931911121273841
0.009 -0.010476664283471
0.01 -0.0116316320577441
0.011 -0.0127837291130516
0.012 -0.0139326698955428
0.013 -0.0150781670818592
0.014 -0.0162199283903171
0.015 -0.0173576586057847
0.016 -0.0184910681306501
0.017 -0.0196198718566371
0.018 -0.0207437805297262
0.019 -0.0218625014607813
0.02 -0.0229757451574826
0.021 -0.0240832334861322
0.022 -0.0251847012721281
0.023 -0.0262798872452901
0.024 -0.0273685285481726
0.025 -0.0284503607450322
0.026 -0.0295251200893977
0.027 -0.0305925453534192
0.028 -0.0316523778488925
0.029 -0.0327043604943867
0.03 -0.0337482375580358
0.031 -0.0347837552357309
0.032 -0.0358106621967042
0.033 -0.0368287095362973
0.034 -0.0378376502823689
0.035 -0.0388372390593065
0.036 -0.0398272321296063
0.037 -0.0408073876168806
0.038 -0.0417774659244639
0.039 -0.0427372308833158
0.04 -0.0436864520556519
0.041 -0.0446249051514944
0.042 -0.0455523954749776
0.043 -0.0464690448449248
0.044 -0.0473765672691186
0.045 -0.0482870374817573
0.046 -0.0491891112563633
0.047 -0.0500801491956407
0.048 -0.0509599626446436
0.049 -0.051843053944083
0.05 -0.0527256245387579
0.051 -0.0535974350567297
0.052 -0.0544567808299697
0.053 -0.0553028161484394
0.054 -0.056134993392762
0.055 -0.0569529126165524
0.056 -0.057756259139721
0.057 -0.0585447746729003
0.058 -0.059318241843015
0.059 -0.060076532708872
0.06 -0.0608199765296279
0.061 -0.0615514082857798
0.062 -0.0622911812558233
0.063 -0.0630602025445857
0.064 -0.063843405313622
0.065 -0.0646246854667698
0.066 -0.0654134217547814
0.067 -0.0661972092763468
0.068 -0.0669676305638898
0.069 -0.067721292494205
0.07 -0.0684563900838893
0.071 -0.0691719181244408
0.072 -0.0698671380651764
0.073 -0.0705414840488099
0.074 -0.0711947353956116
0.075 -0.0718272081206227
0.076 -0.0724400017137858
0.077 -0.0730333984464993
0.078 -0.0736069765680353
0.079 -0.0741638590224092
0.08 -0.0747142393785708
0.081 -0.0752623931615931
0.082 -0.0757985526178769
0.083 -0.0763182593154282
0.084 -0.0768168438567139
0.085 -0.0772911352104905
0.086 -0.0777388163708979
0.087 -0.0781583034392677
0.088 -0.0785485408932346
0.089 -0.078908804170626
0.09 -0.0792385760797678
0.091 -0.0795374799862655
0.092 -0.0798052412578153
0.093 -0.0800416661589994
0.094 -0.0802466280699458
0.095 -0.0804200528363334
0.096 -0.0805619005225232
0.097 -0.0806721516335279
0.098 -0.0807508090090572
0.099 -0.08079791521331
0.1 -0.0808135747924679
0.101 -0.0807979732136446
0.102 -0.080751391921552
0.103 -0.080674223734137
0.104 -0.080566995717561
0.105 -0.0804304102053366
0.106 -0.0802654278045339
0.107 -0.0800734085670388
0.108 -0.0798563335270285
0.109 -0.0796170428286366
0.11 -0.0793590794262727
0.111 -0.0790849176958955
0.112 -0.0787940214584097
0.113 -0.0784851787378783
0.114 -0.0781580007783054
0.115 -0.0778132290930011
0.116 -0.0774521670355169
0.117 -0.0770765773121212
0.118 -0.0766882519468985
0.119 -0.0762873922575661
0.12 -0.0758727463645257
0.121 -0.0754439991716359
0.122 -0.0750008324164624
0.123 -0.0745415931844986
0.124 -0.0740657315264593
0.125 -0.0735741921782079
0.126 -0.0730684576519254
0.127 -0.072549749386342
0.128 -0.0720175605592719
0.129 -0.0714717533359166
0.13 -0.0709137777602234
0.131 -0.0703428745967688
0.132 -0.0697570747486575
0.133 -0.0691556825636625
0.134 -0.0685386498866985
0.135 -0.0679066932925409
0.136 -0.0672612481358637
0.137 -0.0666050303936266
0.138 -0.0659417157864932
0.139 -0.0652690898850411
0.14 -0.0645827188459453
0.141 -0.0638832239035446
0.142 -0.0631722796022245
0.143 -0.0624495930328554
0.144 -0.0617130223666793
0.145 -0.0609624044862718
0.146 -0.0601978961023807
0.147 -0.0594196663780609
0.148 -0.0586278947376541
0.149 -0.0578227689556206
0.15 -0.0570044830392174
0.151 -0.0561732359627571
0.152 -0.0553292309710454
0.153 -0.0544726751493606
0.154 -0.0536037791119567
0.155 -0.0527227567586418
0.156 -0.0518298250828092
0.157 -0.0509252040171671
0.158 -0.0500091163087378
0.159 -0.0490817874277027
0.16 -0.0481434455113656
0.161 -0.0471943213117517
0.162 -0.0462346480768864
0.163 -0.0452646612569398
0.164 -0.0442845978421352
0.165 -0.0432946953432286
0.166 -0.0422951922631032
0.167 -0.0412863317103389
0.168 -0.0402683610462476
0.169 -0.0392415275459631
0.17 -0.0382060789236801
0.171 -0.0371622648378597
0.172 -0.0361103383251548
0.173 -0.0350505563696336
0.174 -0.0339831762507305
0.175 -0.0329084541154804
0.176 -0.031826644548842
0.177 -0.0307380031898336
0.178 -0.0296427920156354
0.179 -0.0285412797576707
0.18 -0.0274337396975863
0.181 -0.0263204541928074
0.182 -0.0252017144383892
0.183 -0.0240778120187005
0.184 -0.0229490362165636
0.185 -0.0218156732630961
0.186 -0.0206780054990159
0.187 -0.0195363132351558
0.188 -0.0183908791374928
0.189 -0.0172419894880617
0.19 -0.0160899306136295
0.191 -0.0149349889150839
0.192 -0.0137774532222888
0.193 -0.0126176144257241
0.194 -0.0114557661919871
0.195 -0.0102922066242505
0.196 -0.00912723080640886
0.197 -0.00796112188084978
0.198 -0.00679415782556594
0.199 -0.00562662108078474
0.2 -0.00445879779243052
};
\addplot [very thick, color0, dashed]
table {%
0 0
0.001 0.00356899800486652
0.002 0.00713751274862849
0.003 0.0107039485731393
0.004 0.0142678227167897
0.005 0.0178281764789672
0.006 0.0213841312938091
0.007 0.0249348097305352
0.008 0.0284793355747927
0.009 0.0320168339728227
0.01 0.0355464313869837
0.011 0.0390672550228247
0.012 0.0425784304859861
0.013 0.0460790740479499
0.014 0.0495682774211111
0.015 0.053045117905695
0.016 0.0565087016433255
0.017 0.0599581590894576
0.018 0.0633926049292453
0.019 0.0668111374480106
0.02 0.0702128648211341
0.021 0.073596938931549
0.022 0.0769625634987337
0.023 0.0803089569541938
0.024 0.0836353291416647
0.025 0.0869408807030783
0.026 0.0902248115312177
0.027 0.0934863280721707
0.028 0.0967246442247837
0.029 0.0999389783891626
0.03 0.103128552254596
0.031 0.106292592516332
0.032 0.109430332874898
0.033 0.112541014255711
0.034 0.115623883559691
0.035 0.118678192804487
0.036 0.12170319945958
0.037 0.124698167554808
0.038 0.127662369814973
0.039 0.130595093055613
0.04 0.133495646791007
0.041 0.136363347075616
0.042 0.139197634468335
0.043 0.142000087197559
0.044 0.144781229896216
0.045 0.147584158887356
0.046 0.150366296009531
0.047 0.153116231457208
0.048 0.155833928630241
0.049 0.158576445999123
0.05 0.161330705492459
0.051 0.164054539103921
0.052 0.166741047202785
0.053 0.169386894937496
0.054 0.171990001288127
0.055 0.174548916381246
0.056 0.177062552175294
0.057 0.179530045708535
0.058 0.181950660540062
0.059 0.184324037385346
0.06 0.18665230594129
0.061 0.18894892869081
0.062 0.19128846782654
0.063 0.193754465347867
0.064 0.19628930923307
0.065 0.198828758397683
0.066 0.201403388095766
0.067 0.203968520795933
0.068 0.20649341620697
0.069 0.208965485186136
0.07 0.211377743522309
0.071 0.213726112535104
0.072 0.21600779664206
0.073 0.218220860494779
0.074 0.22036455517836
0.075 0.222439855976143
0.076 0.224450295457443
0.077 0.226397844316196
0.078 0.228283400007554
0.079 0.23012061317755
0.08 0.231945732012462
0.081 0.23376953634729
0.082 0.235557628999043
0.083 0.237292907415916
0.084 0.238959292350032
0.085 0.240546069962623
0.086 0.242044954523712
0.087 0.243450091975293
0.088 0.244757562860403
0.089 0.245964693166549
0.09 0.247069594388864
0.091 0.248070912802276
0.092 0.248967682910017
0.093 0.249759245455643
0.094 0.250445192649557
0.095 0.251025314534584
0.096 0.251499539038057
0.097 0.251867889563493
0.098 0.252130492015741
0.099 0.252287630416892
0.1 0.252339820551094
0.101 0.252287878129231
0.102 0.252132981143594
0.103 0.251876743215708
0.104 0.251521328029831
0.105 0.251069648486004
0.106 0.2505257463875
0.107 0.249895400527399
0.108 0.249187039329324
0.109 0.248412679148756
0.11 0.247587301657714
0.111 0.246722233670205
0.112 0.245816897522702
0.113 0.244865316956195
0.114 0.243863445031023
0.115 0.242812009930786
0.116 0.241713756633375
0.117 0.240572788778218
0.118 0.239393949157556
0.119 0.238178407477698
0.12 0.236922368750326
0.121 0.235624201692526
0.122 0.234283336295926
0.123 0.232895041221231
0.124 0.231457269991627
0.125 0.229972303597697
0.126 0.228443738154679
0.127 0.226874416069753
0.128 0.225262762858476
0.129 0.223608337798167
0.13 0.221914912096775
0.131 0.220180449054478
0.132 0.218399798639773
0.133 0.216571260638838
0.134 0.21469485000121
0.135 0.212772595362674
0.136 0.210808481184513
0.137 0.208809990135555
0.138 0.206787189117938
0.139 0.204734029042992
0.14 0.202638488838862
0.141 0.200502378711536
0.142 0.198330419312039
0.143 0.196121847897844
0.144 0.193870731143072
0.145 0.191576668525674
0.146 0.189240154063431
0.147 0.186861714225189
0.148 0.184441902756839
0.149 0.181981296457518
0.15 0.179480489861103
0.151 0.176940091966579
0.152 0.174360724409535
0.153 0.171743020312514
0.154 0.169087623432199
0.155 0.166395187475735
0.156 0.16366637555062
0.157 0.160901859722114
0.158 0.158102320659078
0.159 0.15526844736819
0.16 0.152400937004405
0.161 0.14950049468261
0.162 0.146567833134842
0.163 0.143603671919909
0.164 0.140608735578652
0.165 0.137583750649918
0.166 0.134529446658951
0.167 0.131446565291921
0.168 0.128335856652305
0.169 0.125198066229265
0.17 0.122033945327506
0.171 0.11884425920716
0.172 0.1156297825785
0.173 0.112391296947269
0.174 0.109129580238353
0.175 0.105845403919786
0.176 0.102539531647011
0.177 0.0992127315252791
0.178 0.0958658009000568
0.179 0.0924995724182203
0.18 0.0891149001076021
0.181 0.0857126639123108
0.182 0.0822937648129439
0.183 0.0788590991580079
0.184 0.0754095517973888
0.185 0.0719459959521536
0.186 0.0684692926556788
0.187 0.0649802971994176
0.188 0.061479871031704
0.189 0.0579688848670485
0.19 0.0544482099476649
0.191 0.0509187189747631
0.192 0.0473812925131986
0.193 0.043836817262267
0.194 0.040286189196081
0.195 0.0367303204660581
0.196 0.0331701152174625
0.197 0.0296064413984562
0.198 0.0260401506293424
0.199 0.0224721071146807
0.2 0.018903185138759
};
\addplot [very thick, blue, dashed]
table {%
0 0
0.001 -0.000806315111606276
0.002 -0.00161252517362695
0.003 -0.00241826225606779
0.004 -0.00322342141944897
0.005 -0.00402778524558963
0.006 -0.00483115524376394
0.007 -0.00563333317945234
0.008 -0.00643412109092852
0.009 -0.0072333213207925
0.01 -0.00803073650414779
0.011 -0.00882616943865873
0.012 -0.00961942256761763
0.013 -0.0104102963093375
0.014 -0.0111985858232704
0.015 -0.0119840830376125
0.016 -0.0127665852742447
0.017 -0.0135458940867291
0.018 -0.0143218065571073
0.019 -0.0150941159436902
0.02 -0.0158626182477094
0.021 -0.0166271203102805
0.022 -0.0173874413589294
0.023 -0.0181434039100223
0.024 -0.0188948283339135
0.025 -0.0196415331332693
0.026 -0.0203833376336291
0.027 -0.0211200642364523
0.028 -0.0218515384969048
0.029 -0.0225775875481582
0.03 -0.0232980389735032
0.031 -0.0240127208514523
0.032 -0.0247214621026664
0.033 -0.0254240925620122
0.034 -0.0261204428772704
0.035 -0.0268103445279818
0.036 -0.0274936299718306
0.037 -0.0281701328159051
0.038 -0.0288396881834695
0.039 -0.0295021338327873
0.04 -0.0301573124023992
0.041 -0.0308050715766027
0.042 -0.0314452877439271
0.043 -0.032078162261008
0.044 -0.0327055114245433
0.045 -0.0333393492881081
0.046 -0.033968487450723
0.047 -0.0345903530728504
0.048 -0.0352048275264081
0.049 -0.0358264488386443
0.05 -0.0364515010144459
0.051 -0.0370698124679796
0.052 -0.0376797414682309
0.053 -0.0382805034279404
0.054 -0.038871610910597
0.055 -0.0394527231385221
0.056 -0.0400235836218959
0.057 -0.0405839912152457
0.058 -0.0411337844629376
0.059 -0.0416728903287226
0.06 -0.0422016952247242
0.061 -0.0427230999866241
0.062 -0.0432574650426915
0.063 -0.0438257435922689
0.064 -0.0444129381344723
0.065 -0.0450030126731027
0.066 -0.0456053770506874
0.067 -0.0462076663004327
0.068 -0.0468015180936207
0.069 -0.0473835888636563
0.07 -0.047952124318024
0.071 -0.0485061700220039
0.072 -0.0490450275653012
0.073 -0.0495681629756548
0.074 -0.0500753885893589
0.075 -0.0505670520492273
0.076 -0.0510442829730413
0.077 -0.0515073866535623
0.078 -0.0519559653398499
0.079 -0.0523931806312477
0.08 -0.0528292772210733
0.081 -0.0532685700924302
0.082 -0.0537013299086704
0.083 -0.0541231314021167
0.084 -0.0545293087681077
0.085 -0.0549166858350537
0.086 -0.0552829587418544
0.087 -0.0556265633681902
0.088 -0.0559464636459659
0.089 -0.056241952908225
0.09 -0.0565125302443587
0.091 -0.0567578337508032
0.092 -0.056977602050452
0.093 -0.0571716532520583
0.094 -0.0573398712090009
0.095 -0.057482190841263
0.096 -0.0575985797771985
0.097 -0.057689024452781
0.098 -0.0577535319735633
0.099 -0.0577921475728724
0.1 -0.0578049769620855
0.101 -0.0577922053280553
0.102 -0.0577541124081009
0.103 -0.0576910878817822
0.104 -0.0576036542419761
0.105 -0.057492507838124
0.106 -0.0573586019695649
0.107 -0.057203288179899
0.108 -0.0570285378092774
0.109 -0.0568371797971638
0.11 -0.0566327442899371
0.111 -0.0564176951630245
0.112 -0.0561914862245193
0.113 -0.0559528772461644
0.114 -0.0557014440745239
0.115 -0.0554379081047363
0.116 -0.0551635689602061
0.117 -0.0548801882359256
0.118 -0.0545895486679671
0.119 -0.0542918344162293
0.12 -0.0539857802294976
0.121 -0.0536710475714331
0.122 -0.0533472800816444
0.123 -0.0530127949551828
0.124 -0.052667021676298
0.125 -0.0523108841089424
0.126 -0.0519458422448528
0.127 -0.0515730869330214
0.128 -0.0511920602168424
0.129 -0.0508025699183473
0.13 -0.0504060289813423
0.131 -0.050001642564521
0.132 -0.0495873982560937
0.133 -0.0491625461219052
0.134 -0.0487269852980311
0.135 -0.04828138484061
0.136 -0.0478271311511763
0.137 -0.0473668873911042
0.138 -0.0469042740684577
0.139 -0.0464370333142078
0.14 -0.045960689194902
0.141 -0.0454758074015408
0.142 -0.0449840015707702
0.143 -0.0444849272151022
0.144 -0.0439764003091484
0.145 -0.0434582034834454
0.146 -0.0429304363260781
0.147 -0.0423932099055351
0.148 -0.0418466445418819
0.149 -0.041290867888258
0.15 -0.0407260128308147
0.151 -0.0401522162470399
0.152 -0.0395696183305553
0.153 -0.0389783621747593
0.154 -0.0383785934678198
0.155 -0.0377704602552926
0.156 -0.0371541127648528
0.157 -0.0365297032864869
0.158 -0.035897386089989
0.159 -0.0352573173562698
0.16 -0.0346096551009928
0.161 -0.0339545590711418
0.162 -0.0332921905849608
0.163 -0.03262271223418
0.164 -0.0319462872534303
0.165 -0.0312630785521196
0.166 -0.0305732492228616
0.167 -0.0298769661559969
0.168 -0.0291743997393475
0.169 -0.0284657196355095
0.17 -0.027751095297898
0.171 -0.0270306971465375
0.172 -0.0263046975021875
0.173 -0.025573270964913
0.174 -0.0248365909826901
0.175 -0.0240948289321599
0.176 -0.0233481545289833
0.177 -0.0225967390479531
0.178 -0.0218407603178457
0.179 -0.0210804025909843
0.18 -0.0203158544430558
0.181 -0.0195473136908984
0.182 -0.0187749870469499
0.183 -0.01799908121857
0.184 -0.0172198000208665
0.185 -0.0164373436847839
0.186 -0.0156519081154413
0.187 -0.0148636868106616
0.188 -0.0140728753062356
0.189 -0.0132796724829062
0.19 -0.0124842769921279
0.191 -0.0116868872821573
0.192 -0.010887703958283
0.193 -0.0100869294279635
0.194 -0.00928476866113077
0.195 -0.00848143089945493
0.196 -0.00767712226119137
0.197 -0.00687203692255621
0.198 -0.00606636387588879
0.199 -0.00526029646945481
0.2 -0.00445403167052467
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.001 0.00103256196200538
0.002 0.00206500215177649
0.003 0.00309682644485282
0.004 0.00412791320643867
0.005 0.00515798146574845
0.006 0.00618677703417452
0.007 0.00721404605226857
0.008 0.00823953500394402
0.009 0.00926299074662669
0.01 0.0102841604611035
0.011 0.0113027913672343
0.012 0.0123186296498335
0.013 0.0133314169722978
0.014 0.0143408837045305
0.015 0.0153467540160556
0.016 0.0163487662515781
0.017 0.0173466715554308
0.018 0.0183402163644087
0.019 0.019329140918291
0.02 0.0203131890025677
0.021 0.0212921201248612
0.022 0.0222657123701155
0.023 0.0232337484517365
0.024 0.024196007121349
0.025 0.0251522628091894
0.026 0.0261022880552005
0.027 0.0270458556378005
0.028 0.0279827391888025
0.029 0.0289127129120481
0.03 0.0298355514181716
0.031 0.0307510299894096
0.032 0.0316589250373729
0.033 0.0325590145106494
0.034 0.0334510781866618
0.035 0.034334897936834
0.036 0.0352102580111888
0.037 0.0360769453986924
0.038 0.0369347506267416
0.039 0.0377834700813345
0.04 0.038622909809733
0.041 0.0394528774431136
0.042 0.0402732402873385
0.043 0.0410849087289884
0.044 0.0418931796720844
0.045 0.0427195262620843
0.046 0.0435430190587538
0.047 0.0443581776924853
0.048 0.0451649824275484
0.049 0.0459895581362027
0.05 0.0468258204146514
0.051 0.0476547303018163
0.052 0.0484732716816428
0.053 0.0492800351230021
0.054 0.0500741733058587
0.055 0.050855120951096
0.056 0.051622474585949
0.057 0.0523759312723858
0.058 0.0531152439299479
0.059 0.0538403316259163
0.06 0.0545522103288596
0.061 0.0552568386456955
0.062 0.0559876507464118
0.063 0.0567808326624197
0.064 0.0576104526032525
0.065 0.0584472802941948
0.066 0.0593023530306413
0.067 0.0601579493311113
0.068 0.0610020562436142
0.069 0.0618297178841069
0.07 0.0626381301609739
0.071 0.0634256109219174
0.072 0.0641910136965065
0.073 0.0649335504202514
0.074 0.0656528827291254
0.075 0.0663493461275469
0.076 0.0670242774661519
0.077 0.0676784890683446
0.078 0.0683125744468813
0.079 0.0689322764718801
0.08 0.0695524724522077
0.081 0.070178356936239
0.082 0.0707960086163433
0.083 0.0713979911068647
0.084 0.0719772444073779
0.085 0.0725294686236103
0.086 0.073051488764614
0.087 0.0735410936351269
0.088 0.0739968079925811
0.089 0.0744176271618419
0.09 0.074802843138136
0.091 0.0751519501410588
0.092 0.0754645893934841
0.093 0.0757405184043494
0.094 0.0759795905621196
0.095 0.076181735173025
0.096 0.076346935149926
0.097 0.0764752112658884
0.098 0.0765666249012943
0.099 0.0766212991351999
0.1 0.0766394470711698
0.101 0.0766213989603328
0.102 0.076567628483809
0.103 0.0764787853875517
0.104 0.0763557473619817
0.105 0.0761997098434457
0.106 0.0760123539330387
0.107 0.0757961124405235
0.108 0.0755545658559608
0.109 0.0752928492539486
0.11 0.0750173784890612
0.111 0.0747329416107519
0.112 0.074439090563348
0.113 0.0741330214842813
0.114 0.0738126869804916
0.115 0.0734781758695887
0.116 0.0731306618056496
0.117 0.0727720221858749
0.118 0.0724045196655494
0.119 0.072028827086477
0.12 0.0716431319909981
0.121 0.0712463298180622
0.122 0.070838029577251
0.123 0.0704164244431829
0.124 0.0699807733367957
0.125 0.0695319344891714
0.126 0.069071258865928
0.127 0.0685998200252721
0.128 0.0681169913299683
0.129 0.0676226483212694
0.13 0.0671183005454118
0.131 0.0666030085312991
0.132 0.0660745843765254
0.133 0.0655323544709282
0.134 0.0649763448979888
0.135 0.0644073850500995
0.136 0.0638271370072871
0.137 0.0632387721285593
0.138 0.0626465735714684
0.139 0.0620478664165487
0.14 0.0614374137087415
0.141 0.060815991944688
0.142 0.0601856776627072
0.143 0.0595460381457483
0.144 0.0588942636356769
0.145 0.0582300830956423
0.146 0.0575536336503579
0.147 0.056865063359159
0.148 0.0561645294205794
0.149 0.0554521970544695
0.15 0.0547282375184585
0.151 0.053992826832776
0.152 0.0532461450655172
0.153 0.052488375887001
0.154 0.051719706241127
0.155 0.0509403260865253
0.156 0.0501504281995183
0.157 0.049350208030651
0.158 0.0485398635980818
0.159 0.0477195953990081
0.16 0.0468896063234419
0.161 0.0460501015545913
0.162 0.0452012884189114
0.163 0.0443433760679724
0.164 0.0434765747147737
0.165 0.0426010943886483
0.166 0.0417171455177586
0.167 0.0408249432497135
0.168 0.0399247060135124
0.169 0.0390166498949421
0.17 0.0381009932759488
0.171 0.0371779601547344
0.172 0.036247777858078
0.173 0.035310675971645
0.174 0.0343668816345739
0.175 0.0334166178824416
0.176 0.0324601029655914
0.177 0.0314975546581423
0.178 0.0305291986868935
0.179 0.0295552704191133
0.18 0.0285760112040909
0.181 0.0275916719421649
0.182 0.0266025121560859
0.183 0.0256087913556447
0.184 0.0246107668589312
0.185 0.0236086928200195
0.186 0.0226028186246053
0.187 0.0215933906928673
0.188 0.0205806571103154
0.189 0.0195648692594333
0.19 0.0185462788610132
0.191 0.0175251381163765
0.192 0.0165017016991554
0.193 0.0154762262457966
0.194 0.0144489728266368
0.195 0.0134202106504378
0.196 0.0123902054993775
0.197 0.0113592064281044
0.198 0.0103274547201925
0.199 0.00929519731736328
0.2 0.00826268583912216
};
\end{axis}

\end{tikzpicture}


==> figures/plate_plasticity_disp_nn2_piecewise_from3_test300.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.01, xmax=0.21,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={-0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.0196078431373!black},
ylabel={Displacement (cm)},
ymin=-0.294110155051364, ymax=0.915194324187642,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [very thick, red, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.00729241812107165
0.01 -0.0145398760578048
0.015 -0.0216976908244691
0.02 -0.0287217321119862
0.025 -0.0356257585320868
0.03 -0.042554522445568
0.035 -0.0499623038599303
0.04 -0.058575870955662
0.045 -0.0693099983161096
0.05 -0.0834543314134983
0.055 -0.101633874673451
0.06 -0.122965359339857
0.065 -0.145697833255733
0.07 -0.167691849857348
0.075 -0.187920497615194
0.08 -0.205419545907729
0.085 -0.219494488445102
0.09 -0.229875242350244
0.095 -0.236222927227325
0.1 -0.238354820860439
0.105 -0.238068326400564
0.11 -0.237210599257055
0.115 -0.235786821377233
0.12 -0.233805836854795
0.125 -0.231279859118746
0.13 -0.228224461661801
0.135 -0.224658482025305
0.14 -0.220603905659526
0.145 -0.216085730376043
0.15 -0.211131812227923
0.155 -0.205772693767896
0.16 -0.200041415743353
0.165 -0.193973313389161
0.17 -0.187605798574182
0.175 -0.180978129144663
0.18 -0.174131166886561
0.185 -0.167107125599044
0.19 -0.15994931083238
0.195 -0.15270185289482
0.2 -0.145409434774573
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.0253403352326875
0.01 0.0505244388665085
0.015 0.0753970425364689
0.02 0.0998047983671311
0.025 0.12385172607196
0.03 0.148180978367611
0.035 0.174602882199902
0.04 0.205793691306191
0.045 0.245012998182855
0.05 0.296875901658263
0.055 0.363497649212037
0.06 0.441532273947379
0.065 0.524483521523191
0.07 0.604504831772148
0.075 0.678022208510531
0.08 0.741363274360411
0.085 0.792253561115319
0.09 0.829689080900901
0.095 0.852549167360989
0.1 0.860225938767688
0.105 0.859230402695547
0.11 0.856249896846188
0.115 0.851302428369631
0.12 0.844418729292588
0.125 0.835641239911261
0.13 0.825024076366498
0.135 0.812632697002116
0.14 0.798543498792451
0.145 0.782843346329597
0.15 0.765629036274319
0.155 0.747006700572446
0.16 0.727091152116136
0.165 0.706005176884214
0.17 0.683878776925783
0.175 0.66084836885436
0.18 0.637055942794095
0.185 0.612648186963433
0.19 0.587775583293473
0.195 0.562591479656821
0.2 0.537251144426959
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 -0.0061445437011587
0.01 -0.01225120424576
0.015 -0.0182823320429362
0.02 -0.0242007431835753
0.025 -0.0300269781496064
0.03 -0.0359123135605809
0.035 -0.042317203032032
0.04 -0.0499743406588838
0.045 -0.0598046179761426
0.05 -0.0731042523895506
0.055 -0.0905048270553497
0.06 -0.111128506819419
0.065 -0.13322887485094
0.07 -0.154667042036041
0.075 -0.174422326918254
0.08 -0.191530957600495
0.085 -0.205299978633521
0.09 -0.215454878886376
0.095 -0.221667430732481
0.1 -0.223753995014886
0.105 -0.22351259671315
0.11 -0.22278988138329
0.115 -0.221590215475751
0.12 -0.219921050904086
0.125 -0.217792678623501
0.13 -0.215218220756859
0.135 -0.212213549693004
0.14 -0.208797190228198
0.145 -0.204990205354597
0.15 -0.200816066399897
0.155 -0.196300508318796
0.16 -0.19147137102844
0.165 -0.186358427766075
0.17 -0.180993201527138
0.175 -0.175408770715513
0.18 -0.169639565204165
0.185 -0.163721154063526
0.19 -0.15769002626635
0.195 -0.15158336572106
0.2 -0.145438822020588
};
\addplot [very thick, green!50!black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0 0
0.005 0.00924446521557766
0.01 0.0184319352269403
0.015 0.027505766229425
0.02 0.0364100150365098
0.025 0.0452240514076363
0.03 0.0542906985116999
0.035 0.0644671902423112
0.04 0.0769074463258361
0.045 0.0929509211517924
0.05 0.114512513484419
0.055 0.14240287213204
0.06 0.175125022356374
0.065 0.209872283943121
0.07 0.24328399714408
0.075 0.27395402293516
0.08 0.300242187719495
0.085 0.321324884935088
0.09 0.336777093445362
0.095 0.346197072759042
0.1 0.349360960408744
0.105 0.348997776519503
0.11 0.347910451580434
0.115 0.34610555437538
0.12 0.343594296489963
0.125 0.340392160664977
0.13 0.336518889132601
0.135 0.331998361899826
0.14 0.32685844952027
0.145 0.321130841262948
0.15 0.314850849737387
0.155 0.308057193179654
0.16 0.300791756741546
0.165 0.293099334254707
0.17 0.285027352061758
0.175 0.276625576617126
0.18 0.2679458076603
0.185 0.259041558853215
0.19 0.249967727850731
0.195 0.240780257838332
0.2 0.231535792623788
};
\addplot [very thick, red]
table {%
0 0
0.001 -0.00146118126951668
0.002 -0.00292217744129859
0.003 -0.0043823117926402
0.004 -0.0058413989986505
0.005 -0.00729904271563657
0.006 -0.00875487912649058
0.007 -0.0102085300122638
0.008 -0.0116595188047698
0.009 -0.0131068893616125
0.01 -0.0145495359845183
0.011 -0.0159867019208315
0.012 -0.0174171628392019
0.013 -0.0188392339057993
0.014 -0.0202522022334514
0.015 -0.0216557861581733
0.016 -0.0230493823045404
0.017 -0.0244323806669708
0.018 -0.0258043656771121
0.019 -0.0271650338443157
0.02 -0.0285144115654853
0.021 -0.0298536662606302
0.022 -0.0311895106814435
0.023 -0.0325751480813753
0.024 -0.0339732613045543
0.025 -0.0353666957038852
0.026 -0.0367505861977944
0.027 -0.0381239595726105
0.028 -0.0394890277275504
0.02825 -0.0398036429967977
0.0285 -0.0401179092133652
0.02875 -0.0404320779081241
0.029 -0.0407462397507726
0.02925 -0.0410605775457902
0.02975 -0.0417064685702047
0.03025 -0.0423607738587077
0.03075 -0.0430268278946275
0.03125 -0.0437129063738262
0.03175 -0.0444465413325016
0.03225 -0.04521340339929
0.03275 -0.0460023806272732
0.03325 -0.0468373103589223
0.03375 -0.0476709992433094
0.03425 -0.048502216255259
0.03475 -0.0493309311338902
0.03525 -0.050157914086731
0.03575 -0.0509850983560705
0.03625 -0.0518161212821729
0.03675 -0.0526573609325686
0.03725 -0.0535208031690522
0.03775 -0.0544179668925708
0.03825 -0.0553471882090395
0.03875 -0.0563006252923165
0.03925 -0.0572757449258367
0.03975 -0.058270322491625
0.04025 -0.0593002620001689
0.04075 -0.0604225728774518
0.04125 -0.061587131314522
0.04175 -0.0627632025714958
0.0418125 -0.0628377549467145
0.041875 -0.0629098492765698
0.0419375 -0.0629842096002018
0.042 -0.0630583939127728
0.0420625 -0.0631327239887994
0.0421875 -0.0632853781193737
0.0424375 -0.0636203769986039
0.0426875 -0.0639650615146676
0.0429375 -0.0643208614926725
0.0431875 -0.0646894914562385
0.0434375 -0.0650720684003167
0.0436875 -0.0654688926247184
0.0439375 -0.065880246063524
0.0441875 -0.0663071109979536
0.0444375 -0.0667514505855437
0.0446875 -0.0672161779534519
0.0448125 -0.0673963581306868
0.0449375 -0.0675786109147217
0.0450625 -0.0677643001323197
0.0451875 -0.0679528098118808
0.0453125 -0.0681443213148233
0.0454375 -0.0683389058539498
0.0455625 -0.0685366071217751
0.0456875 -0.0687374610490872
0.0458125 -0.068941492374118
0.0459375 -0.0691487146698197
0.0461875 -0.0697500019371448
0.0464375 -0.0703538291172607
0.0466875 -0.0709590945289523
0.0469375 -0.0715680353935345
0.0471875 -0.0721817580613837
0.0474375 -0.0728016935540553
0.0476875 -0.0734292932414808
0.0479375 -0.0740658808559835
0.0481875 -0.07471260474796
0.0484375 -0.0753705644266214
0.0486875 -0.0760410759546125
0.0489375 -0.0767259520928383
0.0491875 -0.0774276296561571
0.0494375 -0.0781487904725654
0.0496875 -0.0788908911696042
0.0499375 -0.0796522849769677
0.0504375 -0.0816642643181426
0.0509375 -0.0836655236989811
0.0514375 -0.0856633448590199
0.0519375 -0.0876756505847884
0.0524375 -0.0897280881814404
0.0529375 -0.0918336146927961
0.0534375 -0.094073834086751
0.0539375 -0.0963320989764468
0.0544375 -0.0986442279434698
0.0549375 -0.101044817006618
0.0554375 -0.10356349799913
0.0559375 -0.106172660097489
0.056 -0.106253625633222
0.0560625 -0.106323123546675
0.056125 -0.106402010748413
0.0561875 -0.106479761988497
0.05625 -0.106557446597685
0.056375 -0.106723254988996
0.056625 -0.107136550482779
0.056875 -0.107570922178485
0.057125 -0.108028704841206
0.057375 -0.108514632163261
0.057625 -0.109031285870826
0.057875 -0.109576332981491
0.058 -0.10976786223965
0.058125 -0.109961401223213
0.05825 -0.110159500238979
0.058375 -0.110360947576571
0.0585 -0.110566038174647
0.058625 -0.110774906748117
0.05875 -0.110987646043123
0.058875 -0.111204356925905
0.059 -0.111425142805513
0.059125 -0.111650109610249
0.05925 -0.111879366522304
0.059375 -0.112113026379509
0.0595 -0.112351206127048
0.059625 -0.112594027404433
0.05975 -0.112841617407707
0.059875 -0.113094110319487
0.06 -0.113351649869956
0.060125 -0.113614394132625
0.06025 -0.113882524695807
0.060375 -0.114156263698404
0.0605 -0.114435898766174
0.060625 -0.114721769127655
0.06075 -0.115014203326165
0.060875 -0.115313386398435
0.061 -0.115619374156893
0.06125 -0.116667828865522
0.06128125 -0.116734453276562
0.0613125 -0.11677660038643
0.06134375 -0.116831066257832
0.061375 -0.116889767468399
0.06140625 -0.116945773966395
0.06146875 -0.117065065847072
0.06159375 -0.117381676297518
0.06184375 -0.118499632766178
0.06209375 -0.119620381527237
0.062125 -0.119683964712851
0.06215625 -0.119726909879698
0.0621875 -0.119781285723707
0.06221875 -0.119839348560922
0.06225 -0.119894901984383
0.0623125 -0.120013315901627
0.0624375 -0.120323204389749
0.0625625 -0.120641771580159
0.0626875 -0.120964321231487
0.0628125 -0.121294405388765
0.0629375 -0.121633785905093
0.0630625 -0.121981162626932
0.0633125 -0.123193011556272
0.0635625 -0.124401541217219
0.063578125 -0.124444888514492
0.06359375 -0.124460922634831
0.063609375 -0.124476195191029
0.063625 -0.124503615274746
0.063640625 -0.124537144618958
0.063671875 -0.124595497616667
0.063734375 -0.124714986724685
0.063859375 -0.125039352769433
0.063984375 -0.125374240853954
0.064109375 -0.125711931410114
0.064234375 -0.126056381476125
0.064359375 -0.126407128539299
0.064484375 -0.126765422374458
0.064609375 -0.12713218771777
0.064734375 -0.127505460347403
0.064859375 -0.127884232878
0.064984375 -0.128267965243913
0.065109375 -0.128656156399678
0.065359375 -0.129886645769493
0.0653671875 -0.129924256355588
0.065375 -0.129944675036726
0.0653828125 -0.129947788271134
0.065390625 -0.129943133906829
0.0653984375 -0.129942432434288
0.0654140625 -0.129972610375493
0.0654453125 -0.13005167962175
0.0655078125 -0.130181898005866
0.0656328125 -0.130539413629924
0.0657578125 -0.13091847000634
0.0658828125 -0.131297483420514
0.0659453125 -0.131432149474703
0.0660078125 -0.131562375748552
0.0660703125 -0.131697387910826
0.0661328125 -0.131833168866932
0.0661953125 -0.131969399357766
0.0663203125 -0.132388987502415
0.0665703125 -0.133620919340483
0.0668203125 -0.13484343173707
0.0670703125 -0.136041143413421
0.0670859375 -0.136086207301108
0.0671015625 -0.136104286635261
0.0671171875 -0.136119170176004
0.0671328125 -0.136145529895486
0.0671484375 -0.136179845399543
0.0671796875 -0.136241597667454
0.0672421875 -0.136365200064627
0.0673671875 -0.136708015539583
0.0674921875 -0.137063420341422
0.0676171875 -0.137419322137403
0.0677421875 -0.13778086753748
0.0678671875 -0.138147357901703
0.0679921875 -0.138517777442728
0.0681171875 -0.138891804461358
0.0682421875 -0.13926917111475
0.0683671875 -0.139649646476872
0.0684921875 -0.140033119638686
0.0686171875 -0.140419599567365
0.0688671875 -0.141611829308908
0.0691171875 -0.142799376552875
0.0691328125 -0.142845056566844
0.0691484375 -0.142863125367379
0.0691640625 -0.142876955616401
0.0691796875 -0.142902395395148
0.0691953125 -0.14293693942981
0.0692265625 -0.142999855405445
0.0692890625 -0.143123622975339
0.0694140625 -0.143467918616444
0.0696640625 -0.144621084526696
0.0696796875 -0.144672498453541
0.0696953125 -0.144689169686946
0.0697109375 -0.144699425702604
0.0697265625 -0.144723230366092
0.0697421875 -0.144758700794361
0.0697734375 -0.144822925971693
0.0698359375 -0.144945263858875
0.0699609375 -0.145281427129287
0.0702109375 -0.146429511752209
0.07021875 -0.146464939137174
0.0702265625 -0.146485213642496
0.070234375 -0.146490590739316
0.0702421875 -0.146487650833028
0.07025 -0.146485896993495
0.070265625 -0.146510180681711
0.070296875 -0.146586385790791
0.070359375 -0.14671438074067
0.070484375 -0.147034779978269
0.070734375 -0.148173992604451
0.0707421875 -0.148209785997143
0.07075 -0.148230314021736
0.0707578125 -0.148235558953945
0.070765625 -0.148232144723942
0.0707734375 -0.148229760162413
0.0707890625 -0.148253292792714
0.0708203125 -0.148329405605886
0.0708828125 -0.148456354529102
0.0710078125 -0.148768219786339
0.0711328125 -0.149095713423861
0.0712578125 -0.149425503491083
0.0713828125 -0.14975991684675
0.0715078125 -0.150098602281458
0.0716328125 -0.150440921143869
0.0717578125 -0.150786631011132
0.0718828125 -0.151135471806889
0.0720078125 -0.151487155849247
0.0721328125 -0.151841402150806
0.0722578125 -0.152197937838974
0.0723828125 -0.152556503253918
0.0725078125 -0.152916861386245
0.0726328125 -0.153278802445799
0.0727578125 -0.153642142415716
0.0728828125 -0.154006718206125
0.0730078125 -0.154372382025503
0.0731328125 -0.154738996336692
0.0732578125 -0.155106429930095
0.0733828125 -0.155474555285471
0.0735078125 -0.155843247158975
0.0736328125 -0.15621238213681
0.0737578125 -0.156581838824478
0.0738828125 -0.156951498386245
0.0740078125 -0.157321245230483
0.0741328125 -0.15769096770165
0.0742578125 -0.158060558688646
0.0743828125 -0.158429916104176
0.0745078125 -0.158798943230455
0.0746328125 -0.159167548953602
0.0747578125 -0.159535647915192
0.0748828125 -0.159903160597284
0.0750078125 -0.160270013338496
0.0751328125 -0.160636138266297
0.0752578125 -0.161001473131049
0.0753828125 -0.161365961037944
0.0755078125 -0.161729550086786
0.0756328125 -0.162092192940277
0.0757578125 -0.162453846346688
0.0758828125 -0.16281447064289
0.0760078125 -0.163174029260862
0.0761328125 -0.163532488256555
0.0762578125 -0.163889815875667
0.0763828125 -0.164245982166999
0.0765078125 -0.16460095865055
0.0766328125 -0.164954718044437
0.0767578125 -0.165307234051785
0.0768828125 -0.165658481205933
0.0770078125 -0.166008434769654
0.0771328125 -0.16635707068176
0.0772578125 -0.1667043655426
0.0773828125 -0.167050296628815
0.0775078125 -0.167394841927363
0.0776328125 -0.167737980179255
0.0777578125 -0.16807969092464
0.0778828125 -0.168419954542523
0.0780078125 -0.168758752280318
0.0781328125 -0.169096066270433
0.0782578125 -0.169431879532811
0.0783828125 -0.169766175963841
0.0785078125 -0.170098940313074
0.0786328125 -0.170430158149887
0.0787578125 -0.170759815822522
0.0788828125 -0.171087900411947
0.0790078125 -0.171414399682838
0.0791328125 -0.171739302033613
0.0792578125 -0.172062596447101
0.0793828125 -0.172384272443021
0.0795078125 -0.172704320033046
0.0796328125 -0.173022729678927
0.0797578125 -0.173339492253847
0.0798828125 -0.173654599006988
0.0800078125 -0.173968041531132
0.0801328125 -0.174279811733035
0.0802578125 -0.17458990180626
0.0803828125 -0.174898304206167
0.0805078125 -0.175205011626766
0.0806328125 -0.175510016979194
0.0807578125 -0.175813313371632
0.0808828125 -0.176114894090499
0.0810078125 -0.176414752582858
0.0811328125 -0.176712882439956
0.0812578125 -0.177009277381865
0.0813828125 -0.177303931243204
0.0815078125 -0.177596837959919
0.0816328125 -0.177887991557073
0.0817578125 -0.178177386137622
0.0818828125 -0.178465015872091
0.0820078125 -0.178750874989108
0.0821328125 -0.179034957766689
0.0822578125 -0.179317258524221
0.0823828125 -0.179597771615062
0.0825078125 -0.179876491419692
0.0826328125 -0.180153412339404
0.0827578125 -0.180428528790481
0.0828828125 -0.180701835198894
0.0830078125 -0.180973325995542
0.0831328125 -0.181242995612067
0.0832578125 -0.181510838477321
0.0833828125 -0.181776849014554
0.0835078125 -0.182041021639379
0.0837578125 -0.182820898223969
0.0840078125 -0.183594763775004
0.0842578125 -0.184353245648569
0.0845078125 -0.185101375623618
0.0847578125 -0.185838372277215
0.0850078125 -0.186563988332551
0.0852578125 -0.187277986986599
0.0852734375 -0.187307659724515
0.0852890625 -0.187324222788183
0.0853046875 -0.18733585625011
0.0853203125 -0.187350736871075
0.0853359375 -0.187371655657378
0.0853671875 -0.187416826115203
0.0854296875 -0.18750090209765
0.0855546875 -0.187687539562829
0.0856796875 -0.187875805391024
0.0858046875 -0.188062636272141
0.0859296875 -0.188248805202854
0.0860546875 -0.18843421484317
0.0861796875 -0.188618768496996
0.0863046875 -0.188802440949033
0.0864296875 -0.188985201268148
0.0865546875 -0.189167015561584
0.0866796875 -0.189347851494839
0.0868046875 -0.189527677565671
0.0869296875 -0.189706462893768
0.0870546875 -0.189884177297076
0.0871796875 -0.190060791300291
0.0873046875 -0.190236276130699
0.0874296875 -0.190410603718238
0.0875546875 -0.190583746694311
0.0876796875 -0.190755678389016
0.0878046875 -0.190926372827292
0.0879296875 -0.19109580472408
0.0880546875 -0.191263949478551
0.0881796875 -0.191430783167492
0.0883046875 -0.191596282537946
0.0884296875 -0.191760424999165
0.0885546875 -0.191923188613967
0.0886796875 -0.192084552089551
0.0888046875 -0.192244494767852
0.0889296875 -0.19240299661549
0.0890546875 -0.192560038213372
0.0891796875 -0.192715600746014
0.0893046875 -0.192869665990626
0.0894296875 -0.193022216306013
0.0895546875 -0.193173234621343
0.0896796875 -0.193322704424823
0.0898046875 -0.19347060975232
0.0899296875 -0.193616935175975
0.0901796875 -0.194010787054918
0.0906796875 -0.194980651404468
0.0911796875 -0.195902557723859
0.0916796875 -0.196774240347355
0.0921796875 -0.197596863194907
0.0926796875 -0.198368576155906
0.0927109375 -0.198394338999223
0.0927421875 -0.198411410525582
0.0927734375 -0.198430910209639
0.0928046875 -0.198453360201109
0.0928359375 -0.198475444787532
0.0928984375 -0.198517965702486
0.0930234375 -0.198606668796686
0.0932734375 -0.198800551344935
0.0935234375 -0.198986867128755
0.0937734375 -0.199165254511671
0.0940234375 -0.199336076136232
0.0942734375 -0.19949930342957
0.0945234375 -0.199654968648348
0.0950234375 -0.200036196013069
0.0955234375 -0.200356885947096
0.0960234375 -0.200627478731976
0.0965234375 -0.200855683888079
0.0970234375 -0.201045914193556
0.0975234375 -0.201201352162659
0.0985234375 -0.201453706638136
0.0995234375 -0.201560331093833
0.1005234375 -0.201558021155085
0.1015234375 -0.201466338856574
0.1025234375 -0.201298767745397
0.1035234375 -0.201065882865665
0.1045234375 -0.200776582212808
0.1055234375 -0.200438671405861
0.1065234375 -0.200059153834035
0.1075234375 -0.199644376132762
0.1085234375 -0.19920007943924
0.1095234375 -0.198731368007005
0.1105234375 -0.198242597979749
0.1115234375 -0.197737215869583
0.1125234375 -0.19721764375707
0.1135234375 -0.196685350019758
0.1145234375 -0.196141124922879
0.1155234375 -0.195585380139492
0.1165234375 -0.195018316407041
0.1175234375 -0.194439988862388
0.1185234375 -0.193850358743092
0.1195234375 -0.193249369007155
0.1205234375 -0.192637025089011
0.1215234375 -0.192013435329765
0.1225234375 -0.191378792489314
0.1235234375 -0.190733317128484
0.1245234375 -0.190077197086778
0.1255234375 -0.189410521422498
0.1265234375 -0.188733206718616
0.1275234375 -0.188044928339287
0.1285234375 -0.187345100210785
0.1295234375 -0.186632933143374
0.1305234375 -0.185907543657846
0.1315234375 -0.18516806754772
0.1325234375 -0.184413758841903
0.1335234375 -0.183644052647953
0.1345234375 -0.182858569207766
0.1355234375 -0.182057062495809
0.1365234375 -0.181239331933434
0.1375234375 -0.180405101161005
0.1385234375 -0.17955389392857
0.1395234375 -0.178685015478752
0.1405234375 -0.177797689324188
0.1415234375 -0.176891216190981
0.1425234375 -0.175965071842848
0.1435234375 -0.175018934222299
0.1445234375 -0.174052638730482
0.1455234375 -0.173066123662705
0.1465234375 -0.17205940522366
0.1475234375 -0.171032576173617
0.1485234375 -0.169985812198442
0.1495234375 -0.168919377507352
0.1505234375 -0.167833623136157
0.1515234375 -0.16672896752628
0.1525234375 -0.165605850856692
0.1535234375 -0.164464668790199
0.1545234375 -0.163305762151875
0.1555234375 -0.162129902466531
0.1565234375 -0.160940693813857
0.1575234375 -0.159744504026004
0.1585234375 -0.158541479814606
0.1595234375 -0.157330085889256
0.1605234375 -0.156110744855389
0.1615234375 -0.154884303369114
0.1625234375 -0.15365112329244
0.1635234375 -0.152410862203676
0.1645234375 -0.151162845169489
0.1655234375 -0.149906065370242
0.1665234375 -0.148639440887178
0.1675234375 -0.147362407995554
0.1685234375 -0.146074568415318
0.1695234375 -0.144774149661926
0.1705234375 -0.143453668591977
0.1715234375 -0.142105321729971
0.1725234375 -0.140737110639632
0.1735234375 -0.139354886795283
0.1745234375 -0.137960808419556
0.1755234375 -0.13655592710378
0.1765234375 -0.135140652059282
0.1775234375 -0.133714887556089
0.1785234375 -0.132278404055555
0.1795234375 -0.130830575972942
0.1805234375 -0.129369808257158
0.1815234375 -0.127890184222062
0.1825234375 -0.126379315986187
0.1835234375 -0.124840281623101
0.1845234375 -0.123275830787806
0.1855234375 -0.121688001481433
0.1865234375 -0.12008835037032
0.1875234375 -0.1184793094185
0.1885234375 -0.116861975248906
0.1895234375 -0.115237423080885
0.1905234375 -0.113606341682341
0.1915234375 -0.111968961214889
0.1925234375 -0.110325901961836
0.1935234375 -0.108676472742901
0.1945234375 -0.106993697036316
0.1955234375 -0.105284132741008
0.1965234375 -0.103564813641674
0.1975234375 -0.101829509090029
0.1985234375 -0.0998218454773593
0.1995234375 -0.0977325945929744
0.2 -0.0968859795941159
};
\addplot [very thick, color0]
table {%
0 0
0.001 0.00507063097269848
0.002 0.0101406124465057
0.003 0.0152076107146621
0.004 0.0202709732081202
0.005 0.0253293291067725
0.006 0.0303814218543328
0.007 0.0354259708918416
0.008 0.0404615454989049
0.009 0.0454860268689725
0.01 0.0504967384902195
0.011 0.0554906779861599
0.012 0.0604644891826576
0.013 0.0654142810093899
0.014 0.0703372108413659
0.015 0.0752310873215938
0.016 0.0800937913001032
0.017 0.0849236723223952
0.018 0.0897195570564779
0.019 0.0944806249449001
0.02 0.099206790523466
0.021 0.103901476127153
0.022 0.108588832944643
0.023 0.11352904195765
0.024 0.118519072960518
0.025 0.123497693189113
0.026 0.128449727838731
0.027 0.133371521381722
0.028 0.13827033660004
0.02825 0.139378698467666
0.0285 0.140486116120886
0.02875 0.141593520439709
0.029 0.142701289592741
0.02925 0.143810151881951
0.02975 0.146094538708176
0.03025 0.148420139580364
0.03075 0.150802631529152
0.03125 0.153281718038517
0.03175 0.155975622890262
0.03225 0.158785665598175
0.03275 0.161669873562736
0.03325 0.164696775548898
0.03375 0.167719007259366
0.03425 0.170732138407852
0.03475 0.173735885840942
0.03525 0.176733268583816
0.03575 0.179732439811375
0.03625 0.182748897725857
0.03675 0.185809464625165
0.03725 0.188964891770418
0.03775 0.192256673718251
0.03825 0.19566699070148
0.03875 0.199164297704766
0.03925 0.20274238294339
0.03975 0.20640450804227
0.04025 0.21021256496156
0.04075 0.21440490056277
0.04125 0.218759708375604
0.04175 0.223149416410342
0.0418125 0.223418754967552
0.041875 0.223679342456005
0.0419375 0.223948252337012
0.042 0.22421665554544
0.0420625 0.224485721973416
0.0421875 0.225040106755278
0.0424375 0.226266423606297
0.0426875 0.227528861675898
0.0429375 0.228831636273102
0.0431875 0.23017994481357
0.0434375 0.23157722711055
0.0436875 0.233024690622961
0.0439375 0.234523641575073
0.0441875 0.23607763501739
0.0444375 0.237693473312926
0.0446875 0.239381664850086
0.0448125 0.240044243442318
0.0449375 0.240714398616639
0.0450625 0.241397061125134
0.0451875 0.242089920307832
0.0453125 0.242793583625588
0.0454375 0.24350825630145
0.0455625 0.244234046392566
0.0456875 0.244971036730868
0.0458125 0.245719273427916
0.0459375 0.246478766938355
0.0461875 0.248668192945389
0.0464375 0.250864585842145
0.0466875 0.253065469108413
0.0469375 0.255281259988013
0.0471875 0.257518271656752
0.0474375 0.259784020460654
0.0476875 0.262085763466559
0.0479375 0.264429572735105
0.0481875 0.266819872791599
0.0484375 0.269259882513144
0.0486875 0.271752809002614
0.0489375 0.274303172743904
0.0491875 0.276917529148172
0.0494375 0.279603316070131
0.0496875 0.28236381672229
0.0499375 0.285191631028507
0.0504375 0.292860681872953
0.0509375 0.300455076012978
0.0514375 0.308009890983004
0.0519375 0.31561582004682
0.0524375 0.323413893975097
0.0529375 0.331454041210302
0.0534375 0.340009762023289
0.0539375 0.348507380493104
0.0544375 0.357212133862424
0.0549375 0.366265023133831
0.0554375 0.375757823779469
0.0559375 0.385540141736877
0.056 0.385838284425292
0.0560625 0.386094299565484
0.056125 0.386384833069306
0.0561875 0.38667119235737
0.05625 0.386957315613458
0.056375 0.38756696522971
0.056625 0.389056689291417
0.056875 0.390616467674099
0.057125 0.392253603877273
0.057375 0.393982944109465
0.057625 0.395813040155233
0.057875 0.397738818250605
0.058 0.398445496847141
0.058125 0.39915923543357
0.05825 0.399889199163959
0.058375 0.400631015680212
0.0585 0.401385739153707
0.058625 0.402153844615663
0.05875 0.402935659840845
0.058875 0.403731544001899
0.059 0.404541867072116
0.059125 0.405367009399591
0.05925 0.406207363851487
0.059375 0.407063336626223
0.0595 0.407935348031693
0.059625 0.408823833460914
0.05975 0.409729244957996
0.059875 0.410652054237886
0.06 0.411592758826911
0.060125 0.412551894560326
0.06025 0.413530060620891
0.060375 0.414527967009317
0.0605 0.415546504119707
0.060625 0.416586701477602
0.06075 0.417649550712454
0.060875 0.418735630879753
0.061 0.41984514310353
0.06125 0.4236308876838
0.06128125 0.42388048879442
0.0613125 0.42403889811784
0.06134375 0.424243144875854
0.061375 0.424463267371497
0.06140625 0.4246733175119
0.06146875 0.425118692918712
0.06159375 0.426269517490693
0.06184375 0.430462825099986
0.06209375 0.434646300678164
0.062125 0.434886263959886
0.06215625 0.43504855204683
0.0621875 0.435253858381203
0.06221875 0.43547303464913
0.06225 0.435682753921444
0.0623125 0.436127676609859
0.0624375 0.437262394738628
0.0625625 0.438427025459793
0.0626875 0.439605500365506
0.0628125 0.440809629972848
0.0629375 0.442044267302356
0.0630625 0.443305517048396
0.0633125 0.447918737901285
0.0635625 0.452503536882848
0.063578125 0.452668707463018
0.06359375 0.452729763170496
0.063609375 0.452787949979293
0.063625 0.452892456177052
0.063640625 0.4530202306131
0.063671875 0.45324217679027
0.063734375 0.4536943382882
0.063859375 0.454883844852096
0.063984375 0.456108942671852
0.064109375 0.457343821829562
0.064234375 0.458601693639042
0.064359375 0.459881097321749
0.064484375 0.461185578897313
0.064609375 0.462517560657179
0.064734375 0.463871357876211
0.064859375 0.465243977587527
0.064984375 0.466633840507207
0.065109375 0.468039455798464
0.065359375 0.472824689878081
0.0653671875 0.472970406844026
0.065375 0.473048069661931
0.0653828125 0.473059895955923
0.065390625 0.473041996522361
0.0653984375 0.473039119612061
0.0654140625 0.473155161051723
0.0654453125 0.473458341853244
0.0655078125 0.473954742022001
0.0656328125 0.475263744788122
0.0657578125 0.476644693263996
0.0658828125 0.478026566938421
0.0659453125 0.478540480222699
0.0660078125 0.479037672445912
0.0660703125 0.479552578628028
0.0661328125 0.480070243088935
0.0661953125 0.480589431540261
0.0663203125 0.482098591309666
0.0665703125 0.486934572894953
0.0668203125 0.49170153511679
0.0670703125 0.496312517612547
0.0670859375 0.496487201285009
0.0671015625 0.49655724734185
0.0671171875 0.496614782532488
0.0671328125 0.496716930194099
0.0671484375 0.49684996306137
0.0671796875 0.497088710604512
0.0672421875 0.497563624454322
0.0673671875 0.498831843981619
0.0674921875 0.500141644526795
0.0676171875 0.501453225154714
0.0677421875 0.502783620167933
0.0678671875 0.504130739899191
0.0679921875 0.505491421131144
0.0681171875 0.506864732457846
0.0682421875 0.508249888304834
0.0683671875 0.509646184991358
0.0684921875 0.511053241799639
0.0686171875 0.512470985838488
0.0688671875 0.517156373166158
0.0691171875 0.521787189450098
0.0691328125 0.521966170737574
0.0691484375 0.52203675215055
0.0691640625 0.522090671320453
0.0691796875 0.522190232083326
0.0691953125 0.52232553136635
0.0692265625 0.522571214023717
0.0692890625 0.523051338886386
0.0694140625 0.524334583611459
0.0696640625 0.528649670040616
0.0696796875 0.528851231864142
0.0696953125 0.528917339894021
0.0697109375 0.528957120895954
0.0697265625 0.52905048064563
0.0697421875 0.52918991934182
0.0697734375 0.529441583493994
0.0698359375 0.529917862351731
0.0699609375 0.531178298343705
0.0702109375 0.535523404376469
0.07021875 0.535662591315031
0.0702265625 0.535743704843802
0.070234375 0.535764837316332
0.0702421875 0.53575257186216
0.07025 0.535745205297243
0.070265625 0.535840893007175
0.070296875 0.536140439989658
0.070359375 0.53664020000603
0.070484375 0.53785111854274
0.070734375 0.542200833609686
0.0707421875 0.54234206253815
0.07075 0.542424224601227
0.0707578125 0.542444863531672
0.070765625 0.542430707544867
0.0707734375 0.5424207943741
0.0707890625 0.542513756063901
0.0708203125 0.542813830189294
0.0708828125 0.543311010088609
0.0710078125 0.544496386203986
0.0711328125 0.545735287251256
0.0712578125 0.546981324568535
0.0713828125 0.548242489823416
0.0715078125 0.549517642324915
0.0716328125 0.550804735326295
0.0717578125 0.552103044353705
0.0718828125 0.553411796130237
0.0720078125 0.554730118351277
0.0721328125 0.556057153085729
0.0722578125 0.557392061474484
0.0723828125 0.558734040301093
0.0725078125 0.560082351258459
0.0726328125 0.56143633471257
0.0727578125 0.562795405453353
0.0728828125 0.564159038825173
0.0730078125 0.565526754898512
0.0731328125 0.566898104456287
0.0732578125 0.568272658162864
0.0733828125 0.569649999298188
0.0735078125 0.571029719822646
0.0736328125 0.57241141904404
0.0737578125 0.573794703995216
0.0738828125 0.575179190770414
0.0740078125 0.576564506285654
0.0741328125 0.577950290093898
0.0742578125 0.579336196008034
0.0743828125 0.580721893400009
0.0745078125 0.582107068151538
0.0746328125 0.583491423304031
0.0747578125 0.584874679472743
0.0748828125 0.586256575059722
0.0750078125 0.587636866252859
0.0751328125 0.589015326768368
0.0752578125 0.590391747297584
0.0753828125 0.591765934649208
0.0755078125 0.593137710615884
0.0756328125 0.594506910623343
0.0757578125 0.595873382234876
0.0758828125 0.597236983585372
0.0760078125 0.598597581812689
0.0761328125 0.599955051544473
0.0762578125 0.60130927348829
0.0763828125 0.602660133163448
0.0765078125 0.604007519803831
0.0766328125 0.605351325452111
0.0767578125 0.606691444256363
0.0768828125 0.608027771970215
0.0770078125 0.609360205647692
0.0771328125 0.610688643514434
0.0772578125 0.612012984988969
0.0773828125 0.613333130822061
0.0775078125 0.614648983319231
0.0776328125 0.615960446611757
0.0777578125 0.617267426944276
0.0778828125 0.618569832952102
0.0780078125 0.619867575907492
0.0781328125 0.621160569920763
0.0782578125 0.622448732088348
0.0783828125 0.623731982585244
0.0785078125 0.625010244703525
0.0786328125 0.626283444841519
0.0787578125 0.62755151245001
0.0788828125 0.62881437994264
0.0790078125 0.630071982577729
0.0791328125 0.631324258318246
0.0792578125 0.632571147675991
0.0793828125 0.633812593545079
0.0795078125 0.635048541029013
0.0796328125 0.636278937264825
0.0797578125 0.637503731247105
0.0798828125 0.638722873654234
0.0800078125 0.639936316678741
0.0801328125 0.641144013863472
0.0802578125 0.642345919945016
0.0803828125 0.643541990705776
0.0805078125 0.644732182835891
0.0806328125 0.64591645380609
0.0807578125 0.647094761752422
0.0808828125 0.648267065373544
0.0810078125 0.64943332384103
0.0811328125 0.650593496722833
0.0812578125 0.651747543919706
0.0813828125 0.652895425614093
0.0815078125 0.654037102230637
0.0816328125 0.655172534407252
0.0817578125 0.656301682975424
0.0818828125 0.657424508948348
0.0820078125 0.658540973515408
0.0821328125 0.659651038041513
0.0822578125 0.66075466406999
0.0823828125 0.661851813327766
0.0825078125 0.662942447731865
0.0826328125 0.664026529396435
0.0827578125 0.665104020639746
0.0828828125 0.666174883990851
0.0830078125 0.667239082195801
0.0831328125 0.668296578223484
0.0832578125 0.669347335271301
0.0833828125 0.670391316771005
0.0835078125 0.671428486395058
0.0837578125 0.674492168125656
0.0840078125 0.677508754866128
0.0842578125 0.680430712519363
0.0845078125 0.683285498711758
0.0847578125 0.686074384637564
0.0850078125 0.68880129133861
0.0852578125 0.691468642720313
0.0852734375 0.691591203838769
0.0852890625 0.691661180129284
0.0853046875 0.69170874810898
0.0853203125 0.691769981294187
0.0853359375 0.691856852123721
0.0853671875 0.692044359890663
0.0854296875 0.692392244168437
0.0855546875 0.693159806088168
0.0856796875 0.693933671743092
0.0858046875 0.694701321435157
0.0859296875 0.695465905855095
0.0860546875 0.696227048102386
0.0861796875 0.696984356332206
0.0863046875 0.6977377353845
0.0864296875 0.698487067331027
0.0865546875 0.699232222290841
0.0866796875 0.699973076882753
0.0868046875 0.700709511236251
0.0869296875 0.701441408115105
0.0870546875 0.702168653211252
0.0871796875 0.70289113516166
0.0873046875 0.703608745513936
0.0874296875 0.704321378709454
0.0875546875 0.705028932061794
0.0876796875 0.705731305729106
0.0878046875 0.706428402682608
0.0879296875 0.707120128671588
0.0880546875 0.707806392185224
0.0881796875 0.708487104411658
0.0883046875 0.709162179194713
0.0884296875 0.709831532988582
0.0885546875 0.710495084810856
0.0886796875 0.711152756194176
0.0888046875 0.711804471136806
0.0889296875 0.712450156052398
0.0890546875 0.713089739719183
0.0891796875 0.713723153228823
0.0893046875 0.714350329935123
0.0894296875 0.714971205402797
0.0895546875 0.715585717356442
0.0896796875 0.716193805629887
0.0898046875 0.716795412116039
0.0899296875 0.717390480717355
0.0901796875 0.718925052401636
0.0906796875 0.722953375881819
0.0911796875 0.726707435453929
0.0916796875 0.730180871962412
0.0921796875 0.733363126655324
0.0926796875 0.736281308115591
0.0927109375 0.736387651000376
0.0927421875 0.736458317383402
0.0927734375 0.736538610005488
0.0928046875 0.736631363964834
0.0928359375 0.736722616897613
0.0928984375 0.736898114401076
0.0930234375 0.737263966140232
0.0932734375 0.738060212453686
0.0935234375 0.7388254067978
0.0937734375 0.73955807121153
0.0940234375 0.740259689273125
0.0942734375 0.74093014286959
0.0945234375 0.741569563449729
0.0950234375 0.743083174846478
0.0955234375 0.744373557387102
0.0960234375 0.745471397933295
0.0965234375 0.746401668757494
0.0970234375 0.747179407532566
0.0975234375 0.747816124695706
0.0985234375 0.748840176533232
0.0995234375 0.74927758607516
0.1005234375 0.749268085401978
0.1015234375 0.748890597242317
0.1025234375 0.748199842173155
0.1035234375 0.747238510574631
0.1045234375 0.74604232053021
0.1055234375 0.744642519708504
0.1065234375 0.743067170450423
0.1075234375 0.741341827662843
0.1085234375 0.739489842293547
0.1095234375 0.737532367185225
0.1105234375 0.735488089917046
0.1115234375 0.733372777552761
0.1125234375 0.731198901459008
0.1135234375 0.72897573355598
0.1145234375 0.726709988334073
0.1155234375 0.724406529696
0.1165234375 0.72206872320166
0.1175234375 0.719698563451216
0.1185234375 0.717296935802631
0.1195234375 0.714864193676528
0.1205234375 0.712400864507334
0.1215234375 0.709908065587445
0.1225234375 0.707387441683261
0.1235234375 0.704840797227119
0.1245234375 0.70226969014002
0.1255234375 0.699675016210902
0.1265234375 0.697056569458353
0.1275234375 0.694412674098381
0.1285234375 0.691740190560883
0.1295234375 0.689035053901608
0.1305234375 0.686293040447671
0.1315234375 0.68351037093514
0.1325234375 0.680684079014191
0.1335234375 0.677812153321758
0.1345234375 0.674893410355656
0.1355234375 0.671927151820322
0.1365234375 0.668912705885156
0.1375234375 0.665848822005547
0.1385234375 0.662733027520454
0.1395234375 0.659561597740678
0.1405234375 0.656330457569859
0.1415234375 0.653036155927545
0.1425234375 0.649676399767061
0.1435234375 0.646250131715413
0.1445234375 0.642757165456672
0.1455234375 0.639197776176729
0.1465234375 0.635572494644548
0.1475234375 0.63188206067526
0.1485234375 0.62812743203376
0.1495234375 0.624309800101428
0.1505234375 0.620430589494397
0.1515234375 0.616491407180246
0.1525234375 0.612493918866314
0.1535234375 0.608439678833257
0.1545234375 0.604330141479111
0.1555234375 0.600168113553172
0.1565234375 0.59596466341777
0.1575234375 0.591738853215709
0.1585234375 0.587491675053777
0.1595234375 0.583219018380213
0.1605234375 0.578922211404061
0.1615234375 0.574603480108199
0.1625234375 0.570263279012571
0.1635234375 0.565899717350776
0.1645234375 0.561509779511632
0.1655234375 0.557089606983391
0.1665234375 0.552635418728642
0.1675234375 0.548145310721349
0.1685234375 0.543618478728295
0.1695234375 0.539050197277882
0.1705234375 0.534417395466916
0.1715234375 0.529697001471335
0.1725234375 0.524913176276834
0.1735234375 0.520083763867936
0.1745234375 0.515215881548904
0.1755234375 0.510313761020557
0.1765234375 0.505379145540449
0.1775234375 0.500411087522909
0.1785234375 0.495408419094287
0.1795234375 0.490369043704364
0.1805234375 0.485288909956829
0.1815234375 0.480152654993254
0.1825234375 0.47492650648108
0.1835234375 0.469615245278031
0.1845234375 0.464201531418648
0.1855234375 0.458683332248686
0.1865234375 0.453120181883737
0.1875234375 0.44752561739868
0.1885234375 0.441904619729888
0.1895234375 0.436260782062853
0.1905234375 0.430596410384317
0.1915234375 0.424912421382329
0.1925234375 0.419209059316495
0.1935234375 0.413465425696232
0.1945234375 0.407516745537233
0.1955234375 0.401411228242482
0.1965234375 0.395253593947981
0.1975234375 0.389023148396535
0.1985234375 0.381882976297909
0.1995234375 0.374424190095255
0.2 0.371332563602095
};
\addplot [very thick, blue]
table {%
0 0
0.001 -0.00119525245482537
0.002 -0.00239035178223948
0.003 -0.00358474741041124
0.004 -0.00477828598643342
0.005 -0.00597064338973743
0.006 -0.00716152130228269
0.007 -0.00835060722350102
0.008 -0.0095374928493674
0.009 -0.010721303552643
0.01 -0.0119010063444102
0.011 -0.0130758839092842
0.012 -0.0142447384803823
0.013 -0.0154058987537066
0.014 -0.0165586529921571
0.015 -0.0177027127162968
0.016 -0.0188374753157917
0.017 -0.0199623307428162
0.018 -0.0210768585437133
0.019 -0.0221807699176796
0.02 -0.0232741379495737
0.021 -0.0243582052060433
0.022 -0.0254398132899284
0.023 -0.0265726617950127
0.024 -0.0277194128898436
0.025 -0.028863182954444
0.026 -0.0299992843978113
0.027 -0.0311268628003526
0.028 -0.0322481815601662
0.02825 -0.0325023353005964
0.0285 -0.0327562801941906
0.02875 -0.0330102456261212
0.029 -0.033264333576449
0.02925 -0.0335187240053617
0.02975 -0.0340449393713299
0.03025 -0.0345800817640531
0.03075 -0.0351274621450519
0.03125 -0.0356954535477414
0.03175 -0.0363115356850299
0.03225 -0.0369613061970857
0.03275 -0.0376336643760964
0.03325 -0.0383526540612251
0.03375 -0.0390708876066709
0.03425 -0.0397871387683532
0.03475 -0.0405013684082493
0.03525 -0.0412143394400635
0.03575 -0.0419279781331598
0.03625 -0.0426459222678933
0.03675 -0.0433745599574452
0.03725 -0.0441258654113172
0.03775 -0.0449114241498247
0.03825 -0.0457296902290755
0.03875 -0.0465728388145088
0.03925 -0.047438284848563
0.03975 -0.0483237460005153
0.04025 -0.0492451202086331
0.04075 -0.0502593602967955
0.04125 -0.0513165311756312
0.04175 -0.0523859199494488
0.0418125 -0.052446935363554
0.041875 -0.0525059788256076
0.0419375 -0.0525669305992567
0.042 -0.0526277853436078
0.0420625 -0.0526888102279731
0.0421875 -0.0528148571785383
0.0424375 -0.0530966552882001
0.0426875 -0.0533882953507276
0.0429375 -0.053691237209281
0.0431875 -0.0540072023682254
0.0434375 -0.0543373221144498
0.0436875 -0.0546818979553129
0.0439375 -0.055041212186835
0.0441875 -0.0554162589339875
0.0444375 -0.0558090364568949
0.0446875 -0.0562225170732611
0.0448125 -0.056376811274819
0.0449375 -0.0565333112564821
0.0450625 -0.0566932231658614
0.0451875 -0.0568560167626479
0.0453125 -0.0570218598456927
0.0454375 -0.0571908231662865
0.0455625 -0.0573629517167291
0.0456875 -0.0575382823792526
0.0458125 -0.0577168408379424
0.0459375 -0.0578986416001293
0.0461875 -0.0584502445882989
0.0464375 -0.0590044892213464
0.0466875 -0.0595604054052743
0.0469375 -0.0601201680222936
0.0471875 -0.0606849052512417
0.0474375 -0.0612560569585746
0.0476875 -0.0618350810135323
0.0479375 -0.0624233044759647
0.0481875 -0.0630218739759306
0.0484375 -0.0636318810191552
0.0486875 -0.0642546268349949
0.0489375 -0.0648919026606873
0.0491875 -0.065546118696055
0.0494375 -0.0662199316586234
0.0496875 -0.0669147904744637
0.0499375 -0.0676290651921156
0.0504375 -0.0695474887393701
0.0509375 -0.0714557570086823
0.0514375 -0.0733612080155499
0.0519375 -0.0752817691147266
0.0524375 -0.0772432708804582
0.0529375 -0.0792586281398028
0.0534375 -0.0814090995872577
0.0539375 -0.0835787000186332
0.0544375 -0.085803474418026
0.0549375 -0.0881175284204549
0.0554375 -0.090550001876106
0.0559375 -0.0930731148582872
0.056 -0.0931421903033338
0.0560625 -0.0932014842365465
0.056125 -0.0932689224386487
0.0561875 -0.0933354546602
0.05625 -0.0934020064163319
0.056375 -0.093545544257876
0.056625 -0.0939146825735939
0.056875 -0.0943051357557825
0.057125 -0.0947192747957033
0.057375 -0.0951618398530277
0.057625 -0.0956355365439599
0.057875 -0.0961380028192586
0.058 -0.0963079241279735
0.058125 -0.0964800458468701
0.05825 -0.096656687881717
0.058375 -0.096836759850294
0.0585 -0.0970205364055714
0.058625 -0.097208148948766
0.05875 -0.0973996903082852
0.058875 -0.0975952608851785
0.059 -0.0977949637107316
0.059125 -0.0979989044832594
0.05925 -0.0982071923053302
0.059375 -0.0984199401104517
0.0595 -0.0986372651398915
0.059625 -0.098859289557542
0.05975 -0.0990861413493613
0.059875 -0.0993179558108983
0.06 -0.0995548782073141
0.060125 -0.0997970687523995
0.06025 -0.100044712133693
0.060375 -0.100298035221707
0.0605 -0.100557333028337
0.060625 -0.100822954275869
0.06075 -0.10109523641819
0.060875 -0.101374367309137
0.061 -0.101660400828363
0.06125 -0.102670140971613
0.06128125 -0.102730681614273
0.0613125 -0.102768906472784
0.06134375 -0.102818384663721
0.061375 -0.10287174530909
0.06140625 -0.102922667089707
0.06146875 -0.103031919172817
0.06159375 -0.103328736437073
0.06184375 -0.10440805529825
0.06209375 -0.10549017892374
0.062125 -0.105547958388939
0.06215625 -0.10558691352199
0.0621875 -0.10563632433776
0.06221875 -0.105689116305144
0.06225 -0.105739637493634
0.0623125 -0.105848088041468
0.0624375 -0.106138127744295
0.0625625 -0.10643684748512
0.0626875 -0.106739696804004
0.0628125 -0.107050165551274
0.0629375 -0.107370099171548
0.0630625 -0.107698149763169
0.0633125 -0.108871571220391
0.0635625 -0.11004162666815
0.063578125 -0.110081119065491
0.06359375 -0.110095646800721
0.063609375 -0.110109550665401
0.063625 -0.110134499296087
0.063640625 -0.110165017773685
0.063671875 -0.110218291132103
0.063734375 -0.110328104954784
0.063859375 -0.110632997794946
0.063984375 -0.110948387233978
0.064109375 -0.111266730574604
0.064234375 -0.111591896367644
0.064359375 -0.111923430173617
0.064484375 -0.112262657142481
0.064609375 -0.112610507675748
0.064734375 -0.112964958342637
0.064859375 -0.113324986010992
0.064984375 -0.113690040128962
0.065109375 -0.114059612632067
0.065359375 -0.115252404222109
0.0653671875 -0.115286991546111
0.065375 -0.115305532686423
0.0653828125 -0.115308379491801
0.065390625 -0.115304185235747
0.0653984375 -0.115303564102328
0.0654140625 -0.115331213548229
0.0654453125 -0.115404021524142
0.0655078125 -0.115524596197272
0.0656328125 -0.115863522277385
0.0657578125 -0.11622378847035
0.0658828125 -0.116584145397745
0.0659453125 -0.116709151253423
0.0660078125 -0.116830058335337
0.0660703125 -0.116955530566555
0.0661328125 -0.117081795683536
0.0661953125 -0.117208552420994
0.0663203125 -0.117610181740441
0.0665703125 -0.118805068595898
0.0668203125 -0.119990754478128
0.0670703125 -0.121152175172047
0.0670859375 -0.121193576916957
0.0671015625 -0.121210107574181
0.0671171875 -0.121223764742618
0.0671328125 -0.12124794804011
0.0671484375 -0.121279444769144
0.0671796875 -0.121336288640673
0.0672421875 -0.121450752380576
0.0673671875 -0.121774973266123
0.0674921875 -0.122111769053924
0.0676171875 -0.122449248996901
0.0677421875 -0.122792467139819
0.0678671875 -0.12314071816089
0.0679921875 -0.123492985997002
0.0681171875 -0.123848941460164
0.0682421875 -0.124208310708076
0.0683671875 -0.124570859668491
0.0684921875 -0.124936479239316
0.0686171875 -0.125305186268724
0.0688671875 -0.126462958934094
0.0691171875 -0.127616102221067
0.0691328125 -0.1276582511502
0.0691484375 -0.127674841877323
0.0691640625 -0.127687585590316
0.0691796875 -0.127711023804355
0.0691953125 -0.127742865670062
0.0692265625 -0.127801021670849
0.0692890625 -0.127916069674163
0.0694140625 -0.128242533198261
0.0696640625 -0.129362550455912
0.0696796875 -0.129410019858506
0.0696953125 -0.129425349599398
0.0697109375 -0.129434804330837
0.0697265625 -0.129456742569918
0.0697421875 -0.129489456242619
0.0697734375 -0.129548853215108
0.0698359375 -0.129662597012032
0.0699609375 -0.12998107252271
0.0702109375 -0.131096293397684
0.07021875 -0.131129002427807
0.0702265625 -0.131147626538806
0.070234375 -0.131152574421881
0.0702421875 -0.131149893335644
0.07025 -0.131148294124966
0.070265625 -0.131170676537434
0.070296875 -0.131241226943963
0.070359375 -0.131360295516692
0.070484375 -0.131663307739093
0.070734375 -0.132769940887068
0.0707421875 -0.132803004515032
0.07075 -0.132821862625576
0.0707578125 -0.132826687333303
0.070765625 -0.132823571186018
0.0707734375 -0.132821391867491
0.0707890625 -0.132843086440855
0.0708203125 -0.13291356688513
0.0708828125 -0.133031669827118
0.0710078125 -0.133326311151954
0.0711328125 -0.133636347390636
0.0712578125 -0.133948823834121
0.0713828125 -0.134266004488777
0.0715078125 -0.134587541613275
0.0716328125 -0.134912802127419
0.0717578125 -0.135241541823392
0.0718828125 -0.135573499393808
0.0720078125 -0.135908387775267
0.0721328125 -0.136245927367277
0.0722578125 -0.136585846646823
0.0723828125 -0.136927886660781
0.0725078125 -0.137271810373133
0.0726328125 -0.137617407482825
0.0727578125 -0.137964493245986
0.0728828125 -0.138312903761482
0.0730078125 -0.138662490358155
0.0731328125 -0.139013114511192
0.0732578125 -0.13936464386105
0.0733828125 -0.139716949530951
0.0735078125 -0.140069904694696
0.0736328125 -0.140423384140198
0.0737578125 -0.140777264492093
0.0738828125 -0.141131424798014
0.0740078125 -0.141485747264673
0.0741328125 -0.141840117997695
0.0742578125 -0.142194427651197
0.0743828125 -0.142548571940447
0.0745078125 -0.142902452013232
0.0746328125 -0.143255974703317
0.0747578125 -0.143609052695589
0.0748828125 -0.143961604620127
0.0750078125 -0.144313555073462
0.0751328125 -0.144664834552759
0.0752578125 -0.145015379289074
0.0753828125 -0.145365130976506
0.0755078125 -0.145714036407883
0.0756328125 -0.146062047038303
0.0757578125 -0.146409118502919
0.0758828125 -0.146755210115352
0.0760078125 -0.147100284370036
0.0761328125 -0.147444306467487
0.0762578125 -0.147787243877012
0.0763828125 -0.148129065947409
0.0765078125 -0.148469743572688
0.0766328125 -0.148809248916702
0.0767578125 -0.149147555197677
0.0768828125 -0.149484636530855
0.0770078125 -0.149820467824844
0.0771328125 -0.150155024725009
0.0772578125 -0.150488283595421
0.0773828125 -0.150820221529783
0.0775078125 -0.151150816381426
0.0776328125 -0.151480046802951
0.0777578125 -0.151807892287254
0.0778828125 -0.152134333203327
0.0780078125 -0.152459350822152
0.0781328125 -0.152782927329934
0.0782578125 -0.153105045827661
0.0783828125 -0.153425690317402
0.0785078125 -0.153744845676812
0.0786328125 -0.154062497623933
0.0787578125 -0.154378632674704
0.0788828125 -0.154693238095602
0.0790078125 -0.155006301853643
0.0791328125 -0.155317812565654
0.0792578125 -0.155627759448355
0.0793828125 -0.155936132270383
0.0795078125 -0.156242921307013
0.0796328125 -0.156548117298003
0.0797578125 -0.15685171140874
0.0798828125 -0.157153695194616
0.0800078125 -0.157454060568462
0.0801328125 -0.157752799770757
0.0802578125 -0.158049905342276
0.0803828125 -0.158345370098886
0.0805078125 -0.15863918710816
0.0806328125 -0.158931349667592
0.0807578125 -0.159221851284193
0.0808828125 -0.159510685655324
0.0810078125 -0.159797846650697
0.0811328125 -0.160083328295448
0.0812578125 -0.16036712475428
0.0813828125 -0.160649230316644
0.0815078125 -0.160929639382934
0.0816328125 -0.161208346451689
0.0817578125 -0.161485346107751
0.0818828125 -0.161760633011333
0.0820078125 -0.162034201887946
0.0821328125 -0.162306047519102
0.0822578125 -0.162576164733738
0.0823828125 -0.162844548400294
0.0825078125 -0.163111193419391
0.0826328125 -0.163376094717078
0.0827578125 -0.163639247238624
0.0828828125 -0.163900645942876
0.0830078125 -0.16416028579719
0.0831328125 -0.164418161772989
0.0832578125 -0.164674268842005
0.0833828125 -0.164928601973258
0.0835078125 -0.165181156130848
0.0837578125 -0.165937578608713
0.0840078125 -0.166688187574776
0.0842578125 -0.167423959606469
0.0845078125 -0.168149762995288
0.0847578125 -0.168864867119985
0.0850078125 -0.169569052788636
0.0852578125 -0.170262101697786
0.0852734375 -0.170289727610515
0.0852890625 -0.170305149030634
0.0853046875 -0.170315970032604
0.0853203125 -0.170329816394552
0.0853359375 -0.170349290229532
0.0853671875 -0.170391392769242
0.0854296875 -0.170469913072514
0.0855546875 -0.170645138614762
0.0856796875 -0.170821945508458
0.0858046875 -0.17099742777126
0.0859296875 -0.171172318458256
0.0860546875 -0.171346523355872
0.0861796875 -0.171519950360926
0.0863046875 -0.171692574774758
0.0864296875 -0.171864366459722
0.0865546875 -0.172035292483046
0.0866796875 -0.172205321405839
0.0868046875 -0.172374422594614
0.0869296875 -0.172542566021592
0.0870546875 -0.17270972233702
0.0871796875 -0.172875862877093
0.0873046875 -0.17304095965983
0.0874296875 -0.173204985384925
0.0875546875 -0.173367913432412
0.0876796875 -0.173529717859809
0.0878046875 -0.173690373398235
0.0879296875 -0.173849855447606
0.0880546875 -0.174008140070943
0.0881796875 -0.174165203987912
0.0883046875 -0.174321024567658
0.0884296875 -0.174475579821022
0.0885546875 -0.174628848392196
0.0886796875 -0.174780809549903
0.0888046875 -0.174931443178144
0.0889296875 -0.175080729766592
0.0890546875 -0.175228650400665
0.0891796875 -0.175375186751348
0.0893046875 -0.175520321064807
0.0894296875 -0.175664036151838
0.0895546875 -0.175806315377191
0.0896796875 -0.175947142648815
0.0898046875 -0.176086502407054
0.0899296875 -0.176224379613833
0.0901796875 -0.176601408561443
0.0906796875 -0.177538949970069
0.0911796875 -0.178430224086701
0.0916796875 -0.179273236113313
0.0921796875 -0.180069212518464
0.0926796875 -0.180816550888461
0.0927109375 -0.18084050831512
0.0927421875 -0.180856382134439
0.0927734375 -0.180874512226001
0.0928046875 -0.180895389689672
0.0928359375 -0.180915927822662
0.0928984375 -0.180955499694842
0.0930234375 -0.181038181199177
0.0932734375 -0.18121958550038
0.0935234375 -0.181393892586781
0.0937734375 -0.181560762357704
0.0940234375 -0.181720537408624
0.0942734375 -0.18187319171953
0.0945234375 -0.182018756608382
0.0950234375 -0.18237946724819
0.0955234375 -0.182681852445773
0.0960234375 -0.182936313213471
0.0965234375 -0.183150490591647
0.0970234375 -0.183328757530197
0.0975234375 -0.183474241134865
0.0985234375 -0.183711513296831
0.0995234375 -0.183811161849815
0.1005234375 -0.183809010745854
0.1015234375 -0.183723897920902
0.1025234375 -0.183568817907479
0.1035234375 -0.183353993288133
0.1045234375 -0.183088052878594
0.1055234375 -0.182778585012256
0.1065234375 -0.182432409982737
0.1075234375 -0.182055715089517
0.1085234375 -0.181654098580385
0.1095234375 -0.181232531359978
0.1105234375 -0.180795238166106
0.1115234375 -0.180345528867564
0.1125234375 -0.179885680912959
0.1135234375 -0.179417016227821
0.1145234375 -0.178940190009028
0.1155234375 -0.178455501444433
0.1165234375 -0.177963065200541
0.1175234375 -0.177462875575691
0.1185234375 -0.176954854783594
0.1195234375 -0.17643892334699
0.1205234375 -0.175915075034661
0.1215234375 -0.175383413279764
0.1225234375 -0.174844131078854
0.1235234375 -0.174297454377341
0.1245234375 -0.173743581035894
0.1255234375 -0.173182615036704
0.1265234375 -0.172614493562441
0.1275234375 -0.172038918774546
0.1285234375 -0.171455335575568
0.1295234375 -0.170862983822054
0.1305234375 -0.170260998274729
0.1315234375 -0.169648513777149
0.1325234375 -0.169024759311971
0.1335234375 -0.168389121479447
0.1345234375 -0.167741155129946
0.1355234375 -0.167080542866292
0.1365234375 -0.16640701757387
0.1375234375 -0.165720248300589
0.1385234375 -0.165019718488092
0.1395234375 -0.164304707630783
0.1405234375 -0.163574428535257
0.1415234375 -0.162828184708514
0.1425234375 -0.162065463776081
0.1435234375 -0.161285959740653
0.1445234375 -0.160489523860553
0.1455234375 -0.159676106617194
0.1465234375 -0.158845730429019
0.1475234375 -0.157998486748285
0.1485234375 -0.157134541299176
0.1495234375 -0.156254138806182
0.1505234375 -0.155357600930056
0.1515234375 -0.15444530763598
0.1525234375 -0.153517653787745
0.1535234375 -0.152574986072887
0.1545234375 -0.151617594590208
0.1555234375 -0.150646191614466
0.1565234375 -0.149664279825342
0.1575234375 -0.148678079007605
0.1585234375 -0.147687666441085
0.1595234375 -0.146691459804396
0.1605234375 -0.145689798723588
0.1615234375 -0.144683435835732
0.1625234375 -0.143672645239063
0.1635234375 -0.142657009540872
0.1645234375 -0.14163578774086
0.1655234375 -0.140607911363171
0.1665234375 -0.139572240536061
0.1675234375 -0.138528161501783
0.1685234375 -0.137475247845247
0.1695234375 -0.136411734072864
0.1705234375 -0.135330183981081
0.1715234375 -0.134222836316285
0.1725234375 -0.133097521540417
0.1735234375 -0.131959979279422
0.1745234375 -0.130812329826505
0.1755234375 -0.129655613405588
0.1765234375 -0.128490204286545
0.1775234375 -0.127315922459038
0.1785234375 -0.126132439117898
0.1795234375 -0.124939036029343
0.1805234375 -0.123734030409426
0.1815234375 -0.122511392305031
0.1825234375 -0.121258592347253
0.1835234375 -0.119978510448908
0.1845234375 -0.118673519079343
0.1855234375 -0.117345517778486
0.1865234375 -0.116006273995312
0.1875234375 -0.114658267878477
0.1885234375 -0.113302626146523
0.1895234375 -0.111940434941903
0.1905234375 -0.11057236374256
0.1915234375 -0.109198600212009
0.1925234375 -0.107819706277072
0.1935234375 -0.106434862091946
0.1945234375 -0.105016641209558
0.1955234375 -0.10357168590224
0.1965234375 -0.10211721467287
0.1975234375 -0.10064702368321
0.1985234375 -0.0989053749024415
0.1995234375 -0.0970823521093146
0.2 -0.0963623683797838
};
\addplot [very thick, green!50!black]
table {%
0 0
0.001 0.00170611572817948
0.002 0.00341201363248078
0.003 0.00511690713799532
0.004 0.00682057738940893
0.005 0.008522562736256
0.006 0.0102224394508412
0.007 0.0119197722282409
0.008 0.0136140543758787
0.009 0.0153044619516162
0.01 0.0169899374966922
0.011 0.0186692937883161
0.012 0.0203412456070596
0.013 0.0220043678909402
0.014 0.0236577154105776
0.015 0.0253006344982804
0.016 0.0269325809353024
0.017 0.0285532493007416
0.018 0.0301625293646111
0.019 0.0317604788890632
0.02 0.0333474965680612
0.021 0.0349256426304421
0.022 0.0365068765767925
0.023 0.038211757974276
0.024 0.039944730026323
0.025 0.0416780110937861
0.026 0.0434047134280741
0.027 0.045123168873553
0.028 0.0468364766215954
0.02825 0.0472112530298058
0.0285 0.0475860257576641
0.02875 0.0479611783188564
0.029 0.0483369075966692
0.02925 0.0487135391963387
0.02975 0.0494994470045902
0.03025 0.0503049283510646
0.03075 0.0511362539316385
0.03125 0.0520118625131743
0.03175 0.0529827591584991
0.03225 0.0540051945665891
0.03275 0.0550596539265418
0.03325 0.0561720896578378
0.03375 0.0572827638985769
0.03425 0.0583900121147266
0.03475 0.0594937024185339
0.03525 0.0605950274502621
0.03575 0.061697328108605
0.03625 0.0628070665519594
0.03675 0.0639354491059195
0.03725 0.0651032116275571
0.03775 0.0663279939718808
0.03825 0.0676036900120241
0.03875 0.0689172150254577
0.03925 0.0702655790717072
0.03975 0.0716502878220477
0.04025 0.073098317024012
0.04075 0.0747062596615089
0.04125 0.0763838175793923
0.04175 0.0780777975668722
0.0418125 0.0781722463371456
0.041875 0.0782636185867641
0.0419375 0.0783580438459591
0.042 0.0784523517059956
0.0420625 0.0785469670774924
0.0421875 0.0787428141994028
0.0424375 0.0791818830076095
0.0426875 0.0796361398808011
0.0429375 0.0801073716754247
0.0431875 0.0805977235583881
0.0434375 0.0811086362872594
0.0436875 0.0816406624623293
0.0439375 0.0821943970441656
0.0441875 0.0827713173151701
0.0444375 0.0833741592746465
0.0446875 0.0840071308174556
0.0448125 0.0842499513661226
0.0449375 0.0844960695780089
0.0450625 0.0847473528249647
0.0451875 0.0850029318883305
0.0453125 0.0852630380120189
0.0454375 0.0855277489922031
0.0455625 0.0857971036145257
0.0456875 0.0860711291623714
0.0458125 0.0863498371708809
0.0459375 0.0866332240331708
0.0461875 0.0874757705281889
0.0464375 0.0883204038227678
0.0466875 0.0891663613848883
0.0469375 0.090018040579022
0.0471875 0.0908782574784066
0.0474375 0.0917503290544332
0.0476875 0.0926374723475465
0.0479375 0.0935424208806587
0.0481875 0.0944672344525969
0.0484375 0.095413485443541
0.0486875 0.096382771000383
0.0489375 0.0973772927275382
0.0491875 0.0984001678615454
0.0494375 0.0994548706425854
0.0496875 0.100542880261649
0.0499375 0.101660746172816
0.0504375 0.104758919523209
0.0509375 0.107821879217829
0.0514375 0.110863394944181
0.0519375 0.113921445335849
0.0524375 0.117058261913621
0.0529375 0.120306097931477
0.0534375 0.123800869367649
0.0539375 0.127245164335875
0.0544375 0.130772028387761
0.0549375 0.134467251473073
0.0554375 0.138380096872555
0.0559375 0.142444615005685
0.056 0.142553318319512
0.0560625 0.142646388668297
0.056125 0.142752387305499
0.0561875 0.142856881681645
0.05625 0.142961357923731
0.056375 0.143184903412581
0.056625 0.143737425729944
0.056875 0.144318282325322
0.057125 0.144930462092367
0.057375 0.145579831572749
0.057625 0.14626984746077
0.057875 0.146999063058283
0.058 0.147263899570729
0.058125 0.147531824051774
0.05825 0.1478063541061
0.058375 0.148085833103365
0.0585 0.148370679578917
0.058625 0.14866109238827
0.05875 0.148957214559392
0.058875 0.149259202003
0.059 0.149567215626093
0.059125 0.149881421132544
0.05925 0.150201989798583
0.059375 0.150529098712893
0.0595 0.150862930981337
0.059625 0.151203675983322
0.05975 0.151551529828998
0.059875 0.151906696347479
0.06 0.152269389242454
0.060125 0.152639836643474
0.06025 0.153018290380761
0.060375 0.153405043660302
0.0605 0.153800456867434
0.060625 0.154204941582665
0.06075 0.154618894481056
0.060875 0.155042557655909
0.061 0.155476029808256
0.06125 0.156999663887126
0.06128125 0.157096600971968
0.0613125 0.157157632658389
0.06134375 0.157236780797868
0.061375 0.157322163325882
0.06140625 0.157403616011266
0.06146875 0.157576955574583
0.06159375 0.158028878047373
0.06184375 0.159754058050848
0.06209375 0.161474333915128
0.062125 0.161567844160264
0.06215625 0.161630610657529
0.0621875 0.161710481231581
0.06221875 0.161795815533943
0.06225 0.161877445750652
0.0623125 0.16205126261966
0.0624375 0.162498574863373
0.0625625 0.162958418625737
0.0626875 0.163424364888716
0.0628125 0.163901126780675
0.0629375 0.164390533598171
0.0630625 0.164891098203357
0.0633125 0.166835654930035
0.0635625 0.168765215798574
0.063578125 0.168830425990416
0.06359375 0.168853820509897
0.063609375 0.168876469631669
0.063625 0.168917433230232
0.063640625 0.168967605749305
0.063671875 0.169054757758089
0.063734375 0.169232873528776
0.063859375 0.169705602738107
0.063984375 0.17019317859261
0.064109375 0.170685244723082
0.064234375 0.171187117143773
0.064359375 0.171698224954034
0.064484375 0.172219911518363
0.064609375 0.172753097006268
0.064734375 0.173295612898179
0.064859375 0.173846302706979
0.064984375 0.174404560904269
0.065109375 0.17496980971709
0.065359375 0.177020550588536
0.0653671875 0.177079634118346
0.065375 0.177109640825862
0.0653828125 0.17711407023895
0.065390625 0.177106862864081
0.0653984375 0.177105475650159
0.0654140625 0.177151528310281
0.0654453125 0.177272606101066
0.0655078125 0.177470977453927
0.0656328125 0.177998245021788
0.0657578125 0.178555264752215
0.0658828125 0.179113245168128
0.0659453125 0.179319466250081
0.0660078125 0.179518952411662
0.0660703125 0.179725780005593
0.0661328125 0.179933834882948
0.0661953125 0.180142612947784
0.0663203125 0.180753302365898
0.0665703125 0.182850204083939
0.0668203125 0.184909267758668
0.0670703125 0.186885312979667
0.0670859375 0.186955667291199
0.0671015625 0.186983059147149
0.0671171875 0.187005833281438
0.0671328125 0.187046607320835
0.0671484375 0.187099849226619
0.0671796875 0.187195437893598
0.0672421875 0.18738613770161
0.0673671875 0.187899658196058
0.0674921875 0.18843051625419
0.0676171875 0.18896255493627
0.0677421875 0.189502710399845
0.0678671875 0.190050163656343
0.0679921875 0.190603653008685
0.0681171875 0.191162817545047
0.0682421875 0.191727350832508
0.0683671875 0.192296973654787
0.0684921875 0.192871529131281
0.0686171875 0.193450975909935
0.0688671875 0.195485371190379
0.0691171875 0.197488055604679
0.0691328125 0.197560985858379
0.0691484375 0.197588832651978
0.0691640625 0.197610357594742
0.0691796875 0.197650516565813
0.0691953125 0.197705269132574
0.0692265625 0.197804751441824
0.0692890625 0.197999711710151
0.0694140625 0.198525237943824
0.0696640625 0.200346798970537
0.0696796875 0.200429223933262
0.0696953125 0.200455382483947
0.0697109375 0.200471147125377
0.0697265625 0.200508872177632
0.0697421875 0.200565491438205
0.0697734375 0.200667738537678
0.0698359375 0.200861696607081
0.0699609375 0.201379666671948
0.0702109375 0.203229566770581
0.07021875 0.203287083941356
0.0702265625 0.203319533452908
0.070234375 0.203327809365242
0.0702421875 0.203322639048016
0.07025 0.203319355433503
0.070265625 0.203358059663904
0.070296875 0.20348039237822
0.070359375 0.203684654499945
0.070484375 0.204183721708831
0.070734375 0.206047357667162
0.0707421875 0.206105930341477
0.07075 0.206138831384768
0.0707578125 0.206146906539731
0.070765625 0.206140960124997
0.0707734375 0.206136623121276
0.0707890625 0.206174292550286
0.0708203125 0.206297155112555
0.0708828125 0.206500861063272
0.0710078125 0.206990748243542
0.0711328125 0.207503340209189
0.0712578125 0.208019222516302
0.0713828125 0.208541739093557
0.0715078125 0.209070421245079
0.0716328125 0.209604429468434
0.0717578125 0.210143472950825
0.0718828125 0.210687240388035
0.0720078125 0.211235377056699
0.0721328125 0.211787531840109
0.0722578125 0.212343359520841
0.0723828125 0.212902527904735
0.0725078125 0.213464729859009
0.0726328125 0.214029688939409
0.0727578125 0.214597157813886
0.0728828125 0.215166912957392
0.0730078125 0.215738748640143
0.0731328125 0.216312471649538
0.0732578125 0.216887897247898
0.0733828125 0.217464846493328
0.0735078125 0.218043144818237
0.0736328125 0.218622621578375
0.0737578125 0.219203110231862
0.0738828125 0.219784448866811
0.0740078125 0.220366480879939
0.0741328125 0.220949055669413
0.0742578125 0.221532029248929
0.0743828125 0.222115264732063
0.0745078125 0.222698632676026
0.0746328125 0.223282011301387
0.0747578125 0.223865286611
0.0748828125 0.22444835241945
0.0750078125 0.225031110285836
0.0751328125 0.225613469330872
0.0752578125 0.226195345920761
0.0753828125 0.226776663212466
0.0755078125 0.227357350570645
0.0756328125 0.227937342879222
0.0757578125 0.228516579777889
0.0758828125 0.229095004856273
0.0760078125 0.229672564837948
0.0761328125 0.230249208784507
0.0762578125 0.230824887347426
0.0763828125 0.231399552092665
0.0765078125 0.231973154919505
0.0766328125 0.232545647590847
0.0767578125 0.23311698138673
0.0768828125 0.233687106886364
0.0770078125 0.234255973876809
0.0771328125 0.234823531379317
0.0772578125 0.235389727777913
0.0773828125 0.235954511029874
0.0775078125 0.236517828934791
0.0776328125 0.237079629438109
0.0777578125 0.237639860946255
0.0778828125 0.238198472633398
0.0780078125 0.238755414723817
0.0781328125 0.239310638738348
0.0782578125 0.239864097697764
0.0783828125 0.24041574627985
0.0785078125 0.240965540930181
0.0786328125 0.241513439928945
0.0787578125 0.242059403417776
0.0788828125 0.242603393391437
0.0790078125 0.24314537365952
0.0791328125 0.243685309783276
0.0792578125 0.244223168992401
0.0793828125 0.244758920086115
0.0795078125 0.24529253332243
0.0796328125 0.245823980299016
0.0797578125 0.246353233828671
0.0798828125 0.246880267812078
0.0800078125 0.247405057110256
0.0801328125 0.247927577418898
0.0802578125 0.2484478051466
0.0803828125 0.24896571729886
0.0805078125 0.249481291369488
0.0806328125 0.249994505240891
0.0807578125 0.250505337094456
0.0808828125 0.251013765331927
0.0810078125 0.251519768508374
0.0811328125 0.252023325276957
0.0812578125 0.252524414345355
0.0813828125 0.253023014443332
0.0815078125 0.253519104300612
0.0816328125 0.254012662633966
0.0817578125 0.254503668142185
0.0818828125 0.254992099507535
0.0820078125 0.255477935402205
0.0821328125 0.255961154498321
0.0822578125 0.256441735480216
0.0823828125 0.256919657057784
0.0825078125 0.25739489797997
0.0826328125 0.257867437047675
0.0827578125 0.258337253125559
0.0828828125 0.258804325152506
0.0830078125 0.259268632150655
0.0831328125 0.259730153233127
0.0832578125 0.260188867610694
0.0833828125 0.260644754597734
0.0835078125 0.261097793617885
0.0837578125 0.262462280032107
0.0840078125 0.263801308663655
0.0842578125 0.265093349903642
0.0845078125 0.266352524873686
0.0847578125 0.267580265336857
0.0850078125 0.268778844355386
0.0852578125 0.269949550072456
0.0852734375 0.270003010683475
0.0852890625 0.270033006156299
0.0853046875 0.270053274794578
0.0853203125 0.270079594059905
0.0853359375 0.270117191469246
0.0853671875 0.270198585958837
0.0854296875 0.270349789004132
0.0855546875 0.270686213705455
0.0856796875 0.271025673000393
0.0858046875 0.271362493889804
0.0859296875 0.27169810316658
0.0860546875 0.272032321527218
0.0861796875 0.272364967138964
0.0863046875 0.272695991855504
0.0864296875 0.273025337288154
0.0865546875 0.2733529398122
0.0866796875 0.273678738923705
0.0868046875 0.274002675891426
0.0869296875 0.274324693363206
0.0870546875 0.274644735501517
0.0871796875 0.274962747992394
0.0873046875 0.275278678030077
0.0874296875 0.275592474308619
0.0875546875 0.275904087010462
0.0876796875 0.276213467791447
0.0878046875 0.276520569763318
0.0879296875 0.276825347473997
0.0880546875 0.277127756885838
0.0881796875 0.277427755352153
0.0883046875 0.277725301592257
0.0884296875 0.278020355665276
0.0885546875 0.278312878942927
0.0886796875 0.278602834081494
0.0888046875 0.278890184993191
0.0889296875 0.279174896817074
0.0890546875 0.279456935889683
0.0891796875 0.27973626971555
0.0893046875 0.280012866937701
0.0894296875 0.280286697308287
0.0895546875 0.280557731659429
0.0896796875 0.28082594187439
0.0898046875 0.28109130085913
0.0899296875 0.281353782514344
0.0901796875 0.282037180366005
0.0906796875 0.283880682807567
0.0911796875 0.285579358883523
0.0916796875 0.287134525540717
0.0921796875 0.288545864482559
0.0926796875 0.289832551508251
0.0927109375 0.289879040283862
0.0927421875 0.289909598168907
0.0927734375 0.289944493482621
0.0928046875 0.289984927863468
0.0928359375 0.290024696719295
0.0928984375 0.290101232720016
0.0930234375 0.290261441890892
0.0932734375 0.290613327453722
0.0935234375 0.290951403702079
0.0937734375 0.291274997189601
0.0940234375 0.291584790757986
0.0942734375 0.291880734210578
0.0945234375 0.292162891800221
0.0950234375 0.292838831495906
0.0955234375 0.293414162068025
0.0960234375 0.293902550229022
0.0965234375 0.294315400664586
0.0970234375 0.294659718432591
0.0975234375 0.294940938684922
0.0985234375 0.295396290559873
0.0995234375 0.29558883197661
0.1005234375 0.295584683389366
0.1015234375 0.295420919085662
0.1025234375 0.295122747336646
0.1035234375 0.294709494610127
0.1045234375 0.294197134302503
0.1055234375 0.293599545967185
0.1065234375 0.292929165978447
0.1075234375 0.292197330914444
0.1085234375 0.291414432252972
0.1095234375 0.290589924541367
0.1105234375 0.289732200851171
0.1115234375 0.288848372411577
0.1125234375 0.287944070112803
0.1135234375 0.287023448166101
0.1145234375 0.286089443673592
0.1155234375 0.285144097820276
0.1165234375 0.284188747964669
0.1175234375 0.28322412758174
0.1185234375 0.282250513538164
0.1195234375 0.281267988735167
0.1205234375 0.280276742475308
0.1215234375 0.279277243245938
0.1225234375 0.278270211625799
0.1235234375 0.277256468408497
0.1245234375 0.276236762974107
0.1255234375 0.27521160502948
0.1265234375 0.274181092837911
0.1275234375 0.273144771103683
0.1285234375 0.272101625045414
0.1295234375 0.271050263831056
0.1305234375 0.269989180944998
0.1315234375 0.268916958727293
0.1325234375 0.267832406786894
0.1335234375 0.266734641530266
0.1345234375 0.265623083751584
0.1355234375 0.264497378438506
0.1365234375 0.263357247209504
0.1375234375 0.262202244036491
0.1385234375 0.261031473135127
0.1395234375 0.259843568924355
0.1405234375 0.258637076045391
0.1415234375 0.257410850951503
0.1425234375 0.256164265793584
0.1435234375 0.254897218764248
0.1445234375 0.253609960092318
0.1455234375 0.252302900385583
0.1465234375 0.250976506626151
0.1475234375 0.249631267439889
0.1485234375 0.248267684719599
0.1495234375 0.246886271628629
0.1505234375 0.245487549741186
0.1515234375 0.24407203551025
0.1525234375 0.242640208537242
0.1535234375 0.241192469521131
0.1545234375 0.239729181661026
0.1555234375 0.238251358109843
0.1565234375 0.236763795877274
0.1575234375 0.235274903454305
0.1585234375 0.23378473674514
0.1595234375 0.232290948168263
0.1605234375 0.230793707138112
0.1615234375 0.229293619160544
0.1625234375 0.22779049380631
0.1635234375 0.226283057737415
0.1645234375 0.224769503050066
0.1655234375 0.223247669494551
0.1665234375 0.221715501583071
0.1675234375 0.22017185374742
0.1685234375 0.218616152267704
0.1695234375 0.217046092171015
0.1705234375 0.215450613629885
0.1715234375 0.213818713061985
0.1725234375 0.2121613853389
0.1735234375 0.210486645484197
0.1745234375 0.20879761412445
0.1755234375 0.207096181789632
0.1765234375 0.205383167782028
0.1775234375 0.203658222818993
0.1785234375 0.201920966625045
0.1795234375 0.200170690509192
0.1805234375 0.198405898517273
0.1815234375 0.196620037252234
0.1825234375 0.194798462115172
0.1835234375 0.192942926816969
0.1845234375 0.191043073716787
0.1855234375 0.18909705205996
0.1865234375 0.187133322970792
0.1875234375 0.185158159376827
0.1885234375 0.183173596182933
0.1895234375 0.181180950264873
0.1905234375 0.179181024415486
0.1915234375 0.177174067741289
0.1925234375 0.1751599318537
0.1935234375 0.173128316723303
0.1945234375 0.1710039421717
0.1955234375 0.168809298196327
0.1965234375 0.166591960279655
0.1975234375 0.164342934210015
0.1985234375 0.16169154233602
0.1995234375 0.158910473294668
0.2 0.157788117974247
};
\addplot [very thick, red, dashed]
table {%
0 0
0.001 -0.00146118388960577
0.002 -0.00292218308278039
0.003 -0.00438232060002997
0.004 -0.00584141192401311
0.005 -0.00729906186346636
0.006 -0.00875491050865215
0.007 -0.0102085976400402
0.008 -0.0116597585000302
0.009 -0.0131080049011344
0.01 -0.0145529419461294
0.011 -0.0159942019896063
0.012 -0.0174313908295799
0.013 -0.018864099451005
0.014 -0.0202919853013988
0.015 -0.0217147273570642
0.016 -0.0231319864379592
0.017 -0.0245434213007486
0.018 -0.0259486967993287
0.019 -0.0273474783646545
0.02 -0.0287394355142208
0.021 -0.03012424133215
0.022 -0.0315015675391225
0.023 -0.0328710895568893
0.024 -0.0342325099981278
0.025 -0.0355873956927735
0.026 -0.0369733910991872
0.027 -0.038354437645624
0.028 -0.039732130771659
0.029 -0.0411624271103269
0.03 -0.0425854889877599
0.031 -0.0439989856659603
0.032 -0.0454019090673203
0.033 -0.0467944113123811
0.034 -0.0482111232247226
0.035 -0.0497715842490287
0.036 -0.0514122073173323
0.037 -0.0531330931596512
0.038 -0.0548790816804343
0.039 -0.0566383459350698
0.04 -0.0583954113657787
0.041 -0.0603261248095179
0.042 -0.062406510401009
0.043 -0.0644848878910713
0.044 -0.0666436120730191
0.045 -0.0691344949264947
0.046 -0.0717924511306305
0.047 -0.0744423268436204
0.048 -0.0771124981771869
0.049 -0.0798613317248572
0.05 -0.0826576514353952
0.051 -0.0860354424698946
0.052 -0.0897716216670172
0.053 -0.0935886768870863
0.054 -0.0973941871140863
0.055 -0.101261468094055
0.056 -0.105301958861059
0.057 -0.109336694954025
0.058 -0.113420900745614
0.059 -0.117797844601739
0.06 -0.122258951940227
0.061 -0.126666974331437
0.062 -0.131134417705752
0.063 -0.135622132146489
0.064 -0.140395449151183
0.065 -0.145124006085583
0.066 -0.149864416417002
0.067 -0.154568097105871
0.06725 -0.155482881577063
0.067375 -0.155901514368461
0.0675 -0.156370650257479
0.067625 -0.156866052162921
0.06775 -0.157376113995691
0.067875 -0.157904566382212
0.068125 -0.159051755912329
0.068625 -0.161320604233476
0.069625 -0.165838602374284
0.070625 -0.170250882784014
0.071625 -0.174568323310629
0.072625 -0.178761341011043
0.072875 -0.179718319993603
0.073125 -0.18068033550672
0.073375 -0.181676849717332
0.073625 -0.182683590319237
0.073875 -0.183685178057554
0.074375 -0.185675434474298
0.075375 -0.189574382552296
0.076375 -0.193395905311697
0.077375 -0.197082598715515
0.078375 -0.200628143878999
0.079375 -0.204048589007051
0.080375 -0.207351874183379
0.081375 -0.210516877701869
0.081875 -0.21189816246925
0.082125 -0.212548133952364
0.082375 -0.213261071181521
0.082625 -0.213977722766659
0.082875 -0.214684705358532
0.083125 -0.215380117553467
0.083625 -0.216796902628929
0.084625 -0.219483470996534
0.085625 -0.222018309154213
0.086625 -0.224397352417365
0.086875 -0.224830140943006
0.087125 -0.225290559655693
0.087375 -0.225768391098071
0.087625 -0.226263358720794
0.087875 -0.226760497966277
0.088375 -0.227793929009122
0.089375 -0.229710934764862
0.090375 -0.231463637472444
0.090875 -0.232196451885279
0.091375 -0.232954764860865
0.091875 -0.23367465662324
0.092375 -0.234345243423066
0.092875 -0.234949530889025
0.093875 -0.236122967073763
0.094875 -0.237119412909809
0.095875 -0.237895665526291
0.096875 -0.238433810068211
0.097875 -0.238831674043765
0.098875 -0.239060428745662
0.099875 -0.239141769631409
0.100875 -0.239096959995631
0.101875 -0.23894704628079
0.102875 -0.238712776853206
0.103875 -0.238414462390336
0.104875 -0.238069953181957
0.105875 -0.237693526938974
0.106875 -0.237297123320656
0.107875 -0.236889648532224
0.108875 -0.236473325531349
0.109875 -0.236041097163554
0.110875 -0.235584767406621
0.111875 -0.23510051182394
0.112875 -0.234588173000826
0.113875 -0.234051550324939
0.114875 -0.233496846119931
0.115875 -0.232927553138619
0.116875 -0.232344863013228
0.117875 -0.231753166080718
0.118875 -0.231150459291855
0.119875 -0.230526345516721
0.120875 -0.229879893717084
0.121875 -0.229211855328439
0.122875 -0.22852055459195
0.123875 -0.227804554893534
0.124875 -0.22706730795122
0.125875 -0.226312808192147
0.126875 -0.225537436543017
0.127875 -0.224738567148775
0.128875 -0.223915949823549
0.129875 -0.2230732446395
0.130875 -0.222217052697371
0.131875 -0.221345875044485
0.132875 -0.220452083238681
0.133875 -0.219535312447958
0.134875 -0.218596619310399
0.135875 -0.217638346695262
0.136875 -0.216662044304446
0.137875 -0.215665012541351
0.138875 -0.214648442261662
0.139875 -0.213613721215981
0.140875 -0.212558773552947
0.141875 -0.211483271813593
0.142875 -0.210388866596653
0.143875 -0.209278845530806
0.144875 -0.208157015562276
0.145875 -0.207019183641122
0.146875 -0.205866087673794
0.147875 -0.204707159272412
0.148875 -0.203542489867924
0.149875 -0.202366461145795
0.150875 -0.201185856155921
0.151875 -0.200010423868034
0.152875 -0.198820359819113
0.153875 -0.197615682964894
0.154875 -0.196399163029356
0.155875 -0.195172320415205
0.156875 -0.193930270678243
0.157875 -0.192672489316141
0.158875 -0.19139926431795
0.159875 -0.190110901766932
0.160875 -0.188807725407017
0.161875 -0.187490065289782
0.162875 -0.186158246633331
0.163875 -0.184812612679757
0.164875 -0.183453537136085
0.165875 -0.182081414369985
0.166875 -0.180696674052356
0.167875 -0.179299828136959
0.168875 -0.177891592754875
0.169875 -0.176473201747908
0.170875 -0.175047027106205
0.171875 -0.173614823006134
0.172875 -0.172173903573559
0.173875 -0.170723034891984
0.174875 -0.169261341603351
0.175875 -0.167788669861238
0.176875 -0.166306262644311
0.177875 -0.16481538469551
0.178875 -0.163316853103155
0.179875 -0.161811529617805
0.180875 -0.160305554521799
0.181875 -0.158802808217648
0.182875 -0.157293525802086
0.183875 -0.155775730440983
0.184875 -0.154250692157158
0.185875 -0.152715251488704
0.186875 -0.151172447591338
0.187875 -0.149625059259605
0.188875 -0.148074508279798
0.189875 -0.146520904422425
0.190875 -0.144962907894505
0.191875 -0.143396350025531
0.192875 -0.141815256507759
0.193875 -0.140238878391581
0.194875 -0.138669373343442
0.195875 -0.13706620560481
0.196875 -0.135448944342232
0.197875 -0.133818765967737
0.198875 -0.132168068873704
0.199875 -0.130496396482698
0.2 -0.130286658914753
};
\addplot [very thick, color0, dashed]
table {%
0 0
0.001 0.00507063704236353
0.002 0.0101406246163643
0.003 0.0152076288190168
0.004 0.0202710008102341
0.005 0.0253293708758543
0.006 0.0303814899249836
0.007 0.035426107047184
0.008 0.0404619497286498
0.009 0.0454876324864524
0.01 0.0505017418383984
0.011 0.0555030117518655
0.012 0.0604900752062126
0.013 0.0654614958141054
0.014 0.0704161066176126
0.015 0.0753528358950941
0.016 0.0802705376818667
0.017 0.0851680469298794
0.018 0.0900442148930733
0.019 0.0948978930100014
0.02 0.0997279403156164
0.021 0.104533228956715
0.022 0.109312638726062
0.023 0.114065088990503
0.024 0.118789543226475
0.025 0.123497461855584
0.026 0.12834160717866
0.027 0.13317257763799
0.028 0.138002281711571
0.029 0.143046508815639
0.03 0.148067666404184
0.031 0.153056061059266
0.032 0.158007878104061
0.033 0.162924745301678
0.034 0.167964586702459
0.035 0.173583076831094
0.036 0.179508067974653
0.037 0.185730217039182
0.038 0.192035748449306
0.039 0.198382365489558
0.04 0.204727862803696
0.041 0.211777176991313
0.042 0.21933215226303
0.043 0.226885065725572
0.044 0.234801548582306
0.045 0.243925116664946
0.046 0.253607275473435
0.047 0.263268222506967
0.048 0.27298405738191
0.049 0.282969756396252
0.05 0.293099018305163
0.051 0.305478099194213
0.052 0.319082950447434
0.053 0.332964834957535
0.054 0.346817013387625
0.055 0.360867664471803
0.056 0.375462888800944
0.057 0.390015333558919
0.058 0.404825071572252
0.059 0.420610761571396
0.06 0.436701806506892
0.061 0.452665225803929
0.062 0.468826841990534
0.063 0.485112559788994
0.064 0.502178356084518
0.065 0.519137814153581
0.066 0.536122228382586
0.067 0.552986096213499
0.06725 0.556310494562157
0.067375 0.55781530522481
0.0675 0.559519532070998
0.067625 0.561333248210283
0.06775 0.563205118963127
0.067875 0.565137261858409
0.068125 0.569300111853136
0.068625 0.577461410365758
0.069625 0.593627252955948
0.070625 0.609423087001476
0.071625 0.624840012104272
0.072625 0.639776271223696
0.072875 0.643206771214322
0.073125 0.646664466126397
0.073375 0.650242487539452
0.073625 0.653886599223383
0.073875 0.657490553357469
0.074375 0.664659410920127
0.075375 0.678615257344711
0.076375 0.692237919159035
0.077375 0.70525153162185
0.078375 0.717869119958817
0.079375 0.73001774231143
0.080375 0.741732008533375
0.081375 0.752940884426361
0.081875 0.757706381227043
0.082125 0.759883122884945
0.082375 0.762400687415816
0.082625 0.764965728007844
0.082875 0.767486429769571
0.083125 0.769965910655663
0.083625 0.775084661060133
0.084625 0.784690905798779
0.085625 0.793773793070573
0.086625 0.802246814769493
0.086875 0.803631147063671
0.087125 0.805165863286651
0.087375 0.80678993216655
0.087625 0.808510344707127
0.087875 0.810274276612127
0.088375 0.814025773966141
0.089375 0.820933458090667
0.090375 0.827252894982975
0.090875 0.829730121311071
0.091375 0.832390835847783
0.091875 0.834975999703522
0.092375 0.837366514909629
0.092875 0.839493782806978
0.093875 0.843767266643872
0.094875 0.847370248071371
0.095875 0.850066260834832
0.096875 0.851871167932509
0.097875 0.853238400007652
0.098875 0.854015680005229
0.099875 0.854289517633558
0.100875 0.854140427963214
0.101875 0.853648938630118
0.102875 0.85289462549925
0.103875 0.851953357731675
0.104875 0.850885260938786
0.105875 0.849728458029593
0.106875 0.848509794117458
0.107875 0.847249204688596
0.108875 0.845950218576471
0.109875 0.844593381375633
0.110875 0.84315646586018
0.111875 0.841627000802584
0.112875 0.840002131195708
0.113875 0.83828958805983
0.114875 0.836504407064593
0.115875 0.834656494157138
0.116875 0.832750672590176
0.117875 0.830799354403323
0.118875 0.82879821829342
0.119875 0.826719725218593
0.120875 0.824559185030633
0.121875 0.822318222535274
0.122875 0.819994038600844
0.123875 0.817583614240626
0.124875 0.815095380601697
0.125875 0.812538703692391
0.126875 0.809903945309119
0.127875 0.807186203911181
0.128875 0.804386263793055
0.129875 0.801513744570625
0.130875 0.798585988680044
0.131875 0.795599378704985
0.132875 0.792534027335444
0.133875 0.789388732455086
0.134875 0.786165896835964
0.135875 0.782871208254458
0.136875 0.779508436153731
0.137875 0.776070877229362
0.138875 0.772560993779495
0.139875 0.768982109125417
0.140875 0.76533104135762
0.141875 0.761608392309025
0.142875 0.757819341352074
0.143875 0.7539732660994
0.144875 0.750080516412433
0.145875 0.746133235531722
0.146875 0.742142881472039
0.147875 0.738166905673825
0.148875 0.734195187768681
0.149875 0.73017927764456
0.150875 0.726136174522703
0.151875 0.722089085673058
0.152875 0.717989206112245
0.153875 0.713836936658972
0.154875 0.709639972929133
0.155875 0.70540277451008
0.156875 0.701112392632564
0.157875 0.69676763798704
0.158875 0.692369563398265
0.159875 0.687919239347948
0.160875 0.683417745695353
0.161875 0.678866209815802
0.162875 0.674265762829408
0.163875 0.669617588287897
0.164875 0.664922962877547
0.165875 0.66018321059419
0.166875 0.655399714225329
0.167875 0.650574061052308
0.168875 0.645708342026074
0.169875 0.640805920543607
0.170875 0.63587301513881
0.171875 0.630914412230443
0.172875 0.625923422893084
0.173875 0.620897433705578
0.174875 0.615834550094402
0.175875 0.610734601951391
0.176875 0.605601612132486
0.177875 0.600439760634251
0.178875 0.595252073878172
0.179875 0.590041918008591
0.180875 0.584828047220389
0.181875 0.579621797585202
0.182875 0.574393762725264
0.183875 0.569137873261132
0.184875 0.56385483528259
0.185875 0.55851710209368
0.186875 0.553137680424313
0.187875 0.547729979998819
0.188875 0.542301561040952
0.189875 0.53685536420909
0.190875 0.531389415271437
0.191875 0.525892857550445
0.192875 0.520349274713019
0.193875 0.514813872949499
0.194875 0.509290143540633
0.195875 0.503536385708985
0.196875 0.497724008403152
0.197875 0.491854251623659
0.198875 0.485873471455017
0.199875 0.479782552176272
0.2 0.479018672611977
};
\addplot [very thick, blue, dashed]
table {%
0 0
0.001 -0.00119525458681531
0.002 -0.00239035644333539
0.003 -0.00358475476024936
0.004 -0.00477829695008822
0.005 -0.0059706600619702
0.006 -0.00716154964774204
0.007 -0.00835067085874613
0.008 -0.00953772418191338
0.009 -0.0107223863707642
0.01 -0.0119043273785223
0.011 -0.0130832446986902
0.012 -0.0142588092415777
0.013 -0.0154306769274819
0.014 -0.0165985698950035
0.015 -0.0177622313566665
0.016 -0.0189213857440784
0.017 -0.0200757546902284
0.018 -0.0212250650868346
0.019 -0.0223690440780468
0.02 -0.0235074233570873
0.021 -0.0246399388955721
0.022 -0.0257663273327974
0.023 -0.0268863314340195
0.024 -0.0279997206716705
0.025 -0.0291081824849076
0.026 -0.030249261011399
0.027 -0.0313870781869613
0.028 -0.0325233387460251
0.029 -0.033713917740753
0.03 -0.0348991481247939
0.031 -0.036076762877119
0.032 -0.037245814376928
0.033 -0.0384065189186306
0.034 -0.0395936473889442
0.035 -0.0409265652609371
0.036 -0.0423417647180366
0.037 -0.0438393541728525
0.038 -0.0453644479949792
0.039 -0.0469052253536129
0.04 -0.0484462118213234
0.041 -0.0501630986398486
0.042 -0.0520323584696674
0.043 -0.0539022541322057
0.044 -0.0558548867547084
0.045 -0.0581423770618996
0.046 -0.0606001269684015
0.047 -0.0630524172708087
0.048 -0.0655277130355419
0.049 -0.0680845079228927
0.05 -0.0706925468273772
0.051 -0.0738849041677547
0.052 -0.0774394420261094
0.053 -0.0810776626951809
0.054 -0.0847061572843052
0.055 -0.0884012396357064
0.056 -0.0922729742511927
0.057 -0.0961425016770777
0.058 -0.100065726174436
0.059 -0.104284944944645
0.06 -0.10859151185762
0.061 -0.112847770350998
0.062 -0.1171650181605
0.063 -0.12150711791808
0.064 -0.126139338732386
0.065 -0.130732488398182
0.066 -0.13534192088397
0.067 -0.139919997627158
0.06725 -0.140804437815793
0.067375 -0.141208611686754
0.0675 -0.141663086978464
0.067625 -0.142143756030115
0.06775 -0.142639138899115
0.067875 -0.143152905542238
0.068125 -0.144270222212148
0.068625 -0.146479414780523
0.069625 -0.150879737150888
0.070625 -0.155175531235659
0.071625 -0.159379449719565
0.072625 -0.163463885768521
0.072875 -0.164395313081586
0.073125 -0.165332039409989
0.073375 -0.166303235720812
0.073625 -0.167284873870834
0.073875 -0.168261544703299
0.074375 -0.170202426398146
0.075375 -0.174004176423473
0.076375 -0.177730308680593
0.077375 -0.181325216365252
0.078375 -0.184782173001591
0.079375 -0.188117479732973
0.080375 -0.191341430379639
0.081375 -0.194432234941964
0.081875 -0.195777989342401
0.082125 -0.196410596521371
0.082375 -0.197106613039012
0.082625 -0.197806604905062
0.082875 -0.198497166605273
0.083125 -0.199176423646314
0.083625 -0.200561411370798
0.084625 -0.203187420043556
0.085625 -0.205665634467905
0.086625 -0.207991720045422
0.086875 -0.208411849481769
0.087125 -0.208859858602219
0.087375 -0.209325458479046
0.087625 -0.209808541269593
0.087875 -0.210294137781406
0.088375 -0.211305034774796
0.089375 -0.213179843319461
0.090375 -0.214893948584014
0.090875 -0.215608281538229
0.091375 -0.216349395387821
0.091875 -0.217053114060149
0.092375 -0.217708468308759
0.092875 -0.218298534633518
0.093875 -0.219446349483372
0.094875 -0.220420883572089
0.095875 -0.221178904459042
0.096875 -0.221702995878329
0.097875 -0.222090778520987
0.098875 -0.222313366577394
0.099875 -0.222392357501033
0.100875 -0.222348949444382
0.101875 -0.222204158570683
0.102875 -0.221978738694707
0.103875 -0.221693033193955
0.104875 -0.221364923902732
0.105875 -0.221008670829528
0.106875 -0.220636168161488
0.107875 -0.220256273099038
0.108875 -0.219871095872704
0.109875 -0.219473444111678
0.110875 -0.219055122020748
0.111875 -0.218612489866255
0.112875 -0.218145539122786
0.113875 -0.217658111107163
0.114875 -0.217156415813309
0.115875 -0.216643939905649
0.116875 -0.216122082145275
0.117875 -0.215595608370493
0.118875 -0.215062862773254
0.119875 -0.214513874397738
0.120875 -0.213948283208047
0.121875 -0.213366596718877
0.122875 -0.21276595961557
0.123875 -0.212144578561324
0.124875 -0.211506032726172
0.125875 -0.210854811132342
0.126875 -0.210187957452856
0.127875 -0.209502072178647
0.128875 -0.208796115238268
0.129875 -0.208073551916111
0.130875 -0.207340981713701
0.131875 -0.206596992556628
0.132875 -0.205833978934577
0.133875 -0.205051607384839
0.134875 -0.204250902377544
0.135875 -0.203434118038363
0.136875 -0.202602736693327
0.137875 -0.201754159016559
0.138875 -0.200889561128133
0.139875 -0.200010274537637
0.140875 -0.199114179349009
0.141875 -0.198200897677212
0.142875 -0.197272013661287
0.143875 -0.196330734776131
0.144875 -0.195380799865916
0.145875 -0.194418051087466
0.146875 -0.193443236352759
0.147875 -0.192465853437308
0.148875 -0.191485916346721
0.149875 -0.190497654736673
0.150875 -0.189507871655364
0.151875 -0.188526301703037
0.152875 -0.187532843284443
0.153875 -0.186527353376723
0.154875 -0.185512531570997
0.155875 -0.18448993125415
0.156875 -0.183454778493098
0.157875 -0.182406523769472
0.158875 -0.181345406654831
0.159875 -0.180271682862108
0.160875 -0.179185624668781
0.161875 -0.178087510145299
0.162875 -0.176977612034738
0.163875 -0.175856220911753
0.164875 -0.174723657533718
0.165875 -0.173580262399912
0.166875 -0.172426409699344
0.167875 -0.171262552567381
0.168875 -0.170089341152518
0.169875 -0.168907924932442
0.170875 -0.167720545100977
0.171875 -0.166528805238172
0.172875 -0.165329987868519
0.173875 -0.164122918798329
0.174875 -0.162906741703071
0.175875 -0.161681246935244
0.176875 -0.160447605282759
0.177875 -0.159207007709329
0.178875 -0.157960203414837
0.179875 -0.156707987977168
0.180875 -0.155456379745289
0.181875 -0.15420914510809
0.182875 -0.152956539414218
0.183875 -0.151696549773744
0.184875 -0.150430368136692
0.185875 -0.149154703217301
0.186875 -0.147872532371223
0.187875 -0.146586576017837
0.188875 -0.145298196593987
0.189875 -0.144007451427983
0.190875 -0.142712954195076
0.191875 -0.141410498814249
0.192875 -0.140094075334265
0.193875 -0.138782773929342
0.194875 -0.137478684588089
0.195875 -0.136140555549013
0.196875 -0.134788570123658
0.197875 -0.133423783317121
0.198875 -0.132038522676486
0.199875 -0.130632349587626
0.2 -0.13045580218074
};
\addplot [very thick, green!50!black, dashed]
table {%
0 0
0.001 0.0017061172363716
0.002 0.00341201669220197
0.003 0.00511691174139454
0.004 0.00682058481332979
0.005 0.00852257488114815
0.006 0.0102224615961684
0.007 0.0119198236471994
0.008 0.0136142299091557
0.009 0.0153051986326978
0.01 0.0169922384435845
0.011 0.0186749318114496
0.012 0.0203528304860813
0.013 0.0220254613728319
0.014 0.0236924507820612
0.015 0.0253534609152447
0.016 0.0270081278078705
0.017 0.0286560747717208
0.018 0.0302969242805317
0.019 0.0319302971796196
0.02 0.0335558114690595
0.021 0.0351730866321106
0.022 0.0367817500269471
0.023 0.0383814550301728
0.024 0.0399718789160726
0.025 0.0415588188907955
0.026 0.0432178929567326
0.027 0.0448754911165614
0.028 0.0465366028539565
0.029 0.0482995305045229
0.03 0.0500563340808946
0.031 0.0518026842931616
0.032 0.0535369206452855
0.033 0.0552598737889442
0.034 0.0570440200421364
0.035 0.0590907024632066
0.036 0.0612728432446022
0.037 0.0635749686796638
0.038 0.0659127865032051
0.039 0.0682655764497422
0.04 0.0706196434796509
0.041 0.0732769877244141
0.042 0.0761403331921654
0.043 0.0790047672250345
0.044 0.0820265677453835
0.045 0.0855361054753121
0.046 0.0892627983788434
0.047 0.0929815943949566
0.048 0.0967137744264793
0.049 0.100530629838019
0.05 0.104395934974353
0.051 0.109195704488661
0.052 0.114485271567967
0.053 0.119881751358016
0.054 0.125258737283035
0.055 0.130688355981662
0.056 0.136296490755139
0.057 0.141880648909285
0.058 0.147567595010404
0.059 0.153659079117834
0.06 0.15990047088528
0.061 0.166098500217527
0.062 0.172344063994656
0.063 0.17861112753066
0.064 0.18514772411511
0.065 0.191628324546889
0.066 0.19809269134431
0.067 0.204543057914051
0.06725 0.205804974978802
0.067375 0.206384481788425
0.0675 0.207042739243337
0.067625 0.207744578824577
0.06775 0.208469873769338
0.067875 0.20921917740191
0.068125 0.210826374390473
0.068625 0.213964227981527
0.069625 0.220143479202932
0.070625 0.22616679501486
0.071625 0.232032506946734
0.072625 0.237698092145385
0.072875 0.239009010425651
0.073125 0.240329523416419
0.073375 0.241695467405766
0.073625 0.24309093302409
0.073875 0.244463762665356
0.074375 0.24719622033312
0.075375 0.252485098182489
0.076375 0.257627568488283
0.077375 0.262501720194079
0.078375 0.267239296301206
0.079375 0.271789541647063
0.080375 0.276170746652102
0.081375 0.280361375313277
0.081875 0.282154054291292
0.082125 0.282959004686646
0.082375 0.283900757672885
0.082625 0.284868549251806
0.082875 0.285816904901624
0.083125 0.286750940761419
0.083625 0.288691719947623
0.084625 0.292311674314617
0.085625 0.295731666695196
0.086625 0.298902817648549
0.086875 0.299410564357826
0.087125 0.299984946903354
0.087375 0.300593095878512
0.087625 0.301235443095605
0.087875 0.301900494630246
0.088375 0.303323952300902
0.089375 0.305935337601637
0.090375 0.308322953209237
0.090875 0.309249247008082
0.091375 0.310234854500691
0.091875 0.311213696543218
0.092375 0.312113722687864
0.092875 0.312911782873433
0.093875 0.314537513628863
0.094875 0.315900477338006
0.095875 0.316899102544594
0.096875 0.317561384477608
0.097875 0.318070854785832
0.098875 0.318361064924716
0.099875 0.318463415414499
0.100875 0.318407761803427
0.101875 0.318224960107686
0.102875 0.317946102409933
0.103875 0.317600830421256
0.104875 0.317211640786484
0.105875 0.31679118707316
0.106875 0.316348095259692
0.107875 0.315889046694061
0.108875 0.315414763463751
0.109875 0.314917991072182
0.110875 0.314391115890603
0.111875 0.313830608668466
0.112875 0.313236144534861
0.113875 0.312610776422995
0.114875 0.311959909673274
0.115875 0.31128764954183
0.116875 0.31059672204569
0.117875 0.309892562577516
0.118875 0.309173552739852
0.119875 0.308428047484416
0.120875 0.307653063400466
0.121875 0.306849030847011
0.122875 0.306015598296499
0.123875 0.305151694164397
0.124875 0.304260164406052
0.125875 0.303344031414426
0.126875 0.302399351421115
0.127875 0.301425194691365
0.128875 0.300422643966785
0.129875 0.299395603459298
0.130875 0.298351118159169
0.131875 0.297287719894702
0.132875 0.296197141297908
0.133875 0.295078643913884
0.134875 0.293932979760629
0.135875 0.292762230552878
0.136875 0.291567562650467
0.137875 0.290345899907885
0.138875 0.289097540234863
0.139875 0.287823426783
0.140875 0.286523511638055
0.141875 0.285198752411572
0.142875 0.283851577485584
0.143875 0.282486116519006
0.144875 0.281106468108863
0.145875 0.279709289719774
0.146875 0.278300352023037
0.147875 0.276907385364842
0.148875 0.275525257238268
0.149875 0.27412925121998
0.150875 0.272725471082331
0.151875 0.271322554120044
0.152875 0.269901877427165
0.153875 0.26846386712835
0.154875 0.2670121541496
0.155875 0.265548827965484
0.156875 0.264067456135295
0.157875 0.262567305584853
0.158875 0.261048729378539
0.159875 0.259512091938537
0.160875 0.257957762623511
0.161875 0.256386134573868
0.162875 0.254797605385739
0.163875 0.253192593493919
0.164875 0.25157155547857
0.165875 0.249934967740477
0.166875 0.248283333656063
0.167875 0.246617254608529
0.168875 0.244937569995042
0.169875 0.243245727361202
0.170875 0.241544571214242
0.171875 0.239836277664573
0.172875 0.238117208803914
0.173875 0.236386094483613
0.174875 0.234642060373987
0.175875 0.23288491341116
0.176875 0.23111642880297
0.177875 0.229338471892067
0.178875 0.227552403164524
0.179875 0.225759781275267
0.180875 0.223969400880725
0.181875 0.222186613580658
0.182875 0.220397415501155
0.183875 0.218598528932679
0.184875 0.216789999609636
0.185875 0.214959441965288
0.186875 0.213112537745525
0.187875 0.211255106774023
0.188875 0.20939031881568
0.189875 0.20751930973393
0.190875 0.205641084347002
0.191875 0.203750751690749
0.192875 0.2018409189113
0.193875 0.199935060473342
0.194875 0.198033290852328
0.195875 0.19602131010753
0.196875 0.193982696090687
0.197875 0.191918568650056
0.198875 0.189805521833418
0.199875 0.187643925224665
0.2 0.187372675854973
};
\end{axis}

\end{tikzpicture}

